Martingale and signed diffusive optimal transport: geodesics and gradient flows

In signed diffusive transport, a path of probability densities $\rho_t$ on the circle and a momentum $m_t$ satisfy $\partial_t\rho=\partial_{xx}m$, and the cost of the path is the action $\int_0^1\int m^2/(2\rho)\,dx\,dt$. The diffusivity $m/\rho$ is an unknown of this variational problem and can take either sign. On the real line, the constraint $m\ge0$ gives the martingale Benamou-Brenier problem of Huesmann and Trevisan. We study geodesics and minimizing movements, which discretize gradient flows. For signed geodesics, we prove the $\Gamma$-convergence of the time-discrete problems for all probability endpoints, and of the fully discrete Fourier-grid problems as the space and time meshes tend to zero independently, without a positive lower bound on the densities. For a modified Jordan-Kinderlehrer-Otto (JKO) scheme on the torus, we prove convergence along subsequences to a weak solution of a fourth-order equation, the Derrida-Lebowitz-Speer-Spohn equation for the entropy in dimension one, under the assumption that the densities of the scheme stay above a positive constant on every finite time interval. In dimension one, the normalized minimum values of a discretization with nonnegative momentum and of a discretization by martingale couplings with a fourth-moment cost converge to the same martingale transport cost, and we identify the limit of the minimizing movements with nonnegative momentum for potential energies with bounded second and third derivatives. We compute geodesics and modified JKO trajectories by Douglas-Rachford splitting and by an interior-point method, and bound the optimization errors of selected solutions by dual lower bounds evaluated in interval arithmetic. The computed geodesics approach zero density near the points where the diffusivity changes sign, and along computed trajectories of the modified JKO scheme the density minimum can fall below its initial value.

==> (inline-0) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1.3cm,vertical sep=1.8cm},width=.43\textwidth,height=4.7cm,xmin=0,xmax=1,xtick={0,.25,.5,.75,1},legend columns=5,legend style={draw=none,font=\scriptsize}]
\nextgroupplot[title={(a) Peaked},xlabel={},ylabel={$\nu^j_i$},ymin=0,legend to name=legend:ipmgeoprofiles]
\addplot[geotime0,line width=.75pt] coordinates {(0,0.1376164966) (0.01587301587,0.1376164966) (0.03174603175,0.1376164966) (0.04761904762,0.1376164966) (0.06349206349,0.1376164966) (0.07936507937,0.1376164976) (0.09523809524,0.1376165622) (0.1111111111,0.1376192293) (0.126984127,0.1376925223) (0.1428571429,0.1390298533) (0.1587301587,0.1551742186) (0.1746031746,0.2833669547) (0.1904761905,0.9461109931) (0.2063492063,3.134498105) (0.2222222222,7.560753634) (0.2380952381,12.42418935) (0.253968254,13.72698938) (0.2698412698,10.18130997) (0.2857142857,5.097972683) (0.3015873016,1.774650328) (0.3174603175,0.4986336403) (0.3333333333,0.1908179351) (0.3492063492,0.1428554472) (0.3650793651,0.1379612357) (0.380952381,0.1376316553) (0.3968253968,0.137616942) (0.4126984127,0.1376165053) (0.4285714286,0.1376164967) (0.4444444444,0.1376164966) (0.4603174603,0.1376164966) (0.4761904762,0.1376164966) (0.4920634921,0.1376164966) (0.5079365079,0.1376164966) (0.5238095238,0.1376164966) (0.5396825397,0.1376164966) (0.5555555556,0.1376164966) (0.5714285714,0.1376164966) (0.5873015873,0.1376164966) (0.6031746032,0.1376164966) (0.619047619,0.1376164966) (0.6349206349,0.1376164966) (0.6507936508,0.1376164966) (0.6666666667,0.1376164966) (0.6825396825,0.1376164966) (0.6984126984,0.1376164966) (0.7142857143,0.1376164966) (0.7301587302,0.1376164966) (0.746031746,0.1376164966) (0.7619047619,0.1376164966) (0.7777777778,0.1376164966) (0.7936507937,0.1376164966) (0.8095238095,0.1376164966) (0.8253968254,0.1376164966) (0.8412698413,0.1376164966) (0.8571428571,0.1376164966) (0.873015873,0.1376164966) (0.8888888889,0.1376164966) (0.9047619048,0.1376164966) (0.9206349206,0.1376164966) (0.9365079365,0.1376164966) (0.9523809524,0.1376164966) (0.9682539683,0.1376164966) (0.9841269841,0.1376164966) (1,0.1376164966)};
\addlegendentry{$t=0$}
\addplot[geotime1,line width=.75pt] coordinates {(0,0.2642677845) (0.01587301587,0.3824801488) (0.03174603175,0.5211671812) (0.04761904762,0.6852722267) (0.06349206349,0.8735479114) (0.07936507937,1.085901732) (0.09523809524,1.318682936) (0.1111111111,1.567717722) (0.126984127,1.825877332) (0.1428571429,2.083640639) (0.1587301587,2.329941574) (0.1746031746,2.560803665) (0.1904761905,2.768143963) (0.2063492063,2.928895084) (0.2222222222,3.036356765) (0.2380952381,3.114364381) (0.253968254,3.132579443) (0.2698412698,3.075282304) (0.2857142857,2.978484448) (0.3015873016,2.844316744) (0.3174603175,2.653506502) (0.3333333333,2.430490599) (0.3492063492,2.189937304) (0.3650793651,1.937598353) (0.380952381,1.679985432) (0.3968253968,1.429480488) (0.4126984127,1.192862535) (0.4285714286,0.9760917335) (0.4444444444,0.7809051998) (0.4603174603,0.6100266835) (0.4761904762,0.4617696065) (0.4920634921,0.3358549688) (0.5079365079,0.2293913071) (0.5238095238,0.1389137128) (0.5396825397,0.06515078484) (0.5555555556,1.756025714e-11) (0.5714285714,0.05534970872) (0.5873015873,0.1157508362) (0.6031746032,0.1559643947) (0.619047619,0.2062114876) (0.6349206349,0.2440348992) (0.6507936508,0.2798242086) (0.6666666667,0.3083080406) (0.6825396825,0.3323263046) (0.6984126984,0.3505342762) (0.7142857143,0.364169786) (0.7301587302,0.3726341014) (0.746031746,0.3766492623) (0.7619047619,0.3757648046) (0.7777777778,0.3704277176) (0.7936507937,0.3601619559) (0.8095238095,0.3452848573) (0.8253968254,0.3252891112) (0.8412698413,0.3005625476) (0.8571428571,0.2707524963) (0.873015873,0.2362171657) (0.8888888889,0.1975573406) (0.9047619048,0.1524057803) (0.9206349206,0.09982861238) (0.9365079365,0.04570668112) (0.9523809524,0.01733731217) (0.9682539683,0.08345972625) (0.9841269841,0.1677973905) (1,0.2642677845)};
\addlegendentry{$t=1/8$}
\addplot[geotime2,line width=.75pt] coordinates {(0,0.4679852259) (0.01587301587,0.6326703888) (0.03174603175,0.7935289357) (0.04761904762,0.9562769639) (0.06349206349,1.118805415) (0.07936507937,1.275357323) (0.09523809524,1.426636931) (0.1111111111,1.567601858) (0.126984127,1.699073897) (0.1428571429,1.818002397) (0.1587301587,1.924285856) (0.1746031746,2.015398583) (0.1904761905,2.091507895) (0.2063492063,2.150807345) (0.2222222222,2.191338414) (0.2380952381,2.214768752) (0.253968254,2.219287482) (0.2698412698,2.203867382) (0.2857142857,2.170785331) (0.3015873016,2.119831693) (0.3174603175,2.050373368) (0.3333333333,1.965582032) (0.3492063492,1.865478205) (0.3650793651,1.752005028) (0.380952381,1.626574843) (0.3968253968,1.491717068) (0.4126984127,1.348050617) (0.4285714286,1.199023045) (0.4444444444,1.042136622) (0.4603174603,0.8835717233) (0.4761904762,0.7134007076) (0.4920634921,0.5442460306) (0.5079365079,0.3661543549) (0.5238095238,0.1850209938) (0.5396825397,0.03359123619) (0.5555555556,0.1048267945) (0.5714285714,0.2149240662) (0.5873015873,0.3100110917) (0.6031746032,0.3796009958) (0.619047619,0.4492993451) (0.6349206349,0.5001793159) (0.6507936508,0.5476154881) (0.6666666667,0.5848747585) (0.6825396825,0.6163284426) (0.6984126984,0.6399579885) (0.7142857143,0.6578186961) (0.7301587302,0.6688010349) (0.746031746,0.674244913) (0.7619047619,0.6731855135) (0.7777777778,0.6666581287) (0.7936507937,0.6535608392) (0.8095238095,0.6347725799) (0.8253968254,0.6088266878) (0.8412698413,0.576505725) (0.8571428571,0.5357223591) (0.873015873,0.4865005828) (0.8888888889,0.4261661849) (0.9047619048,0.3549548522) (0.9206349206,0.262665127) (0.9365079365,0.151108183) (0.9523809524,1.049282678e-10) (0.9682539683,0.1685697773) (0.9841269841,0.3275765886) (1,0.4679852259)};
\addlegendentry{$t=2/8$}
\addplot[geotime3,line width=.75pt] coordinates {(0,0.3457808358) (0.01587301587,0.5553791155) (0.03174603175,0.7511331288) (0.04761904762,0.9040351869) (0.06349206349,1.049196465) (0.07936507937,1.162669501) (0.09523809524,1.270647353) (0.1111111111,1.360219517) (0.126984127,1.443288811) (0.1428571429,1.512940576) (0.1587301587,1.574999046) (0.1746031746,1.6252797) (0.1904761905,1.667092048) (0.2063492063,1.698114747) (0.2222222222,1.719912954) (0.2380952381,1.731554965) (0.253968254,1.733721682) (0.2698412698,1.725932571) (0.2857142857,1.708469955) (0.3015873016,1.681506749) (0.3174603175,1.644260503) (0.3333333333,1.597764384) (0.3492063492,1.540333821) (0.3650793651,1.473176505) (0.380952381,1.393806449) (0.3968253968,1.303970771) (0.4126984127,1.19971334) (0.4285714286,1.085949279) (0.4444444444,0.9523440166) (0.4603174603,0.8169450517) (0.4761904762,0.6422304988) (0.4920634921,0.494183909) (0.5079365079,0.2679325099) (0.5238095238,1.151448837e-10) (0.5396825397,0.2364831054) (0.5555555556,0.4044658777) (0.5714285714,0.5083364675) (0.5873015873,0.6170918072) (0.6031746032,0.6985418354) (0.619047619,0.77463309) (0.6349206349,0.8314846244) (0.6507936508,0.8836176789) (0.6666666667,0.9230191994) (0.6825396825,0.9565269626) (0.6984126984,0.9806795487) (0.7142857143,0.9993045181) (0.7301587302,1.010010572) (0.746031746,1.015657004) (0.7619047619,1.013902541) (0.7777777778,1.007290746) (0.7936507937,0.99312908) (0.8095238095,0.9740480063) (0.8253968254,0.9465993518) (0.8412698413,0.9137712343) (0.8571428571,0.8707240875) (0.873015873,0.8207379276) (0.8888888889,0.7556034871) (0.9047619048,0.6805097972) (0.9206349206,0.5787973205) (0.9365079365,0.4548698777) (0.9523809524,0.2766427656) (0.9682539683,0.1167884533) (0.9841269841,0.1222470886) (1,0.3457808358)};
\addlegendentry{$t=3/8$}
\addplot[geotime4,line width=.75pt] coordinates {(0,1.707665893e-10) (0.01587301587,0.2985880857) (0.03174603175,0.5133607731) (0.04761904762,0.6389008883) (0.06349206349,0.7910741294) (0.07936507937,0.8935490364) (0.09523809524,0.9959106042) (0.1111111111,1.073559938) (0.126984127,1.145151685) (0.1428571429,1.200001655) (0.1587301587,1.248820403) (0.1746031746,1.28532459) (0.1904761905,1.316196776) (0.2063492063,1.337292458) (0.2222222222,1.352957518) (0.2380952381,1.360152951) (0.253968254,1.361806633) (0.2698412698,1.355505979) (0.2857142857,1.343335201) (0.3015873016,1.323247918) (0.3174603175,1.296802092) (0.3333333333,1.261923319) (0.3492063492,1.220303343) (0.3650793651,1.168592251) (0.380952381,1.109531763) (0.3968253968,1.036984488) (0.4126984127,0.9545630603) (0.4285714286,0.8490558755) (0.4444444444,0.7222966336) (0.4603174603,0.5638615362) (0.4761904762,0.3439072464) (0.4920634921,0.13744117) (0.5079365079,0.13744117) (0.5238095238,0.3439072463) (0.5396825397,0.5638615362) (0.5555555556,0.7222966336) (0.5714285714,0.8490558756) (0.5873015873,0.9545630602) (0.6031746032,1.036984488) (0.619047619,1.109531763) (0.6349206349,1.168592251) (0.6507936508,1.220303343) (0.6666666667,1.261923319) (0.6825396825,1.296802092) (0.6984126984,1.323247918) (0.7142857143,1.343335201) (0.7301587302,1.355505979) (0.746031746,1.361806633) (0.7619047619,1.360152951) (0.7777777778,1.352957518) (0.7936507937,1.337292458) (0.8095238095,1.316196776) (0.8253968254,1.28532459) (0.8412698413,1.248820403) (0.8571428571,1.200001655) (0.873015873,1.145151685) (0.8888888889,1.073559938) (0.9047619048,0.9959106041) (0.9206349206,0.8935490363) (0.9365079365,0.7910741294) (0.9523809524,0.6389008883) (0.9682539683,0.5133607731) (0.9841269841,0.2985880856) (1,1.707665893e-10)};
\addlegendentry{$t=4/8$}
\addplot[geotime5,line width=.75pt] coordinates {(0,0.3457808358) (0.01587301587,0.1222470886) (0.03174603175,0.1167884533) (0.04761904762,0.2766427657) (0.06349206349,0.4548698778) (0.07936507937,0.5787973205) (0.09523809524,0.6805097972) (0.1111111111,0.7556034871) (0.126984127,0.8207379277) (0.1428571429,0.8707240875) (0.1587301587,0.9137712343) (0.1746031746,0.9465993518) (0.1904761905,0.9740480063) (0.2063492063,0.99312908) (0.2222222222,1.007290746) (0.2380952381,1.013902541) (0.253968254,1.015657004) (0.2698412698,1.010010572) (0.2857142857,0.9993045181) (0.3015873016,0.9806795487) (0.3174603175,0.9565269626) (0.3333333333,0.9230191994) (0.3492063492,0.883617679) (0.3650793651,0.8314846244) (0.380952381,0.77463309) (0.3968253968,0.6985418354) (0.4126984127,0.6170918073) (0.4285714286,0.5083364675) (0.4444444444,0.4044658777) (0.4603174603,0.2364831054) (0.4761904762,1.151448845e-10) (0.4920634921,0.2679325099) (0.5079365079,0.494183909) (0.5238095238,0.6422304988) (0.5396825397,0.8169450517) (0.5555555556,0.9523440166) (0.5714285714,1.085949279) (0.5873015873,1.19971334) (0.6031746032,1.303970771) (0.619047619,1.393806449) (0.6349206349,1.473176505) (0.6507936508,1.540333821) (0.6666666667,1.597764384) (0.6825396825,1.644260503) (0.6984126984,1.681506749) (0.7142857143,1.708469955) (0.7301587302,1.725932571) (0.746031746,1.733721682) (0.7619047619,1.731554965) (0.7777777778,1.719912953) (0.7936507937,1.698114747) (0.8095238095,1.667092048) (0.8253968254,1.6252797) (0.8412698413,1.574999046) (0.8571428571,1.512940576) (0.873015873,1.443288811) (0.8888888889,1.360219517) (0.9047619048,1.270647353) (0.9206349206,1.162669501) (0.9365079365,1.049196465) (0.9523809524,0.9040351869) (0.9682539683,0.7511331288) (0.9841269841,0.5553791155) (1,0.3457808358)};
\addlegendentry{$t=5/8$}
\addplot[geotime6,line width=.75pt] coordinates {(0,0.467985226) (0.01587301587,0.3275765886) (0.03174603175,0.1685697773) (0.04761904762,1.049282683e-10) (0.06349206349,0.151108183) (0.07936507937,0.262665127) (0.09523809524,0.3549548522) (0.1111111111,0.4261661849) (0.126984127,0.4865005829) (0.1428571429,0.5357223591) (0.1587301587,0.5765057251) (0.1746031746,0.6088266878) (0.1904761905,0.6347725799) (0.2063492063,0.6535608392) (0.2222222222,0.6666581288) (0.2380952381,0.6731855135) (0.253968254,0.674244913) (0.2698412698,0.6688010349) (0.2857142857,0.6578186962) (0.3015873016,0.6399579885) (0.3174603175,0.6163284427) (0.3333333333,0.5848747585) (0.3492063492,0.5476154881) (0.3650793651,0.5001793159) (0.380952381,0.4492993451) (0.3968253968,0.3796009958) (0.4126984127,0.3100110917) (0.4285714286,0.2149240662) (0.4444444444,0.1048267945) (0.4603174603,0.03359123617) (0.4761904762,0.1850209938) (0.4920634921,0.366154355) (0.5079365079,0.5442460307) (0.5238095238,0.7134007076) (0.5396825397,0.8835717234) (0.5555555556,1.042136622) (0.5714285714,1.199023045) (0.5873015873,1.348050617) (0.6031746032,1.491717068) (0.619047619,1.626574843) (0.6349206349,1.752005028) (0.6507936508,1.865478205) (0.6666666667,1.965582032) (0.6825396825,2.050373368) (0.6984126984,2.119831693) (0.7142857143,2.170785331) (0.7301587302,2.203867383) (0.746031746,2.219287481) (0.7619047619,2.214768753) (0.7777777778,2.191338413) (0.7936507937,2.150807346) (0.8095238095,2.091507894) (0.8253968254,2.015398583) (0.8412698413,1.924285855) (0.8571428571,1.818002398) (0.873015873,1.699073896) (0.8888888889,1.567601858) (0.9047619048,1.426636931) (0.9206349206,1.275357323) (0.9365079365,1.118805415) (0.9523809524,0.956276964) (0.9682539683,0.7935289357) (0.9841269841,0.6326703888) (1,0.467985226)};
\addlegendentry{$t=6/8$}
\addplot[geotime7,line width=.75pt] coordinates {(0,0.2642677845) (0.01587301587,0.1677973906) (0.03174603175,0.08345972627) (0.04761904762,0.01733731219) (0.06349206349,0.04570668112) (0.07936507937,0.09982861236) (0.09523809524,0.1524057803) (0.1111111111,0.1975573406) (0.126984127,0.2362171658) (0.1428571429,0.2707524963) (0.1587301587,0.3005625476) (0.1746031746,0.3252891112) (0.1904761905,0.3452848573) (0.2063492063,0.3601619559) (0.2222222222,0.3704277176) (0.2380952381,0.3757648046) (0.253968254,0.3766492623) (0.2698412698,0.3726341014) (0.2857142857,0.364169786) (0.3015873016,0.3505342762) (0.3174603175,0.3323263046) (0.3333333333,0.3083080406) (0.3492063492,0.2798242086) (0.3650793651,0.2440348993) (0.380952381,0.2062114875) (0.3968253968,0.1559643947) (0.4126984127,0.1157508362) (0.4285714286,0.05534970872) (0.4444444444,1.756025706e-11) (0.4603174603,0.06515078484) (0.4761904762,0.1389137128) (0.4920634921,0.2293913071) (0.5079365079,0.3358549689) (0.5238095238,0.4617696065) (0.5396825397,0.6100266835) (0.5555555556,0.7809051998) (0.5714285714,0.9760917336) (0.5873015873,1.192862535) (0.6031746032,1.429480488) (0.619047619,1.679985432) (0.6349206349,1.937598353) (0.6507936508,2.189937304) (0.6666666667,2.4304906) (0.6825396825,2.653506502) (0.6984126984,2.844316744) (0.7142857143,2.978484448) (0.7301587302,3.075282306) (0.746031746,3.132579439) (0.7619047619,3.114364385) (0.7777777778,3.036356761) (0.7936507937,2.928895086) (0.8095238095,2.768143962) (0.8253968254,2.560803665) (0.8412698413,2.329941574) (0.8571428571,2.083640639) (0.873015873,1.825877332) (0.8888888889,1.567717722) (0.9047619048,1.318682936) (0.9206349206,1.085901732) (0.9365079365,0.8735479114) (0.9523809524,0.6852722267) (0.9682539683,0.5211671813) (0.9841269841,0.3824801489) (1,0.2642677845)};
\addlegendentry{$t=7/8$}
\addplot[geotime8,line width=.75pt] coordinates {(0,0.1376164966) (0.01587301587,0.1376164966) (0.03174603175,0.1376164966) (0.04761904762,0.1376164966) (0.06349206349,0.1376164966) (0.07936507937,0.1376164966) (0.09523809524,0.1376164966) (0.1111111111,0.1376164966) (0.126984127,0.1376164966) (0.1428571429,0.1376164966) (0.1587301587,0.1376164966) (0.1746031746,0.1376164966) (0.1904761905,0.1376164966) (0.2063492063,0.1376164966) (0.2222222222,0.1376164966) (0.2380952381,0.1376164966) (0.253968254,0.1376164966) (0.2698412698,0.1376164966) (0.2857142857,0.1376164966) (0.3015873016,0.1376164966) (0.3174603175,0.1376164966) (0.3333333333,0.1376164966) (0.3492063492,0.1376164966) (0.3650793651,0.1376164966) (0.380952381,0.1376164966) (0.3968253968,0.1376164966) (0.4126984127,0.1376164966) (0.4285714286,0.1376164966) (0.4444444444,0.1376164966) (0.4603174603,0.1376164966) (0.4761904762,0.1376164966) (0.4920634921,0.1376164966) (0.5079365079,0.1376164966) (0.5238095238,0.1376164966) (0.5396825397,0.1376164966) (0.5555555556,0.1376164966) (0.5714285714,0.1376164967) (0.5873015873,0.1376165053) (0.6031746032,0.137616942) (0.619047619,0.1376316553) (0.6349206349,0.1379612357) (0.6507936508,0.1428554472) (0.6666666667,0.1908179351) (0.6825396825,0.4986336403) (0.6984126984,1.774650328) (0.7142857143,5.097972683) (0.7301587302,10.18130997) (0.746031746,13.72698938) (0.7619047619,12.42418935) (0.7777777778,7.560753634) (0.7936507937,3.134498105) (0.8095238095,0.9461109931) (0.8253968254,0.2833669547) (0.8412698413,0.1551742186) (0.8571428571,0.1390298533) (0.873015873,0.1376925223) (0.8888888889,0.1376192293) (0.9047619048,0.1376165622) (0.9206349206,0.1376164976) (0.9365079365,0.1376164966) (0.9523809524,0.1376164966) (0.9682539683,0.1376164966) (0.9841269841,0.1376164966) (1,0.1376164966)};
\addlegendentry{$t=1$}
\nextgroupplot[title={(b) Peaked: logarithmic},xlabel={},ylabel={$\nu^j_i$},ymode=log,ymin=1e-12,ymax=20,ytick={1e-12,1e-8,1e-4,1}]
\addplot[geotime0,line width=.75pt] coordinates {(0,0.1376164966) (0.01587301587,0.1376164966) (0.03174603175,0.1376164966) (0.04761904762,0.1376164966) (0.06349206349,0.1376164966) (0.07936507937,0.1376164976) (0.09523809524,0.1376165622) (0.1111111111,0.1376192293) (0.126984127,0.1376925223) (0.1428571429,0.1390298533) (0.1587301587,0.1551742186) (0.1746031746,0.2833669547) (0.1904761905,0.9461109931) (0.2063492063,3.134498105) (0.2222222222,7.560753634) (0.2380952381,12.42418935) (0.253968254,13.72698938) (0.2698412698,10.18130997) (0.2857142857,5.097972683) (0.3015873016,1.774650328) (0.3174603175,0.4986336403) (0.3333333333,0.1908179351) (0.3492063492,0.1428554472) (0.3650793651,0.1379612357) (0.380952381,0.1376316553) (0.3968253968,0.137616942) (0.4126984127,0.1376165053) (0.4285714286,0.1376164967) (0.4444444444,0.1376164966) (0.4603174603,0.1376164966) (0.4761904762,0.1376164966) (0.4920634921,0.1376164966) (0.5079365079,0.1376164966) (0.5238095238,0.1376164966) (0.5396825397,0.1376164966) (0.5555555556,0.1376164966) (0.5714285714,0.1376164966) (0.5873015873,0.1376164966) (0.6031746032,0.1376164966) (0.619047619,0.1376164966) (0.6349206349,0.1376164966) (0.6507936508,0.1376164966) (0.6666666667,0.1376164966) (0.6825396825,0.1376164966) (0.6984126984,0.1376164966) (0.7142857143,0.1376164966) (0.7301587302,0.1376164966) (0.746031746,0.1376164966) (0.7619047619,0.1376164966) (0.7777777778,0.1376164966) (0.7936507937,0.1376164966) (0.8095238095,0.1376164966) (0.8253968254,0.1376164966) (0.8412698413,0.1376164966) (0.8571428571,0.1376164966) (0.873015873,0.1376164966) (0.8888888889,0.1376164966) (0.9047619048,0.1376164966) (0.9206349206,0.1376164966) (0.9365079365,0.1376164966) (0.9523809524,0.1376164966) (0.9682539683,0.1376164966) (0.9841269841,0.1376164966) (1,0.1376164966)};
\addplot[geotime1,line width=.75pt] coordinates {(0,0.2642677845) (0.01587301587,0.3824801488) (0.03174603175,0.5211671812) (0.04761904762,0.6852722267) (0.06349206349,0.8735479114) (0.07936507937,1.085901732) (0.09523809524,1.318682936) (0.1111111111,1.567717722) (0.126984127,1.825877332) (0.1428571429,2.083640639) (0.1587301587,2.329941574) (0.1746031746,2.560803665) (0.1904761905,2.768143963) (0.2063492063,2.928895084) (0.2222222222,3.036356765) (0.2380952381,3.114364381) (0.253968254,3.132579443) (0.2698412698,3.075282304) (0.2857142857,2.978484448) (0.3015873016,2.844316744) (0.3174603175,2.653506502) (0.3333333333,2.430490599) (0.3492063492,2.189937304) (0.3650793651,1.937598353) (0.380952381,1.679985432) (0.3968253968,1.429480488) (0.4126984127,1.192862535) (0.4285714286,0.9760917335) (0.4444444444,0.7809051998) (0.4603174603,0.6100266835) (0.4761904762,0.4617696065) (0.4920634921,0.3358549688) (0.5079365079,0.2293913071) (0.5238095238,0.1389137128) (0.5396825397,0.06515078484) (0.5555555556,1.756025714e-11) (0.5714285714,0.05534970872) (0.5873015873,0.1157508362) (0.6031746032,0.1559643947) (0.619047619,0.2062114876) (0.6349206349,0.2440348992) (0.6507936508,0.2798242086) (0.6666666667,0.3083080406) (0.6825396825,0.3323263046) (0.6984126984,0.3505342762) (0.7142857143,0.364169786) (0.7301587302,0.3726341014) (0.746031746,0.3766492623) (0.7619047619,0.3757648046) (0.7777777778,0.3704277176) (0.7936507937,0.3601619559) (0.8095238095,0.3452848573) (0.8253968254,0.3252891112) (0.8412698413,0.3005625476) (0.8571428571,0.2707524963) (0.873015873,0.2362171657) (0.8888888889,0.1975573406) (0.9047619048,0.1524057803) (0.9206349206,0.09982861238) (0.9365079365,0.04570668112) (0.9523809524,0.01733731217) (0.9682539683,0.08345972625) (0.9841269841,0.1677973905) (1,0.2642677845)};
\addplot[geotime2,line width=.75pt] coordinates {(0,0.4679852259) (0.01587301587,0.6326703888) (0.03174603175,0.7935289357) (0.04761904762,0.9562769639) (0.06349206349,1.118805415) (0.07936507937,1.275357323) (0.09523809524,1.426636931) (0.1111111111,1.567601858) (0.126984127,1.699073897) (0.1428571429,1.818002397) (0.1587301587,1.924285856) (0.1746031746,2.015398583) (0.1904761905,2.091507895) (0.2063492063,2.150807345) (0.2222222222,2.191338414) (0.2380952381,2.214768752) (0.253968254,2.219287482) (0.2698412698,2.203867382) (0.2857142857,2.170785331) (0.3015873016,2.119831693) (0.3174603175,2.050373368) (0.3333333333,1.965582032) (0.3492063492,1.865478205) (0.3650793651,1.752005028) (0.380952381,1.626574843) (0.3968253968,1.491717068) (0.4126984127,1.348050617) (0.4285714286,1.199023045) (0.4444444444,1.042136622) (0.4603174603,0.8835717233) (0.4761904762,0.7134007076) (0.4920634921,0.5442460306) (0.5079365079,0.3661543549) (0.5238095238,0.1850209938) (0.5396825397,0.03359123619) (0.5555555556,0.1048267945) (0.5714285714,0.2149240662) (0.5873015873,0.3100110917) (0.6031746032,0.3796009958) (0.619047619,0.4492993451) (0.6349206349,0.5001793159) (0.6507936508,0.5476154881) (0.6666666667,0.5848747585) (0.6825396825,0.6163284426) (0.6984126984,0.6399579885) (0.7142857143,0.6578186961) (0.7301587302,0.6688010349) (0.746031746,0.674244913) (0.7619047619,0.6731855135) (0.7777777778,0.6666581287) (0.7936507937,0.6535608392) (0.8095238095,0.6347725799) (0.8253968254,0.6088266878) (0.8412698413,0.576505725) (0.8571428571,0.5357223591) (0.873015873,0.4865005828) (0.8888888889,0.4261661849) (0.9047619048,0.3549548522) (0.9206349206,0.262665127) (0.9365079365,0.151108183) (0.9523809524,1.049282678e-10) (0.9682539683,0.1685697773) (0.9841269841,0.3275765886) (1,0.4679852259)};
\addplot[geotime3,line width=.75pt] coordinates {(0,0.3457808358) (0.01587301587,0.5553791155) (0.03174603175,0.7511331288) (0.04761904762,0.9040351869) (0.06349206349,1.049196465) (0.07936507937,1.162669501) (0.09523809524,1.270647353) (0.1111111111,1.360219517) (0.126984127,1.443288811) (0.1428571429,1.512940576) (0.1587301587,1.574999046) (0.1746031746,1.6252797) (0.1904761905,1.667092048) (0.2063492063,1.698114747) (0.2222222222,1.719912954) (0.2380952381,1.731554965) (0.253968254,1.733721682) (0.2698412698,1.725932571) (0.2857142857,1.708469955) (0.3015873016,1.681506749) (0.3174603175,1.644260503) (0.3333333333,1.597764384) (0.3492063492,1.540333821) (0.3650793651,1.473176505) (0.380952381,1.393806449) (0.3968253968,1.303970771) (0.4126984127,1.19971334) (0.4285714286,1.085949279) (0.4444444444,0.9523440166) (0.4603174603,0.8169450517) (0.4761904762,0.6422304988) (0.4920634921,0.494183909) (0.5079365079,0.2679325099) (0.5238095238,1.151448837e-10) (0.5396825397,0.2364831054) (0.5555555556,0.4044658777) (0.5714285714,0.5083364675) (0.5873015873,0.6170918072) (0.6031746032,0.6985418354) (0.619047619,0.77463309) (0.6349206349,0.8314846244) (0.6507936508,0.8836176789) (0.6666666667,0.9230191994) (0.6825396825,0.9565269626) (0.6984126984,0.9806795487) (0.7142857143,0.9993045181) (0.7301587302,1.010010572) (0.746031746,1.015657004) (0.7619047619,1.013902541) (0.7777777778,1.007290746) (0.7936507937,0.99312908) (0.8095238095,0.9740480063) (0.8253968254,0.9465993518) (0.8412698413,0.9137712343) (0.8571428571,0.8707240875) (0.873015873,0.8207379276) (0.8888888889,0.7556034871) (0.9047619048,0.6805097972) (0.9206349206,0.5787973205) (0.9365079365,0.4548698777) (0.9523809524,0.2766427656) (0.9682539683,0.1167884533) (0.9841269841,0.1222470886) (1,0.3457808358)};
\addplot[geotime4,line width=.75pt] coordinates {(0,1.707665893e-10) (0.01587301587,0.2985880857) (0.03174603175,0.5133607731) (0.04761904762,0.6389008883) (0.06349206349,0.7910741294) (0.07936507937,0.8935490364) (0.09523809524,0.9959106042) (0.1111111111,1.073559938) (0.126984127,1.145151685) (0.1428571429,1.200001655) (0.1587301587,1.248820403) (0.1746031746,1.28532459) (0.1904761905,1.316196776) (0.2063492063,1.337292458) (0.2222222222,1.352957518) (0.2380952381,1.360152951) (0.253968254,1.361806633) (0.2698412698,1.355505979) (0.2857142857,1.343335201) (0.3015873016,1.323247918) (0.3174603175,1.296802092) (0.3333333333,1.261923319) (0.3492063492,1.220303343) (0.3650793651,1.168592251) (0.380952381,1.109531763) (0.3968253968,1.036984488) (0.4126984127,0.9545630603) (0.4285714286,0.8490558755) (0.4444444444,0.7222966336) (0.4603174603,0.5638615362) (0.4761904762,0.3439072464) (0.4920634921,0.13744117) (0.5079365079,0.13744117) (0.5238095238,0.3439072463) (0.5396825397,0.5638615362) (0.5555555556,0.7222966336) (0.5714285714,0.8490558756) (0.5873015873,0.9545630602) (0.6031746032,1.036984488) (0.619047619,1.109531763) (0.6349206349,1.168592251) (0.6507936508,1.220303343) (0.6666666667,1.261923319) (0.6825396825,1.296802092) (0.6984126984,1.323247918) (0.7142857143,1.343335201) (0.7301587302,1.355505979) (0.746031746,1.361806633) (0.7619047619,1.360152951) (0.7777777778,1.352957518) (0.7936507937,1.337292458) (0.8095238095,1.316196776) (0.8253968254,1.28532459) (0.8412698413,1.248820403) (0.8571428571,1.200001655) (0.873015873,1.145151685) (0.8888888889,1.073559938) (0.9047619048,0.9959106041) (0.9206349206,0.8935490363) (0.9365079365,0.7910741294) (0.9523809524,0.6389008883) (0.9682539683,0.5133607731) (0.9841269841,0.2985880856) (1,1.707665893e-10)};
\addplot[geotime5,line width=.75pt] coordinates {(0,0.3457808358) (0.01587301587,0.1222470886) (0.03174603175,0.1167884533) (0.04761904762,0.2766427657) (0.06349206349,0.4548698778) (0.07936507937,0.5787973205) (0.09523809524,0.6805097972) (0.1111111111,0.7556034871) (0.126984127,0.8207379277) (0.1428571429,0.8707240875) (0.1587301587,0.9137712343) (0.1746031746,0.9465993518) (0.1904761905,0.9740480063) (0.2063492063,0.99312908) (0.2222222222,1.007290746) (0.2380952381,1.013902541) (0.253968254,1.015657004) (0.2698412698,1.010010572) (0.2857142857,0.9993045181) (0.3015873016,0.9806795487) (0.3174603175,0.9565269626) (0.3333333333,0.9230191994) (0.3492063492,0.883617679) (0.3650793651,0.8314846244) (0.380952381,0.77463309) (0.3968253968,0.6985418354) (0.4126984127,0.6170918073) (0.4285714286,0.5083364675) (0.4444444444,0.4044658777) (0.4603174603,0.2364831054) (0.4761904762,1.151448845e-10) (0.4920634921,0.2679325099) (0.5079365079,0.494183909) (0.5238095238,0.6422304988) (0.5396825397,0.8169450517) (0.5555555556,0.9523440166) (0.5714285714,1.085949279) (0.5873015873,1.19971334) (0.6031746032,1.303970771) (0.619047619,1.393806449) (0.6349206349,1.473176505) (0.6507936508,1.540333821) (0.6666666667,1.597764384) (0.6825396825,1.644260503) (0.6984126984,1.681506749) (0.7142857143,1.708469955) (0.7301587302,1.725932571) (0.746031746,1.733721682) (0.7619047619,1.731554965) (0.7777777778,1.719912953) (0.7936507937,1.698114747) (0.8095238095,1.667092048) (0.8253968254,1.6252797) (0.8412698413,1.574999046) (0.8571428571,1.512940576) (0.873015873,1.443288811) (0.8888888889,1.360219517) (0.9047619048,1.270647353) (0.9206349206,1.162669501) (0.9365079365,1.049196465) (0.9523809524,0.9040351869) (0.9682539683,0.7511331288) (0.9841269841,0.5553791155) (1,0.3457808358)};
\addplot[geotime6,line width=.75pt] coordinates {(0,0.467985226) (0.01587301587,0.3275765886) (0.03174603175,0.1685697773) (0.04761904762,1.049282683e-10) (0.06349206349,0.151108183) (0.07936507937,0.262665127) (0.09523809524,0.3549548522) (0.1111111111,0.4261661849) (0.126984127,0.4865005829) (0.1428571429,0.5357223591) (0.1587301587,0.5765057251) (0.1746031746,0.6088266878) (0.1904761905,0.6347725799) (0.2063492063,0.6535608392) (0.2222222222,0.6666581288) (0.2380952381,0.6731855135) (0.253968254,0.674244913) (0.2698412698,0.6688010349) (0.2857142857,0.6578186962) (0.3015873016,0.6399579885) (0.3174603175,0.6163284427) (0.3333333333,0.5848747585) (0.3492063492,0.5476154881) (0.3650793651,0.5001793159) (0.380952381,0.4492993451) (0.3968253968,0.3796009958) (0.4126984127,0.3100110917) (0.4285714286,0.2149240662) (0.4444444444,0.1048267945) (0.4603174603,0.03359123617) (0.4761904762,0.1850209938) (0.4920634921,0.366154355) (0.5079365079,0.5442460307) (0.5238095238,0.7134007076) (0.5396825397,0.8835717234) (0.5555555556,1.042136622) (0.5714285714,1.199023045) (0.5873015873,1.348050617) (0.6031746032,1.491717068) (0.619047619,1.626574843) (0.6349206349,1.752005028) (0.6507936508,1.865478205) (0.6666666667,1.965582032) (0.6825396825,2.050373368) (0.6984126984,2.119831693) (0.7142857143,2.170785331) (0.7301587302,2.203867383) (0.746031746,2.219287481) (0.7619047619,2.214768753) (0.7777777778,2.191338413) (0.7936507937,2.150807346) (0.8095238095,2.091507894) (0.8253968254,2.015398583) (0.8412698413,1.924285855) (0.8571428571,1.818002398) (0.873015873,1.699073896) (0.8888888889,1.567601858) (0.9047619048,1.426636931) (0.9206349206,1.275357323) (0.9365079365,1.118805415) (0.9523809524,0.956276964) (0.9682539683,0.7935289357) (0.9841269841,0.6326703888) (1,0.467985226)};
\addplot[geotime7,line width=.75pt] coordinates {(0,0.2642677845) (0.01587301587,0.1677973906) (0.03174603175,0.08345972627) (0.04761904762,0.01733731219) (0.06349206349,0.04570668112) (0.07936507937,0.09982861236) (0.09523809524,0.1524057803) (0.1111111111,0.1975573406) (0.126984127,0.2362171658) (0.1428571429,0.2707524963) (0.1587301587,0.3005625476) (0.1746031746,0.3252891112) (0.1904761905,0.3452848573) (0.2063492063,0.3601619559) (0.2222222222,0.3704277176) (0.2380952381,0.3757648046) (0.253968254,0.3766492623) (0.2698412698,0.3726341014) (0.2857142857,0.364169786) (0.3015873016,0.3505342762) (0.3174603175,0.3323263046) (0.3333333333,0.3083080406) (0.3492063492,0.2798242086) (0.3650793651,0.2440348993) (0.380952381,0.2062114875) (0.3968253968,0.1559643947) (0.4126984127,0.1157508362) (0.4285714286,0.05534970872) (0.4444444444,1.756025706e-11) (0.4603174603,0.06515078484) (0.4761904762,0.1389137128) (0.4920634921,0.2293913071) (0.5079365079,0.3358549689) (0.5238095238,0.4617696065) (0.5396825397,0.6100266835) (0.5555555556,0.7809051998) (0.5714285714,0.9760917336) (0.5873015873,1.192862535) (0.6031746032,1.429480488) (0.619047619,1.679985432) (0.6349206349,1.937598353) (0.6507936508,2.189937304) (0.6666666667,2.4304906) (0.6825396825,2.653506502) (0.6984126984,2.844316744) (0.7142857143,2.978484448) (0.7301587302,3.075282306) (0.746031746,3.132579439) (0.7619047619,3.114364385) (0.7777777778,3.036356761) (0.7936507937,2.928895086) (0.8095238095,2.768143962) (0.8253968254,2.560803665) (0.8412698413,2.329941574) (0.8571428571,2.083640639) (0.873015873,1.825877332) (0.8888888889,1.567717722) (0.9047619048,1.318682936) (0.9206349206,1.085901732) (0.9365079365,0.8735479114) (0.9523809524,0.6852722267) (0.9682539683,0.5211671813) (0.9841269841,0.3824801489) (1,0.2642677845)};
\addplot[geotime8,line width=.75pt] coordinates {(0,0.1376164966) (0.01587301587,0.1376164966) (0.03174603175,0.1376164966) (0.04761904762,0.1376164966) (0.06349206349,0.1376164966) (0.07936507937,0.1376164966) (0.09523809524,0.1376164966) (0.1111111111,0.1376164966) (0.126984127,0.1376164966) (0.1428571429,0.1376164966) (0.1587301587,0.1376164966) (0.1746031746,0.1376164966) (0.1904761905,0.1376164966) (0.2063492063,0.1376164966) (0.2222222222,0.1376164966) (0.2380952381,0.1376164966) (0.253968254,0.1376164966) (0.2698412698,0.1376164966) (0.2857142857,0.1376164966) (0.3015873016,0.1376164966) (0.3174603175,0.1376164966) (0.3333333333,0.1376164966) (0.3492063492,0.1376164966) (0.3650793651,0.1376164966) (0.380952381,0.1376164966) (0.3968253968,0.1376164966) (0.4126984127,0.1376164966) (0.4285714286,0.1376164966) (0.4444444444,0.1376164966) (0.4603174603,0.1376164966) (0.4761904762,0.1376164966) (0.4920634921,0.1376164966) (0.5079365079,0.1376164966) (0.5238095238,0.1376164966) (0.5396825397,0.1376164966) (0.5555555556,0.1376164966) (0.5714285714,0.1376164967) (0.5873015873,0.1376165053) (0.6031746032,0.137616942) (0.619047619,0.1376316553) (0.6349206349,0.1379612357) (0.6507936508,0.1428554472) (0.6666666667,0.1908179351) (0.6825396825,0.4986336403) (0.6984126984,1.774650328) (0.7142857143,5.097972683) (0.7301587302,10.18130997) (0.746031746,13.72698938) (0.7619047619,12.42418935) (0.7777777778,7.560753634) (0.7936507937,3.134498105) (0.8095238095,0.9461109931) (0.8253968254,0.2833669547) (0.8412698413,0.1551742186) (0.8571428571,0.1390298533) (0.873015873,0.1376925223) (0.8888888889,0.1376192293) (0.9047619048,0.1376165622) (0.9206349206,0.1376164976) (0.9365079365,0.1376164966) (0.9523809524,0.1376164966) (0.9682539683,0.1376164966) (0.9841269841,0.1376164966) (1,0.1376164966)};
\nextgroupplot[title={(c) Box},xlabel={},ylabel={$\nu^j_i$},ymin=0]
\addplot[geotime0,line width=.75pt] coordinates {(0,0.04622157007) (0.01587301587,0.04622157007) (0.03174603175,0.04622157007) (0.04761904762,0.04622157007) (0.06349206349,0.04622157007) (0.07936507937,0.04622157007) (0.09523809524,0.04622157007) (0.1111111111,0.04622157007) (0.126984127,0.04622157007) (0.1428571429,0.04622157007) (0.1587301587,0.04622157007) (0.1746031746,0.04622157007) (0.1904761905,0.04622157007) (0.2063492063,4.668378577) (0.2222222222,4.668378577) (0.2380952381,4.668378577) (0.253968254,4.668378577) (0.2698412698,4.668378577) (0.2857142857,4.668378577) (0.3015873016,4.668378577) (0.3174603175,4.668378577) (0.3333333333,4.668378577) (0.3492063492,4.668378577) (0.3650793651,4.668378577) (0.380952381,4.668378577) (0.3968253968,4.668378577) (0.4126984127,0.04622157007) (0.4285714286,0.04622157007) (0.4444444444,0.04622157007) (0.4603174603,0.04622157007) (0.4761904762,0.04622157007) (0.4920634921,0.04622157007) (0.5079365079,0.04622157007) (0.5238095238,0.04622157007) (0.5396825397,0.04622157007) (0.5555555556,0.04622157007) (0.5714285714,0.04622157007) (0.5873015873,0.04622157007) (0.6031746032,0.04622157007) (0.619047619,0.04622157007) (0.6349206349,0.04622157007) (0.6507936508,0.04622157007) (0.6666666667,0.04622157007) (0.6825396825,0.04622157007) (0.6984126984,0.04622157007) (0.7142857143,0.04622157007) (0.7301587302,0.04622157007) (0.746031746,0.04622157007) (0.7619047619,0.04622157007) (0.7777777778,0.04622157007) (0.7936507937,0.04622157007) (0.8095238095,0.04622157007) (0.8253968254,0.04622157007) (0.8412698413,0.04622157007) (0.8571428571,0.04622157007) (0.873015873,0.04622157007) (0.8888888889,0.04622157007) (0.9047619048,0.04622157007) (0.9206349206,0.04622157007) (0.9365079365,0.04622157007) (0.9523809524,0.04622157007) (0.9682539683,0.04622157007) (0.9841269841,0.04622157007) (1,0.04622157007)};
\addplot[geotime1,line width=.75pt] coordinates {(0,0.1614156623) (0.01587301587,0.237125919) (0.03174603175,0.320456695) (0.04761904762,0.4226933183) (0.06349206349,0.5333936706) (0.07936507937,0.6690000197) (0.09523809524,0.8108849713) (0.1111111111,0.985465783) (0.126984127,1.151770977) (0.1428571429,1.355490328) (0.1587301587,1.516225141) (0.1746031746,1.905952588) (0.1904761905,1.736955721) (0.2063492063,2.427905428) (0.2222222222,2.237272248) (0.2380952381,2.607310925) (0.253968254,2.710825066) (0.2698412698,2.853974657) (0.2857142857,2.927793797) (0.3015873016,3.001120104) (0.3174603175,2.994801711) (0.3333333333,2.982038578) (0.3492063492,2.886290817) (0.3650793651,2.829318424) (0.380952381,2.505986161) (0.3968253968,2.621809407) (0.4126984127,2.03625776) (0.4285714286,2.097221711) (0.4444444444,1.685200527) (0.4603174603,1.488419957) (0.4761904762,1.225713464) (0.4920634921,1.008212293) (0.5079365079,0.7899333936) (0.5238095238,0.6103337536) (0.5396825397,0.4434791587) (0.5555555556,0.3095463648) (0.5714285714,0.1821727692) (0.5873015873,0.08907768308) (0.6031746032,1.822330562e-09) (0.619047619,0.05714596183) (0.6349206349,0.1000683261) (0.6507936508,0.1339191617) (0.6666666667,0.1626194137) (0.6825396825,0.1848323001) (0.6984126984,0.203254405) (0.7142857143,0.2161045748) (0.7301587302,0.2257846285) (0.746031746,0.2308788789) (0.7619047619,0.2329649714) (0.7777777778,0.2308895863) (0.7936507937,0.2259894584) (0.8095238095,0.2173789501) (0.8253968254,0.2060175864) (0.8412698413,0.1915980871) (0.8571428571,0.1741077021) (0.873015873,0.1541769333) (0.8888888889,0.1301965605) (0.9047619048,0.1046967111) (0.9206349206,0.06919617678) (0.9365079365,0.04397253736) (0.9523809524,3.86822551e-11) (0.9682539683,0.04360090933) (0.9841269841,0.1017592247) (1,0.1614156623)};
\addplot[geotime2,line width=.75pt] coordinates {(0,0.2409140878) (0.01587301587,0.3670407563) (0.03174603175,0.4890479832) (0.04761904762,0.6141900811) (0.06349206349,0.7350924669) (0.07936507937,0.8628274599) (0.09523809524,0.981971179) (0.1111111111,1.112863591) (0.126984127,1.226567427) (0.1428571429,1.368342942) (0.1587301587,1.446438702) (0.1746031746,1.638341789) (0.1904761905,1.63839439) (0.2063492063,1.86694178) (0.2222222222,1.851189026) (0.2380952381,2.014901214) (0.253968254,2.044840161) (0.2698412698,2.130599126) (0.2857142857,2.165027199) (0.3015873016,2.211490802) (0.3174603175,2.218379305) (0.3333333333,2.23498118) (0.3492063492,2.199791435) (0.3650793651,2.202534302) (0.380952381,2.099837606) (0.3968253968,2.100565651) (0.4126984127,1.940399235) (0.4285714286,1.899701228) (0.4444444444,1.726334972) (0.4603174603,1.611042227) (0.4761904762,1.43164558) (0.4920634921,1.258426814) (0.5079365079,1.071935357) (0.5238095238,0.8337230799) (0.5396825397,0.6206102971) (0.5555555556,0.3050567429) (0.5714285714,0.04133010759) (0.5873015873,0.1581715227) (0.6031746032,0.2703817296) (0.619047619,0.3575635753) (0.6349206349,0.438193088) (0.6507936508,0.484454336) (0.6666666667,0.5203948562) (0.6825396825,0.5440600076) (0.6984126984,0.5616670324) (0.7142857143,0.5698494544) (0.7301587302,0.5738932992) (0.746031746,0.5704150065) (0.7619047619,0.564051562) (0.7777777778,0.550560958) (0.7936507937,0.5350724953) (0.8095238095,0.512557659) (0.8253968254,0.4878926222) (0.8412698413,0.4570465711) (0.8571428571,0.4224233453) (0.873015873,0.3829397682) (0.8888888889,0.337062099) (0.9047619048,0.2899077444) (0.9206349206,0.2245617403) (0.9365079365,0.1719605153) (0.9523809524,0.0883757918) (0.9682539683,1.42406498e-08) (0.9841269841,0.1232259218) (1,0.2409140878)};
\addplot[geotime3,line width=.75pt] coordinates {(0,0.1695719768) (0.01587301587,0.3190571173) (0.03174603175,0.45591092) (0.04761904762,0.5835234693) (0.06349206349,0.6992177791) (0.07936507937,0.8091675035) (0.09523809524,0.9100640828) (0.1111111111,1.010246187) (0.126984127,1.096967982) (0.1428571429,1.194903023) (0.1587301587,1.258582099) (0.1746031746,1.36278323) (0.1904761905,1.398589904) (0.2063492063,1.502514947) (0.2222222222,1.526162278) (0.2380952381,1.608033241) (0.253968254,1.634646168) (0.2698412698,1.688147635) (0.2857142857,1.711892062) (0.3015873016,1.745076886) (0.3174603175,1.755486722) (0.3333333333,1.7735769) (0.3492063492,1.763449314) (0.3650793651,1.76864593) (0.380952381,1.732266622) (0.3968253968,1.721909835) (0.4126984127,1.656331341) (0.4285714286,1.62064075) (0.4444444444,1.514845214) (0.4603174603,1.434401717) (0.4761904762,1.253063345) (0.4920634921,1.098950371) (0.5079365079,0.8326761758) (0.5238095238,0.5987878317) (0.5396825397,8.502866413e-09) (0.5555555556,0.431401689) (0.5714285714,0.5853648129) (0.5873015873,0.732828455) (0.6031746032,0.7986386476) (0.619047619,0.8769923912) (0.6349206349,0.9211423113) (0.6507936508,0.9480028524) (0.6666666667,0.9672925091) (0.6825396825,0.9750210773) (0.6984126984,0.9772901694) (0.7142857143,0.9708024174) (0.7301587302,0.9618517088) (0.746031746,0.94386911) (0.7619047619,0.9261938704) (0.7777777778,0.8972199728) (0.7936507937,0.8713461019) (0.8095238095,0.8322668522) (0.8253968254,0.7963639391) (0.8412698413,0.748475822) (0.8571428571,0.7001290383) (0.873015873,0.6433997541) (0.8888888889,0.5801074371) (0.9047619048,0.5146228202) (0.9206349206,0.4306651244) (0.9365079365,0.3528254112) (0.9523809524,0.2605938404) (0.9682539683,0.1452012918) (0.9841269841,3.91346093e-10) (1,0.1695719768)};
\addplot[geotime4,line width=.75pt] coordinates {(0,1.915465429e-10) (0.01587301587,0.1786293153) (0.03174603175,0.3152576491) (0.04761904762,0.4434600533) (0.06349206349,0.5469793626) (0.07936507937,0.642581293) (0.09523809524,0.7333767911) (0.1111111111,0.8153343837) (0.126984127,0.8895299811) (0.1428571429,0.9631107474) (0.1587301587,1.019508223) (0.1746031746,1.087275758) (0.1904761905,1.127589961) (0.2063492063,1.188132668) (0.2222222222,1.217995636) (0.2380952381,1.266220544) (0.253968254,1.290640475) (0.2698412698,1.324586001) (0.2857142857,1.342782388) (0.3015873016,1.364088104) (0.3174603175,1.372341453) (0.3333333333,1.381947335) (0.3492063492,1.37591456) (0.3650793651,1.371145775) (0.380952381,1.348197901) (0.3968253968,1.320422394) (0.4126984127,1.272422691) (0.4285714286,1.222299541) (0.4444444444,1.106663346) (0.4603174603,1.013249427) (0.4761904762,0.6765664492) (0.4920634921,0.2817497932) (0.5079365079,0.2817497933) (0.5238095238,0.6765664492) (0.5396825397,1.013249427) (0.5555555556,1.106663346) (0.5714285714,1.222299541) (0.5873015873,1.272422691) (0.6031746032,1.320422394) (0.619047619,1.348197901) (0.6349206349,1.371145775) (0.6507936508,1.375914559) (0.6666666667,1.381947335) (0.6825396825,1.372341453) (0.6984126984,1.364088104) (0.7142857143,1.342782388) (0.7301587302,1.324586001) (0.746031746,1.290640475) (0.7619047619,1.266220544) (0.7777777778,1.217995636) (0.7936507937,1.188132668) (0.8095238095,1.127589961) (0.8253968254,1.087275758) (0.8412698413,1.019508223) (0.8571428571,0.9631107474) (0.873015873,0.8895299811) (0.8888888889,0.8153343837) (0.9047619048,0.733376791) (0.9206349206,0.642581293) (0.9365079365,0.5469793626) (0.9523809524,0.4434600533) (0.9682539683,0.315257649) (0.9841269841,0.1786293153) (1,1.915465429e-10)};
\addplot[geotime5,line width=.75pt] coordinates {(0,0.1695719768) (0.01587301587,3.913460929e-10) (0.03174603175,0.1452012919) (0.04761904762,0.2605938404) (0.06349206349,0.3528254113) (0.07936507937,0.4306651244) (0.09523809524,0.5146228202) (0.1111111111,0.5801074371) (0.126984127,0.6433997541) (0.1428571429,0.7001290383) (0.1587301587,0.748475822) (0.1746031746,0.7963639391) (0.1904761905,0.8322668522) (0.2063492063,0.8713461019) (0.2222222222,0.8972199728) (0.2380952381,0.9261938704) (0.253968254,0.94386911) (0.2698412698,0.9618517088) (0.2857142857,0.9708024174) (0.3015873016,0.9772901694) (0.3174603175,0.9750210773) (0.3333333333,0.9672925091) (0.3492063492,0.9480028524) (0.3650793651,0.9211423113) (0.380952381,0.8769923913) (0.3968253968,0.7986386476) (0.4126984127,0.7328284551) (0.4285714286,0.5853648129) (0.4444444444,0.4314016892) (0.4603174603,8.502866466e-09) (0.4761904762,0.5987878317) (0.4920634921,0.8326761759) (0.5079365079,1.098950371) (0.5238095238,1.253063345) (0.5396825397,1.434401717) (0.5555555556,1.514845214) (0.5714285714,1.62064075) (0.5873015873,1.656331341) (0.6031746032,1.721909835) (0.619047619,1.732266622) (0.6349206349,1.76864593) (0.6507936508,1.763449314) (0.6666666667,1.7735769) (0.6825396825,1.755486722) (0.6984126984,1.745076886) (0.7142857143,1.711892062) (0.7301587302,1.688147635) (0.746031746,1.634646168) (0.7619047619,1.608033241) (0.7777777778,1.526162278) (0.7936507937,1.502514947) (0.8095238095,1.398589904) (0.8253968254,1.36278323) (0.8412698413,1.258582099) (0.8571428571,1.194903023) (0.873015873,1.096967982) (0.8888888889,1.010246187) (0.9047619048,0.9100640828) (0.9206349206,0.8091675035) (0.9365079365,0.6992177791) (0.9523809524,0.5835234693) (0.9682539683,0.45591092) (0.9841269841,0.3190571173) (1,0.1695719768)};
\addplot[geotime6,line width=.75pt] coordinates {(0,0.2409140878) (0.01587301587,0.1232259218) (0.03174603175,1.424064943e-08) (0.04761904762,0.0883757918) (0.06349206349,0.1719605153) (0.07936507937,0.2245617403) (0.09523809524,0.2899077444) (0.1111111111,0.337062099) (0.126984127,0.3829397682) (0.1428571429,0.4224233453) (0.1587301587,0.4570465711) (0.1746031746,0.4878926222) (0.1904761905,0.512557659) (0.2063492063,0.5350724953) (0.2222222222,0.550560958) (0.2380952381,0.564051562) (0.253968254,0.5704150065) (0.2698412698,0.5738932993) (0.2857142857,0.5698494544) (0.3015873016,0.5616670325) (0.3174603175,0.5440600076) (0.3333333333,0.5203948562) (0.3492063492,0.484454336) (0.3650793651,0.4381930881) (0.380952381,0.3575635753) (0.3968253968,0.2703817296) (0.4126984127,0.1581715229) (0.4285714286,0.04133010757) (0.4444444444,0.3050567426) (0.4603174603,0.6206102979) (0.4761904762,0.8337230791) (0.4920634921,1.071935357) (0.5079365079,1.258426814) (0.5238095238,1.43164558) (0.5396825397,1.611042227) (0.5555555556,1.726334972) (0.5714285714,1.899701228) (0.5873015873,1.940399235) (0.6031746032,2.10056565) (0.619047619,2.099837606) (0.6349206349,2.202534302) (0.6507936508,2.199791435) (0.6666666667,2.23498118) (0.6825396825,2.218379305) (0.6984126984,2.211490802) (0.7142857143,2.165027199) (0.7301587302,2.130599126) (0.746031746,2.044840161) (0.7619047619,2.014901214) (0.7777777778,1.851189026) (0.7936507937,1.86694178) (0.8095238095,1.63839439) (0.8253968254,1.638341789) (0.8412698413,1.446438702) (0.8571428571,1.368342942) (0.873015873,1.226567427) (0.8888888889,1.112863591) (0.9047619048,0.981971179) (0.9206349206,0.8628274599) (0.9365079365,0.7350924669) (0.9523809524,0.6141900811) (0.9682539683,0.4890479832) (0.9841269841,0.3670407563) (1,0.2409140878)};
\addplot[geotime7,line width=.75pt] coordinates {(0,0.1614156623) (0.01587301587,0.1017592247) (0.03174603175,0.04360090933) (0.04761904762,3.86822551e-11) (0.06349206349,0.04397253736) (0.07936507937,0.06919617678) (0.09523809524,0.1046967111) (0.1111111111,0.1301965605) (0.126984127,0.1541769333) (0.1428571429,0.1741077021) (0.1587301587,0.1915980871) (0.1746031746,0.2060175864) (0.1904761905,0.2173789501) (0.2063492063,0.2259894584) (0.2222222222,0.2308895863) (0.2380952381,0.2329649714) (0.253968254,0.2308788789) (0.2698412698,0.2257846285) (0.2857142857,0.2161045748) (0.3015873016,0.203254405) (0.3174603175,0.1848323001) (0.3333333333,0.1626194137) (0.3492063492,0.1339191617) (0.3650793651,0.1000683261) (0.380952381,0.05714596183) (0.3968253968,1.822330571e-09) (0.4126984127,0.08907768309) (0.4285714286,0.1821727692) (0.4444444444,0.3095463648) (0.4603174603,0.4434791587) (0.4761904762,0.6103337536) (0.4920634921,0.7899333937) (0.5079365079,1.008212293) (0.5238095238,1.225713464) (0.5396825397,1.488419957) (0.5555555556,1.685200527) (0.5714285714,2.097221711) (0.5873015873,2.03625776) (0.6031746032,2.621809407) (0.619047619,2.505986161) (0.6349206349,2.829318424) (0.6507936508,2.886290817) (0.6666666667,2.982038578) (0.6825396825,2.994801711) (0.6984126984,3.001120104) (0.7142857143,2.927793797) (0.7301587302,2.853974657) (0.746031746,2.710825066) (0.7619047619,2.607310925) (0.7777777778,2.237272248) (0.7936507937,2.427905428) (0.8095238095,1.736955721) (0.8253968254,1.905952588) (0.8412698413,1.516225141) (0.8571428571,1.355490328) (0.873015873,1.151770977) (0.8888888889,0.985465783) (0.9047619048,0.8108849713) (0.9206349206,0.6690000197) (0.9365079365,0.5333936706) (0.9523809524,0.4226933183) (0.9682539683,0.320456695) (0.9841269841,0.237125919) (1,0.1614156623)};
\addplot[geotime8,line width=.75pt] coordinates {(0,0.04622157007) (0.01587301587,0.04622157007) (0.03174603175,0.04622157007) (0.04761904762,0.04622157007) (0.06349206349,0.04622157007) (0.07936507937,0.04622157007) (0.09523809524,0.04622157007) (0.1111111111,0.04622157007) (0.126984127,0.04622157007) (0.1428571429,0.04622157007) (0.1587301587,0.04622157007) (0.1746031746,0.04622157007) (0.1904761905,0.04622157007) (0.2063492063,0.04622157007) (0.2222222222,0.04622157007) (0.2380952381,0.04622157007) (0.253968254,0.04622157007) (0.2698412698,0.04622157007) (0.2857142857,0.04622157007) (0.3015873016,0.04622157007) (0.3174603175,0.04622157007) (0.3333333333,0.04622157007) (0.3492063492,0.04622157007) (0.3650793651,0.04622157007) (0.380952381,0.04622157007) (0.3968253968,0.04622157007) (0.4126984127,0.04622157007) (0.4285714286,0.04622157007) (0.4444444444,0.04622157007) (0.4603174603,0.04622157007) (0.4761904762,0.04622157007) (0.4920634921,0.04622157007) (0.5079365079,0.04622157007) (0.5238095238,0.04622157007) (0.5396825397,0.04622157007) (0.5555555556,0.04622157007) (0.5714285714,0.04622157007) (0.5873015873,0.04622157007) (0.6031746032,4.668378577) (0.619047619,4.668378577) (0.6349206349,4.668378577) (0.6507936508,4.668378577) (0.6666666667,4.668378577) (0.6825396825,4.668378577) (0.6984126984,4.668378577) (0.7142857143,4.668378577) (0.7301587302,4.668378577) (0.746031746,4.668378577) (0.7619047619,4.668378577) (0.7777777778,4.668378577) (0.7936507937,4.668378577) (0.8095238095,0.04622157007) (0.8253968254,0.04622157007) (0.8412698413,0.04622157007) (0.8571428571,0.04622157007) (0.873015873,0.04622157007) (0.8888888889,0.04622157007) (0.9047619048,0.04622157007) (0.9206349206,0.04622157007) (0.9365079365,0.04622157007) (0.9523809524,0.04622157007) (0.9682539683,0.04622157007) (0.9841269841,0.04622157007) (1,0.04622157007)};
\nextgroupplot[title={(d) Box: logarithmic},xlabel={},ylabel={$\nu^j_i$},ymode=log,ymin=1e-12,ymax=20,ytick={1e-12,1e-8,1e-4,1}]
\addplot[geotime0,line width=.75pt] coordinates {(0,0.04622157007) (0.01587301587,0.04622157007) (0.03174603175,0.04622157007) (0.04761904762,0.04622157007) (0.06349206349,0.04622157007) (0.07936507937,0.04622157007) (0.09523809524,0.04622157007) (0.1111111111,0.04622157007) (0.126984127,0.04622157007) (0.1428571429,0.04622157007) (0.1587301587,0.04622157007) (0.1746031746,0.04622157007) (0.1904761905,0.04622157007) (0.2063492063,4.668378577) (0.2222222222,4.668378577) (0.2380952381,4.668378577) (0.253968254,4.668378577) (0.2698412698,4.668378577) (0.2857142857,4.668378577) (0.3015873016,4.668378577) (0.3174603175,4.668378577) (0.3333333333,4.668378577) (0.3492063492,4.668378577) (0.3650793651,4.668378577) (0.380952381,4.668378577) (0.3968253968,4.668378577) (0.4126984127,0.04622157007) (0.4285714286,0.04622157007) (0.4444444444,0.04622157007) (0.4603174603,0.04622157007) (0.4761904762,0.04622157007) (0.4920634921,0.04622157007) (0.5079365079,0.04622157007) (0.5238095238,0.04622157007) (0.5396825397,0.04622157007) (0.5555555556,0.04622157007) (0.5714285714,0.04622157007) (0.5873015873,0.04622157007) (0.6031746032,0.04622157007) (0.619047619,0.04622157007) (0.6349206349,0.04622157007) (0.6507936508,0.04622157007) (0.6666666667,0.04622157007) (0.6825396825,0.04622157007) (0.6984126984,0.04622157007) (0.7142857143,0.04622157007) (0.7301587302,0.04622157007) (0.746031746,0.04622157007) (0.7619047619,0.04622157007) (0.7777777778,0.04622157007) (0.7936507937,0.04622157007) (0.8095238095,0.04622157007) (0.8253968254,0.04622157007) (0.8412698413,0.04622157007) (0.8571428571,0.04622157007) (0.873015873,0.04622157007) (0.8888888889,0.04622157007) (0.9047619048,0.04622157007) (0.9206349206,0.04622157007) (0.9365079365,0.04622157007) (0.9523809524,0.04622157007) (0.9682539683,0.04622157007) (0.9841269841,0.04622157007) (1,0.04622157007)};
\addplot[geotime1,line width=.75pt] coordinates {(0,0.1614156623) (0.01587301587,0.237125919) (0.03174603175,0.320456695) (0.04761904762,0.4226933183) (0.06349206349,0.5333936706) (0.07936507937,0.6690000197) (0.09523809524,0.8108849713) (0.1111111111,0.985465783) (0.126984127,1.151770977) (0.1428571429,1.355490328) (0.1587301587,1.516225141) (0.1746031746,1.905952588) (0.1904761905,1.736955721) (0.2063492063,2.427905428) (0.2222222222,2.237272248) (0.2380952381,2.607310925) (0.253968254,2.710825066) (0.2698412698,2.853974657) (0.2857142857,2.927793797) (0.3015873016,3.001120104) (0.3174603175,2.994801711) (0.3333333333,2.982038578) (0.3492063492,2.886290817) (0.3650793651,2.829318424) (0.380952381,2.505986161) (0.3968253968,2.621809407) (0.4126984127,2.03625776) (0.4285714286,2.097221711) (0.4444444444,1.685200527) (0.4603174603,1.488419957) (0.4761904762,1.225713464) (0.4920634921,1.008212293) (0.5079365079,0.7899333936) (0.5238095238,0.6103337536) (0.5396825397,0.4434791587) (0.5555555556,0.3095463648) (0.5714285714,0.1821727692) (0.5873015873,0.08907768308) (0.6031746032,1.822330562e-09) (0.619047619,0.05714596183) (0.6349206349,0.1000683261) (0.6507936508,0.1339191617) (0.6666666667,0.1626194137) (0.6825396825,0.1848323001) (0.6984126984,0.203254405) (0.7142857143,0.2161045748) (0.7301587302,0.2257846285) (0.746031746,0.2308788789) (0.7619047619,0.2329649714) (0.7777777778,0.2308895863) (0.7936507937,0.2259894584) (0.8095238095,0.2173789501) (0.8253968254,0.2060175864) (0.8412698413,0.1915980871) (0.8571428571,0.1741077021) (0.873015873,0.1541769333) (0.8888888889,0.1301965605) (0.9047619048,0.1046967111) (0.9206349206,0.06919617678) (0.9365079365,0.04397253736) (0.9523809524,3.86822551e-11) (0.9682539683,0.04360090933) (0.9841269841,0.1017592247) (1,0.1614156623)};
\addplot[geotime2,line width=.75pt] coordinates {(0,0.2409140878) (0.01587301587,0.3670407563) (0.03174603175,0.4890479832) (0.04761904762,0.6141900811) (0.06349206349,0.7350924669) (0.07936507937,0.8628274599) (0.09523809524,0.981971179) (0.1111111111,1.112863591) (0.126984127,1.226567427) (0.1428571429,1.368342942) (0.1587301587,1.446438702) (0.1746031746,1.638341789) (0.1904761905,1.63839439) (0.2063492063,1.86694178) (0.2222222222,1.851189026) (0.2380952381,2.014901214) (0.253968254,2.044840161) (0.2698412698,2.130599126) (0.2857142857,2.165027199) (0.3015873016,2.211490802) (0.3174603175,2.218379305) (0.3333333333,2.23498118) (0.3492063492,2.199791435) (0.3650793651,2.202534302) (0.380952381,2.099837606) (0.3968253968,2.100565651) (0.4126984127,1.940399235) (0.4285714286,1.899701228) (0.4444444444,1.726334972) (0.4603174603,1.611042227) (0.4761904762,1.43164558) (0.4920634921,1.258426814) (0.5079365079,1.071935357) (0.5238095238,0.8337230799) (0.5396825397,0.6206102971) (0.5555555556,0.3050567429) (0.5714285714,0.04133010759) (0.5873015873,0.1581715227) (0.6031746032,0.2703817296) (0.619047619,0.3575635753) (0.6349206349,0.438193088) (0.6507936508,0.484454336) (0.6666666667,0.5203948562) (0.6825396825,0.5440600076) (0.6984126984,0.5616670324) (0.7142857143,0.5698494544) (0.7301587302,0.5738932992) (0.746031746,0.5704150065) (0.7619047619,0.564051562) (0.7777777778,0.550560958) (0.7936507937,0.5350724953) (0.8095238095,0.512557659) (0.8253968254,0.4878926222) (0.8412698413,0.4570465711) (0.8571428571,0.4224233453) (0.873015873,0.3829397682) (0.8888888889,0.337062099) (0.9047619048,0.2899077444) (0.9206349206,0.2245617403) (0.9365079365,0.1719605153) (0.9523809524,0.0883757918) (0.9682539683,1.42406498e-08) (0.9841269841,0.1232259218) (1,0.2409140878)};
\addplot[geotime3,line width=.75pt] coordinates {(0,0.1695719768) (0.01587301587,0.3190571173) (0.03174603175,0.45591092) (0.04761904762,0.5835234693) (0.06349206349,0.6992177791) (0.07936507937,0.8091675035) (0.09523809524,0.9100640828) (0.1111111111,1.010246187) (0.126984127,1.096967982) (0.1428571429,1.194903023) (0.1587301587,1.258582099) (0.1746031746,1.36278323) (0.1904761905,1.398589904) (0.2063492063,1.502514947) (0.2222222222,1.526162278) (0.2380952381,1.608033241) (0.253968254,1.634646168) (0.2698412698,1.688147635) (0.2857142857,1.711892062) (0.3015873016,1.745076886) (0.3174603175,1.755486722) (0.3333333333,1.7735769) (0.3492063492,1.763449314) (0.3650793651,1.76864593) (0.380952381,1.732266622) (0.3968253968,1.721909835) (0.4126984127,1.656331341) (0.4285714286,1.62064075) (0.4444444444,1.514845214) (0.4603174603,1.434401717) (0.4761904762,1.253063345) (0.4920634921,1.098950371) (0.5079365079,0.8326761758) (0.5238095238,0.5987878317) (0.5396825397,8.502866413e-09) (0.5555555556,0.431401689) (0.5714285714,0.5853648129) (0.5873015873,0.732828455) (0.6031746032,0.7986386476) (0.619047619,0.8769923912) (0.6349206349,0.9211423113) (0.6507936508,0.9480028524) (0.6666666667,0.9672925091) (0.6825396825,0.9750210773) (0.6984126984,0.9772901694) (0.7142857143,0.9708024174) (0.7301587302,0.9618517088) (0.746031746,0.94386911) (0.7619047619,0.9261938704) (0.7777777778,0.8972199728) (0.7936507937,0.8713461019) (0.8095238095,0.8322668522) (0.8253968254,0.7963639391) (0.8412698413,0.748475822) (0.8571428571,0.7001290383) (0.873015873,0.6433997541) (0.8888888889,0.5801074371) (0.9047619048,0.5146228202) (0.9206349206,0.4306651244) (0.9365079365,0.3528254112) (0.9523809524,0.2605938404) (0.9682539683,0.1452012918) (0.9841269841,3.91346093e-10) (1,0.1695719768)};
\addplot[geotime4,line width=.75pt] coordinates {(0,1.915465429e-10) (0.01587301587,0.1786293153) (0.03174603175,0.3152576491) (0.04761904762,0.4434600533) (0.06349206349,0.5469793626) (0.07936507937,0.642581293) (0.09523809524,0.7333767911) (0.1111111111,0.8153343837) (0.126984127,0.8895299811) (0.1428571429,0.9631107474) (0.1587301587,1.019508223) (0.1746031746,1.087275758) (0.1904761905,1.127589961) (0.2063492063,1.188132668) (0.2222222222,1.217995636) (0.2380952381,1.266220544) (0.253968254,1.290640475) (0.2698412698,1.324586001) (0.2857142857,1.342782388) (0.3015873016,1.364088104) (0.3174603175,1.372341453) (0.3333333333,1.381947335) (0.3492063492,1.37591456) (0.3650793651,1.371145775) (0.380952381,1.348197901) (0.3968253968,1.320422394) (0.4126984127,1.272422691) (0.4285714286,1.222299541) (0.4444444444,1.106663346) (0.4603174603,1.013249427) (0.4761904762,0.6765664492) (0.4920634921,0.2817497932) (0.5079365079,0.2817497933) (0.5238095238,0.6765664492) (0.5396825397,1.013249427) (0.5555555556,1.106663346) (0.5714285714,1.222299541) (0.5873015873,1.272422691) (0.6031746032,1.320422394) (0.619047619,1.348197901) (0.6349206349,1.371145775) (0.6507936508,1.375914559) (0.6666666667,1.381947335) (0.6825396825,1.372341453) (0.6984126984,1.364088104) (0.7142857143,1.342782388) (0.7301587302,1.324586001) (0.746031746,1.290640475) (0.7619047619,1.266220544) (0.7777777778,1.217995636) (0.7936507937,1.188132668) (0.8095238095,1.127589961) (0.8253968254,1.087275758) (0.8412698413,1.019508223) (0.8571428571,0.9631107474) (0.873015873,0.8895299811) (0.8888888889,0.8153343837) (0.9047619048,0.733376791) (0.9206349206,0.642581293) (0.9365079365,0.5469793626) (0.9523809524,0.4434600533) (0.9682539683,0.315257649) (0.9841269841,0.1786293153) (1,1.915465429e-10)};
\addplot[geotime5,line width=.75pt] coordinates {(0,0.1695719768) (0.01587301587,3.913460929e-10) (0.03174603175,0.1452012919) (0.04761904762,0.2605938404) (0.06349206349,0.3528254113) (0.07936507937,0.4306651244) (0.09523809524,0.5146228202) (0.1111111111,0.5801074371) (0.126984127,0.6433997541) (0.1428571429,0.7001290383) (0.1587301587,0.748475822) (0.1746031746,0.7963639391) (0.1904761905,0.8322668522) (0.2063492063,0.8713461019) (0.2222222222,0.8972199728) (0.2380952381,0.9261938704) (0.253968254,0.94386911) (0.2698412698,0.9618517088) (0.2857142857,0.9708024174) (0.3015873016,0.9772901694) (0.3174603175,0.9750210773) (0.3333333333,0.9672925091) (0.3492063492,0.9480028524) (0.3650793651,0.9211423113) (0.380952381,0.8769923913) (0.3968253968,0.7986386476) (0.4126984127,0.7328284551) (0.4285714286,0.5853648129) (0.4444444444,0.4314016892) (0.4603174603,8.502866466e-09) (0.4761904762,0.5987878317) (0.4920634921,0.8326761759) (0.5079365079,1.098950371) (0.5238095238,1.253063345) (0.5396825397,1.434401717) (0.5555555556,1.514845214) (0.5714285714,1.62064075) (0.5873015873,1.656331341) (0.6031746032,1.721909835) (0.619047619,1.732266622) (0.6349206349,1.76864593) (0.6507936508,1.763449314) (0.6666666667,1.7735769) (0.6825396825,1.755486722) (0.6984126984,1.745076886) (0.7142857143,1.711892062) (0.7301587302,1.688147635) (0.746031746,1.634646168) (0.7619047619,1.608033241) (0.7777777778,1.526162278) (0.7936507937,1.502514947) (0.8095238095,1.398589904) (0.8253968254,1.36278323) (0.8412698413,1.258582099) (0.8571428571,1.194903023) (0.873015873,1.096967982) (0.8888888889,1.010246187) (0.9047619048,0.9100640828) (0.9206349206,0.8091675035) (0.9365079365,0.6992177791) (0.9523809524,0.5835234693) (0.9682539683,0.45591092) (0.9841269841,0.3190571173) (1,0.1695719768)};
\addplot[geotime6,line width=.75pt] coordinates {(0,0.2409140878) (0.01587301587,0.1232259218) (0.03174603175,1.424064943e-08) (0.04761904762,0.0883757918) (0.06349206349,0.1719605153) (0.07936507937,0.2245617403) (0.09523809524,0.2899077444) (0.1111111111,0.337062099) (0.126984127,0.3829397682) (0.1428571429,0.4224233453) (0.1587301587,0.4570465711) (0.1746031746,0.4878926222) (0.1904761905,0.512557659) (0.2063492063,0.5350724953) (0.2222222222,0.550560958) (0.2380952381,0.564051562) (0.253968254,0.5704150065) (0.2698412698,0.5738932993) (0.2857142857,0.5698494544) (0.3015873016,0.5616670325) (0.3174603175,0.5440600076) (0.3333333333,0.5203948562) (0.3492063492,0.484454336) (0.3650793651,0.4381930881) (0.380952381,0.3575635753) (0.3968253968,0.2703817296) (0.4126984127,0.1581715229) (0.4285714286,0.04133010757) (0.4444444444,0.3050567426) (0.4603174603,0.6206102979) (0.4761904762,0.8337230791) (0.4920634921,1.071935357) (0.5079365079,1.258426814) (0.5238095238,1.43164558) (0.5396825397,1.611042227) (0.5555555556,1.726334972) (0.5714285714,1.899701228) (0.5873015873,1.940399235) (0.6031746032,2.10056565) (0.619047619,2.099837606) (0.6349206349,2.202534302) (0.6507936508,2.199791435) (0.6666666667,2.23498118) (0.6825396825,2.218379305) (0.6984126984,2.211490802) (0.7142857143,2.165027199) (0.7301587302,2.130599126) (0.746031746,2.044840161) (0.7619047619,2.014901214) (0.7777777778,1.851189026) (0.7936507937,1.86694178) (0.8095238095,1.63839439) (0.8253968254,1.638341789) (0.8412698413,1.446438702) (0.8571428571,1.368342942) (0.873015873,1.226567427) (0.8888888889,1.112863591) (0.9047619048,0.981971179) (0.9206349206,0.8628274599) (0.9365079365,0.7350924669) (0.9523809524,0.6141900811) (0.9682539683,0.4890479832) (0.9841269841,0.3670407563) (1,0.2409140878)};
\addplot[geotime7,line width=.75pt] coordinates {(0,0.1614156623) (0.01587301587,0.1017592247) (0.03174603175,0.04360090933) (0.04761904762,3.86822551e-11) (0.06349206349,0.04397253736) (0.07936507937,0.06919617678) (0.09523809524,0.1046967111) (0.1111111111,0.1301965605) (0.126984127,0.1541769333) (0.1428571429,0.1741077021) (0.1587301587,0.1915980871) (0.1746031746,0.2060175864) (0.1904761905,0.2173789501) (0.2063492063,0.2259894584) (0.2222222222,0.2308895863) (0.2380952381,0.2329649714) (0.253968254,0.2308788789) (0.2698412698,0.2257846285) (0.2857142857,0.2161045748) (0.3015873016,0.203254405) (0.3174603175,0.1848323001) (0.3333333333,0.1626194137) (0.3492063492,0.1339191617) (0.3650793651,0.1000683261) (0.380952381,0.05714596183) (0.3968253968,1.822330571e-09) (0.4126984127,0.08907768309) (0.4285714286,0.1821727692) (0.4444444444,0.3095463648) (0.4603174603,0.4434791587) (0.4761904762,0.6103337536) (0.4920634921,0.7899333937) (0.5079365079,1.008212293) (0.5238095238,1.225713464) (0.5396825397,1.488419957) (0.5555555556,1.685200527) (0.5714285714,2.097221711) (0.5873015873,2.03625776) (0.6031746032,2.621809407) (0.619047619,2.505986161) (0.6349206349,2.829318424) (0.6507936508,2.886290817) (0.6666666667,2.982038578) (0.6825396825,2.994801711) (0.6984126984,3.001120104) (0.7142857143,2.927793797) (0.7301587302,2.853974657) (0.746031746,2.710825066) (0.7619047619,2.607310925) (0.7777777778,2.237272248) (0.7936507937,2.427905428) (0.8095238095,1.736955721) (0.8253968254,1.905952588) (0.8412698413,1.516225141) (0.8571428571,1.355490328) (0.873015873,1.151770977) (0.8888888889,0.985465783) (0.9047619048,0.8108849713) (0.9206349206,0.6690000197) (0.9365079365,0.5333936706) (0.9523809524,0.4226933183) (0.9682539683,0.320456695) (0.9841269841,0.237125919) (1,0.1614156623)};
\addplot[geotime8,line width=.75pt] coordinates {(0,0.04622157007) (0.01587301587,0.04622157007) (0.03174603175,0.04622157007) (0.04761904762,0.04622157007) (0.06349206349,0.04622157007) (0.07936507937,0.04622157007) (0.09523809524,0.04622157007) (0.1111111111,0.04622157007) (0.126984127,0.04622157007) (0.1428571429,0.04622157007) (0.1587301587,0.04622157007) (0.1746031746,0.04622157007) (0.1904761905,0.04622157007) (0.2063492063,0.04622157007) (0.2222222222,0.04622157007) (0.2380952381,0.04622157007) (0.253968254,0.04622157007) (0.2698412698,0.04622157007) (0.2857142857,0.04622157007) (0.3015873016,0.04622157007) (0.3174603175,0.04622157007) (0.3333333333,0.04622157007) (0.3492063492,0.04622157007) (0.3650793651,0.04622157007) (0.380952381,0.04622157007) (0.3968253968,0.04622157007) (0.4126984127,0.04622157007) (0.4285714286,0.04622157007) (0.4444444444,0.04622157007) (0.4603174603,0.04622157007) (0.4761904762,0.04622157007) (0.4920634921,0.04622157007) (0.5079365079,0.04622157007) (0.5238095238,0.04622157007) (0.5396825397,0.04622157007) (0.5555555556,0.04622157007) (0.5714285714,0.04622157007) (0.5873015873,0.04622157007) (0.6031746032,4.668378577) (0.619047619,4.668378577) (0.6349206349,4.668378577) (0.6507936508,4.668378577) (0.6666666667,4.668378577) (0.6825396825,4.668378577) (0.6984126984,4.668378577) (0.7142857143,4.668378577) (0.7301587302,4.668378577) (0.746031746,4.668378577) (0.7619047619,4.668378577) (0.7777777778,4.668378577) (0.7936507937,4.668378577) (0.8095238095,0.04622157007) (0.8253968254,0.04622157007) (0.8412698413,0.04622157007) (0.8571428571,0.04622157007) (0.873015873,0.04622157007) (0.8888888889,0.04622157007) (0.9047619048,0.04622157007) (0.9206349206,0.04622157007) (0.9365079365,0.04622157007) (0.9523809524,0.04622157007) (0.9682539683,0.04622157007) (0.9841269841,0.04622157007) (1,0.04622157007)};
\nextgroupplot[title={(e) Diffuse},xlabel={$x$},ylabel={$\nu^j_i$},ymin=0]
\addplot[geotime0,line width=.75pt] coordinates {(0,0.1067896382) (0.01587301587,0.1255475211) (0.03174603175,0.1475430097) (0.04761904762,0.1731445726) (0.06349206349,0.2027211918) (0.07936507937,0.2366323148) (0.09523809524,0.2752161645) (0.1111111111,0.3187765699) (0.126984127,0.3675685826) (0.1428571429,0.4217832515) (0.1587301587,0.4815320297) (0.1746031746,0.5468313877) (0.1904761905,0.6175882839) (0.2063492063,0.6935872065) (0.2222222222,0.7744795261) (0.2380952381,0.8597758962) (0.253968254,0.9488423884) (0.2698412698,1.040900965) (0.2857142857,1.135034759) (0.3015873016,1.230198454) (0.3174603175,1.325233875) (0.3333333333,1.418890641) (0.3492063492,1.509851504) (0.3650793651,1.596761771) (0.380952381,1.678261929) (0.3968253968,1.753022446) (0.4126984127,1.819779504) (0.4285714286,1.877370358) (0.4444444444,1.924766936) (0.4603174603,1.961106324) (0.4761904762,1.985716891) (0.4920634921,1.998138926) (0.5079365079,1.998138926) (0.5238095238,1.985716891) (0.5396825397,1.961106324) (0.5555555556,1.924766936) (0.5714285714,1.877370358) (0.5873015873,1.819779504) (0.6031746032,1.753022446) (0.619047619,1.678261929) (0.6349206349,1.596761771) (0.6507936508,1.509851504) (0.6666666667,1.418890641) (0.6825396825,1.325233875) (0.6984126984,1.230198454) (0.7142857143,1.135034759) (0.7301587302,1.040900965) (0.746031746,0.9488423884) (0.7619047619,0.8597758962) (0.7777777778,0.7744795261) (0.7936507937,0.6935872065) (0.8095238095,0.6175882839) (0.8253968254,0.5468313877) (0.8412698413,0.4815320297) (0.8571428571,0.4217832515) (0.873015873,0.3675685826) (0.8888888889,0.3187765699) (0.9047619048,0.2752161645) (0.9206349206,0.2366323148) (0.9365079365,0.2027211918) (0.9523809524,0.1731445726) (0.9682539683,0.1475430097) (0.9841269841,0.1255475211) (1,0.1067896382)};
\addplot[geotime1,line width=.75pt] coordinates {(0,0.1739666964) (0.01587301587,0.1764967228) (0.03174603175,0.1838927118) (0.04761904762,0.1960305179) (0.06349206349,0.2125918676) (0.07936507937,0.2330184081) (0.09523809524,0.2569518525) (0.1111111111,0.283269597) (0.126984127,0.3114011294) (0.1428571429,0.3388486493) (0.1587301587,0.3640128977) (0.1746031746,0.3786781083) (0.1904761905,0.3735968863) (0.2063492063,0.2001355924) (0.2222222222,0.6031504048) (0.2380952381,0.8928300422) (0.253968254,0.9940185908) (0.2698412698,1.088070908) (0.2857142857,1.184694188) (0.3015873016,1.283133133) (0.3174603175,1.381714346) (0.3333333333,1.479634927) (0.3492063492,1.575407034) (0.3650793651,1.667740882) (0.380952381,1.755024657) (0.3968253968,1.83575935) (0.4126984127,1.908364557) (0.4285714286,1.971413007) (0.4444444444,2.023572221) (0.4603174603,2.063735721) (0.4761904762,2.09101604) (0.4920634921,2.104811703) (0.5079365079,2.104811703) (0.5238095238,2.09101604) (0.5396825397,2.063735721) (0.5555555556,2.023572221) (0.5714285714,1.971413007) (0.5873015873,1.908364557) (0.6031746032,1.83575935) (0.619047619,1.755024657) (0.6349206349,1.667740882) (0.6507936508,1.575407034) (0.6666666667,1.479634927) (0.6825396825,1.381714346) (0.6984126984,1.283133133) (0.7142857143,1.184694188) (0.7301587302,1.088070908) (0.746031746,0.9940185908) (0.7619047619,0.8928300421) (0.7777777778,0.6031504048) (0.7936507937,0.2001355924) (0.8095238095,0.3735968863) (0.8253968254,0.3786781083) (0.8412698413,0.3640128977) (0.8571428571,0.3388486493) (0.873015873,0.3114011294) (0.8888888889,0.283269597) (0.9047619048,0.2569518525) (0.9206349206,0.2330184081) (0.9365079365,0.2125918676) (0.9523809524,0.1960305179) (0.9682539683,0.1838927118) (0.9841269841,0.1764967228) (1,0.1739666964)};
\addplot[geotime2,line width=.75pt] coordinates {(0,0.1936015546) (0.01587301587,0.1947964511) (0.03174603175,0.1981551947) (0.04761904762,0.2036472219) (0.06349206349,0.2107277033) (0.07936507937,0.2190499389) (0.09523809524,0.22750841) (0.1111111111,0.2352166852) (0.126984127,0.2398193573) (0.1428571429,0.2392222578) (0.1587301587,0.2267112962) (0.1746031746,0.1920731078) (0.1904761905,0.04097397459) (0.2063492063,0.3206856046) (0.2222222222,0.580666976) (0.2380952381,0.7879026936) (0.253968254,0.9256139045) (0.2698412698,1.048461724) (0.2857142857,1.166014099) (0.3015873016,1.283220687) (0.3174603175,1.398745117) (0.3333333333,1.512686896) (0.3492063492,1.623292222) (0.3650793651,1.729593955) (0.380952381,1.829685415) (0.3968253968,1.92218161) (0.4126984127,2.005210772) (0.4285714286,2.077341667) (0.4444444444,2.136973052) (0.4603174603,2.18293611) (0.4761904762,2.214144165) (0.4920634921,2.229940954) (0.5079365079,2.229940954) (0.5238095238,2.214144165) (0.5396825397,2.18293611) (0.5555555556,2.136973052) (0.5714285714,2.077341667) (0.5873015873,2.005210772) (0.6031746032,1.92218161) (0.619047619,1.829685415) (0.6349206349,1.729593955) (0.6507936508,1.623292222) (0.6666666667,1.512686896) (0.6825396825,1.398745117) (0.6984126984,1.283220687) (0.7142857143,1.166014099) (0.7301587302,1.048461724) (0.746031746,0.9256139045) (0.7619047619,0.7879026936) (0.7777777778,0.580666976) (0.7936507937,0.3206856046) (0.8095238095,0.0409739746) (0.8253968254,0.1920731078) (0.8412698413,0.2267112962) (0.8571428571,0.2392222578) (0.873015873,0.2398193573) (0.8888888889,0.2352166852) (0.9047619048,0.22750841) (0.9206349206,0.2190499389) (0.9365079365,0.2107277033) (0.9523809524,0.2036472219) (0.9682539683,0.1981551947) (0.9841269841,0.1947964511) (1,0.1936015546)};
\addplot[geotime3,line width=.75pt] coordinates {(0,0.1908355607) (0.01587301587,0.1909243323) (0.03174603175,0.1912302088) (0.04761904762,0.191450244) (0.06349206349,0.1913714563) (0.07936507937,0.1903225759) (0.09523809524,0.1877365395) (0.1111111111,0.1821184909) (0.126984127,0.1718536762) (0.1428571429,0.1516743391) (0.1587301587,0.1131756447) (0.1746031746,0.03413049274) (0.1904761905,0.1067324897) (0.2063492063,0.2843922019) (0.2222222222,0.4929769321) (0.2380952381,0.6777521173) (0.253968254,0.83163839) (0.2698412698,0.9736661164) (0.2857142857,1.112869565) (0.3015873016,1.250426406) (0.3174603175,1.387179931) (0.3333333333,1.521709484) (0.3492063492,1.653208518) (0.3650793651,1.779481685) (0.380952381,1.898983674) (0.3968253968,2.009316557) (0.4126984127,2.108712017) (0.4285714286,2.194954262) (0.4444444444,2.266438535) (0.4603174603,2.321456655) (0.4761904762,2.358890625) (0.4920634921,2.377808058) (0.5079365079,2.377808058) (0.5238095238,2.358890625) (0.5396825397,2.321456655) (0.5555555556,2.266438535) (0.5714285714,2.194954262) (0.5873015873,2.108712017) (0.6031746032,2.009316557) (0.619047619,1.898983674) (0.6349206349,1.779481685) (0.6507936508,1.653208518) (0.6666666667,1.521709484) (0.6825396825,1.387179931) (0.6984126984,1.250426406) (0.7142857143,1.112869565) (0.7301587302,0.9736661164) (0.746031746,0.8316383901) (0.7619047619,0.6777521173) (0.7777777778,0.4929769321) (0.7936507937,0.2843922019) (0.8095238095,0.1067324897) (0.8253968254,0.03413049273) (0.8412698413,0.1131756447) (0.8571428571,0.1516743391) (0.873015873,0.1718536762) (0.8888888889,0.1821184909) (0.9047619048,0.1877365395) (0.9206349206,0.1903225759) (0.9365079365,0.1913714563) (0.9523809524,0.191450244) (0.9682539683,0.1912302088) (0.9841269841,0.1909243323) (1,0.1908355607)};
\addplot[geotime4,line width=.75pt] coordinates {(0,0.1712116974) (0.01587301587,0.1707211339) (0.03174603175,0.1690113132) (0.04761904762,0.1660884597) (0.06349206349,0.1614261839) (0.07936507937,0.1548146137) (0.09523809524,0.145296875) (0.1111111111,0.1324566596) (0.126984127,0.1144365052) (0.1428571429,0.09032055074) (0.1587301587,0.05282001255) (0.1746031746,0.01035742306) (0.1904761905,0.115551971) (0.2063492063,0.2578197602) (0.2222222222,0.4033566831) (0.2380952381,0.55705318) (0.253968254,0.7128276474) (0.2698412698,0.8710482367) (0.2857142857,1.028616378) (0.3015873016,1.187636123) (0.3174603175,1.346603148) (0.3333333333,1.505852903) (0.3492063492,1.662545956) (0.3650793651,1.815252269) (0.380952381,1.960483075) (0.3968253968,2.096059256) (0.4126984127,2.218537592) (0.4285714286,2.325660133) (0.4444444444,2.414531039) (0.4603174603,2.483317142) (0.4761904762,2.530084127) (0.4920634921,2.553807801) (0.5079365079,2.553807801) (0.5238095238,2.530084127) (0.5396825397,2.483317142) (0.5555555556,2.414531039) (0.5714285714,2.325660133) (0.5873015873,2.218537592) (0.6031746032,2.096059256) (0.619047619,1.960483075) (0.6349206349,1.815252269) (0.6507936508,1.662545956) (0.6666666667,1.505852903) (0.6825396825,1.346603148) (0.6984126984,1.187636123) (0.7142857143,1.028616378) (0.7301587302,0.8710482367) (0.746031746,0.7128276474) (0.7619047619,0.55705318) (0.7777777778,0.4033566831) (0.7936507937,0.2578197602) (0.8095238095,0.115551971) (0.8253968254,0.01035742306) (0.8412698413,0.05282001255) (0.8571428571,0.09032055073) (0.873015873,0.1144365052) (0.8888888889,0.1324566596) (0.9047619048,0.145296875) (0.9206349206,0.1548146137) (0.9365079365,0.1614261839) (0.9523809524,0.1660884597) (0.9682539683,0.1690113132) (0.9841269841,0.1707211339) (1,0.1712116974)};
\addplot[geotime5,line width=.75pt] coordinates {(0,0.1412023994) (0.01587301587,0.1404807349) (0.03174603175,0.1382408778) (0.04761904762,0.1343976453) (0.06349206349,0.1286893078) (0.07936507937,0.1207972058) (0.09523809524,0.1101044337) (0.1111111111,0.0957280068) (0.126984127,0.07594379322) (0.1428571429,0.04726872347) (0.1587301587,0.00293327139) (0.1746031746,0.05493287942) (0.1904761905,0.1195312098) (0.2063492063,0.2014874641) (0.2222222222,0.3077393942) (0.2380952381,0.439768741) (0.253968254,0.5891993087) (0.2698412698,0.7493782961) (0.2857142857,0.916560775) (0.3015873016,1.091298609) (0.3174603175,1.272148804) (0.3333333333,1.45779446) (0.3492063492,1.644943627) (0.3650793651,1.830420507) (0.380952381,2.009953767) (0.3968253968,2.17954753) (0.4126984127,2.334737533) (0.4285714286,2.47154297) (0.4444444444,2.58604937) (0.4603174603,2.675064375) (0.4761904762,2.735908354) (0.4920634921,2.766806827) (0.5079365079,2.766806827) (0.5238095238,2.735908354) (0.5396825397,2.675064375) (0.5555555556,2.58604937) (0.5714285714,2.47154297) (0.5873015873,2.334737533) (0.6031746032,2.17954753) (0.619047619,2.009953767) (0.6349206349,1.830420507) (0.6507936508,1.644943627) (0.6666666667,1.45779446) (0.6825396825,1.272148804) (0.6984126984,1.091298609) (0.7142857143,0.916560775) (0.7301587302,0.749378296) (0.746031746,0.5891993087) (0.7619047619,0.439768741) (0.7777777778,0.3077393942) (0.7936507937,0.2014874641) (0.8095238095,0.1195312098) (0.8253968254,0.05493287942) (0.8412698413,0.00293327139) (0.8571428571,0.04726872347) (0.873015873,0.07594379322) (0.8888888889,0.0957280068) (0.9047619048,0.1101044337) (0.9206349206,0.1207972058) (0.9365079365,0.1286893078) (0.9523809524,0.1343976453) (0.9682539683,0.1382408778) (0.9841269841,0.1404807349) (1,0.1412023994)};
\addplot[geotime6,line width=.75pt] coordinates {(0,0.1081236878) (0.01587301587,0.1074065367) (0.03174603175,0.1051973236) (0.04761904762,0.1014477865) (0.06349206349,0.09597727624) (0.07936507937,0.08862677843) (0.09523809524,0.07906552634) (0.1111111111,0.06692271318) (0.126984127,0.05161531188) (0.1428571429,0.03159906416) (0.1587301587,1.505706431e-09) (0.1746031746,0.04727805068) (0.1904761905,0.101450342) (0.2063492063,0.1670529953) (0.2222222222,0.245940169) (0.2380952381,0.3439142641) (0.253968254,0.4628422192) (0.2698412698,0.6055542898) (0.2857142857,0.7694559407) (0.3015873016,0.9534719572) (0.3174603175,1.153164867) (0.3333333333,1.366361842) (0.3492063492,1.587885542) (0.3650793651,1.813842564) (0.380952381,2.037683725) (0.3968253968,2.253844074) (0.4126984127,2.455075546) (0.4285714286,2.635306583) (0.4444444444,2.787904092) (0.4603174603,2.907734845) (0.4761904762,2.990137634) (0.4920634921,3.032178297) (0.5079365079,3.032178297) (0.5238095238,2.990137634) (0.5396825397,2.907734845) (0.5555555556,2.787904092) (0.5714285714,2.635306583) (0.5873015873,2.455075546) (0.6031746032,2.253844074) (0.619047619,2.037683725) (0.6349206349,1.813842564) (0.6507936508,1.587885542) (0.6666666667,1.366361842) (0.6825396825,1.153164867) (0.6984126984,0.9534719572) (0.7142857143,0.7694559407) (0.7301587302,0.6055542898) (0.746031746,0.4628422192) (0.7619047619,0.3439142641) (0.7777777778,0.245940169) (0.7936507937,0.1670529953) (0.8095238095,0.101450342) (0.8253968254,0.04727805068) (0.8412698413,1.505706423e-09) (0.8571428571,0.03159906416) (0.873015873,0.05161531188) (0.8888888889,0.06692271318) (0.9047619048,0.07906552634) (0.9206349206,0.08862677843) (0.9365079365,0.09597727624) (0.9523809524,0.1014477865) (0.9682539683,0.1051973236) (0.9841269841,0.1074065367) (1,0.1081236878)};
\addplot[geotime7,line width=.75pt] coordinates {(0,0.07544517312) (0.01587301587,0.07504990371) (0.03174603175,0.07367228367) (0.04761904762,0.07142692833) (0.06349206349,0.06792315476) (0.07936507937,0.06324099191) (0.09523809524,0.0563580268) (0.1111111111,0.04706905078) (0.126984127,0.03064352345) (0.1428571429,0.005065489906) (0.1587301587,0.0271994427) (0.1746031746,0.05788061052) (0.1904761905,0.08844596223) (0.2063492063,0.1276645198) (0.2222222222,0.1789146712) (0.2380952381,0.2486739521) (0.253968254,0.3402969578) (0.2698412698,0.4582835746) (0.2857142857,0.6042189039) (0.3015873016,0.7802426006) (0.3174603175,0.9850364915) (0.3333333333,1.217307577) (0.3492063492,1.47187909) (0.3650793651,1.743654386) (0.380952381,2.023694521) (0.3968253968,2.30353539) (0.4126984127,2.57162943) (0.4285714286,2.817762586) (0.4444444444,3.030224083) (0.4603174603,3.199732984) (0.4761904762,3.317515091) (0.4920634921,3.378035236) (0.5079365079,3.378035236) (0.5238095238,3.317515091) (0.5396825397,3.199732984) (0.5555555556,3.030224083) (0.5714285714,2.817762586) (0.5873015873,2.57162943) (0.6031746032,2.30353539) (0.619047619,2.023694521) (0.6349206349,1.743654386) (0.6507936508,1.47187909) (0.6666666667,1.217307577) (0.6825396825,0.9850364915) (0.6984126984,0.7802426006) (0.7142857143,0.6042189039) (0.7301587302,0.4582835746) (0.746031746,0.3402969578) (0.7619047619,0.2486739521) (0.7777777778,0.1789146712) (0.7936507937,0.1276645198) (0.8095238095,0.08844596225) (0.8253968254,0.0578806105) (0.8412698413,0.02719944271) (0.8571428571,0.005065489903) (0.873015873,0.03064352345) (0.8888888889,0.04706905078) (0.9047619048,0.0563580268) (0.9206349206,0.06324099191) (0.9365079365,0.06792315476) (0.9523809524,0.07142692832) (0.9682539683,0.07367228367) (0.9841269841,0.07504990371) (1,0.07544517312)};
\addplot[geotime8,line width=.75pt] coordinates {(0,0.03837805553) (0.01587301587,0.03839497971) (0.03174603175,0.03843024191) (0.04761904762,0.03850180819) (0.06349206349,0.03864328034) (0.07936507937,0.03891565041) (0.09523809524,0.03942631055) (0.1111111111,0.04035858108) (0.126984127,0.04201563589) (0.1428571429,0.04488283303) (0.1587301587,0.04971160742) (0.1746031746,0.05762565223) (0.1904761905,0.07024551623) (0.2063492063,0.08982062889) (0.2222222222,0.1193483353) (0.2380952381,0.1626488686) (0.253968254,0.2243555264) (0.2698412698,0.3097739675) (0.2857142857,0.4245674965) (0.3015873016,0.5742401231) (0.3174603175,0.7634181181) (0.3333333333,0.9949725552) (0.3492063492,1.269074549) (0.3650793651,1.58232176) (0.380952381,1.927106434) (0.3968253968,2.291398767) (0.4126984127,2.659085568) (0.4285714286,3.010931373) (0.4444444444,3.326125952) (0.4603174603,3.584267065) (0.4761904762,3.767525468) (0.4920634921,3.862676321) (0.5079365079,3.862676321) (0.5238095238,3.767525468) (0.5396825397,3.584267065) (0.5555555556,3.326125952) (0.5714285714,3.010931373) (0.5873015873,2.659085568) (0.6031746032,2.291398767) (0.619047619,1.927106434) (0.6349206349,1.58232176) (0.6507936508,1.269074549) (0.6666666667,0.9949725552) (0.6825396825,0.7634181181) (0.6984126984,0.5742401231) (0.7142857143,0.4245674965) (0.7301587302,0.3097739675) (0.746031746,0.2243555264) (0.7619047619,0.1626488686) (0.7777777778,0.1193483353) (0.7936507937,0.08982062889) (0.8095238095,0.07024551623) (0.8253968254,0.05762565223) (0.8412698413,0.04971160742) (0.8571428571,0.04488283303) (0.873015873,0.04201563589) (0.8888888889,0.04035858108) (0.9047619048,0.03942631055) (0.9206349206,0.03891565041) (0.9365079365,0.03864328034) (0.9523809524,0.03850180819) (0.9682539683,0.03843024191) (0.9841269841,0.03839497971) (1,0.03837805553)};
\nextgroupplot[title={(f) Diffuse: logarithmic},xlabel={$x$},ylabel={$\nu^j_i$},ymode=log,ymin=1e-12,ymax=20,ytick={1e-12,1e-8,1e-4,1}]
\addplot[geotime0,line width=.75pt] coordinates {(0,0.1067896382) (0.01587301587,0.1255475211) (0.03174603175,0.1475430097) (0.04761904762,0.1731445726) (0.06349206349,0.2027211918) (0.07936507937,0.2366323148) (0.09523809524,0.2752161645) (0.1111111111,0.3187765699) (0.126984127,0.3675685826) (0.1428571429,0.4217832515) (0.1587301587,0.4815320297) (0.1746031746,0.5468313877) (0.1904761905,0.6175882839) (0.2063492063,0.6935872065) (0.2222222222,0.7744795261) (0.2380952381,0.8597758962) (0.253968254,0.9488423884) (0.2698412698,1.040900965) (0.2857142857,1.135034759) (0.3015873016,1.230198454) (0.3174603175,1.325233875) (0.3333333333,1.418890641) (0.3492063492,1.509851504) (0.3650793651,1.596761771) (0.380952381,1.678261929) (0.3968253968,1.753022446) (0.4126984127,1.819779504) (0.4285714286,1.877370358) (0.4444444444,1.924766936) (0.4603174603,1.961106324) (0.4761904762,1.985716891) (0.4920634921,1.998138926) (0.5079365079,1.998138926) (0.5238095238,1.985716891) (0.5396825397,1.961106324) (0.5555555556,1.924766936) (0.5714285714,1.877370358) (0.5873015873,1.819779504) (0.6031746032,1.753022446) (0.619047619,1.678261929) (0.6349206349,1.596761771) (0.6507936508,1.509851504) (0.6666666667,1.418890641) (0.6825396825,1.325233875) (0.6984126984,1.230198454) (0.7142857143,1.135034759) (0.7301587302,1.040900965) (0.746031746,0.9488423884) (0.7619047619,0.8597758962) (0.7777777778,0.7744795261) (0.7936507937,0.6935872065) (0.8095238095,0.6175882839) (0.8253968254,0.5468313877) (0.8412698413,0.4815320297) (0.8571428571,0.4217832515) (0.873015873,0.3675685826) (0.8888888889,0.3187765699) (0.9047619048,0.2752161645) (0.9206349206,0.2366323148) (0.9365079365,0.2027211918) (0.9523809524,0.1731445726) (0.9682539683,0.1475430097) (0.9841269841,0.1255475211) (1,0.1067896382)};
\addplot[geotime1,line width=.75pt] coordinates {(0,0.1739666964) (0.01587301587,0.1764967228) (0.03174603175,0.1838927118) (0.04761904762,0.1960305179) (0.06349206349,0.2125918676) (0.07936507937,0.2330184081) (0.09523809524,0.2569518525) (0.1111111111,0.283269597) (0.126984127,0.3114011294) (0.1428571429,0.3388486493) (0.1587301587,0.3640128977) (0.1746031746,0.3786781083) (0.1904761905,0.3735968863) (0.2063492063,0.2001355924) (0.2222222222,0.6031504048) (0.2380952381,0.8928300422) (0.253968254,0.9940185908) (0.2698412698,1.088070908) (0.2857142857,1.184694188) (0.3015873016,1.283133133) (0.3174603175,1.381714346) (0.3333333333,1.479634927) (0.3492063492,1.575407034) (0.3650793651,1.667740882) (0.380952381,1.755024657) (0.3968253968,1.83575935) (0.4126984127,1.908364557) (0.4285714286,1.971413007) (0.4444444444,2.023572221) (0.4603174603,2.063735721) (0.4761904762,2.09101604) (0.4920634921,2.104811703) (0.5079365079,2.104811703) (0.5238095238,2.09101604) (0.5396825397,2.063735721) (0.5555555556,2.023572221) (0.5714285714,1.971413007) (0.5873015873,1.908364557) (0.6031746032,1.83575935) (0.619047619,1.755024657) (0.6349206349,1.667740882) (0.6507936508,1.575407034) (0.6666666667,1.479634927) (0.6825396825,1.381714346) (0.6984126984,1.283133133) (0.7142857143,1.184694188) (0.7301587302,1.088070908) (0.746031746,0.9940185908) (0.7619047619,0.8928300421) (0.7777777778,0.6031504048) (0.7936507937,0.2001355924) (0.8095238095,0.3735968863) (0.8253968254,0.3786781083) (0.8412698413,0.3640128977) (0.8571428571,0.3388486493) (0.873015873,0.3114011294) (0.8888888889,0.283269597) (0.9047619048,0.2569518525) (0.9206349206,0.2330184081) (0.9365079365,0.2125918676) (0.9523809524,0.1960305179) (0.9682539683,0.1838927118) (0.9841269841,0.1764967228) (1,0.1739666964)};
\addplot[geotime2,line width=.75pt] coordinates {(0,0.1936015546) (0.01587301587,0.1947964511) (0.03174603175,0.1981551947) (0.04761904762,0.2036472219) (0.06349206349,0.2107277033) (0.07936507937,0.2190499389) (0.09523809524,0.22750841) (0.1111111111,0.2352166852) (0.126984127,0.2398193573) (0.1428571429,0.2392222578) (0.1587301587,0.2267112962) (0.1746031746,0.1920731078) (0.1904761905,0.04097397459) (0.2063492063,0.3206856046) (0.2222222222,0.580666976) (0.2380952381,0.7879026936) (0.253968254,0.9256139045) (0.2698412698,1.048461724) (0.2857142857,1.166014099) (0.3015873016,1.283220687) (0.3174603175,1.398745117) (0.3333333333,1.512686896) (0.3492063492,1.623292222) (0.3650793651,1.729593955) (0.380952381,1.829685415) (0.3968253968,1.92218161) (0.4126984127,2.005210772) (0.4285714286,2.077341667) (0.4444444444,2.136973052) (0.4603174603,2.18293611) (0.4761904762,2.214144165) (0.4920634921,2.229940954) (0.5079365079,2.229940954) (0.5238095238,2.214144165) (0.5396825397,2.18293611) (0.5555555556,2.136973052) (0.5714285714,2.077341667) (0.5873015873,2.005210772) (0.6031746032,1.92218161) (0.619047619,1.829685415) (0.6349206349,1.729593955) (0.6507936508,1.623292222) (0.6666666667,1.512686896) (0.6825396825,1.398745117) (0.6984126984,1.283220687) (0.7142857143,1.166014099) (0.7301587302,1.048461724) (0.746031746,0.9256139045) (0.7619047619,0.7879026936) (0.7777777778,0.580666976) (0.7936507937,0.3206856046) (0.8095238095,0.0409739746) (0.8253968254,0.1920731078) (0.8412698413,0.2267112962) (0.8571428571,0.2392222578) (0.873015873,0.2398193573) (0.8888888889,0.2352166852) (0.9047619048,0.22750841) (0.9206349206,0.2190499389) (0.9365079365,0.2107277033) (0.9523809524,0.2036472219) (0.9682539683,0.1981551947) (0.9841269841,0.1947964511) (1,0.1936015546)};
\addplot[geotime3,line width=.75pt] coordinates {(0,0.1908355607) (0.01587301587,0.1909243323) (0.03174603175,0.1912302088) (0.04761904762,0.191450244) (0.06349206349,0.1913714563) (0.07936507937,0.1903225759) (0.09523809524,0.1877365395) (0.1111111111,0.1821184909) (0.126984127,0.1718536762) (0.1428571429,0.1516743391) (0.1587301587,0.1131756447) (0.1746031746,0.03413049274) (0.1904761905,0.1067324897) (0.2063492063,0.2843922019) (0.2222222222,0.4929769321) (0.2380952381,0.6777521173) (0.253968254,0.83163839) (0.2698412698,0.9736661164) (0.2857142857,1.112869565) (0.3015873016,1.250426406) (0.3174603175,1.387179931) (0.3333333333,1.521709484) (0.3492063492,1.653208518) (0.3650793651,1.779481685) (0.380952381,1.898983674) (0.3968253968,2.009316557) (0.4126984127,2.108712017) (0.4285714286,2.194954262) (0.4444444444,2.266438535) (0.4603174603,2.321456655) (0.4761904762,2.358890625) (0.4920634921,2.377808058) (0.5079365079,2.377808058) (0.5238095238,2.358890625) (0.5396825397,2.321456655) (0.5555555556,2.266438535) (0.5714285714,2.194954262) (0.5873015873,2.108712017) (0.6031746032,2.009316557) (0.619047619,1.898983674) (0.6349206349,1.779481685) (0.6507936508,1.653208518) (0.6666666667,1.521709484) (0.6825396825,1.387179931) (0.6984126984,1.250426406) (0.7142857143,1.112869565) (0.7301587302,0.9736661164) (0.746031746,0.8316383901) (0.7619047619,0.6777521173) (0.7777777778,0.4929769321) (0.7936507937,0.2843922019) (0.8095238095,0.1067324897) (0.8253968254,0.03413049273) (0.8412698413,0.1131756447) (0.8571428571,0.1516743391) (0.873015873,0.1718536762) (0.8888888889,0.1821184909) (0.9047619048,0.1877365395) (0.9206349206,0.1903225759) (0.9365079365,0.1913714563) (0.9523809524,0.191450244) (0.9682539683,0.1912302088) (0.9841269841,0.1909243323) (1,0.1908355607)};
\addplot[geotime4,line width=.75pt] coordinates {(0,0.1712116974) (0.01587301587,0.1707211339) (0.03174603175,0.1690113132) (0.04761904762,0.1660884597) (0.06349206349,0.1614261839) (0.07936507937,0.1548146137) (0.09523809524,0.145296875) (0.1111111111,0.1324566596) (0.126984127,0.1144365052) (0.1428571429,0.09032055074) (0.1587301587,0.05282001255) (0.1746031746,0.01035742306) (0.1904761905,0.115551971) (0.2063492063,0.2578197602) (0.2222222222,0.4033566831) (0.2380952381,0.55705318) (0.253968254,0.7128276474) (0.2698412698,0.8710482367) (0.2857142857,1.028616378) (0.3015873016,1.187636123) (0.3174603175,1.346603148) (0.3333333333,1.505852903) (0.3492063492,1.662545956) (0.3650793651,1.815252269) (0.380952381,1.960483075) (0.3968253968,2.096059256) (0.4126984127,2.218537592) (0.4285714286,2.325660133) (0.4444444444,2.414531039) (0.4603174603,2.483317142) (0.4761904762,2.530084127) (0.4920634921,2.553807801) (0.5079365079,2.553807801) (0.5238095238,2.530084127) (0.5396825397,2.483317142) (0.5555555556,2.414531039) (0.5714285714,2.325660133) (0.5873015873,2.218537592) (0.6031746032,2.096059256) (0.619047619,1.960483075) (0.6349206349,1.815252269) (0.6507936508,1.662545956) (0.6666666667,1.505852903) (0.6825396825,1.346603148) (0.6984126984,1.187636123) (0.7142857143,1.028616378) (0.7301587302,0.8710482367) (0.746031746,0.7128276474) (0.7619047619,0.55705318) (0.7777777778,0.4033566831) (0.7936507937,0.2578197602) (0.8095238095,0.115551971) (0.8253968254,0.01035742306) (0.8412698413,0.05282001255) (0.8571428571,0.09032055073) (0.873015873,0.1144365052) (0.8888888889,0.1324566596) (0.9047619048,0.145296875) (0.9206349206,0.1548146137) (0.9365079365,0.1614261839) (0.9523809524,0.1660884597) (0.9682539683,0.1690113132) (0.9841269841,0.1707211339) (1,0.1712116974)};
\addplot[geotime5,line width=.75pt] coordinates {(0,0.1412023994) (0.01587301587,0.1404807349) (0.03174603175,0.1382408778) (0.04761904762,0.1343976453) (0.06349206349,0.1286893078) (0.07936507937,0.1207972058) (0.09523809524,0.1101044337) (0.1111111111,0.0957280068) (0.126984127,0.07594379322) (0.1428571429,0.04726872347) (0.1587301587,0.00293327139) (0.1746031746,0.05493287942) (0.1904761905,0.1195312098) (0.2063492063,0.2014874641) (0.2222222222,0.3077393942) (0.2380952381,0.439768741) (0.253968254,0.5891993087) (0.2698412698,0.7493782961) (0.2857142857,0.916560775) (0.3015873016,1.091298609) (0.3174603175,1.272148804) (0.3333333333,1.45779446) (0.3492063492,1.644943627) (0.3650793651,1.830420507) (0.380952381,2.009953767) (0.3968253968,2.17954753) (0.4126984127,2.334737533) (0.4285714286,2.47154297) (0.4444444444,2.58604937) (0.4603174603,2.675064375) (0.4761904762,2.735908354) (0.4920634921,2.766806827) (0.5079365079,2.766806827) (0.5238095238,2.735908354) (0.5396825397,2.675064375) (0.5555555556,2.58604937) (0.5714285714,2.47154297) (0.5873015873,2.334737533) (0.6031746032,2.17954753) (0.619047619,2.009953767) (0.6349206349,1.830420507) (0.6507936508,1.644943627) (0.6666666667,1.45779446) (0.6825396825,1.272148804) (0.6984126984,1.091298609) (0.7142857143,0.916560775) (0.7301587302,0.749378296) (0.746031746,0.5891993087) (0.7619047619,0.439768741) (0.7777777778,0.3077393942) (0.7936507937,0.2014874641) (0.8095238095,0.1195312098) (0.8253968254,0.05493287942) (0.8412698413,0.00293327139) (0.8571428571,0.04726872347) (0.873015873,0.07594379322) (0.8888888889,0.0957280068) (0.9047619048,0.1101044337) (0.9206349206,0.1207972058) (0.9365079365,0.1286893078) (0.9523809524,0.1343976453) (0.9682539683,0.1382408778) (0.9841269841,0.1404807349) (1,0.1412023994)};
\addplot[geotime6,line width=.75pt] coordinates {(0,0.1081236878) (0.01587301587,0.1074065367) (0.03174603175,0.1051973236) (0.04761904762,0.1014477865) (0.06349206349,0.09597727624) (0.07936507937,0.08862677843) (0.09523809524,0.07906552634) (0.1111111111,0.06692271318) (0.126984127,0.05161531188) (0.1428571429,0.03159906416) (0.1587301587,1.505706431e-09) (0.1746031746,0.04727805068) (0.1904761905,0.101450342) (0.2063492063,0.1670529953) (0.2222222222,0.245940169) (0.2380952381,0.3439142641) (0.253968254,0.4628422192) (0.2698412698,0.6055542898) (0.2857142857,0.7694559407) (0.3015873016,0.9534719572) (0.3174603175,1.153164867) (0.3333333333,1.366361842) (0.3492063492,1.587885542) (0.3650793651,1.813842564) (0.380952381,2.037683725) (0.3968253968,2.253844074) (0.4126984127,2.455075546) (0.4285714286,2.635306583) (0.4444444444,2.787904092) (0.4603174603,2.907734845) (0.4761904762,2.990137634) (0.4920634921,3.032178297) (0.5079365079,3.032178297) (0.5238095238,2.990137634) (0.5396825397,2.907734845) (0.5555555556,2.787904092) (0.5714285714,2.635306583) (0.5873015873,2.455075546) (0.6031746032,2.253844074) (0.619047619,2.037683725) (0.6349206349,1.813842564) (0.6507936508,1.587885542) (0.6666666667,1.366361842) (0.6825396825,1.153164867) (0.6984126984,0.9534719572) (0.7142857143,0.7694559407) (0.7301587302,0.6055542898) (0.746031746,0.4628422192) (0.7619047619,0.3439142641) (0.7777777778,0.245940169) (0.7936507937,0.1670529953) (0.8095238095,0.101450342) (0.8253968254,0.04727805068) (0.8412698413,1.505706423e-09) (0.8571428571,0.03159906416) (0.873015873,0.05161531188) (0.8888888889,0.06692271318) (0.9047619048,0.07906552634) (0.9206349206,0.08862677843) (0.9365079365,0.09597727624) (0.9523809524,0.1014477865) (0.9682539683,0.1051973236) (0.9841269841,0.1074065367) (1,0.1081236878)};
\addplot[geotime7,line width=.75pt] coordinates {(0,0.07544517312) (0.01587301587,0.07504990371) (0.03174603175,0.07367228367) (0.04761904762,0.07142692833) (0.06349206349,0.06792315476) (0.07936507937,0.06324099191) (0.09523809524,0.0563580268) (0.1111111111,0.04706905078) (0.126984127,0.03064352345) (0.1428571429,0.005065489906) (0.1587301587,0.0271994427) (0.1746031746,0.05788061052) (0.1904761905,0.08844596223) (0.2063492063,0.1276645198) (0.2222222222,0.1789146712) (0.2380952381,0.2486739521) (0.253968254,0.3402969578) (0.2698412698,0.4582835746) (0.2857142857,0.6042189039) (0.3015873016,0.7802426006) (0.3174603175,0.9850364915) (0.3333333333,1.217307577) (0.3492063492,1.47187909) (0.3650793651,1.743654386) (0.380952381,2.023694521) (0.3968253968,2.30353539) (0.4126984127,2.57162943) (0.4285714286,2.817762586) (0.4444444444,3.030224083) (0.4603174603,3.199732984) (0.4761904762,3.317515091) (0.4920634921,3.378035236) (0.5079365079,3.378035236) (0.5238095238,3.317515091) (0.5396825397,3.199732984) (0.5555555556,3.030224083) (0.5714285714,2.817762586) (0.5873015873,2.57162943) (0.6031746032,2.30353539) (0.619047619,2.023694521) (0.6349206349,1.743654386) (0.6507936508,1.47187909) (0.6666666667,1.217307577) (0.6825396825,0.9850364915) (0.6984126984,0.7802426006) (0.7142857143,0.6042189039) (0.7301587302,0.4582835746) (0.746031746,0.3402969578) (0.7619047619,0.2486739521) (0.7777777778,0.1789146712) (0.7936507937,0.1276645198) (0.8095238095,0.08844596225) (0.8253968254,0.0578806105) (0.8412698413,0.02719944271) (0.8571428571,0.005065489903) (0.873015873,0.03064352345) (0.8888888889,0.04706905078) (0.9047619048,0.0563580268) (0.9206349206,0.06324099191) (0.9365079365,0.06792315476) (0.9523809524,0.07142692832) (0.9682539683,0.07367228367) (0.9841269841,0.07504990371) (1,0.07544517312)};
\addplot[geotime8,line width=.75pt] coordinates {(0,0.03837805553) (0.01587301587,0.03839497971) (0.03174603175,0.03843024191) (0.04761904762,0.03850180819) (0.06349206349,0.03864328034) (0.07936507937,0.03891565041) (0.09523809524,0.03942631055) (0.1111111111,0.04035858108) (0.126984127,0.04201563589) (0.1428571429,0.04488283303) (0.1587301587,0.04971160742) (0.1746031746,0.05762565223) (0.1904761905,0.07024551623) (0.2063492063,0.08982062889) (0.2222222222,0.1193483353) (0.2380952381,0.1626488686) (0.253968254,0.2243555264) (0.2698412698,0.3097739675) (0.2857142857,0.4245674965) (0.3015873016,0.5742401231) (0.3174603175,0.7634181181) (0.3333333333,0.9949725552) (0.3492063492,1.269074549) (0.3650793651,1.58232176) (0.380952381,1.927106434) (0.3968253968,2.291398767) (0.4126984127,2.659085568) (0.4285714286,3.010931373) (0.4444444444,3.326125952) (0.4603174603,3.584267065) (0.4761904762,3.767525468) (0.4920634921,3.862676321) (0.5079365079,3.862676321) (0.5238095238,3.767525468) (0.5396825397,3.584267065) (0.5555555556,3.326125952) (0.5714285714,3.010931373) (0.5873015873,2.659085568) (0.6031746032,2.291398767) (0.619047619,1.927106434) (0.6349206349,1.58232176) (0.6507936508,1.269074549) (0.6666666667,0.9949725552) (0.6825396825,0.7634181181) (0.6984126984,0.5742401231) (0.7142857143,0.4245674965) (0.7301587302,0.3097739675) (0.746031746,0.2243555264) (0.7619047619,0.1626488686) (0.7777777778,0.1193483353) (0.7936507937,0.08982062889) (0.8095238095,0.07024551623) (0.8253968254,0.05762565223) (0.8412698413,0.04971160742) (0.8571428571,0.04488283303) (0.873015873,0.04201563589) (0.8888888889,0.04035858108) (0.9047619048,0.03942631055) (0.9206349206,0.03891565041) (0.9365079365,0.03864328034) (0.9523809524,0.03850180819) (0.9682539683,0.03843024191) (0.9841269841,0.03839497971) (1,0.03837805553)};
\end{groupplot}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,horizontal sep=1.35cm,vertical sep=2.0cm},width=.43\textwidth,height=6.2cm,xmin=0,xmax=1,xtick={0,.25,.5,.75,1},xlabel={$x$},ylabel={$\nu_i^j$},legend style={font=\scriptsize,draw=none,at={(.5,1.02)},anchor=south},legend columns=3]
\nextgroupplot[title={(a) Peaked: space},title style={yshift=18pt},xlabel={},ymode=log,ymin=1e-12,ymax=20,ytick={1e-12,1e-8,1e-4,1}]
\addplot[geotime4,thick] coordinates {(0,1.707665893e-10) (0.01587301587,0.2985880857) (0.03174603175,0.5133607731) (0.04761904762,0.6389008883) (0.06349206349,0.7910741294) (0.07936507937,0.8935490364) (0.09523809524,0.9959106042) (0.1111111111,1.073559938) (0.126984127,1.145151685) (0.1428571429,1.200001655) (0.1587301587,1.248820403) (0.1746031746,1.28532459) (0.1904761905,1.316196776) (0.2063492063,1.337292458) (0.2222222222,1.352957518) (0.2380952381,1.360152951) (0.253968254,1.361806633) (0.2698412698,1.355505979) (0.2857142857,1.343335201) (0.3015873016,1.323247918) (0.3174603175,1.296802092) (0.3333333333,1.261923319) (0.3492063492,1.220303343) (0.3650793651,1.168592251) (0.380952381,1.109531763) (0.3968253968,1.036984488) (0.4126984127,0.9545630603) (0.4285714286,0.8490558755) (0.4444444444,0.7222966336) (0.4603174603,0.5638615362) (0.4761904762,0.3439072464) (0.4920634921,0.13744117) (0.5079365079,0.13744117) (0.5238095238,0.3439072463) (0.5396825397,0.5638615362) (0.5555555556,0.7222966336) (0.5714285714,0.8490558756) (0.5873015873,0.9545630602) (0.6031746032,1.036984488) (0.619047619,1.109531763) (0.6349206349,1.168592251) (0.6507936508,1.220303343) (0.6666666667,1.261923319) (0.6825396825,1.296802092) (0.6984126984,1.323247918) (0.7142857143,1.343335201) (0.7301587302,1.355505979) (0.746031746,1.361806633) (0.7619047619,1.360152951) (0.7777777778,1.352957518) (0.7936507937,1.337292458) (0.8095238095,1.316196776) (0.8253968254,1.28532459) (0.8412698413,1.248820403) (0.8571428571,1.200001655) (0.873015873,1.145151685) (0.8888888889,1.073559938) (0.9047619048,0.9959106041) (0.9206349206,0.8935490363) (0.9365079365,0.7910741294) (0.9523809524,0.6389008883) (0.9682539683,0.5133607731) (0.9841269841,0.2985880856) (1,1.707665893e-10)};
\addlegendentry{$M=63$}
\addplot[geotime4,dashed,thick] coordinates {(0,1.175744809e-06) (0.007874015748,0.1833510562) (0.0157480315,0.2567157972) (0.02362204724,0.3785966833) (0.03149606299,0.4934574744) (0.03937007874,0.5526170963) (0.04724409449,0.6331313777) (0.05511811024,0.7135708735) (0.06299212598,0.778014987) (0.07086614173,0.8328773466) (0.07874015748,0.9057195473) (0.08661417323,0.9353601012) (0.09448818898,0.9932205119) (0.1023622047,1.03319633) (0.1102362205,1.069615905) (0.1181102362,1.104836313) (0.125984252,1.137402361) (0.1338582677,1.166679798) (0.1417322835,1.193870837) (0.1496062992,1.218350897) (0.157480315,1.240990114) (0.1653543307,1.261171229) (0.1732283465,1.279607946) (0.1811023622,1.295800543) (0.188976378,1.31031659) (0.1968503937,1.322782162) (0.2047244094,1.333613274) (0.2125984252,1.342523272) (0.2204724409,1.349800672) (0.2283464567,1.355266613) (0.2362204724,1.359132191) (0.2440944882,1.361253116) (0.2519685039,1.361748188) (0.2598425197,1.360499392) (0.2677165354,1.357618918) (0.2755905512,1.353018495) (0.2834645669,1.34677124) (0.2913385827,1.338743754) (0.2992125984,1.329008914) (0.3070866142,1.317434193) (0.3149606299,1.304105246) (0.3228346457,1.288840017) (0.3307086614,1.271714215) (0.3385826772,1.252488875) (0.3464566929,1.2312671) (0.3543307087,1.20772056) (0.3622047244,1.181991441) (0.3700787402,1.153590833) (0.3779527559,1.122708383) (0.3858267717,1.088555218) (0.3937007874,1.051931702) (0.4015748031,1.01320646) (0.4094488189,0.9718728947) (0.4173228346,0.9053783965) (0.4251968504,0.9021909828) (0.4330708661,0.7833730271) (0.4409448819,0.7775323446) (0.4488188976,0.6829663437) (0.4566929134,0.6206847725) (0.4645669291,0.533380605) (0.4724409449,0.4144520327) (0.4803149606,0.3429043867) (0.4881889764,0.1946596024) (0.4960629921,0.04479786557) (0.5039370079,0.04479786557) (0.5118110236,0.1946596024) (0.5196850394,0.3429043867) (0.5275590551,0.4144520327) (0.5354330709,0.533380605) (0.5433070866,0.6206847725) (0.5511811024,0.6829663437) (0.5590551181,0.7775323446) (0.5669291339,0.7833730271) (0.5748031496,0.9021909828) (0.5826771654,0.9053783965) (0.5905511811,0.9718728947) (0.5984251969,1.01320646) (0.6062992126,1.051931702) (0.6141732283,1.088555218) (0.6220472441,1.122708383) (0.6299212598,1.153590833) (0.6377952756,1.181991441) (0.6456692913,1.20772056) (0.6535433071,1.2312671) (0.6614173228,1.252488875) (0.6692913386,1.271714215) (0.6771653543,1.288840017) (0.6850393701,1.304105246) (0.6929133858,1.317434193) (0.7007874016,1.329008914) (0.7086614173,1.338743754) (0.7165354331,1.34677124) (0.7244094488,1.353018495) (0.7322834646,1.357618918) (0.7401574803,1.360499392) (0.7480314961,1.361748188) (0.7559055118,1.361253116) (0.7637795276,1.359132191) (0.7716535433,1.355266613) (0.7795275591,1.349800672) (0.7874015748,1.342523272) (0.7952755906,1.333613274) (0.8031496063,1.322782162) (0.811023622,1.31031659) (0.8188976378,1.295800543) (0.8267716535,1.279607946) (0.8346456693,1.261171229) (0.842519685,1.240990114) (0.8503937008,1.218350897) (0.8582677165,1.193870837) (0.8661417323,1.166679798) (0.874015748,1.137402361) (0.8818897638,1.104836313) (0.8897637795,1.069615905) (0.8976377953,1.03319633) (0.905511811,0.9932205119) (0.9133858268,0.9353601012) (0.9212598425,0.9057195473) (0.9291338583,0.8328773466) (0.937007874,0.778014987) (0.9448818898,0.7135708735) (0.9527559055,0.6331313777) (0.9606299213,0.5526170963) (0.968503937,0.4934574745) (0.9763779528,0.3785966833) (0.9842519685,0.2567157972) (0.9921259843,0.1833510562) (1,1.175744809e-06)};
\addlegendentry{$M=127$}
\addplot[geotime4,dashdotted,thick] coordinates {(0,0.004364368166) (0.003921568627,0.107293339) (0.007843137255,0.09989567991) (0.01176470588,0.2371979096) (0.01568627451,0.280652235) (0.01960784314,0.2845478889) (0.02352941176,0.40438522) (0.02745098039,0.4418388373) (0.03137254902,0.435536629) (0.03529411765,0.5335692419) (0.03921568627,0.5955154063) (0.0431372549,0.6126022813) (0.04705882353,0.6213608925) (0.05098039216,0.6579200334) (0.05490196078,0.7136238097) (0.05882352941,0.7678670316) (0.06274509804,0.8014047126) (0.06666666667,0.7729772476) (0.07058823529,0.8390961627) (0.07450980392,0.8856313329) (0.07843137255,0.9014919119) (0.08235294118,0.8978338815) (0.0862745098,0.935111732) (0.09019607843,0.9674399482) (0.09411764706,0.9912042349) (0.09803921569,1.011228375) (0.1019607843,1.02988512) (0.1058823529,1.048544877) (0.1098039216,1.067036884) (0.1137254902,1.085224607) (0.1176470588,1.102695316) (0.1215686275,1.119454539) (0.1254901961,1.135388094) (0.1294117647,1.150633592) (0.1333333333,1.165153114) (0.137254902,1.179062754) (0.1411764706,1.192319425) (0.1450980392,1.20501058) (0.1490196078,1.217093593) (0.1529411765,1.22864207) (0.1568627451,1.239617141) (0.1607843137,1.250082861) (0.1647058824,1.260002746) (0.168627451,1.26943343) (0.1725490196,1.278340599) (0.1764705882,1.286775969) (0.1803921569,1.294707726) (0.1843137255,1.30218428) (0.1882352941,1.309175635) (0.1921568627,1.315726755) (0.1960784314,1.321807646) (0.2,1.327459012) (0.2039215686,1.332649696) (0.2078431373,1.337417021) (0.2117647059,1.341730001) (0.2156862745,1.345625225) (0.2196078431,1.349073947) (0.2235294118,1.352113656) (0.2274509804,1.35471643) (0.231372549,1.356918363) (0.2352941176,1.358690224) (0.2392156863,1.360063023) (0.2431372549,1.361004821) (0.2470588235,1.361543835) (0.2509803922,1.361648819) (0.2549019608,1.361348137) (0.2588235294,1.360614748) (0.262745098,1.35947789) (0.2666666667,1.357912341) (0.2705882353,1.355944571) (0.2745098039,1.353548863) (0.2784313725,1.350745135) (0.2823529412,1.347506704) (0.2862745098,1.343850163) (0.2901960784,1.339750904) (0.2941176471,1.335224104) (0.2980392157,1.330249584) (0.3019607843,1.324840883) (0.3058823529,1.31898029) (0.3098039216,1.31267713) (0.3137254902,1.305914136) (0.3176470588,1.298695257) (0.3215686275,1.291003748) (0.3254901961,1.28283925) (0.3294117647,1.274186913) (0.3333333333,1.265042994) (0.337254902,1.25539507) (0.3411764706,1.245235615) (0.3450980392,1.234554191) (0.3490196078,1.223338595) (0.3529411765,1.211580716) (0.3568627451,1.199263815) (0.3607843137,1.186383923) (0.3647058824,1.172918418) (0.368627451,1.15886435) (0.3725490196,1.14417964) (0.3764705882,1.128848457) (0.3803921569,1.112796544) (0.3843137255,1.096027071) (0.3882352941,1.078513909) (0.3921568627,1.060428154) (0.3960784314,1.041826899) (0.4,1.022786928) (0.4039215686,1.002442679) (0.4078431373,0.9794635481) (0.4117647059,0.9508859127) (0.4156862745,0.9146396619) (0.4196078431,0.9193648395) (0.4235294118,0.9157249058) (0.4274509804,0.8745780375) (0.431372549,0.7826160704) (0.4352941176,0.7807661168) (0.4392156863,0.7790936855) (0.4431372549,0.7380405113) (0.4470588235,0.7067955675) (0.4509803922,0.6836605872) (0.4549019608,0.63142793) (0.4588235294,0.5618928212) (0.462745098,0.522046877) (0.4666666667,0.5278206049) (0.4705882353,0.4787480843) (0.4745098039,0.3670046977) (0.4784313725,0.3537767514) (0.4823529412,0.3172397483) (0.4862745098,0.1855511166) (0.4901960784,0.1969590879) (0.4941176471,0.1321025287) (0.4980392157,4.73306235e-09) (0.5019607843,4.733062352e-09) (0.5058823529,0.1321025287) (0.5098039216,0.1969590879) (0.5137254902,0.1855511166) (0.5176470588,0.3172397483) (0.5215686275,0.3537767514) (0.5254901961,0.3670046977) (0.5294117647,0.4787480843) (0.5333333333,0.5278206049) (0.537254902,0.522046877) (0.5411764706,0.5618928212) (0.5450980392,0.63142793) (0.5490196078,0.6836605872) (0.5529411765,0.7067955675) (0.5568627451,0.7380405113) (0.5607843137,0.7790936855) (0.5647058824,0.7807661168) (0.568627451,0.7826160705) (0.5725490196,0.8745780375) (0.5764705882,0.9157249058) (0.5803921569,0.9193648395) (0.5843137255,0.9146396619) (0.5882352941,0.9508859127) (0.5921568627,0.9794635482) (0.5960784314,1.002442679) (0.6,1.022786928) (0.6039215686,1.041826899) (0.6078431373,1.060428154) (0.6117647059,1.078513909) (0.6156862745,1.096027071) (0.6196078431,1.112796544) (0.6235294118,1.128848457) (0.6274509804,1.14417964) (0.631372549,1.15886435) (0.6352941176,1.172918418) (0.6392156863,1.186383923) (0.6431372549,1.199263815) (0.6470588235,1.211580716) (0.6509803922,1.223338595) (0.6549019608,1.234554191) (0.6588235294,1.245235615) (0.662745098,1.25539507) (0.6666666667,1.265042994) (0.6705882353,1.274186913) (0.6745098039,1.28283925) (0.6784313725,1.291003748) (0.6823529412,1.298695257) (0.6862745098,1.305914136) (0.6901960784,1.31267713) (0.6941176471,1.31898029) (0.6980392157,1.324840883) (0.7019607843,1.330249584) (0.7058823529,1.335224104) (0.7098039216,1.339750904) (0.7137254902,1.343850163) (0.7176470588,1.347506704) (0.7215686275,1.350745135) (0.7254901961,1.353548863) (0.7294117647,1.355944571) (0.7333333333,1.357912341) (0.737254902,1.35947789) (0.7411764706,1.360614748) (0.7450980392,1.361348137) (0.7490196078,1.361648818) (0.7529411765,1.361543836) (0.7568627451,1.361004821) (0.7607843137,1.360063023) (0.7647058824,1.358690224) (0.768627451,1.356918363) (0.7725490196,1.35471643) (0.7764705882,1.352113656) (0.7803921569,1.349073947) (0.7843137255,1.345625225) (0.7882352941,1.341730001) (0.7921568627,1.337417021) (0.7960784314,1.332649696) (0.8,1.327459012) (0.8039215686,1.321807646) (0.8078431373,1.315726755) (0.8117647059,1.309175635) (0.8156862745,1.30218428) (0.8196078431,1.294707726) (0.8235294118,1.286775969) (0.8274509804,1.278340599) (0.831372549,1.26943343) (0.8352941176,1.260002746) (0.8392156863,1.250082861) (0.8431372549,1.239617141) (0.8470588235,1.22864207) (0.8509803922,1.217093593) (0.8549019608,1.20501058) (0.8588235294,1.192319425) (0.862745098,1.179062754) (0.8666666667,1.165153114) (0.8705882353,1.150633592) (0.8745098039,1.135388094) (0.8784313725,1.119454539) (0.8823529412,1.102695316) (0.8862745098,1.085224607) (0.8901960784,1.067036884) (0.8941176471,1.048544877) (0.8980392157,1.02988512) (0.9019607843,1.011228375) (0.9058823529,0.9912042349) (0.9098039216,0.9674399482) (0.9137254902,0.9351117321) (0.9176470588,0.8978338815) (0.9215686275,0.9014919119) (0.9254901961,0.8856313329) (0.9294117647,0.8390961627) (0.9333333333,0.7729772476) (0.937254902,0.8014047126) (0.9411764706,0.7678670316) (0.9450980392,0.7136238097) (0.9490196078,0.6579200334) (0.9529411765,0.6213608925) (0.9568627451,0.6126022813) (0.9607843137,0.5955154064) (0.9647058824,0.5335692419) (0.968627451,0.4355366291) (0.9725490196,0.4418388373) (0.9764705882,0.40438522) (0.9803921569,0.2845478889) (0.9843137255,0.280652235) (0.9882352941,0.2371979096) (0.9921568627,0.09989567991) (0.9960784314,0.107293339) (1,0.004364368166)};
\addlegendentry{$M=255$}
\nextgroupplot[title={(b) Peaked: time},title style={yshift=18pt},xlabel={},ymin=0]
\addplot[geotimePeakedRefine,thick] coordinates {(0,0.127463148) (0.01587301587,0.1257896239) (0.03174603175,0.1265973668) (0.04761904762,0.1159475045) (0.06349206349,0.06955200668) (0.07936507937,0.09111984686) (0.09523809524,0.1300116483) (0.1111111111,0.1395766132) (0.126984127,0.1480386931) (0.1428571429,0.1539578247) (0.1587301587,0.1588421609) (0.1746031746,0.1626364886) (0.1904761905,0.1655862557) (0.2063492063,0.1677317386) (0.2222222222,0.1691405785) (0.2380952381,0.1698470929) (0.253968254,0.1698558145) (0.2698412698,0.1691999829) (0.2857142857,0.1678397096) (0.3015873016,0.1658198521) (0.3174603175,0.1630348105) (0.3333333333,0.1595728153) (0.3492063492,0.1551403361) (0.3650793651,0.1500326679) (0.380952381,0.1427653038) (0.3968253968,0.1352712208) (0.4126984127,0.1154961045) (0.4285714286,0.04526068049) (0.4444444444,0.1390966032) (0.4603174603,0.1077489731) (0.4761904762,0.1228034088) (0.4920634921,0.1288631357) (0.5079365079,0.1309872507) (0.5238095238,0.1324867369) (0.5396825397,0.1349300654) (0.5555555556,0.1393376804) (0.5714285714,0.1477187342) (0.5873015873,0.1645430907) (0.6031746032,0.1997625621) (0.619047619,0.2753624974) (0.6349206349,0.4395627187) (0.6507936508,0.7948220021) (0.6666666667,1.530326346) (0.6825396825,2.866093239) (0.6984126984,4.709285895) (0.7142857143,6.249851548) (0.7301587302,6.615714836) (0.746031746,6.322211373) (0.7619047619,6.477293563) (0.7777777778,6.609303544) (0.7936507937,5.603154807) (0.8095238095,3.761340666) (0.8253968254,2.113212076) (0.8412698413,1.096573498) (0.8571428571,0.5809407925) (0.873015873,0.3399787614) (0.8888888889,0.2294957812) (0.9047619048,0.1786771373) (0.9206349206,0.1547808306) (0.9365079365,0.1431550434) (0.9523809524,0.1368278082) (0.9682539683,0.132924383) (0.9841269841,0.1297047237) (1,0.127463148)};
\addlegendentry{$N=64$}
\addplot[geotimePeakedRefine,dashed,thick] coordinates {(0,0.128003044) (0.01587301587,0.1244289025) (0.03174603175,0.1254905588) (0.04761904762,0.1110266678) (0.06349206349,0.0866385218) (0.07936507937,0.07186313482) (0.09523809524,0.1341321184) (0.1111111111,0.1411387914) (0.126984127,0.1498683055) (0.1428571429,0.1549851225) (0.1587301587,0.1595223705) (0.1746031746,0.1628521827) (0.1904761905,0.1655035932) (0.2063492063,0.1673712892) (0.2222222222,0.1686183836) (0.2380952381,0.16921809) (0.253968254,0.1692233432) (0.2698412698,0.16862468) (0.2857142857,0.1674166598) (0.3015873016,0.1655964181) (0.3174603175,0.1630958897) (0.3333333333,0.1599164877) (0.3492063492,0.1558506698) (0.3650793651,0.1508815763) (0.380952381,0.1442689978) (0.3968253968,0.1350430831) (0.4126984127,0.1125991933) (0.4285714286,0.05813093812) (0.4444444444,0.1161361429) (0.4603174603,0.1192884272) (0.4761904762,0.1239447104) (0.4920634921,0.1273077826) (0.5079365079,0.1298786363) (0.5238095238,0.1313866014) (0.5396825397,0.1334750972) (0.5555555556,0.1366722258) (0.5714285714,0.1434581927) (0.5873015873,0.158902417) (0.6031746032,0.196039917) (0.619047619,0.284266137) (0.6349206349,0.4853284753) (0.6507936508,0.9065419886) (0.6666666667,1.676503394) (0.6825396825,2.835352986) (0.6984126984,4.223003311) (0.7142857143,5.588545655) (0.7301587302,6.741159501) (0.746031746,7.375080341) (0.7619047619,7.156853208) (0.7777777778,6.22046737) (0.7936507937,4.936131542) (0.8095238095,3.525448421) (0.8253968254,2.212319437) (0.8412698413,1.237906596) (0.8571428571,0.6562671743) (0.873015873,0.3627452514) (0.8888888889,0.229722763) (0.9047619048,0.1732038721) (0.9206349206,0.1495873144) (0.9365079365,0.1396168543) (0.9523809524,0.1346887197) (0.9682539683,0.1319414244) (0.9841269841,0.1295190984) (1,0.128003044)};
\addlegendentry{$N=128$}
\addplot[geotimePeakedRefine,dashdotted,thick] coordinates {(0,0.1276121702) (0.01587301587,0.1255415514) (0.03174603175,0.1224476826) (0.04761904762,0.1143303437) (0.06349206349,0.08496749242) (0.07936507937,0.07250429006) (0.09523809524,0.1326584118) (0.1111111111,0.1421753605) (0.126984127,0.1499281846) (0.1428571429,0.1552941856) (0.1587301587,0.1595972628) (0.1746031746,0.1628961689) (0.1904761905,0.1654562869) (0.2063492063,0.1672959876) (0.2222222222,0.1685065488) (0.2380952381,0.169098765) (0.253968254,0.1691021216) (0.2698412698,0.1685192564) (0.2857142857,0.1673402934) (0.3015873016,0.1655584374) (0.3174603175,0.1631151852) (0.3333333333,0.159984078) (0.3492063492,0.1559949108) (0.3650793651,0.1510462432) (0.380952381,0.1445705202) (0.3968253968,0.1353080079) (0.4126984127,0.1115834336) (0.4285714286,0.05968668059) (0.4444444444,0.114301936) (0.4603174603,0.1194079415) (0.4761904762,0.1245268264) (0.4920634921,0.12736274) (0.5079365079,0.1295237712) (0.5238095238,0.1310711706) (0.5396825397,0.1328523805) (0.5555555556,0.1355730357) (0.5714285714,0.1416623593) (0.5873015873,0.157046734) (0.6031746032,0.1967791198) (0.619047619,0.2936461478) (0.6349206349,0.5089938445) (0.6507936508,0.9340543429) (0.6666666667,1.667261671) (0.6825396825,2.760021831) (0.6984126984,4.148267751) (0.7142857143,5.609983052) (0.7301587302,6.805070178) (0.746031746,7.397353873) (0.7619047619,7.20146634) (0.7777777778,6.278612998) (0.7936507937,4.903463574) (0.8095238095,3.435215094) (0.8253968254,2.170223226) (0.8412698413,1.254042857) (0.8571428571,0.6850369794) (0.873015873,0.3786941782) (0.8888888889,0.2336657395) (0.9047619048,0.1719908008) (0.9206349206,0.1476119094) (0.9365079365,0.1380974069) (0.9523809524,0.1339434223) (0.9682539683,0.1315128953) (0.9841269841,0.1295420118) (1,0.1276121702)};
\addlegendentry{$N=256$}
\nextgroupplot[title={(c) Diffuse: space},title style={yshift=18pt},ymode=log,ymin=1e-12,ymax=20,ytick={1e-12,1e-8,1e-4,1}]
\addplot[geotime4,thick] coordinates {(0,0.1712116974) (0.01587301587,0.1707211339) (0.03174603175,0.1690113132) (0.04761904762,0.1660884597) (0.06349206349,0.1614261839) (0.07936507937,0.1548146137) (0.09523809524,0.145296875) (0.1111111111,0.1324566596) (0.126984127,0.1144365052) (0.1428571429,0.09032055074) (0.1587301587,0.05282001255) (0.1746031746,0.01035742306) (0.1904761905,0.115551971) (0.2063492063,0.2578197602) (0.2222222222,0.4033566831) (0.2380952381,0.55705318) (0.253968254,0.7128276474) (0.2698412698,0.8710482367) (0.2857142857,1.028616378) (0.3015873016,1.187636123) (0.3174603175,1.346603148) (0.3333333333,1.505852903) (0.3492063492,1.662545956) (0.3650793651,1.815252269) (0.380952381,1.960483075) (0.3968253968,2.096059256) (0.4126984127,2.218537592) (0.4285714286,2.325660133) (0.4444444444,2.414531039) (0.4603174603,2.483317142) (0.4761904762,2.530084127) (0.4920634921,2.553807801) (0.5079365079,2.553807801) (0.5238095238,2.530084127) (0.5396825397,2.483317142) (0.5555555556,2.414531039) (0.5714285714,2.325660133) (0.5873015873,2.218537592) (0.6031746032,2.096059256) (0.619047619,1.960483075) (0.6349206349,1.815252269) (0.6507936508,1.662545956) (0.6666666667,1.505852903) (0.6825396825,1.346603148) (0.6984126984,1.187636123) (0.7142857143,1.028616378) (0.7301587302,0.8710482367) (0.746031746,0.7128276474) (0.7619047619,0.55705318) (0.7777777778,0.4033566831) (0.7936507937,0.2578197602) (0.8095238095,0.115551971) (0.8253968254,0.01035742306) (0.8412698413,0.05282001255) (0.8571428571,0.09032055073) (0.873015873,0.1144365052) (0.8888888889,0.1324566596) (0.9047619048,0.145296875) (0.9206349206,0.1548146137) (0.9365079365,0.1614261839) (0.9523809524,0.1660884597) (0.9682539683,0.1690113132) (0.9841269841,0.1707211339) (1,0.1712116974)};
\addlegendentry{$M=63$}
\addplot[geotime4,dashed,thick] coordinates {(0,0.1709218357) (0.007874015748,0.1708962635) (0.0157480315,0.1704181493) (0.02362204724,0.1698404316) (0.03149606299,0.1688388774) (0.03937007874,0.1676493302) (0.04724409449,0.1660120281) (0.05511811024,0.1641112742) (0.06299212598,0.1616616563) (0.07086614173,0.1588720241) (0.07874015748,0.1553471592) (0.08661417323,0.1514023443) (0.09448818898,0.1464048412) (0.1023622047,0.1408776604) (0.1102362205,0.1338112836) (0.1181102362,0.1260677748) (0.125984252,0.1159457319) (0.1338582677,0.1050718947) (0.1417322835,0.09045415239) (0.1496062992,0.07497758116) (0.157480315,0.05158771862) (0.1653543307,0.02441805523) (0.1732283465,0.01314711489) (0.1811023622,0.05305994309) (0.188976378,0.1104642179) (0.1968503937,0.1722827519) (0.2047244094,0.2384526471) (0.2125984252,0.3087573733) (0.2204724409,0.3816329431) (0.2283464567,0.4576443168) (0.2362204724,0.5356053298) (0.2440944882,0.6147077544) (0.2519685039,0.6937982979) (0.2598425197,0.772646158) (0.2677165354,0.8509622692) (0.2755905512,0.9291512481) (0.2834645669,1.007197674) (0.2913385827,1.085530076) (0.2992125984,1.163985988) (0.3070866142,1.242826819) (0.3149606299,1.321713645) (0.3228346457,1.400765879) (0.3307086614,1.479525914) (0.3385826772,1.558015062) (0.3464566929,1.63570502) (0.3543307087,1.712549051) (0.3622047244,1.787981592) (0.3700787402,1.86190823) (0.3779527559,1.933751523) (0.3858267717,2.003384993) (0.3937007874,2.070240751) (0.4015748031,2.134173612) (0.4094488189,2.194644606) (0.4173228346,2.251502015) (0.4251968504,2.304253761) (0.4330708661,2.35275291) (0.4409448819,2.396570836) (0.4488188976,2.435575747) (0.4566929134,2.469417233) (0.4645669291,2.497987706) (0.4724409449,2.521027354) (0.4803149606,2.538460118) (0.4881889764,2.550126184) (0.4960629921,2.555986186) (0.5039370079,2.555986186) (0.5118110236,2.550126184) (0.5196850394,2.538460118) (0.5275590551,2.521027354) (0.5354330709,2.497987706) (0.5433070866,2.469417233) (0.5511811024,2.435575747) (0.5590551181,2.396570836) (0.5669291339,2.35275291) (0.5748031496,2.304253761) (0.5826771654,2.251502015) (0.5905511811,2.194644606) (0.5984251969,2.134173612) (0.6062992126,2.070240751) (0.6141732283,2.003384993) (0.6220472441,1.933751523) (0.6299212598,1.86190823) (0.6377952756,1.787981592) (0.6456692913,1.712549051) (0.6535433071,1.63570502) (0.6614173228,1.558015062) (0.6692913386,1.479525914) (0.6771653543,1.400765879) (0.6850393701,1.321713645) (0.6929133858,1.242826819) (0.7007874016,1.163985988) (0.7086614173,1.085530076) (0.7165354331,1.007197674) (0.7244094488,0.9291512481) (0.7322834646,0.8509622692) (0.7401574803,0.772646158) (0.7480314961,0.6937982979) (0.7559055118,0.6147077544) (0.7637795276,0.5356053298) (0.7716535433,0.4576443168) (0.7795275591,0.3816329431) (0.7874015748,0.3087573733) (0.7952755906,0.2384526471) (0.8031496063,0.1722827519) (0.811023622,0.1104642179) (0.8188976378,0.0530599431) (0.8267716535,0.0131471149) (0.8346456693,0.02441805522) (0.842519685,0.05158771862) (0.8503937008,0.07497758115) (0.8582677165,0.0904541524) (0.8661417323,0.1050718947) (0.874015748,0.1159457319) (0.8818897638,0.1260677748) (0.8897637795,0.1338112836) (0.8976377953,0.1408776604) (0.905511811,0.1464048412) (0.9133858268,0.1514023443) (0.9212598425,0.1553471592) (0.9291338583,0.1588720241) (0.937007874,0.1616616563) (0.9448818898,0.1641112742) (0.9527559055,0.1660120281) (0.9606299213,0.1676493302) (0.968503937,0.1688388774) (0.9763779528,0.1698404316) (0.9842519685,0.1704181493) (0.9921259843,0.1708962635) (1,0.1709218357)};
\addlegendentry{$M=127$}
\addplot[geotime4,dashdotted,thick] coordinates {(0,0.1707416638) (0.003921568627,0.1711087835) (0.007843137255,0.1708617584) (0.01176470588,0.1706759944) (0.01568627451,0.1704702395) (0.01960784314,0.1701975421) (0.02352941176,0.1698249877) (0.02745098039,0.1693977293) (0.03137254902,0.1688847799) (0.03529411765,0.1683120922) (0.03921568627,0.1676424756) (0.0431372549,0.1669046594) (0.04705882353,0.1660601452) (0.05098039216,0.1651393748) (0.05490196078,0.1640993845) (0.05882352941,0.1629728307) (0.06274509804,0.1617112617) (0.06666666667,0.1603506733) (0.07058823529,0.1588358602) (0.07450980392,0.1572071637) (0.07843137255,0.1554012751) (0.08235294118,0.153463834) (0.0862745098,0.151322471) (0.09019607843,0.1490285396) (0.09411764706,0.14650114) (0.09803921569,0.1437926565) (0.1019607843,0.1408163482) (0.1058823529,0.1376349159) (0.1098039216,0.1341449002) (0.1137254902,0.1305659602) (0.1176470588,0.1243199145) (0.1215686275,0.1276772963) (0.1254901961,0.1068906028) (0.1294117647,0.1239544499) (0.1333333333,0.09385619799) (0.137254902,0.1091824729) (0.1411764706,0.08699080727) (0.1450980392,0.08539565711) (0.1490196078,0.07741453793) (0.1529411765,0.0640418966) (0.1568627451,0.05307413559) (0.1607843137,0.04116800183) (0.1647058824,0.02198899183) (0.168627451,0.004014865127) (0.1725490196,0.01653710921) (0.1764705882,0.03336532403) (0.1803921569,0.05841333217) (0.1843137255,0.08187116133) (0.1882352941,0.1053360526) (0.1921568627,0.1375736523) (0.1960784314,0.1650663696) (0.2,0.1972351146) (0.2039215686,0.2294877996) (0.2078431373,0.263624739) (0.2117647059,0.2980010507) (0.2156862745,0.3341243728) (0.2196078431,0.3707328194) (0.2235294118,0.4091138199) (0.2274509804,0.4474259238) (0.231372549,0.486891519) (0.2352941176,0.5263309274) (0.2392156863,0.566020353) (0.2431372549,0.6055253794) (0.2470588235,0.6452434821) (0.2509803922,0.6843726022) (0.2549019608,0.7239008457) (0.2588235294,0.7627161936) (0.262745098,0.8020209315) (0.2666666667,0.8406407216) (0.2705882353,0.8798068851) (0.2745098039,0.9183609308) (0.2784313725,0.9574954438) (0.2823529412,0.9960956993) (0.2862745098,1.035286588) (0.2901960784,1.074008027) (0.2941176471,1.113307066) (0.2980392157,1.152181895) (0.3019607843,1.19160065) (0.3058823529,1.230620045) (0.3098039216,1.2701324) (0.3137254902,1.30925148) (0.3176470588,1.348798574) (0.3215686275,1.387942145) (0.3254901961,1.427437694) (0.3294117647,1.466505648) (0.3333333333,1.505840859) (0.337254902,1.544712891) (0.3411764706,1.583760729) (0.3450980392,1.622300345) (0.3490196078,1.660919193) (0.3529411765,1.698977113) (0.3568627451,1.737013915) (0.3607843137,1.774431017) (0.3647058824,1.811724039) (0.368627451,1.848333945) (0.3725490196,1.88471524) (0.3764705882,1.920346665) (0.3803921569,1.955644335) (0.3843137255,1.99012325) (0.3882352941,2.024163555) (0.3921568627,2.057315229) (0.3960784314,2.089924597) (0.4,2.121575546) (0.4039215686,2.152582493) (0.4078431373,2.182562349) (0.4117647059,2.211799334) (0.4156862745,2.239942661) (0.4196078431,2.267247874) (0.4235294118,2.29339591) (0.4274509804,2.318614992) (0.431372549,2.342617327) (0.4352941176,2.365605018) (0.4392156863,2.387321184) (0.4431372549,2.407942874) (0.4470588235,2.42724385) (0.4509803922,2.445377035) (0.4549019608,2.462146634) (0.4588235294,2.477682248) (0.462745098,2.491818381) (0.4666666667,2.504661996) (0.4705882353,2.516077791) (0.4745098039,2.526150659) (0.4784313725,2.534775424) (0.4823529412,2.542015359) (0.4862745098,2.54779537) (0.4901960784,2.552157434) (0.4941176471,2.55505655) (0.4980392157,2.556513586) (0.5019607843,2.556513586) (0.5058823529,2.55505655) (0.5098039216,2.552157434) (0.5137254902,2.54779537) (0.5176470588,2.542015359) (0.5215686275,2.534775424) (0.5254901961,2.526150659) (0.5294117647,2.516077791) (0.5333333333,2.504661995) (0.537254902,2.491818381) (0.5411764706,2.477682248) (0.5450980392,2.462146634) (0.5490196078,2.445377035) (0.5529411765,2.42724385) (0.5568627451,2.407942874) (0.5607843137,2.387321184) (0.5647058824,2.365605018) (0.568627451,2.342617327) (0.5725490196,2.318614992) (0.5764705882,2.29339591) (0.5803921569,2.267247874) (0.5843137255,2.239942661) (0.5882352941,2.211799334) (0.5921568627,2.182562349) (0.5960784314,2.152582493) (0.6,2.121575546) (0.6039215686,2.089924597) (0.6078431373,2.057315229) (0.6117647059,2.024163555) (0.6156862745,1.99012325) (0.6196078431,1.955644335) (0.6235294118,1.920346665) (0.6274509804,1.88471524) (0.631372549,1.848333945) (0.6352941176,1.811724039) (0.6392156863,1.774431017) (0.6431372549,1.737013916) (0.6470588235,1.698977113) (0.6509803922,1.660919193) (0.6549019608,1.622300345) (0.6588235294,1.58376073) (0.662745098,1.544712891) (0.6666666667,1.505840859) (0.6705882353,1.466505648) (0.6745098039,1.427437694) (0.6784313725,1.387942144) (0.6823529412,1.348798574) (0.6862745098,1.30925148) (0.6901960784,1.2701324) (0.6941176471,1.230620045) (0.6980392157,1.19160065) (0.7019607843,1.152181895) (0.7058823529,1.113307066) (0.7098039216,1.074008027) (0.7137254902,1.035286588) (0.7176470588,0.9960956993) (0.7215686275,0.9574954438) (0.7254901961,0.918360931) (0.7294117647,0.879806885) (0.7333333333,0.8406407218) (0.737254902,0.8020209315) (0.7411764706,0.7627161936) (0.7450980392,0.7239008457) (0.7490196078,0.6843726021) (0.7529411765,0.6452434822) (0.7568627451,0.6055253794) (0.7607843137,0.5660203529) (0.7647058824,0.5263309275) (0.768627451,0.486891519) (0.7725490196,0.4474259238) (0.7764705882,0.40911382) (0.7803921569,0.3707328193) (0.7843137255,0.3341243729) (0.7882352941,0.2980010506) (0.7921568627,0.2636247389) (0.7960784314,0.2294877998) (0.8,0.1972351143) (0.8039215686,0.1650663698) (0.8078431373,0.1375736522) (0.8117647059,0.1053360527) (0.8156862745,0.08187116129) (0.8196078431,0.05841333217) (0.8235294118,0.03336532417) (0.8274509804,0.01653710932) (0.831372549,0.004014865021) (0.8352941176,0.02198899171) (0.8392156863,0.04116800182) (0.8431372549,0.05307413561) (0.8470588235,0.06404189654) (0.8509803922,0.07741453792) (0.8549019608,0.08539565707) (0.8588235294,0.08699080726) (0.862745098,0.1091824729) (0.8666666667,0.09385619795) (0.8705882353,0.1239544499) (0.8745098039,0.1068906027) (0.8784313725,0.1276772963) (0.8823529412,0.1243199146) (0.8862745098,0.1305659601) (0.8901960784,0.1341449002) (0.8941176471,0.1376349158) (0.8980392157,0.1408163482) (0.9019607843,0.1437926565) (0.9058823529,0.14650114) (0.9098039216,0.1490285396) (0.9137254902,0.151322471) (0.9176470588,0.153463834) (0.9215686275,0.1554012751) (0.9254901961,0.1572071637) (0.9294117647,0.1588358603) (0.9333333333,0.1603506733) (0.937254902,0.1617112617) (0.9411764706,0.1629728307) (0.9450980392,0.1640993845) (0.9490196078,0.1651393748) (0.9529411765,0.1660601452) (0.9568627451,0.1669046594) (0.9607843137,0.1676424756) (0.9647058824,0.1683120922) (0.968627451,0.1688847799) (0.9725490196,0.1693977294) (0.9764705882,0.1698249877) (0.9803921569,0.1701975421) (0.9843137255,0.1704702395) (0.9882352941,0.1706759944) (0.9921568627,0.1708617584) (0.9960784314,0.1711087835) (1,0.1707416638)};
\addlegendentry{$M=255$}
\nextgroupplot[title={(d) Diffuse: time},title style={yshift=18pt},ymin=0]
\addplot[geotimeDiffuseRefine,thick] coordinates {(0,0.1872927537) (0.01587301587,0.1871505932) (0.03174603175,0.1868460237) (0.04761904762,0.185984104) (0.06349206349,0.1844435033) (0.07936507937,0.1814246667) (0.09523809524,0.1765021147) (0.1111111111,0.1680109108) (0.126984127,0.1548993751) (0.1428571429,0.132392376) (0.1587301587,0.0962936679) (0.1746031746,0.004706481089) (0.1904761905,0.1427497584) (0.2063492063,0.2812116977) (0.2222222222,0.4611101286) (0.2380952381,0.6395464391) (0.253968254,0.8041154157) (0.2698412698,0.9507215432) (0.2857142857,1.095731936) (0.3015873016,1.237509359) (0.3174603175,1.380168883) (0.3333333333,1.520049544) (0.3492063492,1.657784041) (0.3650793651,1.789780203) (0.380952381,1.915303036) (0.3968253968,2.031022469) (0.4126984127,2.13563297) (0.4285714286,2.226277045) (0.4444444444,2.301607032) (0.4603174603,2.359503718) (0.4761904762,2.398978248) (0.4920634921,2.418896339) (0.5079365079,2.418896339) (0.5238095238,2.398978248) (0.5396825397,2.359503718) (0.5555555556,2.301607032) (0.5714285714,2.226277045) (0.5873015873,2.13563297) (0.6031746032,2.031022469) (0.619047619,1.915303036) (0.6349206349,1.789780203) (0.6507936508,1.657784041) (0.6666666667,1.520049544) (0.6825396825,1.380168883) (0.6984126984,1.237509359) (0.7142857143,1.095731936) (0.7301587302,0.9507215432) (0.746031746,0.8041154157) (0.7619047619,0.6395464391) (0.7777777778,0.4611101286) (0.7936507937,0.2812116976) (0.8095238095,0.1427497584) (0.8253968254,0.004706481086) (0.8412698413,0.0962936679) (0.8571428571,0.132392376) (0.873015873,0.1548993751) (0.8888888889,0.1680109108) (0.9047619048,0.1765021147) (0.9206349206,0.1814246667) (0.9365079365,0.1844435033) (0.9523809524,0.185984104) (0.9682539683,0.1868460237) (0.9841269841,0.1871505932) (1,0.1872927537)};
\addlegendentry{$N=64$}
\addplot[geotimeDiffuseRefine,dashed,thick] coordinates {(0,0.1872550678) (0.01587301587,0.1871508949) (0.03174603175,0.1868089107) (0.04761904762,0.1859948466) (0.06349206349,0.1844038094) (0.07936507937,0.181456204) (0.09523809524,0.1764387798) (0.1111111111,0.1680975623) (0.126984127,0.1547412347) (0.1428571429,0.1328599133) (0.1587301587,0.09558984726) (0.1746031746,0.005734518491) (0.1904761905,0.1412415151) (0.2063492063,0.282507896) (0.2222222222,0.4606396918) (0.2380952381,0.6399693272) (0.253968254,0.8036320099) (0.2698412698,0.9510318879) (0.2857142857,1.095488465) (0.3015873016,1.23770473) (0.3174603175,1.379972284) (0.3333333333,1.520156847) (0.3492063492,1.657632796) (0.3650793651,1.789852675) (0.380952381,1.915200059) (0.3968253968,2.031082147) (0.4126984127,2.135575756) (0.4285714286,2.226332343) (0.4444444444,2.301590884) (0.4603174603,2.359554328) (0.4761904762,2.398995011) (0.4920634921,2.418935292) (0.5079365079,2.418935292) (0.5238095238,2.398995011) (0.5396825397,2.359554328) (0.5555555556,2.301590884) (0.5714285714,2.226332343) (0.5873015873,2.135575756) (0.6031746032,2.031082147) (0.619047619,1.915200059) (0.6349206349,1.789852675) (0.6507936508,1.657632796) (0.6666666667,1.520156847) (0.6825396825,1.379972284) (0.6984126984,1.23770473) (0.7142857143,1.095488465) (0.7301587302,0.9510318879) (0.746031746,0.8036320099) (0.7619047619,0.6399693272) (0.7777777778,0.4606396918) (0.7936507937,0.282507896) (0.8095238095,0.1412415151) (0.8253968254,0.005734518501) (0.8412698413,0.09558984726) (0.8571428571,0.1328599133) (0.873015873,0.1547412347) (0.8888888889,0.1680975623) (0.9047619048,0.1764387798) (0.9206349206,0.181456204) (0.9365079365,0.1844038094) (0.9523809524,0.1859948466) (0.9682539683,0.1868089107) (0.9841269841,0.1871508949) (1,0.1872550678)};
\addlegendentry{$N=128$}
\addplot[geotimeDiffuseRefine,dashdotted,thick] coordinates {(0,0.187256738) (0.01587301587,0.1871398131) (0.03174603175,0.186812057) (0.04761904762,0.1859833689) (0.06349206349,0.1844115021) (0.07936507937,0.1814413218) (0.09523809524,0.1764555974) (0.1111111111,0.1680689221) (0.126984127,0.1547959759) (0.1428571429,0.1328215743) (0.1587301587,0.09555729742) (0.1746031746,0.005903482571) (0.1904761905,0.1410354861) (0.2063492063,0.2825728095) (0.2222222222,0.460723792) (0.2380952381,0.6399244419) (0.253968254,0.8036406409) (0.2698412698,0.9509981319) (0.2857142857,1.095523474) (0.3015873016,1.23766963) (0.3174603175,1.379996553) (0.3333333333,1.520120362) (0.3492063492,1.657650662) (0.3650793651,1.789823224) (0.380952381,1.915215758) (0.3968253968,2.031062506) (0.4126984127,2.135590758) (0.4285714286,2.226323042) (0.4444444444,2.301605156) (0.4603174603,2.359554455) (0.4761904762,2.399007096) (0.4920634921,2.41894274) (0.5079365079,2.41894274) (0.5238095238,2.399007096) (0.5396825397,2.359554455) (0.5555555556,2.301605156) (0.5714285714,2.226323042) (0.5873015873,2.135590758) (0.6031746032,2.031062506) (0.619047619,1.915215758) (0.6349206349,1.789823224) (0.6507936508,1.657650662) (0.6666666667,1.520120362) (0.6825396825,1.379996553) (0.6984126984,1.23766963) (0.7142857143,1.095523474) (0.7301587302,0.9509981319) (0.746031746,0.8036406409) (0.7619047619,0.6399244419) (0.7777777778,0.4607237919) (0.7936507937,0.2825728095) (0.8095238095,0.1410354861) (0.8253968254,0.00590348257) (0.8412698413,0.09555729742) (0.8571428571,0.1328215743) (0.873015873,0.1547959759) (0.8888888889,0.1680689221) (0.9047619048,0.1764555974) (0.9206349206,0.1814413218) (0.9365079365,0.1844115021) (0.9523809524,0.1859833689) (0.9682539683,0.186812057) (0.9841269841,0.1871398131) (1,0.187256738)};
\addlegendentry{$N=256$}
\end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}[x=1cm,y=1cm]
\shade[left color=geotime0,right color=geotime1] (0.000000,0) rectangle (1.125000,.17);
\shade[left color=geotime1,right color=geotime2] (1.125000,0) rectangle (2.250000,.17);
\shade[left color=geotime2,right color=geotime3] (2.250000,0) rectangle (3.375000,.17);
\shade[left color=geotime3,right color=geotime4] (3.375000,0) rectangle (4.500000,.17);
\shade[left color=geotime4,right color=geotime5] (4.500000,0) rectangle (5.625000,.17);
\shade[left color=geotime5,right color=geotime6] (5.625000,0) rectangle (6.750000,.17);
\shade[left color=geotime6,right color=geotime7] (6.750000,0) rectangle (7.875000,.17);
\shade[left color=geotime7,right color=geotime8] (7.875000,0) rectangle (9.000000,.17);
\draw (0,0)--(0,-.07) node[below,font=\scriptsize] {$0$};
\draw (2.25,0)--(2.25,-.07) node[below,font=\scriptsize] {$1/4$};
\draw (4.5,0)--(4.5,-.07) node[below,font=\scriptsize] {$1/2$};
\draw (6.75,0)--(6.75,-.07) node[below,font=\scriptsize] {$3/4$};
\draw (9,0)--(9,-.07) node[below,font=\scriptsize] {$1$};
\node[font=\small,anchor=south] at (4.5,.20) {Geodesic time $t=j/N$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.2cm},
 width=.44\textwidth,height=5.5cm,xmin=0,xmax=1,ymin=0,
 xlabel={$x$},ylabel={$\nu^j$}]
\nextgroupplot[title={Box geodesic}]
\addplot[geotime0,line width=1pt] coordinates {(0,0.04622157007) (0.01587301587,0.04622157007) (0.03174603175,0.04622157007) (0.04761904762,0.04622157007) (0.06349206349,0.04622157007) (0.07936507937,0.04622157007) (0.09523809524,0.04622157007) (0.1111111111,0.04622157007) (0.126984127,0.04622157007) (0.1428571429,0.04622157007) (0.1587301587,0.04622157007) (0.1746031746,0.04622157007) (0.1904761905,0.04622157007) (0.2063492063,4.668378577) (0.2222222222,4.668378577) (0.2380952381,4.668378577) (0.253968254,4.668378577) (0.2698412698,4.668378577) (0.2857142857,4.668378577) (0.3015873016,4.668378577) (0.3174603175,4.668378577) (0.3333333333,4.668378577) (0.3492063492,4.668378577) (0.3650793651,4.668378577) (0.380952381,4.668378577) (0.3968253968,4.668378577) (0.4126984127,0.04622157007) (0.4285714286,0.04622157007) (0.4444444444,0.04622157007) (0.4603174603,0.04622157007) (0.4761904762,0.04622157007) (0.4920634921,0.04622157007) (0.5079365079,0.04622157007) (0.5238095238,0.04622157007) (0.5396825397,0.04622157007) (0.5555555556,0.04622157007) (0.5714285714,0.04622157007) (0.5873015873,0.04622157007) (0.6031746032,0.04622157007) (0.619047619,0.04622157007) (0.6349206349,0.04622157007) (0.6507936508,0.04622157007) (0.6666666667,0.04622157007) (0.6825396825,0.04622157007) (0.6984126984,0.04622157007) (0.7142857143,0.04622157007) (0.7301587302,0.04622157007) (0.746031746,0.04622157007) (0.7619047619,0.04622157007) (0.7777777778,0.04622157007) (0.7936507937,0.04622157007) (0.8095238095,0.04622157007) (0.8253968254,0.04622157007) (0.8412698413,0.04622157007) (0.8571428571,0.04622157007) (0.873015873,0.04622157007) (0.8888888889,0.04622157007) (0.9047619048,0.04622157007) (0.9206349206,0.04622157007) (0.9365079365,0.04622157007) (0.9523809524,0.04622157007) (0.9682539683,0.04622157007) (0.9841269841,0.04622157007) (1,0.04622157007)};
\addplot[geotime1,line width=.7pt] coordinates {(0,0.1614156675) (0.01587301587,0.2371259169) (0.03174603175,0.3204566922) (0.04761904762,0.4226933161) (0.06349206349,0.533393669) (0.07936507937,0.6690000184) (0.09523809524,0.8108849699) (0.1111111111,0.9854657816) (0.126984127,1.151770975) (0.1428571429,1.355490326) (0.1587301587,1.516225136) (0.1746031746,1.905952594) (0.1904761905,1.736955703) (0.2063492063,2.427905449) (0.2222222222,2.23727223) (0.2380952381,2.607310936) (0.253968254,2.710825064) (0.2698412698,2.853974658) (0.2857142857,2.927793802) (0.3015873016,3.001120099) (0.3174603175,2.994801718) (0.3333333333,2.982038569) (0.3492063492,2.886290835) (0.3650793651,2.829318399) (0.380952381,2.505986185) (0.3968253968,2.621809391) (0.4126984127,2.03625777) (0.4285714286,2.097221703) (0.4444444444,1.685200539) (0.4603174603,1.488419942) (0.4761904762,1.225713485) (0.4920634921,1.008212266) (0.5079365079,0.7899334207) (0.5238095238,0.6103337272) (0.5396825397,0.4434791842) (0.5555555556,0.3095463368) (0.5714285714,0.1821727829) (0.5873015873,0.08907766981) (0.6031746032,0) (0.619047619,0.05714598621) (0.6349206349,0.1000683232) (0.6507936508,0.1339191679) (0.6666666667,0.1626194174) (0.6825396825,0.1848323011) (0.6984126984,0.2032544062) (0.7142857143,0.2161045751) (0.7301587302,0.2257846284) (0.746031746,0.2308788779) (0.7619047619,0.2329649702) (0.7777777778,0.2308895844) (0.7936507937,0.2259894566) (0.8095238095,0.2173789478) (0.8253968254,0.2060175845) (0.8412698413,0.1915980854) (0.8571428571,0.1741077016) (0.873015873,0.1541769326) (0.8888888889,0.1301965612) (0.9047619048,0.1046967112) (0.9206349206,0.06919618296) (0.9365079365,0.04397253554) (0.9523809524,0) (0.9682539683,0.04360091599) (0.9841269841,0.1017592196) (1,0.1614156675)};
\addplot[geotime2,line width=.7pt] coordinates {(0,0.2409140906) (0.01587301587,0.3670407462) (0.03174603175,0.4890479805) (0.04761904762,0.6141900904) (0.06349206349,0.7350924673) (0.07936507937,0.8628274644) (0.09523809524,0.9819711787) (0.1111111111,1.112863593) (0.126984127,1.226567425) (0.1428571429,1.368342943) (0.1587301587,1.446438696) (0.1746031746,1.638341795) (0.1904761905,1.638394379) (0.2063492063,1.86694179) (0.2222222222,1.851189018) (0.2380952381,2.014901218) (0.253968254,2.044840163) (0.2698412698,2.130599125) (0.2857142857,2.165027208) (0.3015873016,2.211490797) (0.3174603175,2.21837932) (0.3333333333,2.23498117) (0.3492063492,2.199791457) (0.3650793651,2.202534287) (0.380952381,2.09983763) (0.3968253968,2.10056563) (0.4126984127,1.940399258) (0.4285714286,1.899701185) (0.4444444444,1.726334987) (0.4603174603,1.611042124) (0.4761904762,1.431645605) (0.4920634921,1.258426666) (0.5079365079,1.071935622) (0.5238095238,0.8337226507) (0.5396825397,0.620610685) (0.5555555556,0.3050565299) (0.5714285714,0.04133039969) (0.5873015873,0.1581716109) (0.6031746032,0.2703816162) (0.619047619,0.3575635924) (0.6349206349,0.4381930665) (0.6507936508,0.4844543364) (0.6666666667,0.5203948491) (0.6825396825,0.5440599961) (0.6984126984,0.5616670238) (0.7142857143,0.5698494451) (0.7301587302,0.5738932927) (0.746031746,0.5704149997) (0.7619047619,0.5640515576) (0.7777777778,0.5505609531) (0.7936507937,0.5350724925) (0.8095238095,0.5125576556) (0.8253968254,0.4878926211) (0.8412698413,0.4570465697) (0.8571428571,0.4224233472) (0.873015873,0.3829397672) (0.8888888889,0.3370621023) (0.9047619048,0.28990774) (0.9206349206,0.2245617484) (0.9365079365,0.1719605313) (0.9523809524,0.08837577838) (0.9682539683,0) (0.9841269841,0.1232259323) (1,0.2409140906)};
\addplot[geotime3,line width=.7pt] coordinates {(0,0.1695719996) (0.01587301587,0.319057112) (0.03174603175,0.4559109165) (0.04761904762,0.5835234863) (0.06349206349,0.6992177764) (0.07936507937,0.8091675123) (0.09523809524,0.9100640812) (0.1111111111,1.010246191) (0.126984127,1.096967978) (0.1428571429,1.194903025) (0.1587301587,1.258582093) (0.1746031746,1.362783233) (0.1904761905,1.398589897) (0.2063492063,1.502514951) (0.2222222222,1.526162273) (0.2380952381,1.608033242) (0.253968254,1.634646166) (0.2698412698,1.688147633) (0.2857142857,1.711892063) (0.3015873016,1.74507688) (0.3174603175,1.755486724) (0.3333333333,1.773576887) (0.3492063492,1.763449319) (0.3650793651,1.768645908) (0.380952381,1.732266631) (0.3968253968,1.721909811) (0.4126984127,1.656331349) (0.4285714286,1.620640734) (0.4444444444,1.514845222) (0.4603174603,1.434401688) (0.4761904762,1.253063391) (0.4920634921,1.098950345) (0.5079365079,0.8326760523) (0.5238095238,0.598788258) (0.5396825397,0) (0.5555555556,0.4314013938) (0.5714285714,0.5853649297) (0.5873015873,0.7328285327) (0.6031746032,0.7986384826) (0.619047619,0.8769924681) (0.6349206349,0.9211423035) (0.6507936508,0.9480028433) (0.6666666667,0.9672925006) (0.6825396825,0.9750210685) (0.6984126984,0.977290167) (0.7142857143,0.9708024108) (0.7301587302,0.9618517071) (0.746031746,0.9438691047) (0.7619047619,0.92619387) (0.7777777778,0.8972199685) (0.7936507937,0.8713461025) (0.8095238095,0.8322668487) (0.8253968254,0.7963639404) (0.8412698413,0.7484758189) (0.8571428571,0.7001290409) (0.873015873,0.6433997516) (0.8888888889,0.580107443) (0.9047619048,0.5146228162) (0.9206349206,0.4306651414) (0.9365079365,0.35282541) (0.9523809524,0.2605938333) (0.9682539683,0.1452012752) (0.9841269841,0) (1,0.1695719996)};
\addplot[geotime4,line width=.7pt] coordinates {(0,0) (0.01587301587,0.1786293252) (0.03174603175,0.3152576415) (0.04761904762,0.4434600503) (0.06349206349,0.5469793573) (0.07936507937,0.642581309) (0.09523809524,0.7333767907) (0.1111111111,0.8153343895) (0.126984127,0.8895299781) (0.1428571429,0.9631107501) (0.1587301587,1.019508218) (0.1746031746,1.08727576) (0.1904761905,1.127589955) (0.2063492063,1.188132668) (0.2222222222,1.21799563) (0.2380952381,1.266220543) (0.253968254,1.290640469) (0.2698412698,1.324585997) (0.2857142857,1.342782382) (0.3015873016,1.364088099) (0.3174603175,1.372341448) (0.3333333333,1.381947327) (0.3492063492,1.37591456) (0.3650793651,1.37114575) (0.380952381,1.348197929) (0.3968253968,1.320422359) (0.4126984127,1.272422695) (0.4285714286,1.222299571) (0.4444444444,1.106663304) (0.4603174603,1.013249469) (0.4761904762,0.6765663865) (0.4920634921,0.2817498898) (0.5079365079,0.2817498898) (0.5238095238,0.6765663865) (0.5396825397,1.013249469) (0.5555555556,1.106663304) (0.5714285714,1.222299571) (0.5873015873,1.272422695) (0.6031746032,1.320422359) (0.619047619,1.348197929) (0.6349206349,1.37114575) (0.6507936508,1.37591456) (0.6666666667,1.381947327) (0.6825396825,1.372341448) (0.6984126984,1.364088099) (0.7142857143,1.342782382) (0.7301587302,1.324585997) (0.746031746,1.290640469) (0.7619047619,1.266220543) (0.7777777778,1.21799563) (0.7936507937,1.188132668) (0.8095238095,1.127589955) (0.8253968254,1.08727576) (0.8412698413,1.019508218) (0.8571428571,0.9631107501) (0.873015873,0.8895299781) (0.8888888889,0.8153343895) (0.9047619048,0.7333767907) (0.9206349206,0.642581309) (0.9365079365,0.5469793573) (0.9523809524,0.4434600503) (0.9682539683,0.3152576415) (0.9841269841,0.1786293252) (1,0)};
\addplot[geotime5,line width=.7pt] coordinates {(0,0.1695719996) (0.01587301587,0) (0.03174603175,0.1452012752) (0.04761904762,0.2605938333) (0.06349206349,0.35282541) (0.07936507937,0.4306651414) (0.09523809524,0.5146228162) (0.1111111111,0.580107443) (0.126984127,0.6433997516) (0.1428571429,0.7001290409) (0.1587301587,0.7484758189) (0.1746031746,0.7963639404) (0.1904761905,0.8322668487) (0.2063492063,0.8713461025) (0.2222222222,0.8972199685) (0.2380952381,0.92619387) (0.253968254,0.9438691047) (0.2698412698,0.9618517071) (0.2857142857,0.9708024108) (0.3015873016,0.977290167) (0.3174603175,0.9750210685) (0.3333333333,0.9672925006) (0.3492063492,0.9480028433) (0.3650793651,0.9211423035) (0.380952381,0.8769924681) (0.3968253968,0.7986384826) (0.4126984127,0.7328285327) (0.4285714286,0.5853649297) (0.4444444444,0.4314013938) (0.4603174603,0) (0.4761904762,0.598788258) (0.4920634921,0.8326760523) (0.5079365079,1.098950345) (0.5238095238,1.253063391) (0.5396825397,1.434401688) (0.5555555556,1.514845222) (0.5714285714,1.620640734) (0.5873015873,1.656331349) (0.6031746032,1.721909811) (0.619047619,1.732266631) (0.6349206349,1.768645908) (0.6507936508,1.763449319) (0.6666666667,1.773576887) (0.6825396825,1.755486724) (0.6984126984,1.74507688) (0.7142857143,1.711892063) (0.7301587302,1.688147633) (0.746031746,1.634646166) (0.7619047619,1.608033242) (0.7777777778,1.526162273) (0.7936507937,1.502514951) (0.8095238095,1.398589897) (0.8253968254,1.362783233) (0.8412698413,1.258582093) (0.8571428571,1.194903025) (0.873015873,1.096967978) (0.8888888889,1.010246191) (0.9047619048,0.9100640812) (0.9206349206,0.8091675123) (0.9365079365,0.6992177764) (0.9523809524,0.5835234863) (0.9682539683,0.4559109165) (0.9841269841,0.319057112) (1,0.1695719996)};
\addplot[geotime6,line width=.7pt] coordinates {(0,0.2409140906) (0.01587301587,0.1232259323) (0.03174603175,0) (0.04761904762,0.08837577838) (0.06349206349,0.1719605313) (0.07936507937,0.2245617484) (0.09523809524,0.28990774) (0.1111111111,0.3370621023) (0.126984127,0.3829397672) (0.1428571429,0.4224233472) (0.1587301587,0.4570465697) (0.1746031746,0.4878926211) (0.1904761905,0.5125576556) (0.2063492063,0.5350724925) (0.2222222222,0.5505609531) (0.2380952381,0.5640515576) (0.253968254,0.5704149997) (0.2698412698,0.5738932927) (0.2857142857,0.5698494451) (0.3015873016,0.5616670238) (0.3174603175,0.5440599961) (0.3333333333,0.5203948491) (0.3492063492,0.4844543364) (0.3650793651,0.4381930665) (0.380952381,0.3575635924) (0.3968253968,0.2703816162) (0.4126984127,0.1581716109) (0.4285714286,0.04133039969) (0.4444444444,0.3050565299) (0.4603174603,0.620610685) (0.4761904762,0.8337226507) (0.4920634921,1.071935622) (0.5079365079,1.258426666) (0.5238095238,1.431645605) (0.5396825397,1.611042124) (0.5555555556,1.726334987) (0.5714285714,1.899701185) (0.5873015873,1.940399258) (0.6031746032,2.10056563) (0.619047619,2.09983763) (0.6349206349,2.202534287) (0.6507936508,2.199791457) (0.6666666667,2.23498117) (0.6825396825,2.21837932) (0.6984126984,2.211490797) (0.7142857143,2.165027208) (0.7301587302,2.130599125) (0.746031746,2.044840163) (0.7619047619,2.014901218) (0.7777777778,1.851189018) (0.7936507937,1.86694179) (0.8095238095,1.638394379) (0.8253968254,1.638341795) (0.8412698413,1.446438696) (0.8571428571,1.368342943) (0.873015873,1.226567425) (0.8888888889,1.112863593) (0.9047619048,0.9819711787) (0.9206349206,0.8628274644) (0.9365079365,0.7350924673) (0.9523809524,0.6141900904) (0.9682539683,0.4890479805) (0.9841269841,0.3670407462) (1,0.2409140906)};
\addplot[geotime7,line width=.7pt] coordinates {(0,0.1614156675) (0.01587301587,0.1017592196) (0.03174603175,0.04360091599) (0.04761904762,0) (0.06349206349,0.04397253554) (0.07936507937,0.06919618296) (0.09523809524,0.1046967112) (0.1111111111,0.1301965612) (0.126984127,0.1541769326) (0.1428571429,0.1741077016) (0.1587301587,0.1915980854) (0.1746031746,0.2060175845) (0.1904761905,0.2173789478) (0.2063492063,0.2259894566) (0.2222222222,0.2308895844) (0.2380952381,0.2329649702) (0.253968254,0.2308788779) (0.2698412698,0.2257846284) (0.2857142857,0.2161045751) (0.3015873016,0.2032544062) (0.3174603175,0.1848323011) (0.3333333333,0.1626194174) (0.3492063492,0.1339191679) (0.3650793651,0.1000683232) (0.380952381,0.05714598621) (0.3968253968,0) (0.4126984127,0.08907766981) (0.4285714286,0.1821727829) (0.4444444444,0.3095463368) (0.4603174603,0.4434791842) (0.4761904762,0.6103337272) (0.4920634921,0.7899334207) (0.5079365079,1.008212266) (0.5238095238,1.225713485) (0.5396825397,1.488419942) (0.5555555556,1.685200539) (0.5714285714,2.097221703) (0.5873015873,2.03625777) (0.6031746032,2.621809391) (0.619047619,2.505986185) (0.6349206349,2.829318399) (0.6507936508,2.886290835) (0.6666666667,2.982038569) (0.6825396825,2.994801718) (0.6984126984,3.001120099) (0.7142857143,2.927793802) (0.7301587302,2.853974658) (0.746031746,2.710825064) (0.7619047619,2.607310936) (0.7777777778,2.23727223) (0.7936507937,2.427905449) (0.8095238095,1.736955703) (0.8253968254,1.905952594) (0.8412698413,1.516225136) (0.8571428571,1.355490326) (0.873015873,1.151770975) (0.8888888889,0.9854657816) (0.9047619048,0.8108849699) (0.9206349206,0.6690000184) (0.9365079365,0.533393669) (0.9523809524,0.4226933161) (0.9682539683,0.3204566922) (0.9841269841,0.2371259169) (1,0.1614156675)};
\addplot[geotime8,line width=1pt] coordinates {(0,0.04622157007) (0.01587301587,0.04622157007) (0.03174603175,0.04622157007) (0.04761904762,0.04622157007) (0.06349206349,0.04622157007) (0.07936507937,0.04622157007) (0.09523809524,0.04622157007) (0.1111111111,0.04622157007) (0.126984127,0.04622157007) (0.1428571429,0.04622157007) (0.1587301587,0.04622157007) (0.1746031746,0.04622157007) (0.1904761905,0.04622157007) (0.2063492063,0.04622157007) (0.2222222222,0.04622157007) (0.2380952381,0.04622157007) (0.253968254,0.04622157007) (0.2698412698,0.04622157007) (0.2857142857,0.04622157007) (0.3015873016,0.04622157007) (0.3174603175,0.04622157007) (0.3333333333,0.04622157007) (0.3492063492,0.04622157007) (0.3650793651,0.04622157007) (0.380952381,0.04622157007) (0.3968253968,0.04622157007) (0.4126984127,0.04622157007) (0.4285714286,0.04622157007) (0.4444444444,0.04622157007) (0.4603174603,0.04622157007) (0.4761904762,0.04622157007) (0.4920634921,0.04622157007) (0.5079365079,0.04622157007) (0.5238095238,0.04622157007) (0.5396825397,0.04622157007) (0.5555555556,0.04622157007) (0.5714285714,0.04622157007) (0.5873015873,0.04622157007) (0.6031746032,4.668378577) (0.619047619,4.668378577) (0.6349206349,4.668378577) (0.6507936508,4.668378577) (0.6666666667,4.668378577) (0.6825396825,4.668378577) (0.6984126984,4.668378577) (0.7142857143,4.668378577) (0.7301587302,4.668378577) (0.746031746,4.668378577) (0.7619047619,4.668378577) (0.7777777778,4.668378577) (0.7936507937,4.668378577) (0.8095238095,0.04622157007) (0.8253968254,0.04622157007) (0.8412698413,0.04622157007) (0.8571428571,0.04622157007) (0.873015873,0.04622157007) (0.8888888889,0.04622157007) (0.9047619048,0.04622157007) (0.9206349206,0.04622157007) (0.9365079365,0.04622157007) (0.9523809524,0.04622157007) (0.9682539683,0.04622157007) (0.9841269841,0.04622157007) (1,0.04622157007)};
\nextgroupplot[title={Diffuse geodesic}]
\addplot[geotime0,line width=1pt] coordinates {(0,0.1067896382) (0.01587301587,0.1255475211) (0.03174603175,0.1475430097) (0.04761904762,0.1731445726) (0.06349206349,0.2027211918) (0.07936507937,0.2366323148) (0.09523809524,0.2752161645) (0.1111111111,0.3187765699) (0.126984127,0.3675685826) (0.1428571429,0.4217832515) (0.1587301587,0.4815320297) (0.1746031746,0.5468313877) (0.1904761905,0.6175882839) (0.2063492063,0.6935872065) (0.2222222222,0.7744795261) (0.2380952381,0.8597758962) (0.253968254,0.9488423884) (0.2698412698,1.040900965) (0.2857142857,1.135034759) (0.3015873016,1.230198454) (0.3174603175,1.325233875) (0.3333333333,1.418890641) (0.3492063492,1.509851504) (0.3650793651,1.596761771) (0.380952381,1.678261929) (0.3968253968,1.753022446) (0.4126984127,1.819779504) (0.4285714286,1.877370358) (0.4444444444,1.924766936) (0.4603174603,1.961106324) (0.4761904762,1.985716891) (0.4920634921,1.998138926) (0.5079365079,1.998138926) (0.5238095238,1.985716891) (0.5396825397,1.961106324) (0.5555555556,1.924766936) (0.5714285714,1.877370358) (0.5873015873,1.819779504) (0.6031746032,1.753022446) (0.619047619,1.678261929) (0.6349206349,1.596761771) (0.6507936508,1.509851504) (0.6666666667,1.418890641) (0.6825396825,1.325233875) (0.6984126984,1.230198454) (0.7142857143,1.135034759) (0.7301587302,1.040900965) (0.746031746,0.9488423884) (0.7619047619,0.8597758962) (0.7777777778,0.7744795261) (0.7936507937,0.6935872065) (0.8095238095,0.6175882839) (0.8253968254,0.5468313877) (0.8412698413,0.4815320297) (0.8571428571,0.4217832515) (0.873015873,0.3675685826) (0.8888888889,0.3187765699) (0.9047619048,0.2752161645) (0.9206349206,0.2366323148) (0.9365079365,0.2027211918) (0.9523809524,0.1731445726) (0.9682539683,0.1475430097) (0.9841269841,0.1255475211) (1,0.1067896382)};
\addplot[geotime1,line width=.7pt] coordinates {(0,0.1739666915) (0.01587301587,0.176496718) (0.03174603175,0.1838927087) (0.04761904762,0.1960305165) (0.06349206349,0.2125918682) (0.07936507937,0.2330184099) (0.09523809524,0.2569518553) (0.1111111111,0.2832696003) (0.126984127,0.3114011344) (0.1428571429,0.3388486574) (0.1587301587,0.3640129121) (0.1746031746,0.3786781249) (0.1904761905,0.3735968957) (0.2063492063,0.2001354601) (0.2222222222,0.6031504832) (0.2380952381,0.8928300854) (0.253968254,0.9940185761) (0.2698412698,1.088070892) (0.2857142857,1.184694163) (0.3015873016,1.283133113) (0.3174603175,1.381714341) (0.3333333333,1.479634937) (0.3492063492,1.575407053) (0.3650793651,1.6677409) (0.380952381,1.75502467) (0.3968253968,1.835759355) (0.4126984127,1.908364557) (0.4285714286,1.971413004) (0.4444444444,2.023572216) (0.4603174603,2.063735716) (0.4761904762,2.091016035) (0.4920634921,2.104811698) (0.5079365079,2.104811698) (0.5238095238,2.091016035) (0.5396825397,2.063735716) (0.5555555556,2.023572216) (0.5714285714,1.971413004) (0.5873015873,1.908364557) (0.6031746032,1.835759355) (0.619047619,1.75502467) (0.6349206349,1.6677409) (0.6507936508,1.575407053) (0.6666666667,1.479634937) (0.6825396825,1.381714341) (0.6984126984,1.283133113) (0.7142857143,1.184694163) (0.7301587302,1.088070892) (0.746031746,0.9940185761) (0.7619047619,0.8928300854) (0.7777777778,0.6031504832) (0.7936507937,0.2001354601) (0.8095238095,0.3735968957) (0.8253968254,0.3786781249) (0.8412698413,0.3640129121) (0.8571428571,0.3388486574) (0.873015873,0.3114011344) (0.8888888889,0.2832696003) (0.9047619048,0.2569518553) (0.9206349206,0.2330184099) (0.9365079365,0.2125918682) (0.9523809524,0.1960305165) (0.9682539683,0.1838927087) (0.9841269841,0.176496718) (1,0.1739666915)};
\addplot[geotime2,line width=.7pt] coordinates {(0,0.1936015513) (0.01587301587,0.194796448) (0.03174603175,0.1981551918) (0.04761904762,0.2036472198) (0.06349206349,0.2107277024) (0.07936507937,0.2190499403) (0.09523809524,0.2275084145) (0.1111111111,0.2352166931) (0.126984127,0.2398193643) (0.1428571429,0.2392222581) (0.1587301587,0.2267112909) (0.1746031746,0.1920731348) (0.1904761905,0.04097381355) (0.2063492063,0.3206857997) (0.2222222222,0.5806670852) (0.2380952381,0.78790249) (0.253968254,0.9256138558) (0.2698412698,1.048461755) (0.2857142857,1.166014116) (0.3015873016,1.283220694) (0.3174603175,1.398745114) (0.3333333333,1.512686901) (0.3492063492,1.623292231) (0.3650793651,1.729593971) (0.380952381,1.829685428) (0.3968253968,1.922181621) (0.4126984127,2.005210777) (0.4285714286,2.077341667) (0.4444444444,2.136973047) (0.4603174603,2.182936102) (0.4761904762,2.214144155) (0.4920634921,2.229940943) (0.5079365079,2.229940943) (0.5238095238,2.214144155) (0.5396825397,2.182936102) (0.5555555556,2.136973047) (0.5714285714,2.077341667) (0.5873015873,2.005210777) (0.6031746032,1.922181621) (0.619047619,1.829685428) (0.6349206349,1.729593971) (0.6507936508,1.623292231) (0.6666666667,1.512686901) (0.6825396825,1.398745114) (0.6984126984,1.283220694) (0.7142857143,1.166014116) (0.7301587302,1.048461755) (0.746031746,0.9256138558) (0.7619047619,0.78790249) (0.7777777778,0.5806670852) (0.7936507937,0.3206857997) (0.8095238095,0.04097381355) (0.8253968254,0.1920731348) (0.8412698413,0.2267112909) (0.8571428571,0.2392222581) (0.873015873,0.2398193643) (0.8888888889,0.2352166931) (0.9047619048,0.2275084145) (0.9206349206,0.2190499403) (0.9365079365,0.2107277024) (0.9523809524,0.2036472198) (0.9682539683,0.1981551918) (0.9841269841,0.194796448) (1,0.1936015513)};
\addplot[geotime3,line width=.7pt] coordinates {(0,0.190835558) (0.01587301587,0.1909243298) (0.03174603175,0.1912302066) (0.04761904762,0.1914502426) (0.06349206349,0.1913714559) (0.07936507937,0.1903225764) (0.09523809524,0.1877365408) (0.1111111111,0.1821184929) (0.126984127,0.1718536892) (0.1428571429,0.1516743679) (0.1587301587,0.1131755842) (0.1746031746,0.03413060454) (0.1904761905,0.1067324731) (0.2063492063,0.2843921348) (0.2222222222,0.4929769348) (0.2380952381,0.6777520188) (0.253968254,0.8316383549) (0.2698412698,0.9736661551) (0.2857142857,1.11286961) (0.3015873016,1.250426425) (0.3174603175,1.387179936) (0.3333333333,1.521709482) (0.3492063492,1.653208527) (0.3650793651,1.779481696) (0.380952381,1.89898369) (0.3968253968,2.009316568) (0.4126984127,2.108712025) (0.4285714286,2.194954263) (0.4444444444,2.266438532) (0.4603174603,2.321456646) (0.4761904762,2.358890613) (0.4920634921,2.377808045) (0.5079365079,2.377808045) (0.5238095238,2.358890613) (0.5396825397,2.321456646) (0.5555555556,2.266438532) (0.5714285714,2.194954263) (0.5873015873,2.108712025) (0.6031746032,2.009316568) (0.619047619,1.89898369) (0.6349206349,1.779481696) (0.6507936508,1.653208527) (0.6666666667,1.521709482) (0.6825396825,1.387179936) (0.6984126984,1.250426425) (0.7142857143,1.11286961) (0.7301587302,0.9736661551) (0.746031746,0.8316383549) (0.7619047619,0.6777520188) (0.7777777778,0.4929769348) (0.7936507937,0.2843921348) (0.8095238095,0.1067324731) (0.8253968254,0.03413060454) (0.8412698413,0.1131755842) (0.8571428571,0.1516743679) (0.873015873,0.1718536892) (0.8888888889,0.1821184929) (0.9047619048,0.1877365408) (0.9206349206,0.1903225764) (0.9365079365,0.1913714559) (0.9523809524,0.1914502426) (0.9682539683,0.1912302066) (0.9841269841,0.1909243298) (1,0.190835558)};
\addplot[geotime4,line width=.7pt] coordinates {(0,0.1712116915) (0.01587301587,0.1707211265) (0.03174603175,0.1690113083) (0.04761904762,0.1660884544) (0.06349206349,0.1614261848) (0.07936507937,0.1548146185) (0.09523809524,0.1452968929) (0.1111111111,0.1324566838) (0.126984127,0.1144365115) (0.1428571429,0.0903205041) (0.1587301587,0.05282005557) (0.1746031746,0.01035748476) (0.1904761905,0.1155519059) (0.2063492063,0.2578197672) (0.2222222222,0.403356634) (0.2380952381,0.5570530935) (0.253968254,0.7128276084) (0.2698412698,0.8710482481) (0.2857142857,1.028616419) (0.3015873016,1.187636166) (0.3174603175,1.346603162) (0.3333333333,1.505852918) (0.3492063492,1.662545958) (0.3650793651,1.815252283) (0.380952381,1.960483085) (0.3968253968,2.096059269) (0.4126984127,2.2185376) (0.4285714286,2.325660136) (0.4444444444,2.414531037) (0.4603174603,2.483317135) (0.4761904762,2.530084116) (0.4920634921,2.553807788) (0.5079365079,2.553807788) (0.5238095238,2.530084116) (0.5396825397,2.483317135) (0.5555555556,2.414531037) (0.5714285714,2.325660136) (0.5873015873,2.2185376) (0.6031746032,2.096059269) (0.619047619,1.960483085) (0.6349206349,1.815252283) (0.6507936508,1.662545958) (0.6666666667,1.505852918) (0.6825396825,1.346603162) (0.6984126984,1.187636166) (0.7142857143,1.028616419) (0.7301587302,0.8710482481) (0.746031746,0.7128276084) (0.7619047619,0.5570530935) (0.7777777778,0.403356634) (0.7936507937,0.2578197672) (0.8095238095,0.1155519059) (0.8253968254,0.01035748476) (0.8412698413,0.05282005557) (0.8571428571,0.0903205041) (0.873015873,0.1144365115) (0.8888888889,0.1324566838) (0.9047619048,0.1452968929) (0.9206349206,0.1548146185) (0.9365079365,0.1614261848) (0.9523809524,0.1660884544) (0.9682539683,0.1690113083) (0.9841269841,0.1707211265) (1,0.1712116915)};
\addplot[geotime5,line width=.7pt] coordinates {(0,0.1412023979) (0.01587301587,0.1404807328) (0.03174603175,0.138240876) (0.04761904762,0.1343976426) (0.06349206349,0.1286893049) (0.07936507937,0.1207972023) (0.09523809524,0.1101044319) (0.1111111111,0.09572801294) (0.126984127,0.07594382029) (0.1428571429,0.04726873145) (0.1587301587,0.002933287247) (0.1746031746,0.05493288884) (0.1904761905,0.1195311296) (0.2063492063,0.2014874663) (0.2222222222,0.3077394081) (0.2380952381,0.4397687016) (0.253968254,0.5891992597) (0.2698412698,0.7493782661) (0.2857142857,0.9165607866) (0.3015873016,1.091298647) (0.3174603175,1.272148847) (0.3333333333,1.457794483) (0.3492063492,1.644943637) (0.3650793651,1.830420508) (0.380952381,2.009953771) (0.3968253968,2.179547535) (0.4126984127,2.33473754) (0.4285714286,2.471542974) (0.4444444444,2.586049372) (0.4603174603,2.675064372) (0.4761904762,2.735908347) (0.4920634921,2.766806818) (0.5079365079,2.766806818) (0.5238095238,2.735908347) (0.5396825397,2.675064372) (0.5555555556,2.586049372) (0.5714285714,2.471542974) (0.5873015873,2.33473754) (0.6031746032,2.179547535) (0.619047619,2.009953771) (0.6349206349,1.830420508) (0.6507936508,1.644943637) (0.6666666667,1.457794483) (0.6825396825,1.272148847) (0.6984126984,1.091298647) (0.7142857143,0.9165607866) (0.7301587302,0.7493782661) (0.746031746,0.5891992597) (0.7619047619,0.4397687016) (0.7777777778,0.3077394081) (0.7936507937,0.2014874663) (0.8095238095,0.1195311296) (0.8253968254,0.05493288884) (0.8412698413,0.002933287247) (0.8571428571,0.04726873145) (0.873015873,0.07594382029) (0.8888888889,0.09572801294) (0.9047619048,0.1101044319) (0.9206349206,0.1207972023) (0.9365079365,0.1286893049) (0.9523809524,0.1343976426) (0.9682539683,0.138240876) (0.9841269841,0.1404807328) (1,0.1412023979)};
\addplot[geotime6,line width=.7pt] coordinates {(0,0.108123686) (0.01587301587,0.1074065323) (0.03174603175,0.1051973224) (0.04761904762,0.1014477827) (0.06349206349,0.09597727815) (0.07936507937,0.08862677918) (0.09523809524,0.07906553397) (0.1111111111,0.06692271762) (0.126984127,0.05161532317) (0.1428571429,0.03159904417) (0.1587301587,0) (0.1746031746,0.04727807175) (0.1904761905,0.1014503467) (0.2063492063,0.1670529825) (0.2222222222,0.2459401506) (0.2380952381,0.3439142369) (0.253968254,0.4628421823) (0.2698412698,0.6055542539) (0.2857142857,0.7694559247) (0.3015873016,0.9534719742) (0.3174603175,1.153164916) (0.3333333333,1.366361899) (0.3492063492,1.587885575) (0.3650793651,1.813842565) (0.380952381,2.037683708) (0.3968253968,2.253844057) (0.4126984127,2.45507554) (0.4285714286,2.635306585) (0.4444444444,2.787904098) (0.4603174603,2.907734848) (0.4761904762,2.990137634) (0.4920634921,3.032178294) (0.5079365079,3.032178294) (0.5238095238,2.990137634) (0.5396825397,2.907734848) (0.5555555556,2.787904098) (0.5714285714,2.635306585) (0.5873015873,2.45507554) (0.6031746032,2.253844057) (0.619047619,2.037683708) (0.6349206349,1.813842565) (0.6507936508,1.587885575) (0.6666666667,1.366361899) (0.6825396825,1.153164916) (0.6984126984,0.9534719742) (0.7142857143,0.7694559247) (0.7301587302,0.6055542539) (0.746031746,0.4628421823) (0.7619047619,0.3439142369) (0.7777777778,0.2459401506) (0.7936507937,0.1670529825) (0.8095238095,0.1014503467) (0.8253968254,0.04727807175) (0.8412698413,0) (0.8571428571,0.03159904417) (0.873015873,0.05161532317) (0.8888888889,0.06692271762) (0.9047619048,0.07906553397) (0.9206349206,0.08862677918) (0.9365079365,0.09597727815) (0.9523809524,0.1014477827) (0.9682539683,0.1051973224) (0.9841269841,0.1074065323) (1,0.108123686)};
\addplot[geotime7,line width=.7pt] coordinates {(0,0.07544518116) (0.01587301587,0.07504990151) (0.03174603175,0.07367229184) (0.04761904762,0.07142692242) (0.06349206349,0.06792316305) (0.07936507937,0.06324097791) (0.09523809524,0.05635804191) (0.1111111111,0.04706900477) (0.126984127,0.03064348957) (0.1428571429,0.00506543482) (0.1587301587,0.02719950501) (0.1746031746,0.05788080828) (0.1904761905,0.08844590578) (0.2063492063,0.1276644723) (0.2222222222,0.178914644) (0.2380952381,0.2486739164) (0.253968254,0.3402969317) (0.2698412698,0.4582835492) (0.2857142857,0.6042188786) (0.3015873016,0.7802425622) (0.3174603175,0.9850365139) (0.3333333333,1.217307679) (0.3492063492,1.471879191) (0.3650793651,1.743654418) (0.380952381,2.023694458) (0.3968253968,2.303535346) (0.4126984127,2.571629405) (0.4285714286,2.817762578) (0.4444444444,3.030224094) (0.4603174603,3.199732988) (0.4761904762,3.317515099) (0.4920634921,3.378035237) (0.5079365079,3.378035237) (0.5238095238,3.317515099) (0.5396825397,3.199732988) (0.5555555556,3.030224094) (0.5714285714,2.817762578) (0.5873015873,2.571629405) (0.6031746032,2.303535346) (0.619047619,2.023694458) (0.6349206349,1.743654418) (0.6507936508,1.471879191) (0.6666666667,1.217307679) (0.6825396825,0.9850365139) (0.6984126984,0.7802425622) (0.7142857143,0.6042188786) (0.7301587302,0.4582835492) (0.746031746,0.3402969317) (0.7619047619,0.2486739164) (0.7777777778,0.178914644) (0.7936507937,0.1276644723) (0.8095238095,0.08844590578) (0.8253968254,0.05788080828) (0.8412698413,0.02719950501) (0.8571428571,0.00506543482) (0.873015873,0.03064348957) (0.8888888889,0.04706900477) (0.9047619048,0.05635804191) (0.9206349206,0.06324097791) (0.9365079365,0.06792316305) (0.9523809524,0.07142692242) (0.9682539683,0.07367229184) (0.9841269841,0.07504990151) (1,0.07544518116)};
\addplot[geotime8,line width=1pt] coordinates {(0,0.03837805553) (0.01587301587,0.03839497971) (0.03174603175,0.03843024191) (0.04761904762,0.03850180819) (0.06349206349,0.03864328034) (0.07936507937,0.03891565041) (0.09523809524,0.03942631055) (0.1111111111,0.04035858108) (0.126984127,0.04201563589) (0.1428571429,0.04488283303) (0.1587301587,0.04971160742) (0.1746031746,0.05762565223) (0.1904761905,0.07024551623) (0.2063492063,0.08982062889) (0.2222222222,0.1193483353) (0.2380952381,0.1626488686) (0.253968254,0.2243555264) (0.2698412698,0.3097739675) (0.2857142857,0.4245674965) (0.3015873016,0.5742401231) (0.3174603175,0.7634181181) (0.3333333333,0.9949725552) (0.3492063492,1.269074549) (0.3650793651,1.58232176) (0.380952381,1.927106434) (0.3968253968,2.291398767) (0.4126984127,2.659085568) (0.4285714286,3.010931373) (0.4444444444,3.326125952) (0.4603174603,3.584267065) (0.4761904762,3.767525468) (0.4920634921,3.862676321) (0.5079365079,3.862676321) (0.5238095238,3.767525468) (0.5396825397,3.584267065) (0.5555555556,3.326125952) (0.5714285714,3.010931373) (0.5873015873,2.659085568) (0.6031746032,2.291398767) (0.619047619,1.927106434) (0.6349206349,1.58232176) (0.6507936508,1.269074549) (0.6666666667,0.9949725552) (0.6825396825,0.7634181181) (0.6984126984,0.5742401231) (0.7142857143,0.4245674965) (0.7301587302,0.3097739675) (0.746031746,0.2243555264) (0.7619047619,0.1626488686) (0.7777777778,0.1193483353) (0.7936507937,0.08982062889) (0.8095238095,0.07024551623) (0.8253968254,0.05762565223) (0.8412698413,0.04971160742) (0.8571428571,0.04488283303) (0.873015873,0.04201563589) (0.8888888889,0.04035858108) (0.9047619048,0.03942631055) (0.9206349206,0.03891565041) (0.9365079365,0.03864328034) (0.9523809524,0.03850180819) (0.9682539683,0.03843024191) (0.9841269841,0.03839497971) (1,0.03837805553)};
\end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}[x=1cm,y=1cm]
\shade[left color=geotime0,right color=geotime1] (0.000000,0) rectangle (1.125000,.17);
\shade[left color=geotime1,right color=geotime2] (1.125000,0) rectangle (2.250000,.17);
\shade[left color=geotime2,right color=geotime3] (2.250000,0) rectangle (3.375000,.17);
\shade[left color=geotime3,right color=geotime4] (3.375000,0) rectangle (4.500000,.17);
\shade[left color=geotime4,right color=geotime5] (4.500000,0) rectangle (5.625000,.17);
\shade[left color=geotime5,right color=geotime6] (5.625000,0) rectangle (6.750000,.17);
\shade[left color=geotime6,right color=geotime7] (6.750000,0) rectangle (7.875000,.17);
\shade[left color=geotime7,right color=geotime8] (7.875000,0) rectangle (9.000000,.17);
\draw (0,0)--(0,-.07) node[below,font=\scriptsize] {$0$};
\draw (2.25,0)--(2.25,-.07) node[below,font=\scriptsize] {$1/4$};
\draw (4.5,0)--(4.5,-.07) node[below,font=\scriptsize] {$1/2$};
\draw (6.75,0)--(6.75,-.07) node[below,font=\scriptsize] {$3/4$};
\draw (9,0)--(9,-.07) node[below,font=\scriptsize] {$1$};
\node[font=\small,anchor=south] at (4.5,.20) {Geodesic time $t=j/N$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 3,horizontal sep=1.5cm,vertical sep=1.7cm},
width=.43\textwidth,height=4.6cm,legend columns=3,legend style={draw=none},scaled ticks=false]
\nextgroupplot[title={(a) Midpoint weight},ylabel={$q^{15}$},xmin=0,xmax=1,xtick={0,.25,.5,.75,1},xlabel={},ymode=log,ymin=1e-12,ymax=10,ytick={1e-9,1e-6,1e-3,1},legend to name=legend:diffusivityobservation]
\addplot[geotimeTransition,solid,thick] coordinates {(0,0.47243983581) (0.015873015873,0.62859566531) (0.031746031746,0.78930601631) (0.047619047619,0.9518050198) (0.063492063492,1.1149391152) (0.079365079365,1.2746123531) (0.095238095238,1.4292145246) (0.11111111111,1.5754315431) (0.12698412698,1.7119798185) (0.14285714286,1.8364334813) (0.15873015873,1.947725166) (0.1746031746,2.0438642241) (0.19047619048,2.1237045734) (0.20634920635,2.185797101) (0.22222222222,2.2295494077) (0.2380952381,2.2535699739) (0.25396825397,2.2579115893) (0.26984126984,2.2424924314) (0.28571428571,2.2073136972) (0.30158730159,2.15298151) (0.31746031746,2.080765872) (0.33333333333,1.9915584443) (0.34920634921,1.8869906385) (0.36507936508,1.7688633189) (0.38095238095,1.6390517967) (0.39682539683,1.4995232764) (0.4126984127,1.3520470309) (0.42857142857,1.198300235) (0.44444444444,1.0389110572) (0.46031746032,0.87495410862) (0.47619047619,0.70555294906) (0.49206349206,0.53363785199) (0.50793650794,0.36060579611) (0.52380952381,0.19577583777) (0.53968253968,0.046675800941) (0.55555555556,0.086784395868) (0.57142857143,0.1969845111) (0.5873015873,0.28795207693) (0.60317460317,0.36434419652) (0.61904761905,0.42857758333) (0.63492063492,0.48294597444) (0.65079365079,0.52866000355) (0.66666666667,0.56641118537) (0.68253968254,0.5969140205) (0.69841269841,0.6205653913) (0.71428571429,0.6377908198) (0.73015873016,0.64877156116) (0.74603174603,0.65374984395) (0.7619047619,0.6527291435) (0.77777777778,0.64580546881) (0.79365079365,0.63279664981) (0.80952380952,0.61364771442) (0.8253968254,0.58793027187) (0.84126984127,0.55538340003) (0.85714285714,0.51517417523) (0.87301587302,0.46664472908) (0.88888888889,0.40795800313) (0.90476190476,0.33761658714) (0.92063492063,0.25128656946) (0.93650793651,0.14403576875) (0.95238095238,7.4193412781e-11) (0.96825396825,0.16512000726) (0.98412698413,0.32053888594) (1,0.47243983581)};
\addlegendentry{$M=63$}
\addplot[geotimeTransition,dashed,thick] coordinates {(0,0.45642085558) (0.007874015748,0.53666673264) (0.015748031496,0.61784892449) (0.023622047244,0.70103443008) (0.031496062992,0.78424090314) (0.03937007874,0.86662235591) (0.047244094488,0.94908663732) (0.055118110236,1.0307171473) (0.062992125984,1.1112299359) (0.070866141732,1.1905025309) (0.07874015748,1.2689490491) (0.086614173228,1.3452354594) (0.094488188976,1.4204948555) (0.10236220472,1.4936066631) (0.11023622047,1.564706373) (0.11811023622,1.6335618323) (0.12598425197,1.6999032648) (0.13385826772,1.7634930817) (0.14173228346,1.8241334947) (0.14960629921,1.8815971819) (0.15748031496,1.9356921305) (0.16535433071,1.9861967062) (0.17322834646,2.0329115011) (0.1811023622,2.0756195842) (0.18897637795,2.1141606159) (0.1968503937,2.1483978487) (0.20472440945,2.1782463412) (0.2125984252,2.2035827571) (0.22047244094,2.2242662658) (0.22834645669,2.2401305031) (0.23622047244,2.2510974157) (0.24409448819,2.2571714989) (0.25196850394,2.2584167092) (0.25984251969,2.2548466294) (0.26771653543,2.2464147186) (0.27559055118,2.2330746777) (0.28346456693,2.214858844) (0.29133858268,2.1919042379) (0.29921259843,2.1643624533) (0.30708661417,2.132377781) (0.31496062992,2.096033111) (0.32283464567,2.0554529444) (0.33070866142,2.0107663737) (0.33858267717,1.962188409) (0.34645669291,1.9099048173) (0.35433070866,1.8541519786) (0.36220472441,1.7951033407) (0.37007874016,1.7329936499) (0.37795275591,1.6679984708) (0.38582677165,1.6003649227) (0.3937007874,1.5302853205) (0.40157480315,1.4580671273) (0.4094488189,1.3839229736) (0.41732283465,1.3075791298) (0.42519685039,1.231085431) (0.43307086614,1.1513682065) (0.44094488189,1.0728377632) (0.44881889764,0.99211628948) (0.45669291339,0.91178843831) (0.46456692913,0.8310621455) (0.47244094488,0.74958243942) (0.48031496063,0.66915602383) (0.48818897638,0.58737140718) (0.49606299213,0.50466501631) (0.50393700787,0.42240662832) (0.51181102362,0.33948622067) (0.51968503937,0.25481794747) (0.52755905512,0.17331232131) (0.53543307087,0.093137074568) (0.54330708661,0.017774280651) (0.55118110236,0.052592870824) (0.55905511811,0.11530485255) (0.56692913386,0.17015574332) (0.57480314961,0.22081963974) (0.58267716535,0.26600393643) (0.5905511811,0.30830719494) (0.59842519685,0.34707976541) (0.6062992126,0.3826556729) (0.61417322835,0.41528462533) (0.62204724409,0.44521042105) (0.62992125984,0.47255432438) (0.63779527559,0.49753013487) (0.64566929134,0.52024914013) (0.65354330709,0.54088171128) (0.66141732283,0.5595138712) (0.66929133858,0.57627451984) (0.67716535433,0.59122614177) (0.68503937008,0.60446456848) (0.69291338583,0.61603276611) (0.70078740157,0.62600057709) (0.70866141732,0.63439463013) (0.71653543307,0.64126392128) (0.72440944882,0.6466216417) (0.73228346457,0.65050033472) (0.74015748031,0.65290207569) (0.74803149606,0.65384577609) (0.75590551181,0.653323725) (0.76377952756,0.65134394577) (0.77165354331,0.64789009793) (0.77952755906,0.64296073174) (0.7874015748,0.63653060618) (0.79527559055,0.62858952981) (0.8031496063,0.61910282976) (0.81102362205,0.60805153097) (0.8188976378,0.59538919325) (0.82677165354,0.58108569056) (0.83464566929,0.5650787565) (0.84251968504,0.54732239023) (0.85039370079,0.5277313128) (0.85826771654,0.50623459892) (0.86614173228,0.48271161575) (0.87401574803,0.45704792697) (0.88188976378,0.42905941058) (0.88976377953,0.39855056448) (0.89763779528,0.36523411888) (0.90551181102,0.32861703708) (0.91338582677,0.28803992169) (0.92125984252,0.24349570923) (0.92913385827,0.19382036381) (0.93700787402,0.13795500683) (0.94488188976,0.073953125197) (0.95275590551,3.5010403272e-08) (0.96062992126,0.077089388571) (0.96850393701,0.15166839735) (0.97637795276,0.22634910756) (0.9842519685,0.30073980813) (0.99212598425,0.37680153519) (1,0.45642085558)};
\addlegendentry{$M=127$}
\addplot[geotimeTransition,dashdotted,thick] coordinates {(0,0.45861433582) (0.0039215686275,0.49980773785) (0.0078431372549,0.53892061823) (0.011764705882,0.58139983598) (0.01568627451,0.62200027519) (0.019607843137,0.66190055156) (0.023529411765,0.70419847503) (0.027450980392,0.74481802907) (0.03137254902,0.78456091368) (0.035294117647,0.82637281036) (0.039215686275,0.86744975624) (0.043137254902,0.90767695159) (0.047058823529,0.94771360491) (0.050980392157,0.9881553937) (0.054901960784,1.0287693944) (0.058823529412,1.0691968408) (0.062745098039,1.1090848396) (0.066666666667,1.1475342356) (0.070588235294,1.1876793951) (0.074509803922,1.2271557904) (0.078431372549,1.2657375896) (0.082352941176,1.3036154749) (0.086274509804,1.3419585911) (0.090196078431,1.3797850707) (0.094117647059,1.4170142102) (0.098039215686,1.4537451843) (0.10196078431,1.489999696) (0.10588235294,1.5257724765) (0.10980392157,1.5610190766) (0.1137254902,1.5957050619) (0.11764705882,1.6297896986) (0.12156862745,1.6632479477) (0.12549019608,1.6960489561) (0.12941176471,1.7281707492) (0.13333333333,1.7595841783) (0.13725490196,1.7902663392) (0.14117647059,1.8201887485) (0.14509803922,1.8493283369) (0.14901960784,1.8776578311) (0.15294117647,1.9051540742) (0.1568627451,1.9317902703) (0.16078431373,1.9575422363) (0.16470588235,1.9823827584) (0.16862745098,2.0062864411) (0.17254901961,2.0292263962) (0.17647058824,2.0511779854) (0.18039215686,2.0721175654) (0.18431372549,2.0920246869) (0.18823529412,2.1108819552) (0.19215686275,2.1286747711) (0.19607843137,2.1453914147) (0.2,2.1610200543) (0.20392156863,2.1755494167) (0.20784313725,2.1889642955) (0.21176470588,2.2012485634) (0.21568627451,2.2123810911) (0.21960784314,2.2223424019) (0.22352941176,2.2311112685) (0.22745098039,2.2386739397) (0.23137254902,2.2450189777) (0.23529411765,2.2501460133) (0.23921568627,2.2540565607) (0.2431372549,2.256760645) (0.24705882353,2.2582640682) (0.25098039216,2.2585753534) (0.25490196078,2.2576930058) (0.25882352941,2.2556160736) (0.26274509804,2.2523340695) (0.26666666667,2.2478416471) (0.27058823529,2.2421295618) (0.27450980392,2.2352001899) (0.27843137255,2.227056242) (0.28235294118,2.2177137955) (0.2862745098,2.2071872778) (0.29019607843,2.1955007699) (0.29411764706,2.1826712892) (0.29803921569,2.1687210585) (0.30196078431,2.1536620211) (0.30588235294,2.1375108631) (0.30980392157,2.1202751099) (0.3137254902,2.101970096) (0.31764705882,2.0826048984) (0.32156862745,2.0621994234) (0.32549019608,2.0407685342) (0.32941176471,2.0183385679) (0.33333333333,1.9949295201) (0.33725490196,1.9705717369) (0.34117647059,1.9452869626) (0.34509803922,1.9191063166) (0.34901960784,1.8920507414) (0.35294117647,1.8641508068) (0.3568627451,1.8354263478) (0.36078431373,1.8059080584) (0.36470588235,1.7756156441) (0.36862745098,1.7445810364) (0.37254901961,1.7128243465) (0.37647058824,1.6803789231) (0.38039215686,1.6472648948) (0.38431372549,1.6135174551) (0.38823529412,1.5791583406) (0.39215686275,1.544228545) (0.39607843137,1.5087533899) (0.4,1.4727739782) (0.40392156863,1.4362917788) (0.40784313725,1.399304816) (0.41176470588,1.3617468981) (0.41568627451,1.3235976265) (0.41960784314,1.2859105402) (0.42352941176,1.2477861563) (0.42745098039,1.2086702379) (0.43137254902,1.1682447916) (0.43529411765,1.1293137788) (0.43921568627,1.0900495975) (0.4431372549,1.0497367984) (0.44705882353,1.00950942) (0.45098039216,0.9693807061) (0.45490196078,0.9286131332) (0.45882352941,0.88737591474) (0.46274509804,0.84660168268) (0.46666666667,0.80669001463) (0.47058823529,0.76577101435) (0.47450980392,0.7236756918) (0.47843137255,0.68365141433) (0.48235294118,0.64324179665) (0.4862745098,0.60097025286) (0.49019607843,0.56181553284) (0.49411764706,0.52139067908) (0.49803921569,0.47969247867) (0.50196078431,0.44148369446) (0.50588235294,0.40034843049) (0.50980392157,0.35999083853) (0.5137254902,0.322379477) (0.51764705882,0.28031565629) (0.52156862745,0.24060689051) (0.52549019608,0.20308817593) (0.52941176471,0.16106658056) (0.53333333333,0.12175616557) (0.53725490196,0.084567670189) (0.54117647059,0.044329628227) (0.54509803922,0.0023564605997) (0.54901960784,0.033591895074) (0.55294117647,0.065322337315) (0.5568627451,0.095030818184) (0.56078431373,0.12357053932) (0.56470588235,0.15117484351) (0.56862745098,0.17824321887) (0.57254901961,0.20474586709) (0.57647058824,0.22968445545) (0.58039215686,0.25297600579) (0.58431372549,0.27514345856) (0.58823529412,0.29653055262) (0.59215686275,0.31701362446) (0.59607843137,0.33652361585) (0.6,0.35511261461) (0.60392156863,0.37285415821) (0.60784313725,0.38980131332) (0.61176470588,0.40600296778) (0.61568627451,0.42148993288) (0.61960784314,0.4362986422) (0.62352941176,0.45045501269) (0.62745098039,0.46399160966) (0.63137254902,0.47693122291) (0.63529411765,0.48930145816) (0.63921568627,0.50112071804) (0.6431372549,0.51241142306) (0.64705882353,0.52318798775) (0.65098039216,0.53346858105) (0.65490196078,0.54326450085) (0.65882352941,0.55259061312) (0.66274509804,0.56145583105) (0.66666666667,0.56987247244) (0.67058823529,0.5778476371) (0.67450980392,0.58539168338) (0.67843137255,0.59251032876) (0.68235294118,0.59921240969) (0.6862745098,0.60550256201) (0.69019607843,0.61138840253) (0.69411764706,0.61687367545) (0.69803921569,0.62196497409) (0.70196078431,0.62666526276) (0.70588235294,0.63098024536) (0.70980392157,0.63491218576) (0.7137254902,0.63846600545) (0.71764705882,0.6416433348) (0.72156862745,0.6444484003) (0.72549019608,0.64688223627) (0.72941176471,0.6489484103) (0.73333333333,0.6506473744) (0.73725490196,0.65198205418) (0.74117647059,0.65295229807) (0.74509803922,0.65356041847) (0.74901960784,0.6538056925) (0.75294117647,0.65368984379) (0.7568627451,0.65321159607) (0.76078431373,0.65237210913) (0.76470588235,0.65116952897) (0.76862745098,0.64960441659) (0.77254901961,0.64767429304) (0.77647058824,0.64537907652) (0.78039215686,0.64271559783) (0.78431372549,0.63968310966) (0.78823529412,0.63627771873) (0.79215686275,0.63249796451) (0.79607843137,0.62833915469) (0.8,0.62379904816) (0.80392156863,0.61887202713) (0.80784313725,0.6135549605) (0.81176470588,0.60784115922) (0.81568627451,0.60172649073) (0.81960784314,0.59520304878) (0.82352941176,0.58826559911) (0.82745098039,0.58090487365) (0.83137254902,0.57311444225) (0.83529411765,0.56488352888) (0.83921568627,0.5562044314) (0.8431372549,0.54706473535) (0.84705882353,0.53745543636) (0.85098039216,0.52736238899) (0.85490196078,0.51677532227) (0.85882352941,0.50567829505) (0.86274509804,0.49405983106) (0.86666666667,0.48190203371) (0.87058823529,0.46919211805) (0.87450980392,0.45590971529) (0.87843137255,0.44204032994) (0.88235294118,0.42756038677) (0.8862745098,0.41245353483) (0.89019607843,0.39669213152) (0.89411764706,0.3802558107) (0.89803921569,0.36310375867) (0.90196078431,0.34519317731) (0.90588235294,0.32644043981) (0.90980392157,0.30676631748) (0.9137254902,0.28609837972) (0.91764705882,0.26456119186) (0.92156862745,0.24225869703) (0.92549019608,0.2188515631) (0.92941176471,0.19383698741) (0.93333333333,0.16719325487) (0.93725490196,0.13895125216) (0.94117647059,0.10796379558) (0.94509803922,0.073737652731) (0.94901960784,0.037195536404) (0.95294117647,5.1078782486e-08) (0.9568627451,0.034345651867) (0.96078431373,0.069193694039) (0.96470588235,0.10721728534) (0.96862745098,0.14589723845) (0.97254901961,0.18130760228) (0.97647058824,0.2190398097) (0.98039215686,0.25999004187) (0.98431372549,0.29712075258) (0.98823529412,0.33703539834) (0.99215686275,0.37903200423) (0.99607843137,0.41728232705) (1,0.45861433582)};
\addlegendentry{$M=255$}
\nextgroupplot[title={(b) Detail near the minimum},ylabel={},xmin=.50,xmax=.59,xtick={.50,.53,.56,.59},xlabel={},ymode=log,ymin=.001,ymax=1,ytick={.001,.01,.1,1}]
\addplot[geotimeTransition,solid,thick,mark=*,mark size=1.0pt] coordinates {(0,0.47243983581) (0.015873015873,0.62859566531) (0.031746031746,0.78930601631) (0.047619047619,0.9518050198) (0.063492063492,1.1149391152) (0.079365079365,1.2746123531) (0.095238095238,1.4292145246) (0.11111111111,1.5754315431) (0.12698412698,1.7119798185) (0.14285714286,1.8364334813) (0.15873015873,1.947725166) (0.1746031746,2.0438642241) (0.19047619048,2.1237045734) (0.20634920635,2.185797101) (0.22222222222,2.2295494077) (0.2380952381,2.2535699739) (0.25396825397,2.2579115893) (0.26984126984,2.2424924314) (0.28571428571,2.2073136972) (0.30158730159,2.15298151) (0.31746031746,2.080765872) (0.33333333333,1.9915584443) (0.34920634921,1.8869906385) (0.36507936508,1.7688633189) (0.38095238095,1.6390517967) (0.39682539683,1.4995232764) (0.4126984127,1.3520470309) (0.42857142857,1.198300235) (0.44444444444,1.0389110572) (0.46031746032,0.87495410862) (0.47619047619,0.70555294906) (0.49206349206,0.53363785199) (0.50793650794,0.36060579611) (0.52380952381,0.19577583777) (0.53968253968,0.046675800941) (0.55555555556,0.086784395868) (0.57142857143,0.1969845111) (0.5873015873,0.28795207693) (0.60317460317,0.36434419652) (0.61904761905,0.42857758333) (0.63492063492,0.48294597444) (0.65079365079,0.52866000355) (0.66666666667,0.56641118537) (0.68253968254,0.5969140205) (0.69841269841,0.6205653913) (0.71428571429,0.6377908198) (0.73015873016,0.64877156116) (0.74603174603,0.65374984395) (0.7619047619,0.6527291435) (0.77777777778,0.64580546881) (0.79365079365,0.63279664981) (0.80952380952,0.61364771442) (0.8253968254,0.58793027187) (0.84126984127,0.55538340003) (0.85714285714,0.51517417523) (0.87301587302,0.46664472908) (0.88888888889,0.40795800313) (0.90476190476,0.33761658714) (0.92063492063,0.25128656946) (0.93650793651,0.14403576875) (0.95238095238,7.4193412781e-11) (0.96825396825,0.16512000726) (0.98412698413,0.32053888594)};
\addplot[geotimeTransition,dashed,thick,mark=square*,mark size=1.0pt] coordinates {(0,0.45642085558) (0.007874015748,0.53666673264) (0.015748031496,0.61784892449) (0.023622047244,0.70103443008) (0.031496062992,0.78424090314) (0.03937007874,0.86662235591) (0.047244094488,0.94908663732) (0.055118110236,1.0307171473) (0.062992125984,1.1112299359) (0.070866141732,1.1905025309) (0.07874015748,1.2689490491) (0.086614173228,1.3452354594) (0.094488188976,1.4204948555) (0.10236220472,1.4936066631) (0.11023622047,1.564706373) (0.11811023622,1.6335618323) (0.12598425197,1.6999032648) (0.13385826772,1.7634930817) (0.14173228346,1.8241334947) (0.14960629921,1.8815971819) (0.15748031496,1.9356921305) (0.16535433071,1.9861967062) (0.17322834646,2.0329115011) (0.1811023622,2.0756195842) (0.18897637795,2.1141606159) (0.1968503937,2.1483978487) (0.20472440945,2.1782463412) (0.2125984252,2.2035827571) (0.22047244094,2.2242662658) (0.22834645669,2.2401305031) (0.23622047244,2.2510974157) (0.24409448819,2.2571714989) (0.25196850394,2.2584167092) (0.25984251969,2.2548466294) (0.26771653543,2.2464147186) (0.27559055118,2.2330746777) (0.28346456693,2.214858844) (0.29133858268,2.1919042379) (0.29921259843,2.1643624533) (0.30708661417,2.132377781) (0.31496062992,2.096033111) (0.32283464567,2.0554529444) (0.33070866142,2.0107663737) (0.33858267717,1.962188409) (0.34645669291,1.9099048173) (0.35433070866,1.8541519786) (0.36220472441,1.7951033407) (0.37007874016,1.7329936499) (0.37795275591,1.6679984708) (0.38582677165,1.6003649227) (0.3937007874,1.5302853205) (0.40157480315,1.4580671273) (0.4094488189,1.3839229736) (0.41732283465,1.3075791298) (0.42519685039,1.231085431) (0.43307086614,1.1513682065) (0.44094488189,1.0728377632) (0.44881889764,0.99211628948) (0.45669291339,0.91178843831) (0.46456692913,0.8310621455) (0.47244094488,0.74958243942) (0.48031496063,0.66915602383) (0.48818897638,0.58737140718) (0.49606299213,0.50466501631) (0.50393700787,0.42240662832) (0.51181102362,0.33948622067) (0.51968503937,0.25481794747) (0.52755905512,0.17331232131) (0.53543307087,0.093137074568) (0.54330708661,0.017774280651) (0.55118110236,0.052592870824) (0.55905511811,0.11530485255) (0.56692913386,0.17015574332) (0.57480314961,0.22081963974) (0.58267716535,0.26600393643) (0.5905511811,0.30830719494) (0.59842519685,0.34707976541) (0.6062992126,0.3826556729) (0.61417322835,0.41528462533) (0.62204724409,0.44521042105) (0.62992125984,0.47255432438) (0.63779527559,0.49753013487) (0.64566929134,0.52024914013) (0.65354330709,0.54088171128) (0.66141732283,0.5595138712) (0.66929133858,0.57627451984) (0.67716535433,0.59122614177) (0.68503937008,0.60446456848) (0.69291338583,0.61603276611) (0.70078740157,0.62600057709) (0.70866141732,0.63439463013) (0.71653543307,0.64126392128) (0.72440944882,0.6466216417) (0.73228346457,0.65050033472) (0.74015748031,0.65290207569) (0.74803149606,0.65384577609) (0.75590551181,0.653323725) (0.76377952756,0.65134394577) (0.77165354331,0.64789009793) (0.77952755906,0.64296073174) (0.7874015748,0.63653060618) (0.79527559055,0.62858952981) (0.8031496063,0.61910282976) (0.81102362205,0.60805153097) (0.8188976378,0.59538919325) (0.82677165354,0.58108569056) (0.83464566929,0.5650787565) (0.84251968504,0.54732239023) (0.85039370079,0.5277313128) (0.85826771654,0.50623459892) (0.86614173228,0.48271161575) (0.87401574803,0.45704792697) (0.88188976378,0.42905941058) (0.88976377953,0.39855056448) (0.89763779528,0.36523411888) (0.90551181102,0.32861703708) (0.91338582677,0.28803992169) (0.92125984252,0.24349570923) (0.92913385827,0.19382036381) (0.93700787402,0.13795500683) (0.94488188976,0.073953125197) (0.95275590551,3.5010403272e-08) (0.96062992126,0.077089388571) (0.96850393701,0.15166839735) (0.97637795276,0.22634910756) (0.9842519685,0.30073980813) (0.99212598425,0.37680153519)};
\addplot[geotimeTransition,dashdotted,thick,mark=triangle*,mark size=1.0pt] coordinates {(0,0.45861433582) (0.0039215686275,0.49980773785) (0.0078431372549,0.53892061823) (0.011764705882,0.58139983598) (0.01568627451,0.62200027519) (0.019607843137,0.66190055156) (0.023529411765,0.70419847503) (0.027450980392,0.74481802907) (0.03137254902,0.78456091368) (0.035294117647,0.82637281036) (0.039215686275,0.86744975624) (0.043137254902,0.90767695159) (0.047058823529,0.94771360491) (0.050980392157,0.9881553937) (0.054901960784,1.0287693944) (0.058823529412,1.0691968408) (0.062745098039,1.1090848396) (0.066666666667,1.1475342356) (0.070588235294,1.1876793951) (0.074509803922,1.2271557904) (0.078431372549,1.2657375896) (0.082352941176,1.3036154749) (0.086274509804,1.3419585911) (0.090196078431,1.3797850707) (0.094117647059,1.4170142102) (0.098039215686,1.4537451843) (0.10196078431,1.489999696) (0.10588235294,1.5257724765) (0.10980392157,1.5610190766) (0.1137254902,1.5957050619) (0.11764705882,1.6297896986) (0.12156862745,1.6632479477) (0.12549019608,1.6960489561) (0.12941176471,1.7281707492) (0.13333333333,1.7595841783) (0.13725490196,1.7902663392) (0.14117647059,1.8201887485) (0.14509803922,1.8493283369) (0.14901960784,1.8776578311) (0.15294117647,1.9051540742) (0.1568627451,1.9317902703) (0.16078431373,1.9575422363) (0.16470588235,1.9823827584) (0.16862745098,2.0062864411) (0.17254901961,2.0292263962) (0.17647058824,2.0511779854) (0.18039215686,2.0721175654) (0.18431372549,2.0920246869) (0.18823529412,2.1108819552) (0.19215686275,2.1286747711) (0.19607843137,2.1453914147) (0.2,2.1610200543) (0.20392156863,2.1755494167) (0.20784313725,2.1889642955) (0.21176470588,2.2012485634) (0.21568627451,2.2123810911) (0.21960784314,2.2223424019) (0.22352941176,2.2311112685) (0.22745098039,2.2386739397) (0.23137254902,2.2450189777) (0.23529411765,2.2501460133) (0.23921568627,2.2540565607) (0.2431372549,2.256760645) (0.24705882353,2.2582640682) (0.25098039216,2.2585753534) (0.25490196078,2.2576930058) (0.25882352941,2.2556160736) (0.26274509804,2.2523340695) (0.26666666667,2.2478416471) (0.27058823529,2.2421295618) (0.27450980392,2.2352001899) (0.27843137255,2.227056242) (0.28235294118,2.2177137955) (0.2862745098,2.2071872778) (0.29019607843,2.1955007699) (0.29411764706,2.1826712892) (0.29803921569,2.1687210585) (0.30196078431,2.1536620211) (0.30588235294,2.1375108631) (0.30980392157,2.1202751099) (0.3137254902,2.101970096) (0.31764705882,2.0826048984) (0.32156862745,2.0621994234) (0.32549019608,2.0407685342) (0.32941176471,2.0183385679) (0.33333333333,1.9949295201) (0.33725490196,1.9705717369) (0.34117647059,1.9452869626) (0.34509803922,1.9191063166) (0.34901960784,1.8920507414) (0.35294117647,1.8641508068) (0.3568627451,1.8354263478) (0.36078431373,1.8059080584) (0.36470588235,1.7756156441) (0.36862745098,1.7445810364) (0.37254901961,1.7128243465) (0.37647058824,1.6803789231) (0.38039215686,1.6472648948) (0.38431372549,1.6135174551) (0.38823529412,1.5791583406) (0.39215686275,1.544228545) (0.39607843137,1.5087533899) (0.4,1.4727739782) (0.40392156863,1.4362917788) (0.40784313725,1.399304816) (0.41176470588,1.3617468981) (0.41568627451,1.3235976265) (0.41960784314,1.2859105402) (0.42352941176,1.2477861563) (0.42745098039,1.2086702379) (0.43137254902,1.1682447916) (0.43529411765,1.1293137788) (0.43921568627,1.0900495975) (0.4431372549,1.0497367984) (0.44705882353,1.00950942) (0.45098039216,0.9693807061) (0.45490196078,0.9286131332) (0.45882352941,0.88737591474) (0.46274509804,0.84660168268) (0.46666666667,0.80669001463) (0.47058823529,0.76577101435) (0.47450980392,0.7236756918) (0.47843137255,0.68365141433) (0.48235294118,0.64324179665) (0.4862745098,0.60097025286) (0.49019607843,0.56181553284) (0.49411764706,0.52139067908) (0.49803921569,0.47969247867) (0.50196078431,0.44148369446) (0.50588235294,0.40034843049) (0.50980392157,0.35999083853) (0.5137254902,0.322379477) (0.51764705882,0.28031565629) (0.52156862745,0.24060689051) (0.52549019608,0.20308817593) (0.52941176471,0.16106658056) (0.53333333333,0.12175616557) (0.53725490196,0.084567670189) (0.54117647059,0.044329628227) (0.54509803922,0.0023564605997) (0.54901960784,0.033591895074) (0.55294117647,0.065322337315) (0.5568627451,0.095030818184) (0.56078431373,0.12357053932) (0.56470588235,0.15117484351) (0.56862745098,0.17824321887) (0.57254901961,0.20474586709) (0.57647058824,0.22968445545) (0.58039215686,0.25297600579) (0.58431372549,0.27514345856) (0.58823529412,0.29653055262) (0.59215686275,0.31701362446) (0.59607843137,0.33652361585) (0.6,0.35511261461) (0.60392156863,0.37285415821) (0.60784313725,0.38980131332) (0.61176470588,0.40600296778) (0.61568627451,0.42148993288) (0.61960784314,0.4362986422) (0.62352941176,0.45045501269) (0.62745098039,0.46399160966) (0.63137254902,0.47693122291) (0.63529411765,0.48930145816) (0.63921568627,0.50112071804) (0.6431372549,0.51241142306) (0.64705882353,0.52318798775) (0.65098039216,0.53346858105) (0.65490196078,0.54326450085) (0.65882352941,0.55259061312) (0.66274509804,0.56145583105) (0.66666666667,0.56987247244) (0.67058823529,0.5778476371) (0.67450980392,0.58539168338) (0.67843137255,0.59251032876) (0.68235294118,0.59921240969) (0.6862745098,0.60550256201) (0.69019607843,0.61138840253) (0.69411764706,0.61687367545) (0.69803921569,0.62196497409) (0.70196078431,0.62666526276) (0.70588235294,0.63098024536) (0.70980392157,0.63491218576) (0.7137254902,0.63846600545) (0.71764705882,0.6416433348) (0.72156862745,0.6444484003) (0.72549019608,0.64688223627) (0.72941176471,0.6489484103) (0.73333333333,0.6506473744) (0.73725490196,0.65198205418) (0.74117647059,0.65295229807) (0.74509803922,0.65356041847) (0.74901960784,0.6538056925) (0.75294117647,0.65368984379) (0.7568627451,0.65321159607) (0.76078431373,0.65237210913) (0.76470588235,0.65116952897) (0.76862745098,0.64960441659) (0.77254901961,0.64767429304) (0.77647058824,0.64537907652) (0.78039215686,0.64271559783) (0.78431372549,0.63968310966) (0.78823529412,0.63627771873) (0.79215686275,0.63249796451) (0.79607843137,0.62833915469) (0.8,0.62379904816) (0.80392156863,0.61887202713) (0.80784313725,0.6135549605) (0.81176470588,0.60784115922) (0.81568627451,0.60172649073) (0.81960784314,0.59520304878) (0.82352941176,0.58826559911) (0.82745098039,0.58090487365) (0.83137254902,0.57311444225) (0.83529411765,0.56488352888) (0.83921568627,0.5562044314) (0.8431372549,0.54706473535) (0.84705882353,0.53745543636) (0.85098039216,0.52736238899) (0.85490196078,0.51677532227) (0.85882352941,0.50567829505) (0.86274509804,0.49405983106) (0.86666666667,0.48190203371) (0.87058823529,0.46919211805) (0.87450980392,0.45590971529) (0.87843137255,0.44204032994) (0.88235294118,0.42756038677) (0.8862745098,0.41245353483) (0.89019607843,0.39669213152) (0.89411764706,0.3802558107) (0.89803921569,0.36310375867) (0.90196078431,0.34519317731) (0.90588235294,0.32644043981) (0.90980392157,0.30676631748) (0.9137254902,0.28609837972) (0.91764705882,0.26456119186) (0.92156862745,0.24225869703) (0.92549019608,0.2188515631) (0.92941176471,0.19383698741) (0.93333333333,0.16719325487) (0.93725490196,0.13895125216) (0.94117647059,0.10796379558) (0.94509803922,0.073737652731) (0.94901960784,0.037195536404) (0.95294117647,5.1078782486e-08) (0.9568627451,0.034345651867) (0.96078431373,0.069193694039) (0.96470588235,0.10721728534) (0.96862745098,0.14589723845) (0.97254901961,0.18130760228) (0.97647058824,0.2190398097) (0.98039215686,0.25999004187) (0.98431372549,0.29712075258) (0.98823529412,0.33703539834) (0.99215686275,0.37903200423) (0.99607843137,0.41728232705)};
\nextgroupplot[title={(c) Momentum rate},ylabel={$w^{15}$},xmin=0,xmax=1,xtick={0,.25,.5,.75,1},xlabel={},ymin=-.07,ymax=.13,ytick={-.05,0,.05,.10},yticklabels={-0.05,0,0.05,0.10}]
\addplot[geotimeTransition,solid,thick] coordinates {(0,0.022121851786) (0.015873015873,0.029577943089) (0.031746031746,0.037129091608) (0.047619047619,0.044823111029) (0.063492063492,0.052656887432) (0.079365079365,0.060608734853) (0.095238095238,0.068584661002) (0.11111111111,0.076471444083) (0.12698412698,0.084106893114) (0.14285714286,0.091324446584) (0.15873015873,0.097949388975) (0.1746031746,0.10381799383) (0.19047619048,0.10877219933) (0.20634920635,0.11269121061) (0.22222222222,0.11547919271) (0.2380952381,0.11704349042) (0.25396825397,0.11735788403) (0.26984126984,0.11642586283) (0.28571428571,0.11425408201) (0.30158730159,0.11090844639) (0.31746031746,0.10649047563) (0.33333333333,0.10109849059) (0.34920634921,0.094867580523) (0.36507936508,0.08794452359) (0.38095238095,0.080475749502) (0.39682539683,0.07260708016) (0.4126984127,0.06448198793) (0.42857142857,0.056233785913) (0.44444444444,0.047998208452) (0.46031746032,0.039881005668) (0.47619047619,0.032017190203) (0.49206349206,0.024424069622) (0.50793650794,0.017147142295) (0.52380952381,0.010018533574) (0.53968253968,0.0025731614662) (0.55555555556,-0.0051767475124) (0.57142857143,-0.012461997342) (0.5873015873,-0.019132770937) (0.60317460317,-0.025141656536) (0.61904761905,-0.030606317461) (0.63492063492,-0.035442659756) (0.65079365079,-0.039697880525) (0.66666666667,-0.043355194177) (0.68253968254,-0.046408188473) (0.69841269841,-0.048841259656) (0.71428571429,-0.050644450297) (0.73015873016,-0.051805613665) (0.74603174603,-0.052317763839) (0.7619047619,-0.052171895015) (0.77777777778,-0.051363692299) (0.79365079365,-0.049885657514) (0.80952380952,-0.047735441255) (0.8253968254,-0.04490685748) (0.84126984127,-0.041401800506) (0.85714285714,-0.037218999841) (0.87301587302,-0.032372485279) (0.88888888889,-0.026890066696) (0.90476190476,-0.020815137525) (0.92063492063,-0.014199157898) (0.93650793651,-0.0072073153648) (0.95238095238,-1.47570797e-12) (0.96825396825,0.0072397934702) (0.98412698413,0.014595418109) (1,0.022121851786)};
\addplot[geotimeTransition,dashed,thick] coordinates {(0,0.02184878549) (0.007874015748,0.025452310515) (0.015748031496,0.029100823862) (0.023622047244,0.03277164837) (0.031496062992,0.03651005764) (0.03937007874,0.040332989066) (0.047244094488,0.04420738361) (0.055118110236,0.048136807068) (0.062992125984,0.052118392939) (0.070866141732,0.056132035231) (0.07874015748,0.060153664085) (0.086614173228,0.064190762658) (0.094488188976,0.068197894956) (0.10236220472,0.072176897543) (0.11023622047,0.07610564438) (0.11811023622,0.079962297832) (0.12598425197,0.083730091228) (0.13385826772,0.08739035262) (0.14173228346,0.090922899892) (0.14960629921,0.094309128149) (0.15748031496,0.097529835249) (0.16535433071,0.10056643583) (0.17322834646,0.10339952694) (0.1811023622,0.10601086854) (0.18897637795,0.10838394047) (0.1968503937,0.11050534865) (0.20472440945,0.1123638313) (0.2125984252,0.11394787037) (0.22047244094,0.11524500596) (0.22834645669,0.1162428914) (0.23622047244,0.11693421557) (0.24409448819,0.11731709509) (0.25196850394,0.11739371743) (0.25984251969,0.11716435598) (0.26771653543,0.11662761982) (0.27559055118,0.1157823317) (0.28346456693,0.11463337987) (0.29133858268,0.11319067619) (0.29921259843,0.11146732042) (0.30708661417,0.10947493303) (0.31496062992,0.1072248898) (0.32283464567,0.10472893887) (0.33070866142,0.10200244789) (0.33858267717,0.099062643916) (0.34645669291,0.095929065618) (0.35433070866,0.09262047781) (0.36220472441,0.089156711657) (0.37007874016,0.085556481421) (0.37795275591,0.081840615383) (0.38582677165,0.078028539186) (0.3937007874,0.074141023733) (0.40157480315,0.070193571541) (0.4094488189,0.066211647107) (0.41732283465,0.062212112649) (0.42519685039,0.058180483161) (0.43307086614,0.054192801508) (0.44094488189,0.050178589681) (0.44881889764,0.046206460542) (0.45669291339,0.042247054991) (0.46456692913,0.038314902464) (0.47244094488,0.034420290042) (0.48031496063,0.030534954335) (0.48818897638,0.026709843819) (0.49606299213,0.022943862024) (0.50393700787,0.019203037253) (0.51181102362,0.015519464385) (0.51968503937,0.011906082598) (0.52755905512,0.008272331375) (0.53543307087,0.0046299216924) (0.54330708661,0.00092886843247) (0.55118110236,-0.0028875114879) (0.55905511811,-0.0065876812701) (0.56692913386,-0.010052458021) (0.57480314961,-0.013559488308) (0.58267716535,-0.016748341923) (0.5905511811,-0.019846503614) (0.59842519685,-0.022843893425) (0.6062992126,-0.025708125193) (0.61417322835,-0.028450345986) (0.62204724409,-0.031061427959) (0.62992125984,-0.033540311273) (0.63779527559,-0.035878726565) (0.64566929134,-0.038073693074) (0.65354330709,-0.040119378681) (0.66141732283,-0.04201351367) (0.66929133858,-0.04375232747) (0.67716535433,-0.045334445636) (0.68503937008,-0.046757505469) (0.69291338583,-0.048020802355) (0.70078740157,-0.049122898942) (0.70866141732,-0.050063542285) (0.71653543307,-0.050841902317) (0.72440944882,-0.051458038004) (0.73228346457,-0.051911538215) (0.74015748031,-0.052202664097) (0.74803149606,-0.052331255025) (0.75590551181,-0.05229767604) (0.76377952756,-0.052101930841) (0.77165354331,-0.051744440814) (0.77952755906,-0.051225283589) (0.7874015748,-0.050544860088) (0.79527559055,-0.049703254135) (0.8031496063,-0.048700824961) (0.81102362205,-0.047537626718) (0.8188976378,-0.046213941544) (0.82677165354,-0.044729730205) (0.83464566929,-0.043085190799) (0.84251968504,-0.041280127287) (0.85039370079,-0.039314625147) (0.85826771654,-0.037188106236) (0.86614173228,-0.034900399713) (0.87401574803,-0.032450131417) (0.88188976378,-0.029837372924) (0.88976377953,-0.027060586263) (0.89763779528,-0.024122094217) (0.90551181102,-0.021015706486) (0.91338582677,-0.017778236246) (0.92125984252,-0.014455747108) (0.92913385827,-0.010922807661) (0.93700787402,-0.0073137505815) (0.94488188976,-0.003672274147) (0.95275590551,-1.1272241098e-09) (0.96062992126,0.003678449665) (0.96850393701,0.0073670097688) (0.97637795276,0.011023153228) (0.9842519685,0.014672186771) (0.99212598425,0.018285088653) (1,0.02184878549)};
\addplot[geotimeTransition,dashdotted,thick] coordinates {(0,0.021491561869) (0.0039215686275,0.023305328145) (0.0078431372549,0.025140828792) (0.011764705882,0.026971095351) (0.01568627451,0.02882412261) (0.019607843137,0.030695562131) (0.023529411765,0.032566249805) (0.027450980392,0.034461672342) (0.03137254902,0.03637606996) (0.035294117647,0.0382863633) (0.039215686275,0.040211480169) (0.043137254902,0.04216054643) (0.047058823529,0.044123001374) (0.050980392157,0.046086346286) (0.054901960784,0.04805064987) (0.058823529412,0.050023948201) (0.062745098039,0.052015502598) (0.066666666667,0.05402105965) (0.070588235294,0.056012362706) (0.074509803922,0.058004942178) (0.078431372549,0.060010922769) (0.082352941176,0.062021672417) (0.086274509804,0.064020908003) (0.090196078431,0.066013457077) (0.094117647059,0.068003509499) (0.098039215686,0.069988399999) (0.10196078431,0.071964276018) (0.10588235294,0.073927535214) (0.10980392157,0.075875819233) (0.1137254902,0.077807073086) (0.11764705882,0.079719399111) (0.12156862745,0.081610527886) (0.12549019608,0.083478088758) (0.12941176471,0.085319501758) (0.13333333333,0.087132276222) (0.13725490196,0.088913887839) (0.14117647059,0.090661948347) (0.14509803922,0.092374045022) (0.14901960784,0.094047857534) (0.15294117647,0.095681011378) (0.1568627451,0.097271184402) (0.16078431373,0.0988159843) (0.16470588235,0.10031305933) (0.16862745098,0.10176000775) (0.17254901961,0.10315450814) (0.17647058824,0.10449426464) (0.18039215686,0.10577715153) (0.18431372549,0.10700116653) (0.18823529412,0.10816454844) (0.19215686275,0.10926568658) (0.19607843137,0.11030316945) (0.2,0.11127563095) (0.20392156863,0.11218175081) (0.20784313725,0.11302009785) (0.21176470588,0.11378917513) (0.21568627451,0.11448735767) (0.21960784314,0.11511305376) (0.22352941176,0.11566475161) (0.22745098039,0.11614124055) (0.23137254902,0.11654164182) (0.23529411765,0.11686553638) (0.23921568627,0.11711284741) (0.2431372549,0.11728379841) (0.24705882353,0.11737866944) (0.25098039216,0.11739770985) (0.25490196078,0.11734095073) (0.25882352941,0.11720825456) (0.26274509804,0.11699931507) (0.26666666667,0.11671387216) (0.27058823529,0.11635181394) (0.27450980392,0.11591339233) (0.27843137255,0.11539924096) (0.28235294118,0.11481042898) (0.2862745098,0.11414831941) (0.29019607843,0.11341449351) (0.29411764706,0.11261055921) (0.29803921569,0.11173809353) (0.30196078431,0.11079854712) (0.30588235294,0.10979329731) (0.30980392157,0.10872366854) (0.3137254902,0.10759104917) (0.31764705882,0.10639693919) (0.32156862745,0.10514303155) (0.32549019608,0.10383120822) (0.32941176471,0.10246354538) (0.33333333333,0.10104225912) (0.33725490196,0.099569667206) (0.34117647059,0.098048134473) (0.34509803922,0.096480039261) (0.34901960784,0.094867754642) (0.35294117647,0.093213634848) (0.3568627451,0.091520032693) (0.36078431373,0.089789291685) (0.36470588235,0.088023785637) (0.36862745098,0.086225897334) (0.37254901961,0.084398068209) (0.37647058824,0.082542735355) (0.38039215686,0.080662367126) (0.38431372549,0.078759320692) (0.38823529412,0.07683589768) (0.39215686275,0.074894227847) (0.39607843137,0.072936628234) (0.4,0.070965700524) (0.40392156863,0.068984907228) (0.40784313725,0.066997622212) (0.41176470588,0.065006113941) (0.41568627451,0.063006581682) (0.41960784314,0.060992327143) (0.42352941176,0.058979396513) (0.42745098039,0.056984482049) (0.43137254902,0.055001580237) (0.43529411765,0.053003440671) (0.43921568627,0.051005004809) (0.4431372549,0.049021844546) (0.44705882353,0.047047698421) (0.45098039216,0.045083116824) (0.45490196078,0.043136006317) (0.45882352941,0.041202712926) (0.46274509804,0.039270809149) (0.46666666667,0.037341625501) (0.47058823529,0.035436086177) (0.47450980392,0.033552121183) (0.47843137255,0.031665688781) (0.48235294118,0.029792827396) (0.4862745098,0.02793905745) (0.49019607843,0.026075515783) (0.49411764706,0.024226211076) (0.49803921569,0.02238978563) (0.50196078431,0.020541854261) (0.50588235294,0.018713072916) (0.50980392157,0.016884121462) (0.5137254902,0.01504747225) (0.51764705882,0.013240279973) (0.52156862745,0.011419523058) (0.52549019608,0.0095810126721) (0.52941176471,0.0077575080627) (0.53333333333,0.0058841471677) (0.53725490196,0.0039417270818) (0.54117647059,0.0020061673623) (0.54509803922,0.00010777608576) (0.54901960784,-0.0017813081923) (0.55294117647,-0.0036127779861) (0.5568627451,-0.0053745253682) (0.56078431373,-0.0070703796767) (0.56470588235,-0.0087113007732) (0.56862745098,-0.010382805983) (0.57254901961,-0.012139177344) (0.57647058824,-0.013866965841) (0.58039215686,-0.015509613906) (0.58431372549,-0.017097813544) (0.58823529412,-0.018680557079) (0.59215686275,-0.020245535632) (0.59607843137,-0.021780622218) (0.6,-0.023283252494) (0.60392156863,-0.024751704413) (0.60784313725,-0.026186067436) (0.61176470588,-0.027585774987) (0.61568627451,-0.028950566938) (0.61960784314,-0.030279655928) (0.62352941176,-0.031572532304) (0.62745098039,-0.032828482333) (0.63137254902,-0.034047084179) (0.63529411765,-0.035227822595) (0.63921568627,-0.036370410543) (0.6431372549,-0.037474492446) (0.64705882353,-0.03853988104) (0.65098039216,-0.039566331563) (0.65490196078,-0.040553724833) (0.65882352941,-0.041501891228) (0.66274509804,-0.042410754987) (0.66666666667,-0.043280194845) (0.67058823529,-0.04411015987) (0.67450980392,-0.044900558464) (0.67843137255,-0.045651352451) (0.68235294118,-0.046362468333) (0.6862745098,-0.047033873832) (0.69019607843,-0.047665506827) (0.69411764706,-0.048257337258) (0.69803921569,-0.048809310558) (0.70196078431,-0.049321397276) (0.70588235294,-0.049793548909) (0.70980392157,-0.050225736998) (0.7137254902,-0.050617919596) (0.71764705882,-0.050970070793) (0.72156862745,-0.051282156113) (0.72549019608,-0.051554152903) (0.72941176471,-0.051786033631) (0.73333333333,-0.051977778143) (0.73725490196,-0.052129364458) (0.74117647059,-0.052240773966) (0.74509803922,-0.052311990131) (0.74901960784,-0.052342996937) (0.75294117647,-0.052333784639) (0.7568627451,-0.052284341312) (0.76078431373,-0.052194665017) (0.76470588235,-0.052064747986) (0.76862745098,-0.051894595481) (0.77254901961,-0.051684203134) (0.77647058824,-0.051433583255) (0.78039215686,-0.051142735588) (0.78431372549,-0.050811681916) (0.78823529412,-0.050440429341) (0.79215686275,-0.050029013035) (0.79607843137,-0.049577451038) (0.8,-0.049085795723) (0.80392156863,-0.048554078977) (0.80784313725,-0.047982373909) (0.81176470588,-0.047370729492) (0.81568627451,-0.046719244295) (0.81960784314,-0.046027988814) (0.82352941176,-0.045297092965) (0.82745098039,-0.044526653195) (0.83137254902,-0.043716835818) (0.83529411765,-0.042867765138) (0.83921568627,-0.041979645749) (0.8431372549,-0.041052626894) (0.84705882353,-0.040086948271) (0.85098039216,-0.03908277425) (0.85490196078,-0.03804036979) (0.85882352941,-0.036959895774) (0.86274509804,-0.035841625337) (0.86666666667,-0.034685688903) (0.87058823529,-0.033492348837) (0.87450980392,-0.032261679643) (0.87843137255,-0.030993930185) (0.88235294118,-0.029689107947) (0.8862745098,-0.028347454175) (0.89019607843,-0.026968837339) (0.89411764706,-0.025553362803) (0.89803921569,-0.024100465844) (0.90196078431,-0.022610009508) (0.90588235294,-0.021081407474) (0.90980392157,-0.019516687654) (0.9137254902,-0.017920328697) (0.91764705882,-0.01630791973) (0.92156862745,-0.014684919612) (0.92549019608,-0.012991268259) (0.92941176471,-0.011199791287) (0.93333333333,-0.0093613893086) (0.93725490196,-0.0075444082173) (0.94117647059,-0.0056783632787) (0.94509803922,-0.0037724556098) (0.94901960784,-0.0018740127313) (0.95294117647,-2.5186417604e-09) (0.9568627451,0.0018629131486) (0.96078431373,0.003664288271) (0.96470588235,0.0053994051106) (0.96862745098,0.0071570970786) (0.97254901961,0.0089684320561) (0.97647058824,0.010765604962) (0.98039215686,0.012538291341) (0.98431372549,0.014332828539) (0.98823529412,0.016112697885) (0.99215686275,0.017885748401) (0.99607843137,0.01968974001) (1,0.021491561869)};
\nextgroupplot[title={(d) Detail near the minimum},ylabel={},xmin=.50,xmax=.59,xtick={.50,.53,.56,.59},xlabel={},ymin=-.025,ymax=.025,ytick={-.02,0,.02},yticklabels={-0.02,0,0.02}]
\addplot[geotimeTransition,solid,thick,mark=*,mark size=1.0pt] coordinates {(0,0.022121851786) (0.015873015873,0.029577943089) (0.031746031746,0.037129091608) (0.047619047619,0.044823111029) (0.063492063492,0.052656887432) (0.079365079365,0.060608734853) (0.095238095238,0.068584661002) (0.11111111111,0.076471444083) (0.12698412698,0.084106893114) (0.14285714286,0.091324446584) (0.15873015873,0.097949388975) (0.1746031746,0.10381799383) (0.19047619048,0.10877219933) (0.20634920635,0.11269121061) (0.22222222222,0.11547919271) (0.2380952381,0.11704349042) (0.25396825397,0.11735788403) (0.26984126984,0.11642586283) (0.28571428571,0.11425408201) (0.30158730159,0.11090844639) (0.31746031746,0.10649047563) (0.33333333333,0.10109849059) (0.34920634921,0.094867580523) (0.36507936508,0.08794452359) (0.38095238095,0.080475749502) (0.39682539683,0.07260708016) (0.4126984127,0.06448198793) (0.42857142857,0.056233785913) (0.44444444444,0.047998208452) (0.46031746032,0.039881005668) (0.47619047619,0.032017190203) (0.49206349206,0.024424069622) (0.50793650794,0.017147142295) (0.52380952381,0.010018533574) (0.53968253968,0.0025731614662) (0.55555555556,-0.0051767475124) (0.57142857143,-0.012461997342) (0.5873015873,-0.019132770937) (0.60317460317,-0.025141656536) (0.61904761905,-0.030606317461) (0.63492063492,-0.035442659756) (0.65079365079,-0.039697880525) (0.66666666667,-0.043355194177) (0.68253968254,-0.046408188473) (0.69841269841,-0.048841259656) (0.71428571429,-0.050644450297) (0.73015873016,-0.051805613665) (0.74603174603,-0.052317763839) (0.7619047619,-0.052171895015) (0.77777777778,-0.051363692299) (0.79365079365,-0.049885657514) (0.80952380952,-0.047735441255) (0.8253968254,-0.04490685748) (0.84126984127,-0.041401800506) (0.85714285714,-0.037218999841) (0.87301587302,-0.032372485279) (0.88888888889,-0.026890066696) (0.90476190476,-0.020815137525) (0.92063492063,-0.014199157898) (0.93650793651,-0.0072073153648) (0.95238095238,-1.47570797e-12) (0.96825396825,0.0072397934702) (0.98412698413,0.014595418109)};
\addplot[geotimeTransition,dashed,thick,mark=square*,mark size=1.0pt] coordinates {(0,0.02184878549) (0.007874015748,0.025452310515) (0.015748031496,0.029100823862) (0.023622047244,0.03277164837) (0.031496062992,0.03651005764) (0.03937007874,0.040332989066) (0.047244094488,0.04420738361) (0.055118110236,0.048136807068) (0.062992125984,0.052118392939) (0.070866141732,0.056132035231) (0.07874015748,0.060153664085) (0.086614173228,0.064190762658) (0.094488188976,0.068197894956) (0.10236220472,0.072176897543) (0.11023622047,0.07610564438) (0.11811023622,0.079962297832) (0.12598425197,0.083730091228) (0.13385826772,0.08739035262) (0.14173228346,0.090922899892) (0.14960629921,0.094309128149) (0.15748031496,0.097529835249) (0.16535433071,0.10056643583) (0.17322834646,0.10339952694) (0.1811023622,0.10601086854) (0.18897637795,0.10838394047) (0.1968503937,0.11050534865) (0.20472440945,0.1123638313) (0.2125984252,0.11394787037) (0.22047244094,0.11524500596) (0.22834645669,0.1162428914) (0.23622047244,0.11693421557) (0.24409448819,0.11731709509) (0.25196850394,0.11739371743) (0.25984251969,0.11716435598) (0.26771653543,0.11662761982) (0.27559055118,0.1157823317) (0.28346456693,0.11463337987) (0.29133858268,0.11319067619) (0.29921259843,0.11146732042) (0.30708661417,0.10947493303) (0.31496062992,0.1072248898) (0.32283464567,0.10472893887) (0.33070866142,0.10200244789) (0.33858267717,0.099062643916) (0.34645669291,0.095929065618) (0.35433070866,0.09262047781) (0.36220472441,0.089156711657) (0.37007874016,0.085556481421) (0.37795275591,0.081840615383) (0.38582677165,0.078028539186) (0.3937007874,0.074141023733) (0.40157480315,0.070193571541) (0.4094488189,0.066211647107) (0.41732283465,0.062212112649) (0.42519685039,0.058180483161) (0.43307086614,0.054192801508) (0.44094488189,0.050178589681) (0.44881889764,0.046206460542) (0.45669291339,0.042247054991) (0.46456692913,0.038314902464) (0.47244094488,0.034420290042) (0.48031496063,0.030534954335) (0.48818897638,0.026709843819) (0.49606299213,0.022943862024) (0.50393700787,0.019203037253) (0.51181102362,0.015519464385) (0.51968503937,0.011906082598) (0.52755905512,0.008272331375) (0.53543307087,0.0046299216924) (0.54330708661,0.00092886843247) (0.55118110236,-0.0028875114879) (0.55905511811,-0.0065876812701) (0.56692913386,-0.010052458021) (0.57480314961,-0.013559488308) (0.58267716535,-0.016748341923) (0.5905511811,-0.019846503614) (0.59842519685,-0.022843893425) (0.6062992126,-0.025708125193) (0.61417322835,-0.028450345986) (0.62204724409,-0.031061427959) (0.62992125984,-0.033540311273) (0.63779527559,-0.035878726565) (0.64566929134,-0.038073693074) (0.65354330709,-0.040119378681) (0.66141732283,-0.04201351367) (0.66929133858,-0.04375232747) (0.67716535433,-0.045334445636) (0.68503937008,-0.046757505469) (0.69291338583,-0.048020802355) (0.70078740157,-0.049122898942) (0.70866141732,-0.050063542285) (0.71653543307,-0.050841902317) (0.72440944882,-0.051458038004) (0.73228346457,-0.051911538215) (0.74015748031,-0.052202664097) (0.74803149606,-0.052331255025) (0.75590551181,-0.05229767604) (0.76377952756,-0.052101930841) (0.77165354331,-0.051744440814) (0.77952755906,-0.051225283589) (0.7874015748,-0.050544860088) (0.79527559055,-0.049703254135) (0.8031496063,-0.048700824961) (0.81102362205,-0.047537626718) (0.8188976378,-0.046213941544) (0.82677165354,-0.044729730205) (0.83464566929,-0.043085190799) (0.84251968504,-0.041280127287) (0.85039370079,-0.039314625147) (0.85826771654,-0.037188106236) (0.86614173228,-0.034900399713) (0.87401574803,-0.032450131417) (0.88188976378,-0.029837372924) (0.88976377953,-0.027060586263) (0.89763779528,-0.024122094217) (0.90551181102,-0.021015706486) (0.91338582677,-0.017778236246) (0.92125984252,-0.014455747108) (0.92913385827,-0.010922807661) (0.93700787402,-0.0073137505815) (0.94488188976,-0.003672274147) (0.95275590551,-1.1272241098e-09) (0.96062992126,0.003678449665) (0.96850393701,0.0073670097688) (0.97637795276,0.011023153228) (0.9842519685,0.014672186771) (0.99212598425,0.018285088653)};
\addplot[geotimeTransition,dashdotted,thick,mark=triangle*,mark size=1.0pt] coordinates {(0,0.021491561869) (0.0039215686275,0.023305328145) (0.0078431372549,0.025140828792) (0.011764705882,0.026971095351) (0.01568627451,0.02882412261) (0.019607843137,0.030695562131) (0.023529411765,0.032566249805) (0.027450980392,0.034461672342) (0.03137254902,0.03637606996) (0.035294117647,0.0382863633) (0.039215686275,0.040211480169) (0.043137254902,0.04216054643) (0.047058823529,0.044123001374) (0.050980392157,0.046086346286) (0.054901960784,0.04805064987) (0.058823529412,0.050023948201) (0.062745098039,0.052015502598) (0.066666666667,0.05402105965) (0.070588235294,0.056012362706) (0.074509803922,0.058004942178) (0.078431372549,0.060010922769) (0.082352941176,0.062021672417) (0.086274509804,0.064020908003) (0.090196078431,0.066013457077) (0.094117647059,0.068003509499) (0.098039215686,0.069988399999) (0.10196078431,0.071964276018) (0.10588235294,0.073927535214) (0.10980392157,0.075875819233) (0.1137254902,0.077807073086) (0.11764705882,0.079719399111) (0.12156862745,0.081610527886) (0.12549019608,0.083478088758) (0.12941176471,0.085319501758) (0.13333333333,0.087132276222) (0.13725490196,0.088913887839) (0.14117647059,0.090661948347) (0.14509803922,0.092374045022) (0.14901960784,0.094047857534) (0.15294117647,0.095681011378) (0.1568627451,0.097271184402) (0.16078431373,0.0988159843) (0.16470588235,0.10031305933) (0.16862745098,0.10176000775) (0.17254901961,0.10315450814) (0.17647058824,0.10449426464) (0.18039215686,0.10577715153) (0.18431372549,0.10700116653) (0.18823529412,0.10816454844) (0.19215686275,0.10926568658) (0.19607843137,0.11030316945) (0.2,0.11127563095) (0.20392156863,0.11218175081) (0.20784313725,0.11302009785) (0.21176470588,0.11378917513) (0.21568627451,0.11448735767) (0.21960784314,0.11511305376) (0.22352941176,0.11566475161) (0.22745098039,0.11614124055) (0.23137254902,0.11654164182) (0.23529411765,0.11686553638) (0.23921568627,0.11711284741) (0.2431372549,0.11728379841) (0.24705882353,0.11737866944) (0.25098039216,0.11739770985) (0.25490196078,0.11734095073) (0.25882352941,0.11720825456) (0.26274509804,0.11699931507) (0.26666666667,0.11671387216) (0.27058823529,0.11635181394) (0.27450980392,0.11591339233) (0.27843137255,0.11539924096) (0.28235294118,0.11481042898) (0.2862745098,0.11414831941) (0.29019607843,0.11341449351) (0.29411764706,0.11261055921) (0.29803921569,0.11173809353) (0.30196078431,0.11079854712) (0.30588235294,0.10979329731) (0.30980392157,0.10872366854) (0.3137254902,0.10759104917) (0.31764705882,0.10639693919) (0.32156862745,0.10514303155) (0.32549019608,0.10383120822) (0.32941176471,0.10246354538) (0.33333333333,0.10104225912) (0.33725490196,0.099569667206) (0.34117647059,0.098048134473) (0.34509803922,0.096480039261) (0.34901960784,0.094867754642) (0.35294117647,0.093213634848) (0.3568627451,0.091520032693) (0.36078431373,0.089789291685) (0.36470588235,0.088023785637) (0.36862745098,0.086225897334) (0.37254901961,0.084398068209) (0.37647058824,0.082542735355) (0.38039215686,0.080662367126) (0.38431372549,0.078759320692) (0.38823529412,0.07683589768) (0.39215686275,0.074894227847) (0.39607843137,0.072936628234) (0.4,0.070965700524) (0.40392156863,0.068984907228) (0.40784313725,0.066997622212) (0.41176470588,0.065006113941) (0.41568627451,0.063006581682) (0.41960784314,0.060992327143) (0.42352941176,0.058979396513) (0.42745098039,0.056984482049) (0.43137254902,0.055001580237) (0.43529411765,0.053003440671) (0.43921568627,0.051005004809) (0.4431372549,0.049021844546) (0.44705882353,0.047047698421) (0.45098039216,0.045083116824) (0.45490196078,0.043136006317) (0.45882352941,0.041202712926) (0.46274509804,0.039270809149) (0.46666666667,0.037341625501) (0.47058823529,0.035436086177) (0.47450980392,0.033552121183) (0.47843137255,0.031665688781) (0.48235294118,0.029792827396) (0.4862745098,0.02793905745) (0.49019607843,0.026075515783) (0.49411764706,0.024226211076) (0.49803921569,0.02238978563) (0.50196078431,0.020541854261) (0.50588235294,0.018713072916) (0.50980392157,0.016884121462) (0.5137254902,0.01504747225) (0.51764705882,0.013240279973) (0.52156862745,0.011419523058) (0.52549019608,0.0095810126721) (0.52941176471,0.0077575080627) (0.53333333333,0.0058841471677) (0.53725490196,0.0039417270818) (0.54117647059,0.0020061673623) (0.54509803922,0.00010777608576) (0.54901960784,-0.0017813081923) (0.55294117647,-0.0036127779861) (0.5568627451,-0.0053745253682) (0.56078431373,-0.0070703796767) (0.56470588235,-0.0087113007732) (0.56862745098,-0.010382805983) (0.57254901961,-0.012139177344) (0.57647058824,-0.013866965841) (0.58039215686,-0.015509613906) (0.58431372549,-0.017097813544) (0.58823529412,-0.018680557079) (0.59215686275,-0.020245535632) (0.59607843137,-0.021780622218) (0.6,-0.023283252494) (0.60392156863,-0.024751704413) (0.60784313725,-0.026186067436) (0.61176470588,-0.027585774987) (0.61568627451,-0.028950566938) (0.61960784314,-0.030279655928) (0.62352941176,-0.031572532304) (0.62745098039,-0.032828482333) (0.63137254902,-0.034047084179) (0.63529411765,-0.035227822595) (0.63921568627,-0.036370410543) (0.6431372549,-0.037474492446) (0.64705882353,-0.03853988104) (0.65098039216,-0.039566331563) (0.65490196078,-0.040553724833) (0.65882352941,-0.041501891228) (0.66274509804,-0.042410754987) (0.66666666667,-0.043280194845) (0.67058823529,-0.04411015987) (0.67450980392,-0.044900558464) (0.67843137255,-0.045651352451) (0.68235294118,-0.046362468333) (0.6862745098,-0.047033873832) (0.69019607843,-0.047665506827) (0.69411764706,-0.048257337258) (0.69803921569,-0.048809310558) (0.70196078431,-0.049321397276) (0.70588235294,-0.049793548909) (0.70980392157,-0.050225736998) (0.7137254902,-0.050617919596) (0.71764705882,-0.050970070793) (0.72156862745,-0.051282156113) (0.72549019608,-0.051554152903) (0.72941176471,-0.051786033631) (0.73333333333,-0.051977778143) (0.73725490196,-0.052129364458) (0.74117647059,-0.052240773966) (0.74509803922,-0.052311990131) (0.74901960784,-0.052342996937) (0.75294117647,-0.052333784639) (0.7568627451,-0.052284341312) (0.76078431373,-0.052194665017) (0.76470588235,-0.052064747986) (0.76862745098,-0.051894595481) (0.77254901961,-0.051684203134) (0.77647058824,-0.051433583255) (0.78039215686,-0.051142735588) (0.78431372549,-0.050811681916) (0.78823529412,-0.050440429341) (0.79215686275,-0.050029013035) (0.79607843137,-0.049577451038) (0.8,-0.049085795723) (0.80392156863,-0.048554078977) (0.80784313725,-0.047982373909) (0.81176470588,-0.047370729492) (0.81568627451,-0.046719244295) (0.81960784314,-0.046027988814) (0.82352941176,-0.045297092965) (0.82745098039,-0.044526653195) (0.83137254902,-0.043716835818) (0.83529411765,-0.042867765138) (0.83921568627,-0.041979645749) (0.8431372549,-0.041052626894) (0.84705882353,-0.040086948271) (0.85098039216,-0.03908277425) (0.85490196078,-0.03804036979) (0.85882352941,-0.036959895774) (0.86274509804,-0.035841625337) (0.86666666667,-0.034685688903) (0.87058823529,-0.033492348837) (0.87450980392,-0.032261679643) (0.87843137255,-0.030993930185) (0.88235294118,-0.029689107947) (0.8862745098,-0.028347454175) (0.89019607843,-0.026968837339) (0.89411764706,-0.025553362803) (0.89803921569,-0.024100465844) (0.90196078431,-0.022610009508) (0.90588235294,-0.021081407474) (0.90980392157,-0.019516687654) (0.9137254902,-0.017920328697) (0.91764705882,-0.01630791973) (0.92156862745,-0.014684919612) (0.92549019608,-0.012991268259) (0.92941176471,-0.011199791287) (0.93333333333,-0.0093613893086) (0.93725490196,-0.0075444082173) (0.94117647059,-0.0056783632787) (0.94509803922,-0.0037724556098) (0.94901960784,-0.0018740127313) (0.95294117647,-2.5186417604e-09) (0.9568627451,0.0018629131486) (0.96078431373,0.003664288271) (0.96470588235,0.0053994051106) (0.96862745098,0.0071570970786) (0.97254901961,0.0089684320561) (0.97647058824,0.010765604962) (0.98039215686,0.012538291341) (0.98431372549,0.014332828539) (0.98823529412,0.016112697885) (0.99215686275,0.017885748401) (0.99607843137,0.01968974001)};
\nextgroupplot[title={(e) Signed diffusivity},ylabel={$\kappa^{15}$},xmin=0,xmax=1,xtick={0,.25,.5,.75,1},xlabel={$x$},ymin=-.085,ymax=.065,ytick={-.08,-.04,0,.04},yticklabels={-0.08,-0.04,0,0.04}]
\addplot[geotimeTransition,solid,thick] coordinates {(0,0.046824696203) (0.015873015873,0.047054004222) (0.031746031746,0.047040173065) (0.047619047619,0.047092744939) (0.063492063492,0.047228486931) (0.079365079365,0.047550719796) (0.095238095238,0.04798766023) (0.11111111111,0.048539998083) (0.12698412698,0.049128437267) (0.14285714286,0.049729242858) (0.15873015873,0.050289122245) (0.1746031746,0.050794956244) (0.19047619048,0.051218140549) (0.20634920635,0.051556116787) (0.22222222222,0.051794856983) (0.2380952381,0.051936923092) (0.25396825397,0.051976297296) (0.26984126984,0.051918062779) (0.28571428571,0.051761596981) (0.30158730159,0.051513887079) (0.31746031746,0.051178499736) (0.33333333333,0.050763506777) (0.34920634921,0.050274536919) (0.36507936508,0.049718100122) (0.38095238095,0.04909896665) (0.39682539683,0.04842010878) (0.4126984127,0.047692119027) (0.42857142857,0.046927960346) (0.44444444444,0.046200498221) (0.46031746032,0.045580682776) (0.47619047619,0.045378862416) (0.49206349206,0.045768997703) (0.50793650794,0.047550933678) (0.52380952381,0.051173493566) (0.53968253968,0.055128383752) (0.55555555556,-0.059650671767) (0.57142857143,-0.063263843803) (0.5873015873,-0.06644428872) (0.60317460317,-0.069005233997) (0.61904761905,-0.071413715164) (0.63492063492,-0.073388456746) (0.65079365079,-0.075091514884) (0.66666666667,-0.076543675861) (0.68253968254,-0.077746856128) (0.69841269841,-0.078704452973) (0.71428571429,-0.079406050895) (0.73015873016,-0.079851856595) (0.74603174603,-0.080027191322) (0.7619047619,-0.079928857988) (0.77777777778,-0.079534309913) (0.79365079365,-0.078833630881) (0.80952380952,-0.077789650532) (0.8253968254,-0.076381264291) (0.84126984127,-0.074546341327) (0.85714285714,-0.072245468873) (0.87301587302,-0.069372872469) (0.88888888889,-0.065913810956) (0.90476190476,-0.061653183871) (0.92063492063,-0.056505836857) (0.93650793651,-0.05003837191) (0.95238095238,-0.019890013341) (0.96825396825,0.043845646512) (0.98412698413,0.045534001488) (1,0.046824696203)};
\addplot[geotimeTransition,dashed,thick] coordinates {(0,0.047869822825) (0.007874015748,0.047426659727) (0.015748031496,0.047100225813) (0.023622047244,0.046747558985) (0.031496062992,0.04655464602) (0.03937007874,0.046540443818) (0.047244094488,0.046578870539) (0.055118110236,0.046702247259) (0.062992125984,0.046901537885) (0.070866141732,0.047149866358) (0.07874015748,0.047404317869) (0.086614173228,0.047717120604) (0.094488188976,0.048009955611) (0.10236220472,0.048323899007) (0.11023622047,0.048638930405) (0.11811023622,0.04894966095) (0.12598425197,0.049255797646) (0.13385826772,0.049555256852) (0.14173228346,0.049844433074) (0.14960629921,0.050121848105) (0.15748031496,0.050384993416) (0.16535433071,0.050632666702) (0.17322834646,0.050862778278) (0.1811023622,0.05107432467) (0.18897637795,0.051265707843) (0.1968503937,0.051436166128) (0.20472440945,0.051584538066) (0.2125984252,0.051710275005) (0.22047244094,0.051812594443) (0.22834645669,0.051891124754) (0.23622047244,0.051945426595) (0.24409448819,0.051975268673) (0.25196850394,0.051980538824) (0.25984251969,0.051961119864) (0.26771653543,0.051917225637) (0.27559055118,0.051848840015) (0.28346456693,0.051756517209) (0.29133858268,0.051640338221) (0.29921259843,0.051501226261) (0.30708661417,0.051339370537) (0.31496062992,0.05115610495) (0.32283464567,0.050951756964) (0.33070866142,0.05072814486) (0.33858267717,0.050485796095) (0.34645669291,0.050227144697) (0.35433070866,0.049953012957) (0.36220472441,0.04966661787) (0.37007874016,0.049369183449) (0.37795275591,0.04906516212) (0.38582677165,0.048756716721) (0.3937007874,0.048449150457) (0.40157480315,0.048141522586) (0.4094488189,0.047843448204) (0.41732283465,0.047578086275) (0.42519685039,0.047259501003) (0.43307086614,0.047068176108) (0.44094488189,0.046771833918) (0.44881889764,0.046573633588) (0.45669291339,0.046334273627) (0.46456692913,0.046103534702) (0.47244094488,0.0459192855) (0.48031496063,0.045632039835) (0.48818897638,0.045473517254) (0.49606299213,0.045463547665) (0.50393700787,0.045461022544) (0.51181102362,0.045714563477) (0.51968503937,0.046723877641) (0.52755905512,0.047730774779) (0.53543307087,0.049710834422) (0.54330708661,0.052259129396) (0.55118110236,-0.054903096991) (0.55905511811,-0.057132732271) (0.56692913386,-0.059077982472) (0.57480314961,-0.061405264149) (0.58267716535,-0.062962759679) (0.5905511811,-0.06437249581) (0.59842519685,-0.065817416344) (0.6062992126,-0.067183441965) (0.61417322835,-0.068508064712) (0.62204724409,-0.069767971482) (0.62992125984,-0.070976625421) (0.63779527559,-0.072113675234) (0.64566929134,-0.073183577131) (0.65354330709,-0.074174034442) (0.66141732283,-0.075089315623) (0.66929133858,-0.075922717321) (0.67716535433,-0.076678689308) (0.68503937008,-0.077353591769) (0.69291338583,-0.077951701592) (0.70078740157,-0.078471012233) (0.70866141732,-0.078915457204) (0.71653543307,-0.079283896428) (0.72440944882,-0.079579826418) (0.73228346457,-0.07980247733) (0.74015748031,-0.079954814115) (0.74803149606,-0.080036083336) (0.75590551181,-0.080048640571) (0.76377952756,-0.079991425697) (0.77165354331,-0.079866077563) (0.77952755906,-0.079670936436) (0.7874015748,-0.079406802434) (0.79527559055,-0.079071081807) (0.8031496063,-0.078663547669) (0.81102362205,-0.078180259889) (0.8188976378,-0.077619718442) (0.82677165354,-0.076976134385) (0.83464566929,-0.076246346732) (0.84251968504,-0.075421959752) (0.85039370079,-0.074497427371) (0.85826771654,-0.073460222426) (0.86614173228,-0.072300724852) (0.87401574803,-0.070999406194) (0.88188976378,-0.069541355319) (0.88976377953,-0.067897498272) (0.89763779528,-0.066045566308) (0.90551181102,-0.06395196875) (0.91338582677,-0.061721431328) (0.92125984252,-0.059367564027) (0.92913385827,-0.056355315026) (0.93700787402,-0.053015477649) (0.94488188976,-0.049656781065) (0.95275590551,-0.03219683307) (0.96062992126,0.047716679729) (0.96850393701,0.04857313651) (0.97637795276,0.048699786568) (0.9842519685,0.048786979223) (0.99212598425,0.048527107629) (1,0.047869822825)};
\addplot[geotimeTransition,dashdotted,thick] coordinates {(0,0.046861949553) (0.0039215686275,0.046628586115) (0.0078431372549,0.046650337621) (0.011764705882,0.046389925971) (0.01568627451,0.046341012633) (0.019607843137,0.046374885259) (0.023529411765,0.046245839717) (0.027450980392,0.046268579703) (0.03137254902,0.046364876615) (0.035294117647,0.04633061836) (0.039215686275,0.046355976101) (0.043137254902,0.046448845436) (0.047058823529,0.04655731557) (0.050980392157,0.046638764084) (0.054901960784,0.046706920067) (0.058823529412,0.046786472137) (0.062745098039,0.046899480311) (0.066666666667,0.047075771663) (0.070588235294,0.047161180817) (0.074509803922,0.047267789985) (0.078431372549,0.047411820001) (0.082352941176,0.047576661687) (0.086274509804,0.047707066692) (0.090196078431,0.047843289857) (0.094117647059,0.047990703982) (0.098039215686,0.048143512875) (0.10196078431,0.048298181677) (0.10588235294,0.048452529032) (0.10980392157,0.048606593199) (0.1137254902,0.048760309749) (0.11764705882,0.048913917653) (0.12156862745,0.049066964428) (0.12549019608,0.049219150461) (0.12941176471,0.049369833274) (0.13333333333,0.049518674523) (0.13725490196,0.049665173215) (0.14117647059,0.049809091733) (0.14509803922,0.049950051151) (0.14901960784,0.050087857317) (0.15294117647,0.050222190779) (0.1568627451,0.050352870028) (0.16078431373,0.050479617997) (0.16470588235,0.050602265836) (0.16862745098,0.050720577911) (0.17254901961,0.050834400901) (0.17647058824,0.050943538487) (0.18039215686,0.051047852352) (0.18431372549,0.051147181579) (0.18823529412,0.051241400863) (0.19215686275,0.051330380789) (0.19607843137,0.05141400711) (0.2,0.051492178765) (0.20392156863,0.051564790921) (0.20784313725,0.051631768541) (0.21176470588,0.051693015055) (0.21568627451,0.05174847956) (0.21960784314,0.051798072908) (0.22352941176,0.051841767484) (0.22745098039,0.051879480299) (0.23137254902,0.051911205642) (0.23529411765,0.05193686796) (0.23921568627,0.051956481241) (0.2431372549,0.051969976821) (0.24705882353,0.05197738878) (0.25098039216,0.051978655339) (0.25490196078,0.051973829227) (0.25882352941,0.051962856593) (0.26274509804,0.051945808863) (0.26666666667,0.051922639795) (0.27058823529,0.051893439133) (0.27450980392,0.051858170403) (0.27843137255,0.051816940579) (0.28235294118,0.051769723041) (0.2862745098,0.051716644329) (0.29019607843,0.051657687879) (0.29411764706,0.051592999719) (0.29803921569,0.051522575061) (0.30196078431,0.051446580769) (0.30588235294,0.051365024247) (0.30980392157,0.051278095015) (0.3137254902,0.051185813428) (0.31764705882,0.051088393806) (0.32156862745,0.050985869919) (0.32549019608,0.050878483515) (0.32941176471,0.050766282236) (0.33333333333,0.050649538293) (0.33725490196,0.05052831386) (0.34117647059,0.050402915539) (0.34509803922,0.05027342072) (0.34901960784,0.050140174663) (0.35294117647,0.050003269321) (0.3568627451,0.04986309192) (0.36078431373,0.049719746953) (0.36470588235,0.04957367093) (0.36862745098,0.049424988312) (0.37254901961,0.049274210972) (0.37647058824,0.049121501239) (0.38039215686,0.048967453492) (0.38431372549,0.048812190064) (0.38823529412,0.04865623396) (0.39215686275,0.048499445299) (0.39607843137,0.048342312746) (0.4,0.048185058653) (0.40392156863,0.04802986987) (0.40784313725,0.047879219341) (0.41176470588,0.047737295406) (0.41568627451,0.047602519392) (0.41960784314,0.04743123665) (0.42352941176,0.047267231019) (0.42745098039,0.047146426098) (0.43137254902,0.047080526816) (0.43529411765,0.046934201694) (0.43921568627,0.046791453273) (0.4431372549,0.046699176994) (0.44705882353,0.046604516502) (0.45098039216,0.046507132378) (0.45490196078,0.046452074362) (0.45882352941,0.046432083903) (0.46274509804,0.046386405735) (0.46666666667,0.046289931478) (0.47058823529,0.046275042425) (0.47450980392,0.046363476849) (0.47843137255,0.046318471837) (0.48235294118,0.046316684567) (0.4862745098,0.046489917458) (0.49019607843,0.046412949197) (0.49411764706,0.046464603315) (0.49803921569,0.04667529016) (0.50196078431,0.046529134641) (0.50588235294,0.046741966474) (0.50980392157,0.046901530969) (0.5137254902,0.046676272292) (0.51764705882,0.047233465828) (0.52156862745,0.047461330113) (0.52549019608,0.047176614927) (0.52941176471,0.048163362231) (0.53333333333,0.04832730351) (0.53725490196,0.046610330791) (0.54117647059,0.045255677581) (0.54509803922,0.045736425968) (0.54901960784,-0.05302791606) (0.55294117647,-0.055306930746) (0.5568627451,-0.056555604497) (0.56078431373,-0.057217357109) (0.56470588235,-0.057624010524) (0.56862745098,-0.058250776938) (0.57254901961,-0.059288998191) (0.57647058824,-0.060373984882) (0.58039215686,-0.061308636199) (0.58431372549,-0.062141450259) (0.58823529412,-0.062997073704) (0.59215686275,-0.063863298199) (0.59607843137,-0.064722418256) (0.6,-0.065565827673) (0.60392156863,-0.066384412961) (0.60784313725,-0.067177986685) (0.61176470588,-0.067944761927) (0.61568627451,-0.068686259576) (0.61960784314,-0.06940121513) (0.62352941176,-0.070090311828) (0.62745098039,-0.070752318899) (0.63137254902,-0.071387828146) (0.63529411765,-0.071996152897) (0.63921568627,-0.072578141819) (0.6431372549,-0.073133600775) (0.64705882353,-0.073663543397) (0.65098039216,-0.074168063442) (0.65490196078,-0.074648214211) (0.65882352941,-0.075104227692) (0.66274509804,-0.075537117334) (0.66666666667,-0.075947158247) (0.67058823529,-0.076335277742) (0.67450980392,-0.076701736187) (0.67843137255,-0.077047352992) (0.68235294118,-0.077372343402) (0.6862745098,-0.077677415065) (0.69019607843,-0.077962726525) (0.69411764706,-0.078228880853) (0.69803921569,-0.078475979502) (0.70196078431,-0.078704533675) (0.70588235294,-0.078914592454) (0.70980392157,-0.079106588477) (0.7137254902,-0.0792805242) (0.71764705882,-0.07943676499) (0.72156862745,-0.079575271021) (0.72549019608,-0.079696349679) (0.72941176471,-0.079799923706) (0.73333333333,-0.079886248971) (0.73725490196,-0.079955213681) (0.74117647059,-0.080007029794) (0.74509803922,-0.080041551863) (0.74901960784,-0.080058949528) (0.75294117647,-0.080059045029) (0.7568627451,-0.080041967451) (0.76078431373,-0.080007505359) (0.76470588235,-0.079955749877) (0.76862745098,-0.079886457289) (0.77254901961,-0.079799682787) (0.77647058824,-0.079695151463) (0.78039215686,-0.07957288692) (0.78431372549,-0.079432583334) (0.78823529412,-0.079274234908) (0.79215686275,-0.079097508359) (0.79607843137,-0.07890237409) (0.8,-0.078688474866) (0.80392156863,-0.078455766053) (0.80784313725,-0.078203872511) (0.81176470588,-0.077932744062) (0.81568627451,-0.077641993522) (0.81960784314,-0.077331574339) (0.82352941176,-0.077001091061) (0.82745098039,-0.07665050719) (0.83137254902,-0.076279417504) (0.83529411765,-0.075887794468) (0.83921568627,-0.075475209077) (0.8431372549,-0.075041625317) (0.84705882353,-0.074586552781) (0.85098039216,-0.074109900642) (0.85490196078,-0.073611041685) (0.85882352941,-0.073089741316) (0.86274509804,-0.072545111106) (0.86666666667,-0.071976639392) (0.87058823529,-0.071383016783) (0.87450980392,-0.070763308087) (0.87843137255,-0.070115616348) (0.88235294118,-0.069438397162) (0.8862745098,-0.068728842841) (0.89019607843,-0.067984301166) (0.89411764706,-0.06720045318) (0.89803921569,-0.066373495919) (0.90196078431,-0.065499583984) (0.90588235294,-0.064579644256) (0.90980392157,-0.063620699344) (0.9137254902,-0.062636945776) (0.91764705882,-0.061641390468) (0.92156862745,-0.060616687004) (0.92549019608,-0.059361094227) (0.92941176471,-0.05777943331) (0.93333333333,-0.055991429294) (0.93725490196,-0.054295359705) (0.94117647059,-0.052595069006) (0.94509803922,-0.051160505794) (0.94901960784,-0.050382731705) (0.95294117647,-0.049308962308) (0.9568627451,0.054240145326) (0.96078431373,0.052956968432) (0.96470588235,0.050359464831) (0.96862745098,0.049055740566) (0.97254901961,0.0494652841) (0.97647058824,0.04914907923) (0.98039215686,0.048226044547) (0.98431372549,0.048239069181) (0.98823529412,0.047807138255) (0.99215686275,0.047187963552) (0.99607843137,0.047185655211) (1,0.046861949553)};
\nextgroupplot[title={(f) Detail near the minimum},ylabel={},xmin=.50,xmax=.59,xtick={.50,.53,.56,.59},xlabel={$x$},ymin=-.085,ymax=.065,ytick={-.08,-.04,0,.04},yticklabels={-0.08,-0.04,0,0.04}]
\addplot[geotimeTransition,solid,thick,mark=*,mark size=1.0pt] coordinates {(0,0.046824696203) (0.015873015873,0.047054004222) (0.031746031746,0.047040173065) (0.047619047619,0.047092744939) (0.063492063492,0.047228486931) (0.079365079365,0.047550719796) (0.095238095238,0.04798766023) (0.11111111111,0.048539998083) (0.12698412698,0.049128437267) (0.14285714286,0.049729242858) (0.15873015873,0.050289122245) (0.1746031746,0.050794956244) (0.19047619048,0.051218140549) (0.20634920635,0.051556116787) (0.22222222222,0.051794856983) (0.2380952381,0.051936923092) (0.25396825397,0.051976297296) (0.26984126984,0.051918062779) (0.28571428571,0.051761596981) (0.30158730159,0.051513887079) (0.31746031746,0.051178499736) (0.33333333333,0.050763506777) (0.34920634921,0.050274536919) (0.36507936508,0.049718100122) (0.38095238095,0.04909896665) (0.39682539683,0.04842010878) (0.4126984127,0.047692119027) (0.42857142857,0.046927960346) (0.44444444444,0.046200498221) (0.46031746032,0.045580682776) (0.47619047619,0.045378862416) (0.49206349206,0.045768997703) (0.50793650794,0.047550933678) (0.52380952381,0.051173493566) (0.53968253968,0.055128383752) (0.55555555556,-0.059650671767) (0.57142857143,-0.063263843803) (0.5873015873,-0.06644428872) (0.60317460317,-0.069005233997) (0.61904761905,-0.071413715164) (0.63492063492,-0.073388456746) (0.65079365079,-0.075091514884) (0.66666666667,-0.076543675861) (0.68253968254,-0.077746856128) (0.69841269841,-0.078704452973) (0.71428571429,-0.079406050895) (0.73015873016,-0.079851856595) (0.74603174603,-0.080027191322) (0.7619047619,-0.079928857988) (0.77777777778,-0.079534309913) (0.79365079365,-0.078833630881) (0.80952380952,-0.077789650532) (0.8253968254,-0.076381264291) (0.84126984127,-0.074546341327) (0.85714285714,-0.072245468873) (0.87301587302,-0.069372872469) (0.88888888889,-0.065913810956) (0.90476190476,-0.061653183871) (0.92063492063,-0.056505836857) (0.93650793651,-0.05003837191) (0.95238095238,-0.019890013341) (0.96825396825,0.043845646512) (0.98412698413,0.045534001488)};
\addplot[geotimeTransition,dashed,thick,mark=square*,mark size=1.0pt] coordinates {(0,0.047869822825) (0.007874015748,0.047426659727) (0.015748031496,0.047100225813) (0.023622047244,0.046747558985) (0.031496062992,0.04655464602) (0.03937007874,0.046540443818) (0.047244094488,0.046578870539) (0.055118110236,0.046702247259) (0.062992125984,0.046901537885) (0.070866141732,0.047149866358) (0.07874015748,0.047404317869) (0.086614173228,0.047717120604) (0.094488188976,0.048009955611) (0.10236220472,0.048323899007) (0.11023622047,0.048638930405) (0.11811023622,0.04894966095) (0.12598425197,0.049255797646) (0.13385826772,0.049555256852) (0.14173228346,0.049844433074) (0.14960629921,0.050121848105) (0.15748031496,0.050384993416) (0.16535433071,0.050632666702) (0.17322834646,0.050862778278) (0.1811023622,0.05107432467) (0.18897637795,0.051265707843) (0.1968503937,0.051436166128) (0.20472440945,0.051584538066) (0.2125984252,0.051710275005) (0.22047244094,0.051812594443) (0.22834645669,0.051891124754) (0.23622047244,0.051945426595) (0.24409448819,0.051975268673) (0.25196850394,0.051980538824) (0.25984251969,0.051961119864) (0.26771653543,0.051917225637) (0.27559055118,0.051848840015) (0.28346456693,0.051756517209) (0.29133858268,0.051640338221) (0.29921259843,0.051501226261) (0.30708661417,0.051339370537) (0.31496062992,0.05115610495) (0.32283464567,0.050951756964) (0.33070866142,0.05072814486) (0.33858267717,0.050485796095) (0.34645669291,0.050227144697) (0.35433070866,0.049953012957) (0.36220472441,0.04966661787) (0.37007874016,0.049369183449) (0.37795275591,0.04906516212) (0.38582677165,0.048756716721) (0.3937007874,0.048449150457) (0.40157480315,0.048141522586) (0.4094488189,0.047843448204) (0.41732283465,0.047578086275) (0.42519685039,0.047259501003) (0.43307086614,0.047068176108) (0.44094488189,0.046771833918) (0.44881889764,0.046573633588) (0.45669291339,0.046334273627) (0.46456692913,0.046103534702) (0.47244094488,0.0459192855) (0.48031496063,0.045632039835) (0.48818897638,0.045473517254) (0.49606299213,0.045463547665) (0.50393700787,0.045461022544) (0.51181102362,0.045714563477) (0.51968503937,0.046723877641) (0.52755905512,0.047730774779) (0.53543307087,0.049710834422) (0.54330708661,0.052259129396) (0.55118110236,-0.054903096991) (0.55905511811,-0.057132732271) (0.56692913386,-0.059077982472) (0.57480314961,-0.061405264149) (0.58267716535,-0.062962759679) (0.5905511811,-0.06437249581) (0.59842519685,-0.065817416344) (0.6062992126,-0.067183441965) (0.61417322835,-0.068508064712) (0.62204724409,-0.069767971482) (0.62992125984,-0.070976625421) (0.63779527559,-0.072113675234) (0.64566929134,-0.073183577131) (0.65354330709,-0.074174034442) (0.66141732283,-0.075089315623) (0.66929133858,-0.075922717321) (0.67716535433,-0.076678689308) (0.68503937008,-0.077353591769) (0.69291338583,-0.077951701592) (0.70078740157,-0.078471012233) (0.70866141732,-0.078915457204) (0.71653543307,-0.079283896428) (0.72440944882,-0.079579826418) (0.73228346457,-0.07980247733) (0.74015748031,-0.079954814115) (0.74803149606,-0.080036083336) (0.75590551181,-0.080048640571) (0.76377952756,-0.079991425697) (0.77165354331,-0.079866077563) (0.77952755906,-0.079670936436) (0.7874015748,-0.079406802434) (0.79527559055,-0.079071081807) (0.8031496063,-0.078663547669) (0.81102362205,-0.078180259889) (0.8188976378,-0.077619718442) (0.82677165354,-0.076976134385) (0.83464566929,-0.076246346732) (0.84251968504,-0.075421959752) (0.85039370079,-0.074497427371) (0.85826771654,-0.073460222426) (0.86614173228,-0.072300724852) (0.87401574803,-0.070999406194) (0.88188976378,-0.069541355319) (0.88976377953,-0.067897498272) (0.89763779528,-0.066045566308) (0.90551181102,-0.06395196875) (0.91338582677,-0.061721431328) (0.92125984252,-0.059367564027) (0.92913385827,-0.056355315026) (0.93700787402,-0.053015477649) (0.94488188976,-0.049656781065) (0.95275590551,-0.03219683307) (0.96062992126,0.047716679729) (0.96850393701,0.04857313651) (0.97637795276,0.048699786568) (0.9842519685,0.048786979223) (0.99212598425,0.048527107629)};
\addplot[geotimeTransition,dashdotted,thick,mark=triangle*,mark size=1.0pt] coordinates {(0,0.046861949553) (0.0039215686275,0.046628586115) (0.0078431372549,0.046650337621) (0.011764705882,0.046389925971) (0.01568627451,0.046341012633) (0.019607843137,0.046374885259) (0.023529411765,0.046245839717) (0.027450980392,0.046268579703) (0.03137254902,0.046364876615) (0.035294117647,0.04633061836) (0.039215686275,0.046355976101) (0.043137254902,0.046448845436) (0.047058823529,0.04655731557) (0.050980392157,0.046638764084) (0.054901960784,0.046706920067) (0.058823529412,0.046786472137) (0.062745098039,0.046899480311) (0.066666666667,0.047075771663) (0.070588235294,0.047161180817) (0.074509803922,0.047267789985) (0.078431372549,0.047411820001) (0.082352941176,0.047576661687) (0.086274509804,0.047707066692) (0.090196078431,0.047843289857) (0.094117647059,0.047990703982) (0.098039215686,0.048143512875) (0.10196078431,0.048298181677) (0.10588235294,0.048452529032) (0.10980392157,0.048606593199) (0.1137254902,0.048760309749) (0.11764705882,0.048913917653) (0.12156862745,0.049066964428) (0.12549019608,0.049219150461) (0.12941176471,0.049369833274) (0.13333333333,0.049518674523) (0.13725490196,0.049665173215) (0.14117647059,0.049809091733) (0.14509803922,0.049950051151) (0.14901960784,0.050087857317) (0.15294117647,0.050222190779) (0.1568627451,0.050352870028) (0.16078431373,0.050479617997) (0.16470588235,0.050602265836) (0.16862745098,0.050720577911) (0.17254901961,0.050834400901) (0.17647058824,0.050943538487) (0.18039215686,0.051047852352) (0.18431372549,0.051147181579) (0.18823529412,0.051241400863) (0.19215686275,0.051330380789) (0.19607843137,0.05141400711) (0.2,0.051492178765) (0.20392156863,0.051564790921) (0.20784313725,0.051631768541) (0.21176470588,0.051693015055) (0.21568627451,0.05174847956) (0.21960784314,0.051798072908) (0.22352941176,0.051841767484) (0.22745098039,0.051879480299) (0.23137254902,0.051911205642) (0.23529411765,0.05193686796) (0.23921568627,0.051956481241) (0.2431372549,0.051969976821) (0.24705882353,0.05197738878) (0.25098039216,0.051978655339) (0.25490196078,0.051973829227) (0.25882352941,0.051962856593) (0.26274509804,0.051945808863) (0.26666666667,0.051922639795) (0.27058823529,0.051893439133) (0.27450980392,0.051858170403) (0.27843137255,0.051816940579) (0.28235294118,0.051769723041) (0.2862745098,0.051716644329) (0.29019607843,0.051657687879) (0.29411764706,0.051592999719) (0.29803921569,0.051522575061) (0.30196078431,0.051446580769) (0.30588235294,0.051365024247) (0.30980392157,0.051278095015) (0.3137254902,0.051185813428) (0.31764705882,0.051088393806) (0.32156862745,0.050985869919) (0.32549019608,0.050878483515) (0.32941176471,0.050766282236) (0.33333333333,0.050649538293) (0.33725490196,0.05052831386) (0.34117647059,0.050402915539) (0.34509803922,0.05027342072) (0.34901960784,0.050140174663) (0.35294117647,0.050003269321) (0.3568627451,0.04986309192) (0.36078431373,0.049719746953) (0.36470588235,0.04957367093) (0.36862745098,0.049424988312) (0.37254901961,0.049274210972) (0.37647058824,0.049121501239) (0.38039215686,0.048967453492) (0.38431372549,0.048812190064) (0.38823529412,0.04865623396) (0.39215686275,0.048499445299) (0.39607843137,0.048342312746) (0.4,0.048185058653) (0.40392156863,0.04802986987) (0.40784313725,0.047879219341) (0.41176470588,0.047737295406) (0.41568627451,0.047602519392) (0.41960784314,0.04743123665) (0.42352941176,0.047267231019) (0.42745098039,0.047146426098) (0.43137254902,0.047080526816) (0.43529411765,0.046934201694) (0.43921568627,0.046791453273) (0.4431372549,0.046699176994) (0.44705882353,0.046604516502) (0.45098039216,0.046507132378) (0.45490196078,0.046452074362) (0.45882352941,0.046432083903) (0.46274509804,0.046386405735) (0.46666666667,0.046289931478) (0.47058823529,0.046275042425) (0.47450980392,0.046363476849) (0.47843137255,0.046318471837) (0.48235294118,0.046316684567) (0.4862745098,0.046489917458) (0.49019607843,0.046412949197) (0.49411764706,0.046464603315) (0.49803921569,0.04667529016) (0.50196078431,0.046529134641) (0.50588235294,0.046741966474) (0.50980392157,0.046901530969) (0.5137254902,0.046676272292) (0.51764705882,0.047233465828) (0.52156862745,0.047461330113) (0.52549019608,0.047176614927) (0.52941176471,0.048163362231) (0.53333333333,0.04832730351) (0.53725490196,0.046610330791) (0.54117647059,0.045255677581) (0.54509803922,0.045736425968) (0.54901960784,-0.05302791606) (0.55294117647,-0.055306930746) (0.5568627451,-0.056555604497) (0.56078431373,-0.057217357109) (0.56470588235,-0.057624010524) (0.56862745098,-0.058250776938) (0.57254901961,-0.059288998191) (0.57647058824,-0.060373984882) (0.58039215686,-0.061308636199) (0.58431372549,-0.062141450259) (0.58823529412,-0.062997073704) (0.59215686275,-0.063863298199) (0.59607843137,-0.064722418256) (0.6,-0.065565827673) (0.60392156863,-0.066384412961) (0.60784313725,-0.067177986685) (0.61176470588,-0.067944761927) (0.61568627451,-0.068686259576) (0.61960784314,-0.06940121513) (0.62352941176,-0.070090311828) (0.62745098039,-0.070752318899) (0.63137254902,-0.071387828146) (0.63529411765,-0.071996152897) (0.63921568627,-0.072578141819) (0.6431372549,-0.073133600775) (0.64705882353,-0.073663543397) (0.65098039216,-0.074168063442) (0.65490196078,-0.074648214211) (0.65882352941,-0.075104227692) (0.66274509804,-0.075537117334) (0.66666666667,-0.075947158247) (0.67058823529,-0.076335277742) (0.67450980392,-0.076701736187) (0.67843137255,-0.077047352992) (0.68235294118,-0.077372343402) (0.6862745098,-0.077677415065) (0.69019607843,-0.077962726525) (0.69411764706,-0.078228880853) (0.69803921569,-0.078475979502) (0.70196078431,-0.078704533675) (0.70588235294,-0.078914592454) (0.70980392157,-0.079106588477) (0.7137254902,-0.0792805242) (0.71764705882,-0.07943676499) (0.72156862745,-0.079575271021) (0.72549019608,-0.079696349679) (0.72941176471,-0.079799923706) (0.73333333333,-0.079886248971) (0.73725490196,-0.079955213681) (0.74117647059,-0.080007029794) (0.74509803922,-0.080041551863) (0.74901960784,-0.080058949528) (0.75294117647,-0.080059045029) (0.7568627451,-0.080041967451) (0.76078431373,-0.080007505359) (0.76470588235,-0.079955749877) (0.76862745098,-0.079886457289) (0.77254901961,-0.079799682787) (0.77647058824,-0.079695151463) (0.78039215686,-0.07957288692) (0.78431372549,-0.079432583334) (0.78823529412,-0.079274234908) (0.79215686275,-0.079097508359) (0.79607843137,-0.07890237409) (0.8,-0.078688474866) (0.80392156863,-0.078455766053) (0.80784313725,-0.078203872511) (0.81176470588,-0.077932744062) (0.81568627451,-0.077641993522) (0.81960784314,-0.077331574339) (0.82352941176,-0.077001091061) (0.82745098039,-0.07665050719) (0.83137254902,-0.076279417504) (0.83529411765,-0.075887794468) (0.83921568627,-0.075475209077) (0.8431372549,-0.075041625317) (0.84705882353,-0.074586552781) (0.85098039216,-0.074109900642) (0.85490196078,-0.073611041685) (0.85882352941,-0.073089741316) (0.86274509804,-0.072545111106) (0.86666666667,-0.071976639392) (0.87058823529,-0.071383016783) (0.87450980392,-0.070763308087) (0.87843137255,-0.070115616348) (0.88235294118,-0.069438397162) (0.8862745098,-0.068728842841) (0.89019607843,-0.067984301166) (0.89411764706,-0.06720045318) (0.89803921569,-0.066373495919) (0.90196078431,-0.065499583984) (0.90588235294,-0.064579644256) (0.90980392157,-0.063620699344) (0.9137254902,-0.062636945776) (0.91764705882,-0.061641390468) (0.92156862745,-0.060616687004) (0.92549019608,-0.059361094227) (0.92941176471,-0.05777943331) (0.93333333333,-0.055991429294) (0.93725490196,-0.054295359705) (0.94117647059,-0.052595069006) (0.94509803922,-0.051160505794) (0.94901960784,-0.050382731705) (0.95294117647,-0.049308962308) (0.9568627451,0.054240145326) (0.96078431373,0.052956968432) (0.96470588235,0.050359464831) (0.96862745098,0.049055740566) (0.97254901961,0.0494652841) (0.97647058824,0.04914907923) (0.98039215686,0.048226044547) (0.98431372549,0.048239069181) (0.98823529412,0.047807138255) (0.99215686275,0.047187963552) (0.99607843137,0.047185655211)};
\end{groupplot}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.2cm},
 width=.44\textwidth,height=6.4cm,xmin=0,xmax=1,ymode=log,ymin=1e-13,ymax=20,
 ytick={1e-12,1e-8,1e-4,1},
 xtick={0,.25,.5,.75,1},xlabel={$x$},ylabel={$\bar\nu_i^j$},
 legend columns=5,legend style={draw=none,font=\scriptsize}]
\nextgroupplot[title={$M=255$, $N=128$},legend to name=legend:geofine]
\addplot[color=geotime0,line width=.65pt] coordinates {(0,0.137616497) (0.00392156863,0.137616497) (0.00784313725,0.137616497) (0.0117647059,0.137616497) (0.0156862745,0.137616497) (0.0196078431,0.137616497) (0.0235294118,0.137616497) (0.0274509804,0.137616497) (0.031372549,0.137616497) (0.0352941176,0.137616497) (0.0392156863,0.137616497) (0.0431372549,0.137616497) (0.0470588235,0.137616497) (0.0509803922,0.137616497) (0.0549019608,0.137616497) (0.0588235294,0.137616497) (0.062745098,0.137616497) (0.0666666667,0.137616497) (0.0705882353,0.137616497) (0.0745098039,0.137616497) (0.0784313725,0.137616497) (0.0823529412,0.137616499) (0.0862745098,0.137616503) (0.0901960784,0.137616515) (0.0941176471,0.137616546) (0.0980392157,0.137616627) (0.101960784,0.137616831) (0.105882353,0.137617333) (0.109803922,0.137618538) (0.11372549,0.137621355) (0.117647059,0.137627782) (0.121568627,0.137642074) (0.125490196,0.137673053) (0.129411765,0.137738516) (0.133333333,0.13787335) (0.137254902,0.13814404) (0.141176471,0.138673663) (0.145098039,0.139683508) (0.149019608,0.141559763) (0.152941176,0.144956276) (0.156862745,0.1509463) (0.160784314,0.161236408) (0.164705882,0.178452813) (0.168627451,0.206502127) (0.17254902,0.250993378) (0.176470588,0.319684721) (0.180392157,0.422887475) (0.184313725,0.573725258) (0.188235294,0.788114272) (0.192156863,1.08431263) (0.196078431,1.48189476) (0.2,2.00005325) (0.203921569,2.65522198) (0.207843137,3.45814797) (0.211764706,4.41069932) (0.215686275,5.50285219) (0.219607843,6.71041145) (0.223529412,7.99404473) (0.22745098,9.30011666) (0.231372549,10.5635903) (0.235294118,11.7129375) (0.239215686,12.6766264) (0.243137255,13.3904039) (0.247058824,13.8043586) (0.250980392,13.8886884) (0.254901961,13.6372473) (0.258823529,13.0682861) (0.262745098,12.2222622) (0.266666667,11.1570841) (0.270588235,9.94156651) (0.274509804,8.64812184) (0.278431373,7.34575948) (0.282352941,6.09430955) (0.28627451,4.94048654) (0.290196078,3.91603651) (0.294117647,3.037853) (0.298039216,2.30966931) (0.301960784,1.72477804) (0.305882353,1.26919755) (0.309803922,0.924778254) (0.31372549,0.671880717) (0.317647059,0.491419878) (0.321568627,0.366219352) (0.325490196,0.281733462) (0.329411765,0.226263151) (0.333333333,0.190817935) (0.337254902,0.168769375) (0.341176471,0.155415135) (0.345098039,0.147538267) (0.349019608,0.143012911) (0.352941176,0.140480248) (0.356862745,0.139099284) (0.360784314,0.138365591) (0.364705882,0.137985736) (0.368627451,0.137794076) (0.37254902,0.137699825) (0.376470588,0.137654647) (0.380392157,0.137633539) (0.384313725,0.137623925) (0.388235294,0.137619655) (0.392156863,0.137617807) (0.396078431,0.137617027) (0.4,0.137616706) (0.403921569,0.137616577) (0.407843137,0.137616527) (0.411764706,0.137616508) (0.415686275,0.137616501) (0.419607843,0.137616498) (0.423529412,0.137616497) (0.42745098,0.137616497) (0.431372549,0.137616497) (0.435294118,0.137616497) (0.439215686,0.137616497) (0.443137255,0.137616497) (0.447058824,0.137616497) (0.450980392,0.137616497) (0.454901961,0.137616497) (0.458823529,0.137616497) (0.462745098,0.137616497) (0.466666667,0.137616497) (0.470588235,0.137616497) (0.474509804,0.137616497) (0.478431373,0.137616497) (0.482352941,0.137616497) (0.48627451,0.137616497) (0.490196078,0.137616497) (0.494117647,0.137616497) (0.498039216,0.137616497) (0.501960784,0.137616497) (0.505882353,0.137616497) (0.509803922,0.137616497) (0.51372549,0.137616497) (0.517647059,0.137616497) (0.521568627,0.137616497) (0.525490196,0.137616497) (0.529411765,0.137616497) (0.533333333,0.137616497) (0.537254902,0.137616497) (0.541176471,0.137616497) (0.545098039,0.137616497) (0.549019608,0.137616497) (0.552941176,0.137616497) (0.556862745,0.137616497) (0.560784314,0.137616497) (0.564705882,0.137616497) (0.568627451,0.137616497) (0.57254902,0.137616497) (0.576470588,0.137616497) (0.580392157,0.137616497) (0.584313725,0.137616497) (0.588235294,0.137616497) (0.592156863,0.137616497) (0.596078431,0.137616497) (0.6,0.137616497) (0.603921569,0.137616497) (0.607843137,0.137616497) (0.611764706,0.137616497) (0.615686275,0.137616497) (0.619607843,0.137616497) (0.623529412,0.137616497) (0.62745098,0.137616497) (0.631372549,0.137616497) (0.635294118,0.137616497) (0.639215686,0.137616497) (0.643137255,0.137616497) (0.647058824,0.137616497) (0.650980392,0.137616497) (0.654901961,0.137616497) (0.658823529,0.137616497) (0.662745098,0.137616497) (0.666666667,0.137616497) (0.670588235,0.137616497) (0.674509804,0.137616497) (0.678431373,0.137616497) (0.682352941,0.137616497) (0.68627451,0.137616497) (0.690196078,0.137616497) (0.694117647,0.137616497) (0.698039216,0.137616497) (0.701960784,0.137616497) (0.705882353,0.137616497) (0.709803922,0.137616497) (0.71372549,0.137616497) (0.717647059,0.137616497) (0.721568627,0.137616497) (0.725490196,0.137616497) (0.729411765,0.137616497) (0.733333333,0.137616497) (0.737254902,0.137616497) (0.741176471,0.137616497) (0.745098039,0.137616497) (0.749019608,0.137616497) (0.752941176,0.137616497) (0.756862745,0.137616497) (0.760784314,0.137616497) (0.764705882,0.137616497) (0.768627451,0.137616497) (0.77254902,0.137616497) (0.776470588,0.137616497) (0.780392157,0.137616497) (0.784313725,0.137616497) (0.788235294,0.137616497) (0.792156863,0.137616497) (0.796078431,0.137616497) (0.8,0.137616497) (0.803921569,0.137616497) (0.807843137,0.137616497) (0.811764706,0.137616497) (0.815686275,0.137616497) (0.819607843,0.137616497) (0.823529412,0.137616497) (0.82745098,0.137616497) (0.831372549,0.137616497) (0.835294118,0.137616497) (0.839215686,0.137616497) (0.843137255,0.137616497) (0.847058824,0.137616497) (0.850980392,0.137616497) (0.854901961,0.137616497) (0.858823529,0.137616497) (0.862745098,0.137616497) (0.866666667,0.137616497) (0.870588235,0.137616497) (0.874509804,0.137616497) (0.878431373,0.137616497) (0.882352941,0.137616497) (0.88627451,0.137616497) (0.890196078,0.137616497) (0.894117647,0.137616497) (0.898039216,0.137616497) (0.901960784,0.137616497) (0.905882353,0.137616497) (0.909803922,0.137616497) (0.91372549,0.137616497) (0.917647059,0.137616497) (0.921568627,0.137616497) (0.925490196,0.137616497) (0.929411765,0.137616497) (0.933333333,0.137616497) (0.937254902,0.137616497) (0.941176471,0.137616497) (0.945098039,0.137616497) (0.949019608,0.137616497) (0.952941176,0.137616497) (0.956862745,0.137616497) (0.960784314,0.137616497) (0.964705882,0.137616497) (0.968627451,0.137616497) (0.97254902,0.137616497) (0.976470588,0.137616497) (0.980392157,0.137616497) (0.984313725,0.137616497) (0.988235294,0.137616497) (0.992156863,0.137616497) (0.996078431,0.137616497) (1,0.137616497)};
\addlegendentry{$t=0$}
\addplot[color=geotime1,line width=.65pt] coordinates {(0,0.276425823) (0.00392156863,0.302864462) (0.00784313725,0.329859854) (0.0117647059,0.359151405) (0.0156862745,0.390112545) (0.0196078431,0.42106121) (0.0235294118,0.453676383) (0.0274509804,0.488851018) (0.031372549,0.523897966) (0.0352941176,0.561178825) (0.0392156863,0.599861946) (0.0431372549,0.639849575) (0.0470588235,0.681430247) (0.0509803922,0.724622858) (0.0549019608,0.768588396) (0.0588235294,0.815812557) (0.062745098,0.862399968) (0.0666666667,0.910720589) (0.0705882353,0.964102435) (0.0745098039,1.01224802) (0.0784313725,1.06765735) (0.0823529412,1.12248401) (0.0862745098,1.17681331) (0.0901960784,1.23488465) (0.0941176471,1.29290487) (0.0980392157,1.35183599) (0.101960784,1.41220088) (0.105882353,1.4731409) (0.109803922,1.53503066) (0.11372549,1.59739171) (0.117647059,1.66050244) (0.121568627,1.72384459) (0.125490196,1.78767832) (0.129411765,1.8514897) (0.133333333,1.91552584) (0.137254902,1.97926159) (0.141176471,2.04293871) (0.145098039,2.10601911) (0.149019608,2.16874657) (0.152941176,2.23056744) (0.156862745,2.29173401) (0.160784314,2.35167478) (0.164705882,2.41065749) (0.168627451,2.46809077) (0.17254902,2.52426554) (0.176470588,2.57856869) (0.180392157,2.63132271) (0.184313725,2.68189039) (0.188235294,2.73063402) (0.192156863,2.77688874) (0.196078431,2.82106423) (0.2,2.8624639) (0.203921569,2.90155244) (0.207843137,2.93759873) (0.211764706,2.9711306) (0.215686275,3.00138192) (0.219607843,3.02895037) (0.223529412,3.05303558) (0.22745098,3.07430697) (0.231372549,3.09193144) (0.235294118,3.10664636) (0.239215686,3.11759074) (0.243137255,3.12556282) (0.247058824,3.12968497) (0.250980392,3.13080742) (0.254901961,3.12805213) (0.258823529,3.12230852) (0.262745098,3.11271457) (0.266666667,3.10018097) (0.270588235,3.08387588) (0.274509804,3.06471197) (0.278431373,3.04190104) (0.282352941,3.01634221) (0.28627451,2.98730423) (0.290196078,2.95566187) (0.294117647,2.92075071) (0.298039216,2.88341265) (0.301960784,2.84305388) (0.305882353,2.80047608) (0.309803922,2.75515494) (0.31372549,2.70784718) (0.317647059,2.65809522) (0.321568627,2.60660936) (0.325490196,2.5529954) (0.329411765,2.49791762) (0.333333333,2.44104065) (0.337254902,2.38298307) (0.341176471,2.32346245) (0.345098039,2.26305141) (0.349019608,2.20151426) (0.352941176,2.13937735) (0.356862745,2.0764462) (0.360784314,2.01320067) (0.364705882,1.94948305) (0.368627451,1.88572592) (0.37254902,1.82180545) (0.376470588,1.75810454) (0.380392157,1.6945323) (0.384313725,1.6314145) (0.388235294,1.56870172) (0.392156863,1.50665935) (0.396078431,1.44528706) (0.4,1.38464736) (0.403921569,1.32506539) (0.407843137,1.26662393) (0.411764706,1.20839946) (0.415686275,1.15239809) (0.419607843,1.09778797) (0.423529412,1.04210609) (0.42745098,0.990917346) (0.431372549,0.939658801) (0.435294118,0.888367184) (0.439215686,0.8413331) (0.443137255,0.793672774) (0.447058824,0.748006491) (0.450980392,0.704155011) (0.454901961,0.661354711) (0.458823529,0.62030623) (0.462745098,0.580323395) (0.466666667,0.542648789) (0.470588235,0.505097163) (0.474509804,0.469970982) (0.478431373,0.436495677) (0.482352941,0.402904991) (0.48627451,0.371794296) (0.490196078,0.342278512) (0.494117647,0.313188347) (0.498039216,0.284825796) (0.501960784,0.259136612) (0.505882353,0.234222513) (0.509803922,0.208950286) (0.51372549,0.185312661) (0.517647059,0.165128754) (0.521568627,0.141815703) (0.525490196,0.121054032) (0.529411765,0.103339973) (0.533333333,0.0823681014) (0.537254902,0.0666711272) (0.541176471,0.0481588238) (0.545098039,0.0274944562) (0.549019608,0.0147082254) (0.552941176,1.0036768e-12) (0.556862745,0.0225916537) (0.560784314,0.0335942645) (0.564705882,0.0182881616) (0.568627451,0.0697107678) (0.57254902,0.0898502853) (0.576470588,0.0635063069) (0.580392157,0.0997926916) (0.584313725,0.117930018) (0.588235294,0.119918888) (0.592156863,0.135197594) (0.596078431,0.14830379) (0.6,0.158863061) (0.603921569,0.170779898) (0.607843137,0.18160238) (0.611764706,0.192616749) (0.615686275,0.20299582) (0.619607843,0.213341276) (0.623529412,0.223186911) (0.62745098,0.232884145) (0.631372549,0.242142725) (0.635294118,0.251191752) (0.639215686,0.259835207) (0.643137255,0.268232289) (0.647058824,0.276244596) (0.650980392,0.283987697) (0.654901961,0.291361288) (0.658823529,0.298451773) (0.662745098,0.305185502) (0.666666667,0.31162826) (0.670588235,0.317725823) (0.674509804,0.323528656) (0.678431373,0.328997132) (0.682352941,0.334169818) (0.68627451,0.339018336) (0.690196078,0.34357164) (0.694117647,0.34781023) (0.698039216,0.35175504) (0.701960784,0.355393731) (0.705882353,0.358740373) (0.709803922,0.361788533) (0.71372549,0.364546281) (0.717647059,0.367012152) (0.721568627,0.369188898) (0.725490196,0.371079299) (0.729411765,0.37268134) (0.733333333,0.374001484) (0.737254902,0.375033406) (0.741176471,0.375786798) (0.745098039,0.376251416) (0.749019608,0.376439825) (0.752941176,0.376338183) (0.756862745,0.375961662) (0.760784314,0.37529307) (0.764705882,0.374350027) (0.768627451,0.373112156) (0.77254902,0.371599479) (0.776470588,0.369788499) (0.780392157,0.367701726) (0.784313725,0.365312504) (0.788235294,0.362646051) (0.792156863,0.359672393) (0.796078431,0.356419822) (0.8,0.352854756) (0.803921569,0.349009076) (0.807843137,0.344845151) (0.811764706,0.34039912) (0.815686275,0.335628687) (0.819607843,0.330575089) (0.823529412,0.325190521) (0.82745098,0.31952238) (0.831372549,0.313516208) (0.835294118,0.307226927) (0.839215686,0.300591883) (0.843137255,0.293675353) (0.847058824,0.286404378) (0.850980392,0.278855153) (0.854901961,0.270941437) (0.858823529,0.262755113) (0.862745098,0.254192199) (0.866666667,0.24536603) (0.870588235,0.23614762) (0.874509804,0.22668116) (0.878431373,0.2167997) (0.882352941,0.206695475) (0.88627451,0.196138449) (0.890196078,0.185406255) (0.894117647,0.174140754) (0.898039216,0.1627957) (0.901960784,0.150782495) (0.905882353,0.139367186) (0.909803922,0.125327833) (0.91372549,0.109228516) (0.917647059,0.116868917) (0.921568627,0.0769469863) (0.925490196,0.0488169921) (0.929411765,0.102193107) (0.933333333,0.0315224293) (0.937254902,0.0132240124) (0.941176471,0.0302920743) (0.945098039,1.02936779e-12) (0.949019608,0.0142649606) (0.952941176,0.0304471182) (0.956862745,0.0458565439) (0.960784314,0.0644705189) (0.964705882,0.0814812733) (0.968627451,0.100228991) (0.97254902,0.117341686) (0.976470588,0.140109582) (0.980392157,0.157864052) (0.984313725,0.180022181) (0.988235294,0.203478119) (0.992156863,0.225973055) (0.996078431,0.249689374) (1,0.276425823)};
\addlegendentry{$t=1/8$}
\addplot[color=geotime2,line width=.65pt] coordinates {(0,0.467857188) (0.00392156863,0.509220003) (0.00784313725,0.54403264) (0.0117647059,0.586447879) (0.0156862745,0.632139372) (0.0196078431,0.668969898) (0.0235294118,0.707174706) (0.0274509804,0.753156959) (0.031372549,0.790301952) (0.0352941176,0.831273068) (0.0392156863,0.872246759) (0.0431372549,0.912240202) (0.0470588235,0.952462726) (0.0509803922,0.992929969) (0.0549019608,1.03010836) (0.0588235294,1.07529013) (0.062745098,1.10946605) (0.0666666667,1.14592161) (0.0705882353,1.19747279) (0.0745098039,1.21960219) (0.0784313725,1.26620235) (0.0823529412,1.30565107) (0.0862745098,1.33647276) (0.0901960784,1.37690038) (0.0941176471,1.41292335) (0.0980392157,1.44763473) (0.101960784,1.48338752) (0.105882353,1.51779361) (0.109803922,1.55213204) (0.11372549,1.5853511) (0.117647059,1.61850185) (0.121568627,1.65052171) (0.125490196,1.68235998) (0.129411765,1.71305643) (0.133333333,1.74349443) (0.137254902,1.77277072) (0.141176471,1.80171695) (0.145098039,1.82947504) (0.149019608,1.85683798) (0.152941176,1.882983) (0.156862745,1.9086735) (0.160784314,1.933114) (0.164705882,1.95704606) (0.168627451,1.97969454) (0.17254902,2.00178615) (0.176470588,2.02255973) (0.180392157,2.04273368) (0.184313725,2.06155473) (0.188235294,2.07973933) (0.192156863,2.09653617) (0.196078431,2.11266586) (0.2,2.12737346) (0.203921569,2.14138938) (0.207843137,2.15394996) (0.211764706,2.16580033) (0.215686275,2.17616399) (0.219607843,2.18580448) (0.223529412,2.19392983) (0.22745098,2.20132381) (0.231372549,2.20717853) (0.235294118,2.21229729) (0.239215686,2.21585846) (0.243137255,2.21868141) (0.247058824,2.21993565) (0.250980392,2.22045055) (0.254901961,2.21939407) (0.258823529,2.21759738) (0.262745098,2.21423585) (0.266666667,2.210133) (0.270588235,2.20448118) (0.274509804,2.19808678) (0.278431373,2.19016811) (0.282352941,2.18150601) (0.28627451,2.17135223) (0.290196078,2.16045546) (0.294117647,2.14810632) (0.298039216,2.13501687) (0.301960784,2.12051977) (0.305882353,2.10528808) (0.309803922,2.08869773) (0.31372549,2.07138213) (0.317647059,2.05276019) (0.321568627,2.03342621) (0.325490196,2.01284095) (0.329411765,1.99156064) (0.333333333,1.96908639) (0.337254902,1.94593754) (0.341176471,1.92165414) (0.345098039,1.89671948) (0.349019608,1.87071164) (0.352941176,1.84407792) (0.356862745,1.81643469) (0.360784314,1.78819175) (0.364705882,1.75900602) (0.368627451,1.7292456) (0.37254902,1.69861409) (0.376470588,1.66742835) (0.380392157,1.63545161) (0.384313725,1.60292595) (0.388235294,1.56971527) (0.392156863,1.5359586) (0.396078431,1.50165169) (0.4,1.46643777) (0.403921569,1.4314364) (0.407843137,1.39606152) (0.411764706,1.35738379) (0.415686275,1.32259648) (0.419607843,1.28756841) (0.423529412,1.24266089) (0.42745098,1.21132616) (0.431372549,1.1730595) (0.435294118,1.12784247) (0.439215686,1.09547594) (0.443137255,1.05364696) (0.447058824,1.01319301) (0.450980392,0.97471052) (0.454901961,0.933761866) (0.458823529,0.8939856) (0.462745098,0.852025377) (0.466666667,0.814254906) (0.470588235,0.768886365) (0.474509804,0.729961777) (0.478431373,0.69150955) (0.482352941,0.644235033) (0.48627451,0.604414946) (0.490196078,0.56729282) (0.494117647,0.52280123) (0.498039216,0.47715809) (0.501960784,0.441808836) (0.505882353,0.403798428) (0.509803922,0.35562209) (0.51372549,0.316165504) (0.517647059,0.287671325) (0.521568627,0.239032308) (0.525490196,0.199020094) (0.529411765,0.168759153) (0.533333333,0.11905467) (0.537254902,0.0835107436) (0.541176471,0.0380859814) (0.545098039,1e-12) (0.549019608,0.0419362523) (0.552941176,0.0748974917) (0.556862745,0.114893602) (0.560784314,0.14155623) (0.564705882,0.139560524) (0.568627451,0.213438276) (0.57254902,0.241915594) (0.576470588,0.218605842) (0.580392157,0.27192654) (0.584313725,0.300018211) (0.588235294,0.308224981) (0.592156863,0.332642743) (0.596078431,0.353959665) (0.6,0.371332628) (0.603921569,0.389942746) (0.607843137,0.406828779) (0.611764706,0.42357486) (0.615686275,0.439158888) (0.619607843,0.454407199) (0.623529412,0.468716527) (0.62745098,0.482613588) (0.631372549,0.495709661) (0.635294118,0.508371544) (0.639215686,0.520328497) (0.643137255,0.531848078) (0.647058824,0.542735148) (0.650980392,0.553189684) (0.654901961,0.563068876) (0.658823529,0.572523216) (0.662745098,0.581448417) (0.666666667,0.589956833) (0.670588235,0.597974049) (0.674509804,0.60558183) (0.678431373,0.612729945) (0.682352941,0.61947479) (0.68627451,0.625786443) (0.690196078,0.63169964) (0.694117647,0.637202034) (0.698039216,0.642309408) (0.701960784,0.647025013) (0.705882353,0.651347709) (0.709803922,0.655294845) (0.71372549,0.658849953) (0.717647059,0.662043281) (0.721568627,0.66484434) (0.725490196,0.667295245) (0.729411765,0.669352626) (0.733333333,0.67106952) (0.737254902,0.672390709) (0.741176471,0.673379255) (0.745098039,0.673969035) (0.749019608,0.674232306) (0.752941176,0.674092862) (0.756862745,0.673631441) (0.760784314,0.672762397) (0.764705882,0.671574424) (0.768627451,0.669972833) (0.77254902,0.668054006) (0.776470588,0.665714301) (0.780392157,0.663057837) (0.784313725,0.659971752) (0.788235294,0.656568304) (0.792156863,0.652724774) (0.796078431,0.648562327) (0.8,0.643947356) (0.803921569,0.639011069) (0.807843137,0.633607565) (0.811764706,0.627879588) (0.815686275,0.621667128) (0.819607843,0.615126347) (0.823529412,0.608080854) (0.82745098,0.600702549) (0.831372549,0.592795834) (0.835294118,0.584551204) (0.839215686,0.575750299) (0.843137255,0.566605799) (0.847058824,0.556872005) (0.850980392,0.546788404) (0.854901961,0.536075851) (0.858823529,0.525006817) (0.862745098,0.513260212) (0.866666667,0.501150205) (0.870588235,0.488301273) (0.874509804,0.475082756) (0.878431373,0.461045132) (0.882352941,0.446636575) (0.88627451,0.431300334) (0.890196078,0.415613331) (0.894117647,0.398828733) (0.898039216,0.38176199) (0.901960784,0.363370394) (0.905882353,0.34529093) (0.909803922,0.322421551) (0.91372549,0.297467732) (0.917647059,0.301568873) (0.921568627,0.246942441) (0.925490196,0.202246067) (0.929411765,0.259394833) (0.933333333,0.166819886) (0.937254902,0.127672955) (0.941176471,0.134170648) (0.945098039,0.0843089413) (0.949019608,0.0572467386) (0.952941176,0.0197270399) (0.956862745,0.016140938) (0.960784314,0.0549602867) (0.964705882,0.093322096) (0.968627451,0.13402632) (0.97254902,0.16955393) (0.976470588,0.223203521) (0.980392157,0.253237041) (0.984313725,0.296600345) (0.988235294,0.345763006) (0.992156863,0.38197319) (0.996078431,0.418492221) (1,0.467857188)};
\addlegendentry{$t=2/8$}
\addplot[color=geotime3,line width=.65pt] coordinates {(0,0.372493697) (0.00392156863,0.428290335) (0.00784313725,0.454545265) (0.0117647059,0.505818218) (0.0156862745,0.569566532) (0.0196078431,0.605353905) (0.0235294118,0.640634557) (0.0274509804,0.699268388) (0.031372549,0.733513273) (0.0352941176,0.774902287) (0.0392156863,0.815635353) (0.0431372549,0.853648045) (0.0470588235,0.890250939) (0.0509803922,0.926767097) (0.0549019608,0.956223375) (0.0588235294,1.00253726) (0.062745098,1.02157555) (0.0666666667,1.04956394) (0.0705882353,1.10798045) (0.0745098039,1.10241898) (0.0784313725,1.14806475) (0.0823529412,1.18245378) (0.0862745098,1.19576758) (0.0901960784,1.22870419) (0.0941176471,1.25457341) (0.0980392157,1.27757235) (0.101960784,1.30217209) (0.105882353,1.32514947) (0.109803922,1.34796906) (0.11372549,1.36942434) (0.117647059,1.39080033) (0.121568627,1.4109401) (0.125490196,1.43092659) (0.129411765,1.44975206) (0.133333333,1.46839093) (0.137254902,1.48592963) (0.141176471,1.50325749) (0.145098039,1.51953227) (0.149019608,1.53557708) (0.152941176,1.55060617) (0.156862745,1.56538988) (0.160784314,1.57918782) (0.164705882,1.5927278) (0.168627451,1.60530591) (0.17254902,1.6176159) (0.176470588,1.62898274) (0.180392157,1.64007347) (0.184313725,1.65023534) (0.188235294,1.66011516) (0.192156863,1.6690765) (0.196078431,1.67775186) (0.2,1.6855157) (0.203921569,1.69299147) (0.207843137,1.69955978) (0.211764706,1.70583954) (0.215686275,1.71121358) (0.219607843,1.71629978) (0.223529412,1.72048044) (0.22745098,1.72437458) (0.231372549,1.72736263) (0.235294118,1.73006532) (0.239215686,1.73186161) (0.243137255,1.73337271) (0.247058824,1.73397828) (0.250980392,1.73429701) (0.254901961,1.73371302) (0.258823529,1.73283816) (0.262745098,1.73106581) (0.266666667,1.72899583) (0.270588235,1.72603619) (0.274509804,1.72276941) (0.278431373,1.71862313) (0.282352941,1.71415777) (0.28627451,1.70882494) (0.290196078,1.70315913) (0.294117647,1.69663903) (0.298039216,1.68977063) (0.301960784,1.6820616) (0.305882353,1.67398793) (0.309803922,1.66508719) (0.31372549,1.65580473) (0.317647059,1.64570816) (0.321568627,1.63521209) (0.325490196,1.62391405) (0.329411765,1.61219778) (0.333333333,1.59969075) (0.337254902,1.58674537) (0.341176471,1.5730196) (0.345098039,1.55883325) (0.349019608,1.5438764) (0.352941176,1.52843344) (0.356862745,1.51223026) (0.360784314,1.49551039) (0.364705882,1.47804257) (0.368627451,1.46001929) (0.37254902,1.44126566) (0.376470588,1.42190391) (0.380392157,1.40184181) (0.384313725,1.38109028) (0.388235294,1.35970882) (0.392156863,1.33752037) (0.396078431,1.31479917) (0.4,1.29066837) (0.403921569,1.2673449) (0.407843137,1.24265812) (0.411764706,1.21255668) (0.415686275,1.19095394) (0.419607843,1.16688082) (0.423529412,1.12292664) (0.42745098,1.10930586) (0.431372549,1.07940007) (0.435294118,1.03298255) (0.439215686,1.01585527) (0.443137255,0.978621889) (0.447058824,0.941677895) (0.450980392,0.909923393) (0.454901961,0.872250145) (0.458823529,0.836613496) (0.462745098,0.795624588) (0.466666667,0.763165025) (0.470588235,0.711302193) (0.474509804,0.677244752) (0.478431373,0.64040939) (0.482352941,0.57778332) (0.48627451,0.537139378) (0.490196078,0.502117911) (0.494117647,0.437175346) (0.498039216,0.372056888) (0.501960784,0.338602516) (0.505882353,0.289916201) (0.509803922,0.209324111) (0.51372549,0.162367189) (0.517647059,0.135110828) (0.521568627,0.0587414274) (0.525490196,1.00133923e-12) (0.529411765,0.0490492915) (0.533333333,0.132704988) (0.537254902,0.183064059) (0.541176471,0.240832331) (0.545098039,0.284297794) (0.549019608,0.328686196) (0.552941176,0.363117622) (0.556862745,0.408610233) (0.560784314,0.442399515) (0.564705882,0.443073221) (0.568627451,0.51383234) (0.57254902,0.542439087) (0.576470588,0.528100143) (0.580392157,0.586161716) (0.584313725,0.61273503) (0.588235294,0.62336131) (0.592156863,0.651165738) (0.596078431,0.674250544) (0.6,0.693162355) (0.603921569,0.71354134) (0.607843137,0.73195516) (0.611764706,0.750129491) (0.615686275,0.76695888) (0.619607843,0.783385322) (0.623529412,0.798735954) (0.62745098,0.813620828) (0.631372549,0.827601599) (0.635294118,0.841101113) (0.639215686,0.85381584) (0.643137255,0.866049243) (0.647058824,0.877588259) (0.650980392,0.888651896) (0.654901961,0.899092379) (0.658823529,0.909064921) (0.662745098,0.918472058) (0.666666667,0.927418461) (0.670588235,0.935847436) (0.674509804,0.943821964) (0.678431373,0.951319715) (0.682352941,0.958368066) (0.68627451,0.964974597) (0.690196078,0.971135377) (0.694117647,0.976884699) (0.698039216,0.982190458) (0.701960784,0.987111272) (0.705882353,0.991589251) (0.709803922,0.99570545) (0.71372549,0.999378153) (0.717647059,1.0027092) (0.721568627,1.00559483) (0.725490196,1.00815609) (0.729411765,1.01026889) (0.733333333,1.01207182) (0.737254902,1.01342232) (0.741176471,1.01447477) (0.745098039,1.01506994) (0.749019608,1.01537627) (0.752941176,1.0152196) (0.756862745,1.01478081) (0.760784314,1.01387234) (0.764705882,1.01268619) (0.768627451,1.01102246) (0.77254902,1.00908341) (0.776470588,1.00665735) (0.780392157,1.00395656) (0.784313725,1.00075735) (0.788235294,0.997282474) (0.792156863,0.993295309) (0.796078431,0.989030238) (0.8,0.984236055) (0.803921569,0.979160562) (0.807843137,0.973535631) (0.811764706,0.9676249) (0.815686275,0.961140312) (0.819607843,0.954364375) (0.823529412,0.946985416) (0.82745098,0.939308508) (0.831372549,0.930993912) (0.835294118,0.922373775) (0.839215686,0.913074889) (0.843137255,0.90346206) (0.847058824,0.893121934) (0.850980392,0.882459087) (0.854901961,0.871011527) (0.858823529,0.859232987) (0.862745098,0.846601611) (0.866666667,0.833633222) (0.870588235,0.819730206) (0.874509804,0.805489018) (0.878431373,0.790210892) (0.882352941,0.774600146) (0.88627451,0.757812094) (0.890196078,0.740714807) (0.894117647,0.722223567) (0.898039216,0.703515558) (0.901960784,0.683339119) (0.905882353,0.664098608) (0.909803922,0.638992858) (0.91372549,0.609480368) (0.917647059,0.612629024) (0.921568627,0.560585493) (0.925490196,0.507165364) (0.929411765,0.556971128) (0.933333333,0.466012342) (0.937254902,0.428808095) (0.941176471,0.42961982) (0.945098039,0.369642556) (0.949019608,0.335759429) (0.952941176,0.29521433) (0.956862745,0.256240726) (0.960784314,0.213421424) (0.964705882,0.168242699) (0.968627451,0.124103838) (0.97254902,0.0833630755) (0.976470588,1.00022466e-12) (0.980392157,0.0488502935) (0.984313725,0.118978021) (0.988235294,0.211284124) (0.992156863,0.257338477) (0.996078431,0.295875846) (1,0.372493697)};
\addlegendentry{$t=3/8$}
\addplot[color=geotime4,line width=.65pt] coordinates {(0,1e-12) (0.00392156863,0.0998012945) (0.00784313725,0.135277866) (0.0117647059,0.196768114) (0.0156862745,0.288494325) (0.0196078431,0.328992355) (0.0235294118,0.358107074) (0.0274509804,0.432956273) (0.031372549,0.469819833) (0.0352941176,0.515424093) (0.0392156863,0.561344295) (0.0431372549,0.60357058) (0.0470588235,0.641939592) (0.0509803922,0.680101556) (0.0549019608,0.709389293) (0.0588235294,0.763022384) (0.062745098,0.769518124) (0.0666666667,0.798363598) (0.0705882353,0.872600142) (0.0745098039,0.841961501) (0.0784313725,0.892364134) (0.0823529412,0.932763374) (0.0862745098,0.934656698) (0.0901960784,0.965725522) (0.0941176471,0.989702978) (0.0980392157,1.00895169) (0.101960784,1.02976719) (0.105882353,1.04909536) (0.109803922,1.0681751) (0.11372549,1.08585318) (0.117647059,1.10330906) (0.121568627,1.11957648) (0.125490196,1.13558673) (0.129411765,1.15052547) (0.133333333,1.16519392) (0.137254902,1.17888183) (0.141176471,1.19229712) (0.145098039,1.20480583) (0.149019608,1.21704373) (0.152941176,1.22843536) (0.156862745,1.23955923) (0.160784314,1.24988652) (0.164705882,1.25994963) (0.168627451,1.26925741) (0.17254902,1.27830477) (0.176470588,1.28663111) (0.180392157,1.29470081) (0.184313725,1.30207797) (0.188235294,1.30920221) (0.192156863,1.31565735) (0.196078431,1.32186327) (0.2,1.32741913) (0.203921569,1.33272937) (0.207843137,1.33740482) (0.211764706,1.341838) (0.215686275,1.34564845) (0.219607843,1.34921953) (0.223529412,1.35217731) (0.22745098,1.35489782) (0.231372549,1.35701249) (0.235294118,1.35889077) (0.239215686,1.36016933) (0.243137255,1.36121065) (0.247058824,1.36165766) (0.250980392,1.36186439) (0.254901961,1.36148202) (0.258823529,1.36085374) (0.262745098,1.3596417) (0.266666667,1.35817531) (0.270588235,1.35613075) (0.274509804,1.3538205) (0.278431373,1.35093787) (0.282352941,1.34777535) (0.28627451,1.34404615) (0.290196078,1.34002019) (0.294117647,1.3354328) (0.298039216,1.33052924) (0.301960784,1.32506869) (0.305882353,1.31927003) (0.309803922,1.31291771) (0.31372549,1.30620275) (0.317647059,1.29893608) (0.321568627,1.29127933) (0.325490196,1.28307134) (0.329411765,1.27444241) (0.333333333,1.2652613) (0.337254902,1.25562413) (0.341176471,1.24543267) (0.345098039,1.23474466) (0.349019608,1.22349964) (0.352941176,1.21171055) (0.356862745,1.19936222) (0.360784314,1.18641259) (0.364705882,1.172904) (0.368627451,1.15872263) (0.37254902,1.14398942) (0.376470588,1.12848999) (0.380392157,1.11246255) (0.384313725,1.09553374) (0.388235294,1.07814717) (0.392156863,1.05964408) (0.396078431,1.04079988) (0.4,1.0201786) (0.403921569,1.00095313) (0.407843137,0.978783545) (0.411764706,0.950638135) (0.415686275,0.936367141) (0.419607843,0.914118941) (0.423529412,0.863005494) (0.42745098,0.864020483) (0.431372549,0.835992596) (0.435294118,0.778698106) (0.439215686,0.772057483) (0.443137255,0.735921434) (0.447058824,0.695534049) (0.450980392,0.664978024) (0.454901961,0.625958755) (0.458823529,0.589952644) (0.462745098,0.545091304) (0.466666667,0.511484129) (0.470588235,0.446749523) (0.474509804,0.414295431) (0.478431373,0.367900385) (0.482352941,0.277843953) (0.48627451,0.232676948) (0.490196078,0.191006785) (0.494117647,0.0948619015) (0.498039216,0.018762845) (0.501960784,0.018762845) (0.505882353,0.0948619015) (0.509803922,0.191006785) (0.51372549,0.232676948) (0.517647059,0.277843953) (0.521568627,0.367900385) (0.525490196,0.414295431) (0.529411765,0.446749523) (0.533333333,0.511484129) (0.537254902,0.545091304) (0.541176471,0.589952644) (0.545098039,0.625958755) (0.549019608,0.664978024) (0.552941176,0.695534049) (0.556862745,0.735921434) (0.560784314,0.772057483) (0.564705882,0.778698106) (0.568627451,0.835992596) (0.57254902,0.864020483) (0.576470588,0.863005494) (0.580392157,0.914118941) (0.584313725,0.936367141) (0.588235294,0.950638135) (0.592156863,0.978783545) (0.596078431,1.00095313) (0.6,1.0201786) (0.603921569,1.04079988) (0.607843137,1.05964408) (0.611764706,1.07814717) (0.615686275,1.09553374) (0.619607843,1.11246255) (0.623529412,1.12848999) (0.62745098,1.14398942) (0.631372549,1.15872263) (0.635294118,1.172904) (0.639215686,1.18641259) (0.643137255,1.19936222) (0.647058824,1.21171055) (0.650980392,1.22349964) (0.654901961,1.23474466) (0.658823529,1.24543267) (0.662745098,1.25562413) (0.666666667,1.2652613) (0.670588235,1.27444241) (0.674509804,1.28307134) (0.678431373,1.29127933) (0.682352941,1.29893608) (0.68627451,1.30620275) (0.690196078,1.31291771) (0.694117647,1.31927003) (0.698039216,1.32506869) (0.701960784,1.33052924) (0.705882353,1.3354328) (0.709803922,1.34002019) (0.71372549,1.34404615) (0.717647059,1.34777535) (0.721568627,1.35093787) (0.725490196,1.3538205) (0.729411765,1.35613075) (0.733333333,1.35817531) (0.737254902,1.3596417) (0.741176471,1.36085374) (0.745098039,1.36148202) (0.749019608,1.36186439) (0.752941176,1.36165766) (0.756862745,1.36121065) (0.760784314,1.36016933) (0.764705882,1.35889077) (0.768627451,1.35701249) (0.77254902,1.35489782) (0.776470588,1.35217731) (0.780392157,1.34921953) (0.784313725,1.34564845) (0.788235294,1.341838) (0.792156863,1.33740482) (0.796078431,1.33272937) (0.8,1.32741913) (0.803921569,1.32186327) (0.807843137,1.31565735) (0.811764706,1.30920221) (0.815686275,1.30207797) (0.819607843,1.29470081) (0.823529412,1.28663111) (0.82745098,1.27830477) (0.831372549,1.26925741) (0.835294118,1.25994963) (0.839215686,1.24988652) (0.843137255,1.23955923) (0.847058824,1.22843536) (0.850980392,1.21704373) (0.854901961,1.20480583) (0.858823529,1.19229712) (0.862745098,1.17888183) (0.866666667,1.16519392) (0.870588235,1.15052547) (0.874509804,1.13558673) (0.878431373,1.11957648) (0.882352941,1.10330906) (0.88627451,1.08585318) (0.890196078,1.0681751) (0.894117647,1.04909536) (0.898039216,1.02976719) (0.901960784,1.00895169) (0.905882353,0.989702978) (0.909803922,0.965725522) (0.91372549,0.934656698) (0.917647059,0.932763374) (0.921568627,0.892364134) (0.925490196,0.841961501) (0.929411765,0.872600142) (0.933333333,0.798363598) (0.937254902,0.769518124) (0.941176471,0.763022384) (0.945098039,0.709389293) (0.949019608,0.680101556) (0.952941176,0.641939592) (0.956862745,0.60357058) (0.960784314,0.561344295) (0.964705882,0.515424093) (0.968627451,0.469819833) (0.97254902,0.432956273) (0.976470588,0.358107074) (0.980392157,0.328992355) (0.984313725,0.288494325) (0.988235294,0.196768114) (0.992156863,0.135277866) (0.996078431,0.0998012945) (1,1e-12)};
\addlegendentry{$t=4/8$}
\addplot[color=geotime5,line width=.65pt] coordinates {(0,0.372493697) (0.00392156863,0.295875846) (0.00784313725,0.257338477) (0.0117647059,0.211284124) (0.0156862745,0.118978021) (0.0196078431,0.0488502935) (0.0235294118,1e-12) (0.0274509804,0.0833630755) (0.031372549,0.124103838) (0.0352941176,0.168242699) (0.0392156863,0.213421424) (0.0431372549,0.256240726) (0.0470588235,0.29521433) (0.0509803922,0.335759429) (0.0549019608,0.369642556) (0.0588235294,0.42961982) (0.062745098,0.428808095) (0.0666666667,0.466012342) (0.0705882353,0.556971128) (0.0745098039,0.507165364) (0.0784313725,0.560585493) (0.0823529412,0.612629024) (0.0862745098,0.609480368) (0.0901960784,0.638992858) (0.0941176471,0.664098608) (0.0980392157,0.683339119) (0.101960784,0.703515558) (0.105882353,0.722223567) (0.109803922,0.740714807) (0.11372549,0.757812094) (0.117647059,0.774600146) (0.121568627,0.790210892) (0.125490196,0.805489018) (0.129411765,0.819730206) (0.133333333,0.833633222) (0.137254902,0.846601611) (0.141176471,0.859232987) (0.145098039,0.871011527) (0.149019608,0.882459087) (0.152941176,0.893121934) (0.156862745,0.90346206) (0.160784314,0.913074889) (0.164705882,0.922373775) (0.168627451,0.930993912) (0.17254902,0.939308508) (0.176470588,0.946985416) (0.180392157,0.954364375) (0.184313725,0.961140312) (0.188235294,0.9676249) (0.192156863,0.973535631) (0.196078431,0.979160562) (0.2,0.984236055) (0.203921569,0.989030238) (0.207843137,0.993295309) (0.211764706,0.997282474) (0.215686275,1.00075735) (0.219607843,1.00395656) (0.223529412,1.00665735) (0.22745098,1.00908341) (0.231372549,1.01102246) (0.235294118,1.01268619) (0.239215686,1.01387234) (0.243137255,1.01478081) (0.247058824,1.0152196) (0.250980392,1.01537627) (0.254901961,1.01506994) (0.258823529,1.01447477) (0.262745098,1.01342232) (0.266666667,1.01207182) (0.270588235,1.01026889) (0.274509804,1.00815609) (0.278431373,1.00559483) (0.282352941,1.0027092) (0.28627451,0.999378153) (0.290196078,0.99570545) (0.294117647,0.991589251) (0.298039216,0.987111272) (0.301960784,0.982190458) (0.305882353,0.976884699) (0.309803922,0.971135377) (0.31372549,0.964974597) (0.317647059,0.958368066) (0.321568627,0.951319715) (0.325490196,0.943821964) (0.329411765,0.935847436) (0.333333333,0.927418461) (0.337254902,0.918472058) (0.341176471,0.909064921) (0.345098039,0.899092379) (0.349019608,0.888651896) (0.352941176,0.877588259) (0.356862745,0.866049243) (0.360784314,0.85381584) (0.364705882,0.841101113) (0.368627451,0.827601599) (0.37254902,0.813620828) (0.376470588,0.798735954) (0.380392157,0.783385322) (0.384313725,0.76695888) (0.388235294,0.750129491) (0.392156863,0.73195516) (0.396078431,0.71354134) (0.4,0.693162355) (0.403921569,0.674250544) (0.407843137,0.651165738) (0.411764706,0.62336131) (0.415686275,0.61273503) (0.419607843,0.586161716) (0.423529412,0.528100143) (0.42745098,0.542439087) (0.431372549,0.51383234) (0.435294118,0.443073221) (0.439215686,0.442399515) (0.443137255,0.408610233) (0.447058824,0.363117622) (0.450980392,0.328686196) (0.454901961,0.284297794) (0.458823529,0.240832331) (0.462745098,0.183064059) (0.466666667,0.132704988) (0.470588235,0.0490492915) (0.474509804,1.00780204e-12) (0.478431373,0.0587414274) (0.482352941,0.135110828) (0.48627451,0.162367189) (0.490196078,0.209324111) (0.494117647,0.289916201) (0.498039216,0.338602516) (0.501960784,0.372056888) (0.505882353,0.437175346) (0.509803922,0.502117911) (0.51372549,0.537139378) (0.517647059,0.57778332) (0.521568627,0.64040939) (0.525490196,0.677244752) (0.529411765,0.711302193) (0.533333333,0.763165025) (0.537254902,0.795624588) (0.541176471,0.836613496) (0.545098039,0.872250145) (0.549019608,0.909923393) (0.552941176,0.941677895) (0.556862745,0.978621889) (0.560784314,1.01585527) (0.564705882,1.03298255) (0.568627451,1.07940007) (0.57254902,1.10930586) (0.576470588,1.12292664) (0.580392157,1.16688082) (0.584313725,1.19095394) (0.588235294,1.21255668) (0.592156863,1.24265812) (0.596078431,1.2673449) (0.6,1.29066837) (0.603921569,1.31479917) (0.607843137,1.33752037) (0.611764706,1.35970882) (0.615686275,1.38109028) (0.619607843,1.40184181) (0.623529412,1.42190391) (0.62745098,1.44126566) (0.631372549,1.46001929) (0.635294118,1.47804257) (0.639215686,1.49551039) (0.643137255,1.51223026) (0.647058824,1.52843344) (0.650980392,1.5438764) (0.654901961,1.55883325) (0.658823529,1.5730196) (0.662745098,1.58674537) (0.666666667,1.59969075) (0.670588235,1.61219778) (0.674509804,1.62391405) (0.678431373,1.63521209) (0.682352941,1.64570816) (0.68627451,1.65580473) (0.690196078,1.66508719) (0.694117647,1.67398793) (0.698039216,1.6820616) (0.701960784,1.68977063) (0.705882353,1.69663903) (0.709803922,1.70315913) (0.71372549,1.70882494) (0.717647059,1.71415777) (0.721568627,1.71862313) (0.725490196,1.72276941) (0.729411765,1.72603619) (0.733333333,1.72899583) (0.737254902,1.73106581) (0.741176471,1.73283816) (0.745098039,1.73371302) (0.749019608,1.73429701) (0.752941176,1.73397828) (0.756862745,1.73337271) (0.760784314,1.73186161) (0.764705882,1.73006532) (0.768627451,1.72736263) (0.77254902,1.72437458) (0.776470588,1.72048044) (0.780392157,1.71629978) (0.784313725,1.71121358) (0.788235294,1.70583954) (0.792156863,1.69955978) (0.796078431,1.69299147) (0.8,1.6855157) (0.803921569,1.67775186) (0.807843137,1.6690765) (0.811764706,1.66011516) (0.815686275,1.65023534) (0.819607843,1.64007347) (0.823529412,1.62898274) (0.82745098,1.6176159) (0.831372549,1.60530591) (0.835294118,1.5927278) (0.839215686,1.57918782) (0.843137255,1.56538988) (0.847058824,1.55060617) (0.850980392,1.53557708) (0.854901961,1.51953227) (0.858823529,1.50325749) (0.862745098,1.48592963) (0.866666667,1.46839093) (0.870588235,1.44975206) (0.874509804,1.43092659) (0.878431373,1.4109401) (0.882352941,1.39080033) (0.88627451,1.36942434) (0.890196078,1.34796906) (0.894117647,1.32514947) (0.898039216,1.30217209) (0.901960784,1.27757235) (0.905882353,1.25457341) (0.909803922,1.22870419) (0.91372549,1.19576758) (0.917647059,1.18245378) (0.921568627,1.14806475) (0.925490196,1.10241898) (0.929411765,1.10798045) (0.933333333,1.04956394) (0.937254902,1.02157555) (0.941176471,1.00253726) (0.945098039,0.956223375) (0.949019608,0.926767097) (0.952941176,0.890250939) (0.956862745,0.853648045) (0.960784314,0.815635353) (0.964705882,0.774902287) (0.968627451,0.733513273) (0.97254902,0.699268388) (0.976470588,0.640634557) (0.980392157,0.605353905) (0.984313725,0.569566532) (0.988235294,0.505818218) (0.992156863,0.454545265) (0.996078431,0.428290335) (1,0.372493697)};
\addlegendentry{$t=5/8$}
\addplot[color=geotime6,line width=.65pt] coordinates {(0,0.467857188) (0.00392156863,0.418492221) (0.00784313725,0.38197319) (0.0117647059,0.345763006) (0.0156862745,0.296600345) (0.0196078431,0.253237041) (0.0235294118,0.223203521) (0.0274509804,0.16955393) (0.031372549,0.13402632) (0.0352941176,0.093322096) (0.0392156863,0.0549602867) (0.0431372549,0.016140938) (0.0470588235,0.0197270399) (0.0509803922,0.0572467386) (0.0549019608,0.0843089413) (0.0588235294,0.134170648) (0.062745098,0.127672955) (0.0666666667,0.166819886) (0.0705882353,0.259394833) (0.0745098039,0.202246067) (0.0784313725,0.246942441) (0.0823529412,0.301568873) (0.0862745098,0.297467732) (0.0901960784,0.322421551) (0.0941176471,0.34529093) (0.0980392157,0.363370394) (0.101960784,0.38176199) (0.105882353,0.398828733) (0.109803922,0.415613331) (0.11372549,0.431300334) (0.117647059,0.446636575) (0.121568627,0.461045132) (0.125490196,0.475082756) (0.129411765,0.488301273) (0.133333333,0.501150205) (0.137254902,0.513260212) (0.141176471,0.525006817) (0.145098039,0.536075851) (0.149019608,0.546788404) (0.152941176,0.556872005) (0.156862745,0.566605799) (0.160784314,0.575750299) (0.164705882,0.584551204) (0.168627451,0.592795834) (0.17254902,0.600702549) (0.176470588,0.608080854) (0.180392157,0.615126347) (0.184313725,0.621667128) (0.188235294,0.627879588) (0.192156863,0.633607565) (0.196078431,0.639011069) (0.2,0.643947356) (0.203921569,0.648562327) (0.207843137,0.652724774) (0.211764706,0.656568304) (0.215686275,0.659971752) (0.219607843,0.663057837) (0.223529412,0.665714301) (0.22745098,0.668054006) (0.231372549,0.669972833) (0.235294118,0.671574424) (0.239215686,0.672762397) (0.243137255,0.673631441) (0.247058824,0.674092862) (0.250980392,0.674232306) (0.254901961,0.673969035) (0.258823529,0.673379255) (0.262745098,0.672390709) (0.266666667,0.67106952) (0.270588235,0.669352626) (0.274509804,0.667295245) (0.278431373,0.66484434) (0.282352941,0.662043281) (0.28627451,0.658849953) (0.290196078,0.655294845) (0.294117647,0.651347709) (0.298039216,0.647025013) (0.301960784,0.642309408) (0.305882353,0.637202034) (0.309803922,0.63169964) (0.31372549,0.625786443) (0.317647059,0.61947479) (0.321568627,0.612729945) (0.325490196,0.60558183) (0.329411765,0.597974049) (0.333333333,0.589956833) (0.337254902,0.581448417) (0.341176471,0.572523216) (0.345098039,0.563068876) (0.349019608,0.553189684) (0.352941176,0.542735148) (0.356862745,0.531848078) (0.360784314,0.520328497) (0.364705882,0.508371544) (0.368627451,0.495709661) (0.37254902,0.482613588) (0.376470588,0.468716527) (0.380392157,0.454407199) (0.384313725,0.439158888) (0.388235294,0.42357486) (0.392156863,0.406828779) (0.396078431,0.389942746) (0.4,0.371332628) (0.403921569,0.353959665) (0.407843137,0.332642743) (0.411764706,0.308224981) (0.415686275,0.300018211) (0.419607843,0.27192654) (0.423529412,0.218605842) (0.42745098,0.241915594) (0.431372549,0.213438276) (0.435294118,0.139560524) (0.439215686,0.14155623) (0.443137255,0.114893602) (0.447058824,0.0748974917) (0.450980392,0.0419362523) (0.454901961,1e-12) (0.458823529,0.0380859814) (0.462745098,0.0835107436) (0.466666667,0.11905467) (0.470588235,0.168759153) (0.474509804,0.199020094) (0.478431373,0.239032308) (0.482352941,0.287671325) (0.48627451,0.316165504) (0.490196078,0.35562209) (0.494117647,0.403798428) (0.498039216,0.441808836) (0.501960784,0.47715809) (0.505882353,0.52280123) (0.509803922,0.56729282) (0.51372549,0.604414946) (0.517647059,0.644235033) (0.521568627,0.69150955) (0.525490196,0.729961777) (0.529411765,0.768886365) (0.533333333,0.814254906) (0.537254902,0.852025377) (0.541176471,0.8939856) (0.545098039,0.933761866) (0.549019608,0.97471052) (0.552941176,1.01319301) (0.556862745,1.05364696) (0.560784314,1.09547594) (0.564705882,1.12784247) (0.568627451,1.1730595) (0.57254902,1.21132616) (0.576470588,1.24266089) (0.580392157,1.28756841) (0.584313725,1.32259648) (0.588235294,1.35738379) (0.592156863,1.39606152) (0.596078431,1.4314364) (0.6,1.46643777) (0.603921569,1.50165169) (0.607843137,1.5359586) (0.611764706,1.56971527) (0.615686275,1.60292595) (0.619607843,1.63545161) (0.623529412,1.66742835) (0.62745098,1.69861409) (0.631372549,1.7292456) (0.635294118,1.75900602) (0.639215686,1.78819175) (0.643137255,1.81643469) (0.647058824,1.84407792) (0.650980392,1.87071164) (0.654901961,1.89671948) (0.658823529,1.92165414) (0.662745098,1.94593754) (0.666666667,1.96908639) (0.670588235,1.99156064) (0.674509804,2.01284095) (0.678431373,2.03342621) (0.682352941,2.05276019) (0.68627451,2.07138213) (0.690196078,2.08869773) (0.694117647,2.10528808) (0.698039216,2.12051977) (0.701960784,2.13501687) (0.705882353,2.14810632) (0.709803922,2.16045546) (0.71372549,2.17135223) (0.717647059,2.18150601) (0.721568627,2.19016811) (0.725490196,2.19808678) (0.729411765,2.20448118) (0.733333333,2.210133) (0.737254902,2.21423585) (0.741176471,2.21759738) (0.745098039,2.21939407) (0.749019608,2.22045055) (0.752941176,2.21993565) (0.756862745,2.21868141) (0.760784314,2.21585846) (0.764705882,2.21229729) (0.768627451,2.20717853) (0.77254902,2.20132381) (0.776470588,2.19392983) (0.780392157,2.18580448) (0.784313725,2.17616399) (0.788235294,2.16580033) (0.792156863,2.15394996) (0.796078431,2.14138938) (0.8,2.12737346) (0.803921569,2.11266586) (0.807843137,2.09653617) (0.811764706,2.07973933) (0.815686275,2.06155473) (0.819607843,2.04273368) (0.823529412,2.02255973) (0.82745098,2.00178615) (0.831372549,1.97969454) (0.835294118,1.95704606) (0.839215686,1.933114) (0.843137255,1.9086735) (0.847058824,1.882983) (0.850980392,1.85683798) (0.854901961,1.82947504) (0.858823529,1.80171695) (0.862745098,1.77277072) (0.866666667,1.74349443) (0.870588235,1.71305643) (0.874509804,1.68235998) (0.878431373,1.65052171) (0.882352941,1.61850185) (0.88627451,1.5853511) (0.890196078,1.55213204) (0.894117647,1.51779361) (0.898039216,1.48338752) (0.901960784,1.44763473) (0.905882353,1.41292335) (0.909803922,1.37690038) (0.91372549,1.33647276) (0.917647059,1.30565107) (0.921568627,1.26620235) (0.925490196,1.21960219) (0.929411765,1.19747279) (0.933333333,1.14592161) (0.937254902,1.10946605) (0.941176471,1.07529013) (0.945098039,1.03010836) (0.949019608,0.992929969) (0.952941176,0.952462726) (0.956862745,0.912240202) (0.960784314,0.872246759) (0.964705882,0.831273068) (0.968627451,0.790301952) (0.97254902,0.753156959) (0.976470588,0.707174706) (0.980392157,0.668969898) (0.984313725,0.632139372) (0.988235294,0.586447879) (0.992156863,0.54403264) (0.996078431,0.509220003) (1,0.467857188)};
\addlegendentry{$t=6/8$}
\addplot[color=geotime7,line width=.65pt] coordinates {(0,0.276425823) (0.00392156863,0.249689374) (0.00784313725,0.225973055) (0.0117647059,0.203478119) (0.0156862745,0.180022181) (0.0196078431,0.157864052) (0.0235294118,0.140109582) (0.0274509804,0.117341686) (0.031372549,0.100228991) (0.0352941176,0.0814812733) (0.0392156863,0.0644705189) (0.0431372549,0.0458565439) (0.0470588235,0.0304471182) (0.0509803922,0.0142649606) (0.0549019608,1.0286455e-12) (0.0588235294,0.0302920743) (0.062745098,0.0132240124) (0.0666666667,0.0315224293) (0.0705882353,0.102193107) (0.0745098039,0.0488169921) (0.0784313725,0.0769469863) (0.0823529412,0.116868917) (0.0862745098,0.109228516) (0.0901960784,0.125327833) (0.0941176471,0.139367186) (0.0980392157,0.150782495) (0.101960784,0.1627957) (0.105882353,0.174140754) (0.109803922,0.185406255) (0.11372549,0.196138449) (0.117647059,0.206695475) (0.121568627,0.2167997) (0.125490196,0.22668116) (0.129411765,0.23614762) (0.133333333,0.24536603) (0.137254902,0.254192199) (0.141176471,0.262755113) (0.145098039,0.270941437) (0.149019608,0.278855153) (0.152941176,0.286404378) (0.156862745,0.293675353) (0.160784314,0.300591883) (0.164705882,0.307226927) (0.168627451,0.313516208) (0.17254902,0.31952238) (0.176470588,0.325190521) (0.180392157,0.330575089) (0.184313725,0.335628687) (0.188235294,0.34039912) (0.192156863,0.344845151) (0.196078431,0.349009076) (0.2,0.352854756) (0.203921569,0.356419822) (0.207843137,0.359672393) (0.211764706,0.362646051) (0.215686275,0.365312504) (0.219607843,0.367701726) (0.223529412,0.369788499) (0.22745098,0.371599479) (0.231372549,0.373112156) (0.235294118,0.374350027) (0.239215686,0.37529307) (0.243137255,0.375961662) (0.247058824,0.376338183) (0.250980392,0.376439825) (0.254901961,0.376251416) (0.258823529,0.375786798) (0.262745098,0.375033406) (0.266666667,0.374001484) (0.270588235,0.37268134) (0.274509804,0.371079299) (0.278431373,0.369188898) (0.282352941,0.367012152) (0.28627451,0.364546281) (0.290196078,0.361788533) (0.294117647,0.358740373) (0.298039216,0.355393731) (0.301960784,0.35175504) (0.305882353,0.34781023) (0.309803922,0.34357164) (0.31372549,0.339018336) (0.317647059,0.334169818) (0.321568627,0.328997132) (0.325490196,0.323528656) (0.329411765,0.317725823) (0.333333333,0.31162826) (0.337254902,0.305185502) (0.341176471,0.298451773) (0.345098039,0.291361288) (0.349019608,0.283987697) (0.352941176,0.276244596) (0.356862745,0.268232289) (0.360784314,0.259835207) (0.364705882,0.251191752) (0.368627451,0.242142725) (0.37254902,0.232884145) (0.376470588,0.223186911) (0.380392157,0.213341276) (0.384313725,0.20299582) (0.388235294,0.192616749) (0.392156863,0.18160238) (0.396078431,0.170779898) (0.4,0.158863061) (0.403921569,0.14830379) (0.407843137,0.135197594) (0.411764706,0.119918888) (0.415686275,0.117930018) (0.419607843,0.0997926916) (0.423529412,0.0635063069) (0.42745098,0.0898502853) (0.431372549,0.0697107678) (0.435294118,0.0182881616) (0.439215686,0.0335942645) (0.443137255,0.0225916537) (0.447058824,1.0054623e-12) (0.450980392,0.0147082254) (0.454901961,0.0274944562) (0.458823529,0.0481588238) (0.462745098,0.0666711272) (0.466666667,0.0823681014) (0.470588235,0.103339973) (0.474509804,0.121054032) (0.478431373,0.141815703) (0.482352941,0.165128754) (0.48627451,0.185312661) (0.490196078,0.208950286) (0.494117647,0.234222513) (0.498039216,0.259136612) (0.501960784,0.284825796) (0.505882353,0.313188347) (0.509803922,0.342278512) (0.51372549,0.371794296) (0.517647059,0.402904991) (0.521568627,0.436495677) (0.525490196,0.469970982) (0.529411765,0.505097163) (0.533333333,0.542648789) (0.537254902,0.580323395) (0.541176471,0.62030623) (0.545098039,0.661354711) (0.549019608,0.704155011) (0.552941176,0.748006491) (0.556862745,0.793672774) (0.560784314,0.8413331) (0.564705882,0.888367184) (0.568627451,0.939658801) (0.57254902,0.990917346) (0.576470588,1.04210609) (0.580392157,1.09778797) (0.584313725,1.15239809) (0.588235294,1.20839946) (0.592156863,1.26662393) (0.596078431,1.32506539) (0.6,1.38464736) (0.603921569,1.44528706) (0.607843137,1.50665935) (0.611764706,1.56870172) (0.615686275,1.6314145) (0.619607843,1.6945323) (0.623529412,1.75810454) (0.62745098,1.82180545) (0.631372549,1.88572592) (0.635294118,1.94948305) (0.639215686,2.01320067) (0.643137255,2.0764462) (0.647058824,2.13937735) (0.650980392,2.20151426) (0.654901961,2.26305141) (0.658823529,2.32346245) (0.662745098,2.38298307) (0.666666667,2.44104065) (0.670588235,2.49791762) (0.674509804,2.5529954) (0.678431373,2.60660936) (0.682352941,2.65809522) (0.68627451,2.70784718) (0.690196078,2.75515494) (0.694117647,2.80047608) (0.698039216,2.84305388) (0.701960784,2.88341265) (0.705882353,2.92075071) (0.709803922,2.95566187) (0.71372549,2.98730423) (0.717647059,3.01634221) (0.721568627,3.04190104) (0.725490196,3.06471197) (0.729411765,3.08387588) (0.733333333,3.10018097) (0.737254902,3.11271457) (0.741176471,3.12230852) (0.745098039,3.12805213) (0.749019608,3.13080742) (0.752941176,3.12968497) (0.756862745,3.12556282) (0.760784314,3.11759074) (0.764705882,3.10664636) (0.768627451,3.09193144) (0.77254902,3.07430697) (0.776470588,3.05303558) (0.780392157,3.02895037) (0.784313725,3.00138192) (0.788235294,2.9711306) (0.792156863,2.93759873) (0.796078431,2.90155244) (0.8,2.8624639) (0.803921569,2.82106423) (0.807843137,2.77688874) (0.811764706,2.73063402) (0.815686275,2.68189039) (0.819607843,2.63132271) (0.823529412,2.57856869) (0.82745098,2.52426554) (0.831372549,2.46809077) (0.835294118,2.41065749) (0.839215686,2.35167478) (0.843137255,2.29173401) (0.847058824,2.23056744) (0.850980392,2.16874657) (0.854901961,2.10601911) (0.858823529,2.04293871) (0.862745098,1.97926159) (0.866666667,1.91552584) (0.870588235,1.8514897) (0.874509804,1.78767832) (0.878431373,1.72384459) (0.882352941,1.66050244) (0.88627451,1.59739171) (0.890196078,1.53503066) (0.894117647,1.4731409) (0.898039216,1.41220088) (0.901960784,1.35183599) (0.905882353,1.29290487) (0.909803922,1.23488465) (0.91372549,1.17681331) (0.917647059,1.12248401) (0.921568627,1.06765735) (0.925490196,1.01224802) (0.929411765,0.964102435) (0.933333333,0.910720589) (0.937254902,0.862399968) (0.941176471,0.815812557) (0.945098039,0.768588396) (0.949019608,0.724622858) (0.952941176,0.681430247) (0.956862745,0.639849575) (0.960784314,0.599861946) (0.964705882,0.561178825) (0.968627451,0.523897966) (0.97254902,0.488851018) (0.976470588,0.453676383) (0.980392157,0.42106121) (0.984313725,0.390112545) (0.988235294,0.359151405) (0.992156863,0.329859854) (0.996078431,0.302864462) (1,0.276425823)};
\addlegendentry{$t=7/8$}
\addplot[color=geotime8,line width=.65pt] coordinates {(0,0.137616497) (0.00392156863,0.137616497) (0.00784313725,0.137616497) (0.0117647059,0.137616497) (0.0156862745,0.137616497) (0.0196078431,0.137616497) (0.0235294118,0.137616497) (0.0274509804,0.137616497) (0.031372549,0.137616497) (0.0352941176,0.137616497) (0.0392156863,0.137616497) (0.0431372549,0.137616497) (0.0470588235,0.137616497) (0.0509803922,0.137616497) (0.0549019608,0.137616497) (0.0588235294,0.137616497) (0.062745098,0.137616497) (0.0666666667,0.137616497) (0.0705882353,0.137616497) (0.0745098039,0.137616497) (0.0784313725,0.137616497) (0.0823529412,0.137616497) (0.0862745098,0.137616497) (0.0901960784,0.137616497) (0.0941176471,0.137616497) (0.0980392157,0.137616497) (0.101960784,0.137616497) (0.105882353,0.137616497) (0.109803922,0.137616497) (0.11372549,0.137616497) (0.117647059,0.137616497) (0.121568627,0.137616497) (0.125490196,0.137616497) (0.129411765,0.137616497) (0.133333333,0.137616497) (0.137254902,0.137616497) (0.141176471,0.137616497) (0.145098039,0.137616497) (0.149019608,0.137616497) (0.152941176,0.137616497) (0.156862745,0.137616497) (0.160784314,0.137616497) (0.164705882,0.137616497) (0.168627451,0.137616497) (0.17254902,0.137616497) (0.176470588,0.137616497) (0.180392157,0.137616497) (0.184313725,0.137616497) (0.188235294,0.137616497) (0.192156863,0.137616497) (0.196078431,0.137616497) (0.2,0.137616497) (0.203921569,0.137616497) (0.207843137,0.137616497) (0.211764706,0.137616497) (0.215686275,0.137616497) (0.219607843,0.137616497) (0.223529412,0.137616497) (0.22745098,0.137616497) (0.231372549,0.137616497) (0.235294118,0.137616497) (0.239215686,0.137616497) (0.243137255,0.137616497) (0.247058824,0.137616497) (0.250980392,0.137616497) (0.254901961,0.137616497) (0.258823529,0.137616497) (0.262745098,0.137616497) (0.266666667,0.137616497) (0.270588235,0.137616497) (0.274509804,0.137616497) (0.278431373,0.137616497) (0.282352941,0.137616497) (0.28627451,0.137616497) (0.290196078,0.137616497) (0.294117647,0.137616497) (0.298039216,0.137616497) (0.301960784,0.137616497) (0.305882353,0.137616497) (0.309803922,0.137616497) (0.31372549,0.137616497) (0.317647059,0.137616497) (0.321568627,0.137616497) (0.325490196,0.137616497) (0.329411765,0.137616497) (0.333333333,0.137616497) (0.337254902,0.137616497) (0.341176471,0.137616497) (0.345098039,0.137616497) (0.349019608,0.137616497) (0.352941176,0.137616497) (0.356862745,0.137616497) (0.360784314,0.137616497) (0.364705882,0.137616497) (0.368627451,0.137616497) (0.37254902,0.137616497) (0.376470588,0.137616497) (0.380392157,0.137616497) (0.384313725,0.137616497) (0.388235294,0.137616497) (0.392156863,0.137616497) (0.396078431,0.137616497) (0.4,0.137616497) (0.403921569,0.137616497) (0.407843137,0.137616497) (0.411764706,0.137616497) (0.415686275,0.137616497) (0.419607843,0.137616497) (0.423529412,0.137616497) (0.42745098,0.137616497) (0.431372549,0.137616497) (0.435294118,0.137616497) (0.439215686,0.137616497) (0.443137255,0.137616497) (0.447058824,0.137616497) (0.450980392,0.137616497) (0.454901961,0.137616497) (0.458823529,0.137616497) (0.462745098,0.137616497) (0.466666667,0.137616497) (0.470588235,0.137616497) (0.474509804,0.137616497) (0.478431373,0.137616497) (0.482352941,0.137616497) (0.48627451,0.137616497) (0.490196078,0.137616497) (0.494117647,0.137616497) (0.498039216,0.137616497) (0.501960784,0.137616497) (0.505882353,0.137616497) (0.509803922,0.137616497) (0.51372549,0.137616497) (0.517647059,0.137616497) (0.521568627,0.137616497) (0.525490196,0.137616497) (0.529411765,0.137616497) (0.533333333,0.137616497) (0.537254902,0.137616497) (0.541176471,0.137616497) (0.545098039,0.137616497) (0.549019608,0.137616497) (0.552941176,0.137616497) (0.556862745,0.137616497) (0.560784314,0.137616497) (0.564705882,0.137616497) (0.568627451,0.137616497) (0.57254902,0.137616497) (0.576470588,0.137616497) (0.580392157,0.137616498) (0.584313725,0.137616501) (0.588235294,0.137616508) (0.592156863,0.137616527) (0.596078431,0.137616577) (0.6,0.137616706) (0.603921569,0.137617027) (0.607843137,0.137617807) (0.611764706,0.137619655) (0.615686275,0.137623925) (0.619607843,0.137633539) (0.623529412,0.137654647) (0.62745098,0.137699825) (0.631372549,0.137794076) (0.635294118,0.137985736) (0.639215686,0.138365591) (0.643137255,0.139099284) (0.647058824,0.140480248) (0.650980392,0.143012911) (0.654901961,0.147538267) (0.658823529,0.155415135) (0.662745098,0.168769375) (0.666666667,0.190817935) (0.670588235,0.226263151) (0.674509804,0.281733462) (0.678431373,0.366219352) (0.682352941,0.491419878) (0.68627451,0.671880717) (0.690196078,0.924778254) (0.694117647,1.26919755) (0.698039216,1.72477804) (0.701960784,2.30966931) (0.705882353,3.037853) (0.709803922,3.91603651) (0.71372549,4.94048654) (0.717647059,6.09430955) (0.721568627,7.34575948) (0.725490196,8.64812184) (0.729411765,9.94156651) (0.733333333,11.1570841) (0.737254902,12.2222622) (0.741176471,13.0682861) (0.745098039,13.6372473) (0.749019608,13.8886884) (0.752941176,13.8043586) (0.756862745,13.3904039) (0.760784314,12.6766264) (0.764705882,11.7129375) (0.768627451,10.5635903) (0.77254902,9.30011666) (0.776470588,7.99404473) (0.780392157,6.71041145) (0.784313725,5.50285219) (0.788235294,4.41069932) (0.792156863,3.45814797) (0.796078431,2.65522198) (0.8,2.00005325) (0.803921569,1.48189476) (0.807843137,1.08431263) (0.811764706,0.788114272) (0.815686275,0.573725258) (0.819607843,0.422887475) (0.823529412,0.319684721) (0.82745098,0.250993378) (0.831372549,0.206502127) (0.835294118,0.178452813) (0.839215686,0.161236408) (0.843137255,0.1509463) (0.847058824,0.144956276) (0.850980392,0.141559763) (0.854901961,0.139683508) (0.858823529,0.138673663) (0.862745098,0.13814404) (0.866666667,0.13787335) (0.870588235,0.137738516) (0.874509804,0.137673053) (0.878431373,0.137642074) (0.882352941,0.137627782) (0.88627451,0.137621355) (0.890196078,0.137618538) (0.894117647,0.137617333) (0.898039216,0.137616831) (0.901960784,0.137616627) (0.905882353,0.137616546) (0.909803922,0.137616515) (0.91372549,0.137616503) (0.917647059,0.137616499) (0.921568627,0.137616497) (0.925490196,0.137616497) (0.929411765,0.137616497) (0.933333333,0.137616497) (0.937254902,0.137616497) (0.941176471,0.137616497) (0.945098039,0.137616497) (0.949019608,0.137616497) (0.952941176,0.137616497) (0.956862745,0.137616497) (0.960784314,0.137616497) (0.964705882,0.137616497) (0.968627451,0.137616497) (0.97254902,0.137616497) (0.976470588,0.137616497) (0.980392157,0.137616497) (0.984313725,0.137616497) (0.988235294,0.137616497) (0.992156863,0.137616497) (0.996078431,0.137616497) (1,0.137616497)};
\addlegendentry{$t=1$}
\nextgroupplot[title={$M=511$, $N=256$},ylabel={}]
\addplot[color=geotime0,line width=.65pt] coordinates {(0,0.137616497) (0.00195694716,0.137616497) (0.00391389432,0.137616497) (0.00587084149,0.137616497) (0.00782778865,0.137616497) (0.00978473581,0.137616497) (0.011741683,0.137616497) (0.0136986301,0.137616497) (0.0156555773,0.137616497) (0.0176125245,0.137616497) (0.0195694716,0.137616497) (0.0215264188,0.137616497) (0.0234833659,0.137616497) (0.0254403131,0.137616497) (0.0273972603,0.137616497) (0.0293542074,0.137616497) (0.0313111546,0.137616497) (0.0332681018,0.137616497) (0.0352250489,0.137616497) (0.0371819961,0.137616497) (0.0391389432,0.137616497) (0.0410958904,0.137616497) (0.0430528376,0.137616497) (0.0450097847,0.137616497) (0.0469667319,0.137616497) (0.0489236791,0.137616497) (0.0508806262,0.137616497) (0.0528375734,0.137616497) (0.0547945205,0.137616497) (0.0567514677,0.137616497) (0.0587084149,0.137616497) (0.060665362,0.137616497) (0.0626223092,0.137616497) (0.0645792564,0.137616497) (0.0665362035,0.137616497) (0.0684931507,0.137616497) (0.0704500978,0.137616497) (0.072407045,0.137616497) (0.0743639922,0.137616497) (0.0763209393,0.137616497) (0.0782778865,0.137616497) (0.0802348337,0.137616498) (0.0821917808,0.137616499) (0.084148728,0.1376165) (0.0861056751,0.137616503) (0.0880626223,0.137616507) (0.0900195695,0.137616514) (0.0919765166,0.137616526) (0.0939334638,0.137616544) (0.095890411,0.137616574) (0.0978473581,0.137616621) (0.0998043053,0.137616697) (0.101761252,0.137616816) (0.1037182,0.137617003) (0.105675147,0.137617294) (0.107632094,0.137617746) (0.109589041,0.137618441) (0.111545988,0.137619506) (0.113502935,0.137621125) (0.115459883,0.137623572) (0.11741683,0.137627245) (0.119373777,0.137632726) (0.121330724,0.137640852) (0.123287671,0.137652824) (0.125244618,0.13767035) (0.127201566,0.137695844) (0.129158513,0.137732691) (0.13111546,0.13778561) (0.133072407,0.137861127) (0.135029354,0.137968203) (0.136986301,0.138119059) (0.138943249,0.138330234) (0.140900196,0.138623951) (0.142857143,0.139029853) (0.14481409,0.13958718) (0.146771037,0.140347491) (0.148727984,0.14137802) (0.150684932,0.142765765) (0.152641879,0.144622434) (0.154598826,0.147090331) (0.156555773,0.150349307) (0.15851272,0.154624824) (0.160469667,0.16019722) (0.162426614,0.167412156) (0.164383562,0.17669222) (0.166340509,0.188549577) (0.168297456,0.20359945) (0.170254403,0.22257414) (0.17221135,0.246337149) (0.174168297,0.275896868) (0.176125245,0.312419109) (0.178082192,0.357237661) (0.180039139,0.411861897) (0.181996086,0.477980332) (0.183953033,0.557458954) (0.18590998,0.652333121) (0.187866928,0.764791769) (0.189823875,0.897152825) (0.191780822,1.05182881) (0.193737769,1.2312819) (0.195694716,1.43796803) (0.197651663,1.67427005) (0.199608611,1.94242052) (0.201565558,2.24441512) (0.203522505,2.58191867) (0.205479452,2.95616591) (0.207436399,3.36786033) (0.209393346,3.8170745) (0.211350294,4.30315627) (0.213307241,4.82464521) (0.215264188,5.37920393) (0.217221135,5.96356909) (0.219178082,6.57352633) (0.221135029,7.20391285) (0.223091977,7.84865081) (0.225048924,8.50081329) (0.227005871,9.15272356) (0.228962818,9.7960869) (0.230919765,10.4221527) (0.232876712,11.0219028) (0.234833659,11.5862618) (0.236790607,12.1063206) (0.238747554,12.5735691) (0.240704501,12.9801253) (0.242661448,13.3189571) (0.244618395,13.5840833) (0.246575342,13.7707496) (0.24853229,13.8755706) (0.250489237,13.8966313) (0.252446184,13.8335458) (0.254403131,13.687469) (0.256360078,13.4610611) (0.258317025,13.1584074) (0.260273973,12.7848956) (0.26223092,12.3470561) (0.264187867,11.8523727) (0.266144814,11.3090696) (0.268101761,10.7258857) (0.270058708,10.1118417) (0.272015656,9.47601192) (0.273972603,8.82730565) (0.27592955,8.1742676) (0.277886497,7.52490193) (0.279843444,6.88652496) (0.281800391,6.26564938) (0.283757339,5.6679017) (0.285714286,5.09797268) (0.287671233,4.5595997) (0.28962818,4.05557838) (0.291585127,3.58780017) (0.293542074,3.15731176) (0.295499022,2.76439173) (0.297455969,2.40863984) (0.299412916,2.08907435) (0.301369863,1.80423288) (0.30332681,1.55227303) (0.305283757,1.33106934) (0.307240705,1.13830384) (0.309197652,0.971548128) (0.311154599,0.828335457) (0.313111546,0.706222185) (0.315068493,0.602838143) (0.31702544,0.515926235) (0.318982387,0.443371814) (0.320939335,0.383222744) (0.322896282,0.333701189) (0.324853229,0.293208354) (0.326810176,0.260323382) (0.328767123,0.23379763) (0.33072407,0.212545463) (0.332681018,0.19563259) (0.334637965,0.182262863) (0.336594912,0.17176429) (0.338551859,0.163574905) (0.340508806,0.15722897) (0.342465753,0.15234388) (0.344422701,0.148608015) (0.346379648,0.145769707) (0.348336595,0.143627383) (0.350293542,0.142020902) (0.352250489,0.140824058) (0.354207436,0.139938172) (0.356164384,0.139286691) (0.358121331,0.138810681) (0.360078278,0.138465119) (0.362035225,0.138215869) (0.363992172,0.13803724) (0.365949119,0.137910044) (0.367906067,0.137820049) (0.369863014,0.137756782) (0.371819961,0.137712589) (0.373776908,0.137681916) (0.375733855,0.137660762) (0.377690802,0.137646265) (0.37964775,0.137636393) (0.381604697,0.137629714) (0.383561644,0.137625224) (0.385518591,0.137622223) (0.387475538,0.137620232) (0.389432485,0.137618918) (0.391389432,0.137618056) (0.39334638,0.137617495) (0.395303327,0.137617132) (0.397260274,0.137616899) (0.399217221,0.137616749) (0.401174168,0.137616655) (0.403131115,0.137616595) (0.405088063,0.137616557) (0.40704501,0.137616534) (0.409001957,0.137616519) (0.410958904,0.13761651) (0.412915851,0.137616505) (0.414872798,0.137616502) (0.416829746,0.1376165) (0.418786693,0.137616498) (0.42074364,0.137616498) (0.422700587,0.137616497) (0.424657534,0.137616497) (0.426614481,0.137616497) (0.428571429,0.137616497) (0.430528376,0.137616497) (0.432485323,0.137616497) (0.43444227,0.137616497) (0.436399217,0.137616497) (0.438356164,0.137616497) (0.440313112,0.137616497) (0.442270059,0.137616497) (0.444227006,0.137616497) (0.446183953,0.137616497) (0.4481409,0.137616497) (0.450097847,0.137616497) (0.452054795,0.137616497) (0.454011742,0.137616497) (0.455968689,0.137616497) (0.457925636,0.137616497) (0.459882583,0.137616497) (0.46183953,0.137616497) (0.463796477,0.137616497) (0.465753425,0.137616497) (0.467710372,0.137616497) (0.469667319,0.137616497) (0.471624266,0.137616497) (0.473581213,0.137616497) (0.47553816,0.137616497) (0.477495108,0.137616497) (0.479452055,0.137616497) (0.481409002,0.137616497) (0.483365949,0.137616497) (0.485322896,0.137616497) (0.487279843,0.137616497) (0.489236791,0.137616497) (0.491193738,0.137616497) (0.493150685,0.137616497) (0.495107632,0.137616497) (0.497064579,0.137616497) (0.499021526,0.137616497) (0.500978474,0.137616497) (0.502935421,0.137616497) (0.504892368,0.137616497) (0.506849315,0.137616497) (0.508806262,0.137616497) (0.510763209,0.137616497) (0.512720157,0.137616497) (0.514677104,0.137616497) (0.516634051,0.137616497) (0.518590998,0.137616497) (0.520547945,0.137616497) (0.522504892,0.137616497) (0.52446184,0.137616497) (0.526418787,0.137616497) (0.528375734,0.137616497) (0.530332681,0.137616497) (0.532289628,0.137616497) (0.534246575,0.137616497) (0.536203523,0.137616497) (0.53816047,0.137616497) (0.540117417,0.137616497) (0.542074364,0.137616497) (0.544031311,0.137616497) (0.545988258,0.137616497) (0.547945205,0.137616497) (0.549902153,0.137616497) (0.5518591,0.137616497) (0.553816047,0.137616497) (0.555772994,0.137616497) (0.557729941,0.137616497) (0.559686888,0.137616497) (0.561643836,0.137616497) (0.563600783,0.137616497) (0.56555773,0.137616497) (0.567514677,0.137616497) (0.569471624,0.137616497) (0.571428571,0.137616497) (0.573385519,0.137616497) (0.575342466,0.137616497) (0.577299413,0.137616497) (0.57925636,0.137616497) (0.581213307,0.137616497) (0.583170254,0.137616497) (0.585127202,0.137616497) (0.587084149,0.137616497) (0.589041096,0.137616497) (0.590998043,0.137616497) (0.59295499,0.137616497) (0.594911937,0.137616497) (0.596868885,0.137616497) (0.598825832,0.137616497) (0.600782779,0.137616497) (0.602739726,0.137616497) (0.604696673,0.137616497) (0.60665362,0.137616497) (0.608610568,0.137616497) (0.610567515,0.137616497) (0.612524462,0.137616497) (0.614481409,0.137616497) (0.616438356,0.137616497) (0.618395303,0.137616497) (0.62035225,0.137616497) (0.622309198,0.137616497) (0.624266145,0.137616497) (0.626223092,0.137616497) (0.628180039,0.137616497) (0.630136986,0.137616497) (0.632093933,0.137616497) (0.634050881,0.137616497) (0.636007828,0.137616497) (0.637964775,0.137616497) (0.639921722,0.137616497) (0.641878669,0.137616497) (0.643835616,0.137616497) (0.645792564,0.137616497) (0.647749511,0.137616497) (0.649706458,0.137616497) (0.651663405,0.137616497) (0.653620352,0.137616497) (0.655577299,0.137616497) (0.657534247,0.137616497) (0.659491194,0.137616497) (0.661448141,0.137616497) (0.663405088,0.137616497) (0.665362035,0.137616497) (0.667318982,0.137616497) (0.66927593,0.137616497) (0.671232877,0.137616497) (0.673189824,0.137616497) (0.675146771,0.137616497) (0.677103718,0.137616497) (0.679060665,0.137616497) (0.681017613,0.137616497) (0.68297456,0.137616497) (0.684931507,0.137616497) (0.686888454,0.137616497) (0.688845401,0.137616497) (0.690802348,0.137616497) (0.692759295,0.137616497) (0.694716243,0.137616497) (0.69667319,0.137616497) (0.698630137,0.137616497) (0.700587084,0.137616497) (0.702544031,0.137616497) (0.704500978,0.137616497) (0.706457926,0.137616497) (0.708414873,0.137616497) (0.71037182,0.137616497) (0.712328767,0.137616497) (0.714285714,0.137616497) (0.716242661,0.137616497) (0.718199609,0.137616497) (0.720156556,0.137616497) (0.722113503,0.137616497) (0.72407045,0.137616497) (0.726027397,0.137616497) (0.727984344,0.137616497) (0.729941292,0.137616497) (0.731898239,0.137616497) (0.733855186,0.137616497) (0.735812133,0.137616497) (0.73776908,0.137616497) (0.739726027,0.137616497) (0.741682975,0.137616497) (0.743639922,0.137616497) (0.745596869,0.137616497) (0.747553816,0.137616497) (0.749510763,0.137616497) (0.75146771,0.137616497) (0.753424658,0.137616497) (0.755381605,0.137616497) (0.757338552,0.137616497) (0.759295499,0.137616497) (0.761252446,0.137616497) (0.763209393,0.137616497) (0.765166341,0.137616497) (0.767123288,0.137616497) (0.769080235,0.137616497) (0.771037182,0.137616497) (0.772994129,0.137616497) (0.774951076,0.137616497) (0.776908023,0.137616497) (0.778864971,0.137616497) (0.780821918,0.137616497) (0.782778865,0.137616497) (0.784735812,0.137616497) (0.786692759,0.137616497) (0.788649706,0.137616497) (0.790606654,0.137616497) (0.792563601,0.137616497) (0.794520548,0.137616497) (0.796477495,0.137616497) (0.798434442,0.137616497) (0.800391389,0.137616497) (0.802348337,0.137616497) (0.804305284,0.137616497) (0.806262231,0.137616497) (0.808219178,0.137616497) (0.810176125,0.137616497) (0.812133072,0.137616497) (0.81409002,0.137616497) (0.816046967,0.137616497) (0.818003914,0.137616497) (0.819960861,0.137616497) (0.821917808,0.137616497) (0.823874755,0.137616497) (0.825831703,0.137616497) (0.82778865,0.137616497) (0.829745597,0.137616497) (0.831702544,0.137616497) (0.833659491,0.137616497) (0.835616438,0.137616497) (0.837573386,0.137616497) (0.839530333,0.137616497) (0.84148728,0.137616497) (0.843444227,0.137616497) (0.845401174,0.137616497) (0.847358121,0.137616497) (0.849315068,0.137616497) (0.851272016,0.137616497) (0.853228963,0.137616497) (0.85518591,0.137616497) (0.857142857,0.137616497) (0.859099804,0.137616497) (0.861056751,0.137616497) (0.863013699,0.137616497) (0.864970646,0.137616497) (0.866927593,0.137616497) (0.86888454,0.137616497) (0.870841487,0.137616497) (0.872798434,0.137616497) (0.874755382,0.137616497) (0.876712329,0.137616497) (0.878669276,0.137616497) (0.880626223,0.137616497) (0.88258317,0.137616497) (0.884540117,0.137616497) (0.886497065,0.137616497) (0.888454012,0.137616497) (0.890410959,0.137616497) (0.892367906,0.137616497) (0.894324853,0.137616497) (0.8962818,0.137616497) (0.898238748,0.137616497) (0.900195695,0.137616497) (0.902152642,0.137616497) (0.904109589,0.137616497) (0.906066536,0.137616497) (0.908023483,0.137616497) (0.909980431,0.137616497) (0.911937378,0.137616497) (0.913894325,0.137616497) (0.915851272,0.137616497) (0.917808219,0.137616497) (0.919765166,0.137616497) (0.921722114,0.137616497) (0.923679061,0.137616497) (0.925636008,0.137616497) (0.927592955,0.137616497) (0.929549902,0.137616497) (0.931506849,0.137616497) (0.933463796,0.137616497) (0.935420744,0.137616497) (0.937377691,0.137616497) (0.939334638,0.137616497) (0.941291585,0.137616497) (0.943248532,0.137616497) (0.945205479,0.137616497) (0.947162427,0.137616497) (0.949119374,0.137616497) (0.951076321,0.137616497) (0.953033268,0.137616497) (0.954990215,0.137616497) (0.956947162,0.137616497) (0.95890411,0.137616497) (0.960861057,0.137616497) (0.962818004,0.137616497) (0.964774951,0.137616497) (0.966731898,0.137616497) (0.968688845,0.137616497) (0.970645793,0.137616497) (0.97260274,0.137616497) (0.974559687,0.137616497) (0.976516634,0.137616497) (0.978473581,0.137616497) (0.980430528,0.137616497) (0.982387476,0.137616497) (0.984344423,0.137616497) (0.98630137,0.137616497) (0.988258317,0.137616497) (0.990215264,0.137616497) (0.992172211,0.137616497) (0.994129159,0.137616497) (0.996086106,0.137616497) (0.998043053,0.137616497) (1,0.137616497)};
\addplot[color=geotime1,line width=.65pt] coordinates {(0,0.27459466) (0.00195694716,0.287984734) (0.00391389432,0.30098292) (0.00587084149,0.314808033) (0.00782778865,0.32927452) (0.00978473581,0.343570755) (0.011741683,0.357907974) (0.0136986301,0.373135731) (0.0156555773,0.388762567) (0.0176125245,0.403998664) (0.0195694716,0.419962286) (0.0215264188,0.436704002) (0.0234833659,0.453008907) (0.0254403131,0.469921175) (0.0273972603,0.487686608) (0.0293542074,0.504919217) (0.0313111546,0.523207265) (0.0332681018,0.541631243) (0.0352250489,0.560168655) (0.0371819961,0.579574039) (0.0391389432,0.598839564) (0.0410958904,0.618780552) (0.0430528376,0.639010945) (0.0450097847,0.659575249) (0.0469667319,0.680532982) (0.0489236791,0.701880278) (0.0508806262,0.723592606) (0.0528375734,0.745556042) (0.0547945205,0.768410281) (0.0567514677,0.790462613) (0.0587084149,0.814276314) (0.060665362,0.838242934) (0.0626223092,0.860494297) (0.0645792564,0.886557056) (0.0665362035,0.910718631) (0.0684931507,0.935022019) (0.0704500978,0.960711732) (0.072407045,0.987275197) (0.0743639922,1.01226091) (0.0763209393,1.03849888) (0.0782778865,1.06652125) (0.0802348337,1.09229804) (0.0821917808,1.12010105) (0.084148728,1.14798393) (0.0861056751,1.17554372) (0.0880626223,1.20428831) (0.0900195695,1.23241606) (0.0919765166,1.26155508) (0.0939334638,1.2905759) (0.095890411,1.31995978) (0.0978473581,1.34957927) (0.0998043053,1.37948356) (0.101761252,1.40955101) (0.1037182,1.43989151) (0.105675147,1.47039144) (0.107632094,1.50112816) (0.109589041,1.53200035) (0.111545988,1.5630817) (0.113502935,1.59427412) (0.115459883,1.6256456) (0.11741683,1.65710105) (0.119373777,1.68870469) (0.121330724,1.72036341) (0.123287671,1.75213817) (0.125244618,1.78393744) (0.127201566,1.81581946) (0.129158513,1.84769392) (0.13111546,1.87961668) (0.133072407,1.91149845) (0.135029354,1.94339305) (0.136986301,1.975212) (0.138943249,2.00700738) (0.140900196,2.03869135) (0.142857143,2.07031457) (0.14481409,2.10178966) (0.146771037,2.13316615) (0.148727984,2.164357) (0.150684932,2.19541088) (0.152641879,2.22624094) (0.154598826,2.25689532) (0.156555773,2.28728718) (0.15851272,2.31746445) (0.160469667,2.34734018) (0.162426614,2.37696237) (0.164383562,2.40624379) (0.166340509,2.43523291) (0.168297456,2.46384199) (0.170254403,2.49212031) (0.17221135,2.51997948) (0.174168297,2.54746996) (0.176125245,2.57450245) (0.178082192,2.60112901) (0.180039139,2.62725923) (0.181996086,2.65294713) (0.183953033,2.67810098) (0.18590998,2.70277716) (0.187866928,2.72688238) (0.189823875,2.7504758) (0.191780822,2.77346234) (0.193737769,2.79590431) (0.195694716,2.8177046) (0.197651663,2.8389291) (0.199608611,2.85947842) (0.201565558,2.87942242) (0.203522505,2.8986592) (0.205479452,2.91726294) (0.207436399,2.93512905) (0.209393346,2.95233636) (0.211350294,2.96877741) (0.213307241,2.98453593) (0.215264188,2.9995015) (0.217221135,3.013763) (0.219178082,3.02720693) (0.221135029,3.03992748) (0.223091977,3.05180807) (0.225048924,3.06294829) (0.227005871,3.07322852) (0.228962818,3.08275377) (0.230919765,3.09140147) (0.232876712,3.099282) (0.234833659,3.10627003) (0.236790607,3.11248115) (0.238747554,3.11778752) (0.240704501,3.12230972) (0.242661448,3.12591769) (0.244618395,3.12873671) (0.246575342,3.1306349) (0.24853229,3.13174184) (0.250489237,3.13192426) (0.252446184,3.1313156) (0.254403131,3.12978168) (0.256360078,3.12745932) (0.258317025,3.12421394) (0.260273973,3.12018515) (0.26223092,3.11523857) (0.264187867,3.10951602) (0.266144814,3.10288386) (0.268101761,3.09548551) (0.270058708,3.08718864) (0.272015656,3.07813767) (0.273972603,3.06820214) (0.27592955,3.05752683) (0.277886497,3.04598371) (0.279843444,3.03371732) (0.281800391,3.02060256) (0.283757339,3.00678314) (0.285714286,2.99213738) (0.287671233,2.97680762) (0.28962818,2.960676) (0.291585127,2.94388299) (0.293542074,2.92631491) (0.295499022,2.90810993) (0.297455969,2.88915882) (0.299412916,2.86959708) (0.301369863,2.84932016) (0.30332681,2.82846054) (0.305283757,2.80691852) (0.307240705,2.78482328) (0.309197652,2.76208007) (0.311154599,2.73881456) (0.313111546,2.71493698) (0.315068493,2.69056932) (0.31702544,2.66562678) (0.318982387,2.64022755) (0.320939335,2.61429173) (0.322896282,2.58793361) (0.324853229,2.56107814) (0.326810176,2.5338356) (0.328767123,2.50613569) (0.33072407,2.47808465) (0.332681018,2.44961677) (0.334637965,2.42083424) (0.336594912,2.39167579) (0.338551859,2.36223952) (0.340508806,2.33246846) (0.342465753,2.30245662) (0.344422701,2.27215114) (0.346379648,2.24164195) (0.348336595,2.21088015) (0.350293542,2.17995155) (0.352250489,2.14881107) (0.354207436,2.11754042) (0.356164384,2.08609815) (0.358121331,2.05456185) (0.360078278,2.02289361) (0.362035225,1.99116684) (0.363992172,1.95934705) (0.365949119,1.92750343) (0.367906067,1.89560487) (0.369863014,1.86371619) (0.371819961,1.83180967) (0.373776908,1.7999456) (0.375733855,1.76809978) (0.377690802,1.73632761) (0.37964775,1.70460867) (0.381604697,1.67299302) (0.383561644,1.64146457) (0.385518591,1.61006719) (0.387475538,1.57879004) (0.389432485,1.54766934) (0.391389432,1.51670167) (0.39334638,1.48591286) (0.395303327,1.45530925) (0.397260274,1.42490111) (0.399217221,1.39471992) (0.401174168,1.36474216) (0.403131115,1.33502157) (0.405088063,1.30547509) (0.40704501,1.27640423) (0.409001957,1.24723259) (0.410958904,1.21868861) (0.412915851,1.19010754) (0.414872798,1.16258006) (0.416829746,1.13364678) (0.418786693,1.10730776) (0.42074364,1.07956729) (0.422700587,1.0527458) (0.424657534,1.02613579) (0.426614481,1.00005356) (0.428571429,0.974629885) (0.430528376,0.948200501) (0.432485323,0.923402261) (0.43444227,0.899379655) (0.436399217,0.873898621) (0.438356164,0.849692248) (0.440313112,0.827372272) (0.442270059,0.802381723) (0.444227006,0.780254635) (0.446183953,0.757507736) (0.4481409,0.735075365) (0.450097847,0.713295283) (0.452054795,0.691729818) (0.454011742,0.670575828) (0.455968689,0.649756189) (0.457925636,0.629410553) (0.459882583,0.609191155) (0.46183953,0.589725364) (0.463796477,0.570105723) (0.465753425,0.551476973) (0.467710372,0.532437237) (0.469667319,0.514638057) (0.471624266,0.496398074) (0.473581213,0.478829104) (0.47553816,0.461998811) (0.477495108,0.444663952) (0.479452055,0.428245932) (0.481409002,0.412377005) (0.483365949,0.39616398) (0.485322896,0.380496118) (0.487279843,0.365710612) (0.489236791,0.350680642) (0.491193738,0.335716543) (0.493150685,0.321678438) (0.495107632,0.307984758) (0.497064579,0.293929762) (0.499021526,0.280334048) (0.500978474,0.267596482) (0.502935421,0.254953803) (0.504892368,0.241805362) (0.506849315,0.229501617) (0.508806262,0.218148393) (0.510763209,0.206083886) (0.512720157,0.19383076) (0.514677104,0.183351545) (0.516634051,0.172548084) (0.518590998,0.160677947) (0.520547945,0.150613959) (0.522504892,0.141098916) (0.52446184,0.129274366) (0.526418787,0.120374394) (0.528375734,0.11107569) (0.530332681,0.0999221133) (0.532289628,0.0925149222) (0.534246575,0.0814174343) (0.536203523,0.074327661) (0.53816047,0.0639095637) (0.540117417,0.0568134241) (0.542074364,0.0471683934) (0.544031311,0.0389225757) (0.545988258,0.0314547506) (0.547945205,0.0232737323) (0.549902153,0.0160762268) (0.5518591,0.00895044569) (0.553816047,1e-12) (0.555772994,0.00420509158) (0.557729941,0.00691966216) (0.559686888,0.0428470152) (0.561643836,0.0170764161) (0.563600783,0.0241609727) (0.56555773,0.0660498396) (0.567514677,0.0527460862) (0.569471624,0.0365173486) (0.571428571,0.0709911397) (0.573385519,0.0849512389) (0.575342466,0.0747680757) (0.577299413,0.0739916386) (0.57925636,0.0934983058) (0.581213307,0.112558759) (0.583170254,0.0934785339) (0.585127202,0.112645781) (0.587084149,0.118046722) (0.589041096,0.126341413) (0.590998043,0.128359747) (0.59295499,0.137298924) (0.594911937,0.142282204) (0.596868885,0.148838517) (0.598825832,0.154480229) (0.600782779,0.1605328) (0.602739726,0.166196521) (0.604696673,0.172004888) (0.60665362,0.177567505) (0.608610568,0.183181248) (0.610567515,0.188609835) (0.612524462,0.194045386) (0.614481409,0.199326827) (0.616438356,0.2045899) (0.618395303,0.209717785) (0.62035225,0.214811464) (0.622309198,0.21978229) (0.624266145,0.224708245) (0.626223092,0.229519975) (0.628180039,0.234279345) (0.630136986,0.238930806) (0.632093933,0.243524468) (0.634050881,0.248015042) (0.636007828,0.252443786) (0.637964775,0.256773253) (0.639921722,0.261037855) (0.641878669,0.265206283) (0.643835616,0.269307546) (0.645792564,0.273315227) (0.647749511,0.277253989) (0.649706458,0.281101387) (0.651663405,0.284878529) (0.653620352,0.288566243) (0.655577299,0.292182689) (0.657534247,0.295711424) (0.659491194,0.299168135) (0.661448141,0.302538682) (0.663405088,0.305836655) (0.665362035,0.309049874) (0.667318982,0.312190133) (0.66927593,0.315246943) (0.671232877,0.318230539) (0.673189824,0.3211319) (0.675146771,0.323959903) (0.677103718,0.326706812) (0.679060665,0.329380309) (0.681017613,0.331973788) (0.68297456,0.334493871) (0.684931507,0.33693496) (0.686888454,0.339302724) (0.688845401,0.341592468) (0.690802348,0.343809005) (0.692759295,0.345948447) (0.694716243,0.348014833) (0.69667319,0.350005007) (0.698630137,0.351922299) (0.700587084,0.353764217) (0.702544031,0.355533441) (0.704500978,0.357228087) (0.706457926,0.358850232) (0.708414873,0.360398551) (0.71037182,0.361874559) (0.712328767,0.363277449) (0.714285714,0.364608209) (0.716242661,0.365866512) (0.718199609,0.367052851) (0.720156556,0.368167346) (0.722113503,0.369210023) (0.72407045,0.370181419) (0.726027397,0.371081115) (0.727984344,0.371910044) (0.729941292,0.372667359) (0.731898239,0.373354369) (0.733855186,0.373969817) (0.735812133,0.374515369) (0.73776908,0.37498937) (0.739726027,0.375393832) (0.741682975,0.375726712) (0.743639922,0.375990354) (0.745596869,0.376182338) (0.747553816,0.376305333) (0.749510763,0.376356545) (0.75146771,0.376338961) (0.753424658,0.376249421) (0.755381605,0.376091227) (0.757338552,0.375860851) (0.759295499,0.375561908) (0.761252446,0.375190504) (0.763209393,0.374750572) (0.765166341,0.374237847) (0.767123288,0.373656581) (0.769080235,0.373002136) (0.771037182,0.37227909) (0.772994129,0.371482424) (0.774951076,0.370617053) (0.776908023,0.369677569) (0.778864971,0.36866923) (0.780821918,0.367586233) (0.782778865,0.366434195) (0.784735812,0.365206901) (0.786692759,0.363910345) (0.788649706,0.362537885) (0.790606654,0.361095912) (0.792563601,0.35957734) (0.794520548,0.357988978) (0.796477495,0.356323279) (0.798434442,0.354587496) (0.800391389,0.352773595) (0.802348337,0.350889304) (0.804305284,0.348926077) (0.806262231,0.346892152) (0.808219178,0.344778442) (0.810176125,0.34259373) (0.812133072,0.340328359) (0.81409002,0.337991698) (0.816046967,0.335573482) (0.818003914,0.333083718) (0.819960861,0.330511489) (0.821917808,0.327867494) (0.823874755,0.325140119) (0.825831703,0.322340816) (0.82778865,0.31945722) (0.829745597,0.316501602) (0.831702544,0.313460789) (0.833659491,0.310347949) (0.835616438,0.307149028) (0.837573386,0.303878179) (0.839530333,0.300520389) (0.84148728,0.297090895) (0.843444227,0.293573627) (0.845401174,0.289985023) (0.847358121,0.286307846) (0.849315068,0.282559864) (0.851272016,0.278722539) (0.853228963,0.274815128) (0.85518591,0.270817624) (0.857142857,0.266750961) (0.859099804,0.262593461) (0.861056751,0.258367966) (0.863013699,0.254050869) (0.864970646,0.249667204) (0.866927593,0.245191108) (0.86888454,0.240650181) (0.870841487,0.236015867) (0.872798434,0.231318828) (0.874755382,0.226527224) (0.876712329,0.221675474) (0.878669276,0.21672761) (0.880626223,0.211722806) (0.88258317,0.206619716) (0.884540117,0.201463843) (0.886497065,0.19620643) (0.888454012,0.190901823) (0.890410959,0.185490388) (0.892367906,0.180040385) (0.894324853,0.174473932) (0.8962818,0.168882973) (0.898238748,0.163156792) (0.900195695,0.157441815) (0.902152642,0.151517427) (0.904109589,0.145742024) (0.906066536,0.139645078) (0.908023483,0.133634091) (0.909980431,0.125645116) (0.911937378,0.126087708) (0.913894325,0.111551175) (0.915851272,0.10742042) (0.917808219,0.101480989) (0.919765166,0.0977819748) (0.921722114,0.101114069) (0.923679061,0.0616053025) (0.925636008,0.0724704739) (0.927592955,0.0953360479) (0.929549902,0.0541197454) (0.931506849,0.0325282808) (0.933463796,0.061663203) (0.935420744,0.0575160555) (0.937377691,0.00775293776) (0.939334638,0.0325016073) (0.941291585,0.0286643398) (0.943248532,0.00395690825) (0.945205479,0.00610962319) (0.947162427,0.00338997631) (0.949119374,0.0107358108) (0.951076321,0.0192357777) (0.953033268,0.0282076112) (0.954990215,0.0354547994) (0.956947162,0.0432557331) (0.95890411,0.0528907866) (0.960861057,0.0614198255) (0.962818004,0.0689483534) (0.964774951,0.0796687358) (0.966731898,0.0874281139) (0.968688845,0.0969637473) (0.970645793,0.107335282) (0.97260274,0.115140022) (0.974559687,0.126852483) (0.976516634,0.136016879) (0.978473581,0.145704599) (0.980430528,0.157390744) (0.982387476,0.167571608) (0.984344423,0.177687364) (0.98630137,0.189921294) (0.988258317,0.201162001) (0.990215264,0.212106136) (0.992172211,0.224245033) (0.994129159,0.236926263) (0.996086106,0.248853473) (0.998043053,0.261212474) (1,0.27459466)};
\addplot[color=geotime2,line width=.65pt] coordinates {(0,0.462863375) (0.00195694716,0.4850788) (0.00391389432,0.502034107) (0.00587084149,0.522593092) (0.00782778865,0.546151616) (0.00978473581,0.566253895) (0.011741683,0.584079469) (0.0136986301,0.606171217) (0.0156555773,0.628852301) (0.0176125245,0.646662759) (0.0195694716,0.666896058) (0.0215264188,0.690199113) (0.0234833659,0.708571682) (0.0254403131,0.728459621) (0.0273972603,0.751338397) (0.0293542074,0.769240977) (0.0313111546,0.790837347) (0.0332681018,0.811393684) (0.0352250489,0.830439952) (0.0371819961,0.852245029) (0.0391389432,0.871295241) (0.0410958904,0.891909752) (0.0430528376,0.912137436) (0.0450097847,0.932099625) (0.0469667319,0.952060722) (0.0489236791,0.97216759) (0.0508806262,0.992109799) (0.0528375734,1.01159068) (0.0547945205,1.03311299) (0.0567514677,1.04922292) (0.0587084149,1.07227768) (0.060665362,1.09348488) (0.0626223092,1.10504704) (0.0645792564,1.13312641) (0.0665362035,1.15057473) (0.0684931507,1.16592857) (0.0704500978,1.1870368) (0.072407045,1.21044305) (0.0743639922,1.22441494) (0.0763209393,1.2426122) (0.0782778865,1.26732368) (0.0802348337,1.28095408) (0.0821917808,1.30104783) (0.084148728,1.32059429) (0.0861056751,1.337477) (0.0880626223,1.35759849) (0.0900195695,1.37411902) (0.0919765166,1.39332934) (0.0939334638,1.41101908) (0.095890411,1.42891302) (0.0978473581,1.44660468) (0.0998043053,1.46438123) (0.101761252,1.48176219) (0.1037182,1.49923133) (0.105675147,1.51637437) (0.107632094,1.53356408) (0.109589041,1.55042939) (0.111545988,1.56732559) (0.113502935,1.58390358) (0.115459883,1.60049603) (0.11741683,1.61677302) (0.119373777,1.63305041) (0.121330724,1.64901391) (0.123287671,1.66496454) (0.125244618,1.68060203) (0.127201566,1.69621424) (0.129158513,1.71151343) (0.13111546,1.72677549) (0.133072407,1.74172415) (0.135029354,1.75662437) (0.136986301,1.77121041) (0.138943249,1.78573715) (0.140900196,1.79994862) (0.142857143,1.81409034) (0.14481409,1.82791541) (0.146771037,1.84166071) (0.148727984,1.85508774) (0.150684932,1.86842534) (0.152641879,1.88144287) (0.154598826,1.89436169) (0.156555773,1.90695848) (0.15851272,1.91944763) (0.160469667,1.93161265) (0.162426614,1.94366149) (0.164383562,1.95538397) (0.166340509,1.96698211) (0.168297456,1.97825156) (0.170254403,1.98938886) (0.17221135,2.00019509) (0.174168297,2.01086175) (0.176125245,2.02119488) (0.178082192,2.0313814) (0.180039139,2.04123191) (0.181996086,2.05092914) (0.183953033,2.06028785) (0.18590998,2.06948701) (0.187866928,2.07834514) (0.189823875,2.08703783) (0.191780822,2.095387) (0.193737769,2.10356524) (0.195694716,2.11139747) (0.197651663,2.11905369) (0.199608611,2.12636148) (0.201565558,2.13348855) (0.203522505,2.14026483) (0.205479452,2.14685608) (0.207436399,2.15309427) (0.209393346,2.15914349) (0.211350294,2.16483749) (0.213307241,2.17033896) (0.215264188,2.17548318) (0.217221135,2.18043168) (0.219178082,2.18502105) (0.221135029,2.18941185) (0.223091977,2.19344183) (0.225048924,2.19727072) (0.227005871,2.20073731) (0.228962818,2.20400063) (0.230919765,2.20690037) (0.232876712,2.20959496) (0.234833659,2.21192498) (0.236790607,2.21404824) (0.238747554,2.21580619) (0.240704501,2.21735606) (0.242661448,2.21854019) (0.244618395,2.21951517) (0.246575342,2.22012428) (0.24853229,2.22052343) (0.250489237,2.22055692) (0.252446184,2.22037983) (0.254403131,2.21983767) (0.256360078,2.21908452) (0.258317025,2.21796723) (0.260273973,2.21663876) (0.26223092,2.21494745) (0.264187867,2.21304496) (0.266144814,2.2107813) (0.268101761,2.20830664) (0.270058708,2.20547288) (0.272015656,2.20242846) (0.273972603,2.19902739) (0.27592955,2.19541617) (0.277886497,2.19145113) (0.279843444,2.18727663) (0.281800391,2.18275152) (0.283757339,2.17801777) (0.285714286,2.172937) (0.287671233,2.16764861) (0.28962818,2.16201711) (0.291585127,2.15617918) (0.293542074,2.1500024) (0.295499022,2.14362055) (0.297455969,2.13690443) (0.299412916,2.12998477) (0.301369863,2.12273573) (0.30332681,2.11528488) (0.305283757,2.10750981) (0.307240705,2.09953484) (0.309197652,2.09124109) (0.311154599,2.08274953) (0.313111546,2.07394487) (0.315068493,2.0649447) (0.31702544,2.05563733) (0.318982387,2.04613694) (0.320939335,2.03633545) (0.322896282,2.02634363) (0.324853229,2.01605702) (0.326810176,2.00558293) (0.328767123,1.99482056) (0.33072407,1.98387371) (0.332681018,1.97264528) (0.334637965,1.96123554) (0.336594912,1.94955106) (0.338551859,1.9376886) (0.340508806,1.9255584) (0.342465753,1.91325367) (0.344422701,1.90068838) (0.346379648,1.88795209) (0.348336595,1.87496257) (0.350293542,1.86180568) (0.352250489,1.84840306) (0.354207436,1.83483672) (0.356164384,1.82103234) (0.358121331,1.80706789) (0.360078278,1.7928733) (0.362035225,1.77852223) (0.363992172,1.76394916) (0.365949119,1.74922306) (0.367906067,1.73428342) (0.369863014,1.71919398) (0.371819961,1.70389984) (0.373776908,1.68845874) (0.375733855,1.67282238) (0.377690802,1.6570413) (0.37964775,1.64107518) (0.381604697,1.62496559) (0.383561644,1.60868249) (0.385518591,1.5922557) (0.387475538,1.5756689) (0.389432485,1.55893522) (0.391389432,1.54205915) (0.39334638,1.52502831) (0.395303327,1.50787727) (0.397260274,1.49055203) (0.399217221,1.47316258) (0.401174168,1.45554683) (0.403131115,1.43789899) (0.405088063,1.41989038) (0.40704501,1.4025143) (0.409001957,1.3836339) (0.410958904,1.36601538) (0.412915851,1.34720937) (0.414872798,1.33083625) (0.416829746,1.30787391) (0.418786693,1.29409144) (0.42074364,1.27320848) (0.422700587,1.25415608) (0.424657534,1.23497306) (0.426614481,1.21691899) (0.428571429,1.19942912) (0.430528376,1.17581881) (0.432485323,1.15857456) (0.43444227,1.14310327) (0.436399217,1.11831174) (0.438356164,1.09845056) (0.440313112,1.08576519) (0.442270059,1.05839186) (0.444227006,1.04246167) (0.446183953,1.02252823) (0.4481409,1.00175682) (0.450097847,0.982400493) (0.452054795,0.962259486) (0.454011742,0.942275114) (0.455968689,0.922074301) (0.457925636,0.902335156) (0.459882583,0.881355404) (0.46183953,0.862307214) (0.463796477,0.840587451) (0.465753425,0.822019298) (0.467710372,0.799490634) (0.469667319,0.781628626) (0.471624266,0.759283924) (0.473581213,0.738933715) (0.47553816,0.720647292) (0.477495108,0.697389723) (0.479452055,0.677680948) (0.481409002,0.659361974) (0.483365949,0.636419105) (0.485322896,0.615310614) (0.487279843,0.597854821) (0.489236791,0.576431551) (0.491193738,0.553266705) (0.493150685,0.534967246) (0.495107632,0.516558485) (0.497064579,0.493357266) (0.499021526,0.471581411) (0.500978474,0.454476855) (0.502935421,0.435047805) (0.504892368,0.410497919) (0.506849315,0.390437592) (0.508806262,0.374870178) (0.510763209,0.351936868) (0.512720157,0.327324486) (0.514677104,0.311961876) (0.516634051,0.29289264) (0.518590998,0.266384019) (0.520547945,0.249182888) (0.522504892,0.232119258) (0.52446184,0.204367407) (0.526418787,0.188636887) (0.528375734,0.170341627) (0.530332681,0.144216939) (0.532289628,0.130480627) (0.534246575,0.105080428) (0.536203523,0.090506019) (0.53816047,0.0661301127) (0.540117417,0.0497316109) (0.542074364,0.0276409938) (0.544031311,0.0105038964) (0.545988258,0.00762651769) (0.547945205,0.0266201382) (0.549902153,0.046361255) (0.5518591,0.06202404) (0.553816047,0.0797329154) (0.555772994,0.0923242437) (0.557729941,0.105397179) (0.559686888,0.155815846) (0.561643836,0.125697566) (0.563600783,0.141407979) (0.56555773,0.201208357) (0.567514677,0.189008276) (0.569471624,0.175209026) (0.571428571,0.222462825) (0.573385519,0.242216668) (0.575342466,0.234289042) (0.577299413,0.239236236) (0.57925636,0.266186043) (0.581213307,0.290349774) (0.583170254,0.272492896) (0.585127202,0.299020616) (0.587084149,0.308726357) (0.589041096,0.320438692) (0.590998043,0.325988931) (0.59295499,0.339239496) (0.594911937,0.347817345) (0.596868885,0.357826486) (0.598825832,0.366793602) (0.600782779,0.376081619) (0.602739726,0.38484722) (0.604696673,0.393661982) (0.60665362,0.402105591) (0.608610568,0.410511364) (0.610567515,0.418619194) (0.612524462,0.426653292) (0.614481409,0.434430438) (0.616438356,0.442114657) (0.618395303,0.449569577) (0.62035225,0.456921062) (0.622309198,0.464063254) (0.624266145,0.471096055) (0.626223092,0.477935172) (0.628180039,0.484661684) (0.630136986,0.491207189) (0.632093933,0.497638547) (0.634050881,0.503899544) (0.636007828,0.510045922) (0.637964775,0.516031089) (0.639921722,0.521901855) (0.641878669,0.527619414) (0.643835616,0.533223231) (0.645792564,0.538680929) (0.647749511,0.544025817) (0.649706458,0.549230924) (0.651663405,0.554324308) (0.653620352,0.559283615) (0.655577299,0.564132361) (0.657534247,0.568852192) (0.659491194,0.57346264) (0.661448141,0.577948862) (0.663405088,0.582326859) (0.665362035,0.586584904) (0.667318982,0.590735831) (0.66927593,0.594770713) (0.671232877,0.598699519) (0.673189824,0.602515858) (0.675146771,0.606227087) (0.677103718,0.609829132) (0.679060665,0.613326949) (0.681017613,0.616718605) (0.68297456,0.620006827) (0.684931507,0.623191672) (0.686888454,0.626273788) (0.688845401,0.629255099) (0.690802348,0.632134299) (0.692759295,0.63491507) (0.694716243,0.63759426) (0.69667319,0.640177223) (0.698630137,0.642659049) (0.700587084,0.645046688) (0.702544031,0.647333551) (0.704500978,0.649528118) (0.706457926,0.65162219) (0.708414873,0.65362572) (0.71037182,0.655528955) (0.712328767,0.657343277) (0.714285714,0.659057425) (0.716242661,0.660684172) (0.718199609,0.662210789) (0.720156556,0.663651406) (0.722113503,0.664991861) (0.72407045,0.666247616) (0.726027397,0.667403099) (0.727984344,0.668475084) (0.729941292,0.669446613) (0.731898239,0.670335756) (0.733855186,0.671124179) (0.735812133,0.671831244) (0.73776908,0.672437247) (0.739726027,0.672962837) (0.741682975,0.673386946) (0.743639922,0.673731508) (0.745596869,0.673974088) (0.747553816,0.674137916) (0.749510763,0.674199176) (0.75146771,0.674182409) (0.753424658,0.674062401) (0.755381605,0.673865024) (0.757338552,0.673563645) (0.759295499,0.673185491) (0.761252446,0.672702478) (0.763209393,0.672143225) (0.765166341,0.67147816) (0.767123288,0.670737328) (0.769080235,0.66988963) (0.771037182,0.668966582) (0.772994129,0.667935505) (0.774951076,0.666829443) (0.776908023,0.665614077) (0.778864971,0.664324034) (0.780821918,0.662923295) (0.782778865,0.661448139) (0.784735812,0.659860766) (0.786692759,0.658199187) (0.788649706,0.656423737) (0.790606654,0.654574245) (0.792563601,0.652609087) (0.794520548,0.650570004) (0.796477495,0.648413309) (0.798434442,0.646182763) (0.800391389,0.6438325) (0.802348337,0.641408415) (0.804305284,0.638862338) (0.806262231,0.636242427) (0.808219178,0.633498066) (0.810176125,0.63067982) (0.812133072,0.627734471) (0.81409002,0.624715147) (0.816046967,0.62156586) (0.818003914,0.61834247) (0.819960861,0.61498603) (0.821917808,0.611555325) (0.823874755,0.607988242) (0.825831703,0.604346694) (0.82778865,0.600565178) (0.829745597,0.596708964) (0.831702544,0.592708904) (0.833659491,0.588633878) (0.835616438,0.584410815) (0.837573386,0.580112482) (0.839530333,0.575661571) (0.84148728,0.571135052) (0.843444227,0.566451024) (0.845401174,0.561691009) (0.847358121,0.556768121) (0.849315068,0.551768821) (0.851272016,0.546600789) (0.853228963,0.54135587) (0.85518591,0.535935797) (0.857142857,0.530438306) (0.859099804,0.524758591) (0.861056751,0.519000864) (0.863013699,0.51305309) (0.864970646,0.507026648) (0.866927593,0.500801462) (0.86888454,0.4944969) (0.870841487,0.487983866) (0.872798434,0.481390723) (0.874755382,0.474578167) (0.876712329,0.467684828) (0.878669276,0.460559681) (0.880626223,0.453353266) (0.88258317,0.44590087) (0.884540117,0.438367276) (0.886497065,0.430571232) (0.888454012,0.422694981) (0.890410959,0.414536492) (0.892367906,0.406301477) (0.894324853,0.397758435) (0.8962818,0.389146368) (0.898238748,0.380192178) (0.900195695,0.371202131) (0.902152642,0.361783623) (0.904109589,0.35249947) (0.906066536,0.342683425) (0.908023483,0.332565164) (0.909980431,0.320109414) (0.911937378,0.317533053) (0.913894325,0.298050218) (0.915851272,0.289279428) (0.917808219,0.277186472) (0.919765166,0.269637413) (0.921722114,0.27145711) (0.923679061,0.22046632) (0.925636008,0.226477597) (0.927592955,0.250511794) (0.929549902,0.197546322) (0.931506849,0.165381711) (0.933463796,0.197430521) (0.935420744,0.188126019) (0.937377691,0.118609425) (0.939334638,0.144389878) (0.941291585,0.136411918) (0.943248532,0.0964776642) (0.945205479,0.0911979707) (0.947162427,0.073254544) (0.949119374,0.0593676474) (0.951076321,0.0395501779) (0.953033268,0.019795755) (0.954990215,1e-12) (0.956947162,0.018789639) (0.95890411,0.0408774219) (0.960861057,0.0609381362) (0.962818004,0.0779409626) (0.964774951,0.102732003) (0.966731898,0.11915235) (0.968688845,0.139545999) (0.970645793,0.162315425) (0.97260274,0.17518571) (0.974559687,0.202158278) (0.976516634,0.218508678) (0.978473581,0.235470803) (0.980430528,0.261704553) (0.982387476,0.279265091) (0.984344423,0.294682119) (0.98630137,0.321208414) (0.988258317,0.341326703) (0.990215264,0.356923192) (0.992172211,0.378891326) (0.994129159,0.403529752) (0.996086106,0.421025416) (0.998043053,0.4390503) (1,0.462863375)};
\addplot[color=geotime3,line width=.65pt] coordinates {(0,0.366490107) (0.00195694716,0.398579562) (0.00391389432,0.411442868) (0.00587084149,0.43444105) (0.00782778865,0.47022294) (0.00978473581,0.493316172) (0.011741683,0.507645962) (0.0136986301,0.535742007) (0.0156555773,0.566774835) (0.0176125245,0.581289379) (0.0195694716,0.602766898) (0.0215264188,0.633424639) (0.0234833659,0.650086976) (0.0254403131,0.669695976) (0.0273972603,0.69782739) (0.0293542074,0.712491998) (0.0313111546,0.736198314) (0.0332681018,0.757122506) (0.0352250489,0.774181616) (0.0371819961,0.797502609) (0.0391389432,0.814237825) (0.0410958904,0.834082604) (0.0430528376,0.853426119) (0.0450097847,0.871412532) (0.0469667319,0.88940133) (0.0489236791,0.90754587) (0.0508806262,0.925419961) (0.0528375734,0.942025511) (0.0547945205,0.962319196) (0.0567514677,0.971037304) (0.0587084149,0.996576225) (0.060665362,1.01505759) (0.0626223092,1.01278465) (0.0645792564,1.04919071) (0.0665362035,1.06121992) (0.0684931507,1.06512767) (0.0704500978,1.08563715) (0.072407045,1.11136751) (0.0743639922,1.1136997) (0.0763209393,1.12564519) (0.0782778865,1.15366363) (0.0802348337,1.15716579) (0.0821917808,1.17297917) (0.084148728,1.18874786) (0.0861056751,1.19940217) (0.0880626223,1.21609064) (0.0900195695,1.22558021) (0.0919765166,1.24042506) (0.0939334638,1.25267313) (0.095890411,1.26503889) (0.0978473581,1.27717583) (0.0998043053,1.28945284) (0.101761252,1.3011768) (0.1037182,1.31299453) (0.105675147,1.32439091) (0.107632094,1.33584095) (0.109589041,1.34688762) (0.111545988,1.35797291) (0.113502935,1.36867636) (0.115459883,1.3794054) (0.11741683,1.38976945) (0.119373777,1.40014954) (0.121330724,1.41017891) (0.123287671,1.42021586) (0.125244618,1.42991468) (0.127201566,1.4396138) (0.129158513,1.44898604) (0.13111546,1.45835204) (0.133072407,1.46740132) (0.135029354,1.47643841) (0.136986301,1.485168) (0.138943249,1.49387996) (0.140900196,1.50229284) (0.142857143,1.51068305) (0.14481409,1.5187819) (0.146771037,1.5268534) (0.148727984,1.5346406) (0.150684932,1.54239609) (0.152641879,1.54987379) (0.154598826,1.5573157) (0.156555773,1.56448579) (0.15851272,1.57161626) (0.160469667,1.57848043) (0.162426614,1.58530138) (0.164383562,1.59186111) (0.166340509,1.59837422) (0.168297456,1.6046308) (0.170254403,1.61083758) (0.17221135,1.61679214) (0.174168297,1.6226939) (0.176125245,1.62834743) (0.178082192,1.63394534) (0.180039139,1.63929866) (0.181996086,1.64459374) (0.183953033,1.64964759) (0.18590998,1.65464071) (0.187866928,1.6593957) (0.189823875,1.66408763) (0.191780822,1.66854428) (0.193737769,1.6729357) (0.195694716,1.67709443) (0.197651663,1.68118591) (0.199608611,1.68504708) (0.201565558,1.68883911) (0.203522505,1.69240301) (0.205479452,1.69589603) (0.207436399,1.69916289) (0.209393346,1.70235724) (0.211350294,1.70532727) (0.213307241,1.70822323) (0.215264188,1.71089658) (0.217221135,1.71349442) (0.219178082,1.71587119) (0.221135029,1.71817113) (0.223091977,1.72025141) (0.225048924,1.7222536) (0.227005871,1.72403748) (0.228962818,1.72574206) (0.230919765,1.72722957) (0.232876712,1.72863665) (0.234833659,1.72982784) (0.236790607,1.7309375) (0.238747554,1.7318324) (0.240704501,1.73264469) (0.242661448,1.73324332) (0.244618395,1.7337583) (0.246575342,1.73406066) (0.24853229,1.73427834) (0.250489237,1.73428445) (0.252446184,1.73420485) (0.254403131,1.73391469) (0.256360078,1.73353781) (0.258317025,1.73295139) (0.260273973,1.73227719) (0.26223092,1.7313945) (0.264187867,1.73042296) (0.266144814,1.72924397) (0.268101761,1.72797504) (0.270058708,1.72649971) (0.272015656,1.72493332) (0.273972603,1.72316162) (0.27592955,1.72129768) (0.277886497,1.71922953) (0.279843444,1.71706793) (0.281800391,1.71470326) (0.283757339,1.71224386) (0.285714286,1.70958254) (0.287671233,1.7068252) (0.28962818,1.70386709) (0.291585127,1.70081159) (0.293542074,1.6975565) (0.295499022,1.69420261) (0.297455969,1.69065031) (0.299412916,1.68699775) (0.301369863,1.68314795) (0.30332681,1.67919637) (0.305283757,1.67504873) (0.307240705,1.67079775) (0.309197652,1.66635185) (0.311154599,1.66180097) (0.313111546,1.65705632) (0.315068493,1.652205) (0.31702544,1.64716101) (0.318982387,1.6420086) (0.320939335,1.6366646) (0.322896282,1.63121032) (0.324853229,1.62556551) (0.326810176,1.6198085) (0.328767123,1.61386196) (0.33072407,1.60780119) (0.332681018,1.60155188) (0.334637965,1.59518618) (0.336594912,1.58863288) (0.338551859,1.58196091) (0.340508806,1.57510227) (0.342465753,1.5681225) (0.344422701,1.56095695) (0.346379648,1.55366763) (0.348336595,1.54619343) (0.350293542,1.53859257) (0.352250489,1.53080777) (0.354207436,1.52289314) (0.356164384,1.51479554) (0.358121331,1.50656459) (0.360078278,1.49815176) (0.362035225,1.48960162) (0.363992172,1.48087089) (0.365949119,1.47199831) (0.367906067,1.46294673) (0.369863014,1.45374805) (0.371819961,1.44437241) (0.373776908,1.43484347) (0.375733855,1.42514036) (0.377690802,1.41527639) (0.37964775,1.4052422) (0.381604697,1.39503764) (0.383561644,1.38466878) (0.385518591,1.37411724) (0.387475538,1.36341042) (0.389432485,1.3525032) (0.391389432,1.3414561) (0.39334638,1.33018289) (0.395303327,1.3187955) (0.397260274,1.30713744) (0.399217221,1.29543709) (0.401174168,1.28334963) (0.403131115,1.2712955) (0.405088063,1.25865192) (0.40704501,1.24713802) (0.409001957,1.23266609) (0.410958904,1.22101414) (0.412915851,1.20720885) (0.414872798,1.19730452) (0.416829746,1.17465317) (0.418786693,1.1716127) (0.42074364,1.1532811) (0.422700587,1.13734325) (0.424657534,1.12275997) (0.426614481,1.1116956) (0.428571429,1.09938085) (0.430528376,1.07337963) (0.432485323,1.06403615) (0.43444227,1.05806841) (0.436399217,1.02837123) (0.438356164,1.01187317) (0.440313112,1.01232712) (0.442270059,0.978290575) (0.444227006,0.96887694) (0.446183953,0.952606196) (0.4481409,0.933197684) (0.450097847,0.916789089) (0.452054795,0.89861899) (0.454011742,0.8806439) (0.455968689,0.862118904) (0.457925636,0.844344267) (0.459882583,0.823630228) (0.46183953,0.807123158) (0.463796477,0.784266933) (0.465753425,0.768365124) (0.467710372,0.743255229) (0.469667319,0.728972718) (0.471624266,0.703064508) (0.473581213,0.68252239) (0.47553816,0.666682304) (0.477495108,0.637094739) (0.479452055,0.617560283) (0.481409002,0.601278076) (0.483365949,0.570313362) (0.485322896,0.545740809) (0.487279843,0.531894275) (0.489236791,0.503694029) (0.491193738,0.469901688) (0.493150685,0.452941853) (0.495107632,0.43367703) (0.497064579,0.396730515) (0.499021526,0.365952344) (0.500978474,0.351503754) (0.502935421,0.325793539) (0.504892368,0.283288723) (0.506849315,0.257947918) (0.508806262,0.245732335) (0.510763209,0.208940632) (0.512720157,0.170094008) (0.514677104,0.158148619) (0.516634051,0.133669416) (0.518590998,0.0901122428) (0.520547945,0.0694252464) (0.522504892,0.045448417) (0.52446184,1e-12) (0.526418787,0.0251862061) (0.528375734,0.0562731803) (0.530332681,0.0985184408) (0.532289628,0.117709796) (0.534246575,0.152489747) (0.536203523,0.17171772) (0.53816047,0.202909231) (0.540117417,0.222524412) (0.542074364,0.24857593) (0.544031311,0.268629534) (0.545988258,0.289474861) (0.547945205,0.310351593) (0.549902153,0.331938909) (0.5518591,0.349682074) (0.553816047,0.37093433) (0.555772994,0.384389011) (0.557729941,0.395784846) (0.559686888,0.449390047) (0.561643836,0.422882698) (0.563600783,0.440529797) (0.56555773,0.498157992) (0.567514677,0.48848406) (0.569471624,0.480859183) (0.571428571,0.526344559) (0.573385519,0.543188337) (0.575342466,0.540743476) (0.577299413,0.550497175) (0.57925636,0.575266785) (0.581213307,0.598285723) (0.583170254,0.584706109) (0.585127202,0.613539546) (0.587084149,0.622910717) (0.589041096,0.63515365) (0.590998043,0.642633726) (0.59295499,0.657126331) (0.594911937,0.666597572) (0.596868885,0.677520889) (0.598825832,0.687479194) (0.600782779,0.697712022) (0.602739726,0.707367173) (0.604696673,0.717035686) (0.60665362,0.726289035) (0.608610568,0.735476193) (0.610567515,0.744326714) (0.612524462,0.753077826) (0.614481409,0.761535884) (0.616438356,0.769876729) (0.618395303,0.777955672) (0.62035225,0.78590861) (0.622309198,0.793623019) (0.624266145,0.801206989) (0.626223092,0.808571203) (0.628180039,0.815803111) (0.630136986,0.822830808) (0.632093933,0.829725811) (0.634050881,0.836429847) (0.636007828,0.843001711) (0.637964775,0.849394101) (0.639921722,0.855655376) (0.641878669,0.861747293) (0.643835616,0.867709458) (0.645792564,0.873511263) (0.647749511,0.87918484) (0.649706458,0.884706129) (0.651663405,0.890100774) (0.653620352,0.895350426) (0.655577299,0.900475014) (0.657534247,0.905461238) (0.659491194,0.910323936) (0.661448141,0.915054323) (0.663405088,0.919662649) (0.665362035,0.924144217) (0.667318982,0.928505097) (0.66927593,0.93274433) (0.671232877,0.936864148) (0.673189824,0.940867038) (0.675146771,0.944751675) (0.677103718,0.948523753) (0.679060665,0.952178629) (0.681017613,0.955724999) (0.68297456,0.959155101) (0.684931507,0.962480466) (0.686888454,0.96569038) (0.688845401,0.968799068) (0.690802348,0.971793005) (0.692759295,0.974688989) (0.694716243,0.977470809) (0.69667319,0.980157728) (0.698630137,0.982730957) (0.700587084,0.985212138) (0.702544031,0.98757999) (0.704500978,0.989858457) (0.706457926,0.992023847) (0.708414873,0.994102341) (0.71037182,0.996067904) (0.712328767,0.997948894) (0.714285714,0.99971699) (0.716242661,1.00140269) (0.718199609,1.00297542) (0.720156556,1.00446778) (0.722113503,1.00584701) (0.72407045,1.00714775) (0.726027397,1.00833509) (0.727984344,1.0094457) (0.729941292,1.01044252) (0.731898239,1.01136426) (0.733855186,1.01217172) (0.735812133,1.01290563) (0.73776908,1.01352467) (0.739726027,1.01407156) (0.741682975,1.01450289) (0.743639922,1.01486338) (0.745596869,1.01510751) (0.747553816,1.015282) (0.749510763,1.0153392) (0.75146771,1.01532789) (0.753424658,1.01519824) (0.755381605,1.01500112) (0.757338552,1.01468449) (0.759295499,1.01430134) (0.761252446,1.01379737) (0.763209393,1.01322777) (0.765166341,1.0125359) (0.767123288,1.01177921) (0.769080235,1.01089867) (0.771037182,1.00995405) (0.772994129,1.00888384) (0.774951076,1.00775023) (0.776908023,1.00648911) (0.778864971,1.00516523) (0.780821918,1.00371176) (0.782778865,1.0021961) (0.784735812,1.00054859) (0.786692759,0.998839407) (0.788649706,0.996995909) (0.790606654,0.995091227) (0.792563601,0.993049555) (0.794520548,0.990947138) (0.796477495,0.988704834) (0.798434442,0.986402187) (0.800391389,0.983956516) (0.802348337,0.981450871) (0.804305284,0.978798807) (0.806262231,0.976087108) (0.808219178,0.973225317) (0.810176125,0.970304204) (0.812133072,0.96722903) (0.81409002,0.964094823) (0.816046967,0.960802266) (0.818003914,0.957450946) (0.819960861,0.95393664) (0.821917808,0.950363826) (0.823874755,0.946623017) (0.825831703,0.942823943) (0.82778865,0.938851461) (0.829745597,0.934820951) (0.831702544,0.930611179) (0.833659491,0.926343617) (0.835616438,0.921890461) (0.837573386,0.917379761) (0.839530333,0.912676611) (0.84148728,0.90791618) (0.843444227,0.90295587) (0.845401174,0.897938572) (0.847358121,0.892713334) (0.849315068,0.887431449) (0.851272016,0.881932863) (0.853228963,0.876378035) (0.85518591,0.870596971) (0.857142857,0.86476016) (0.859099804,0.858686709) (0.861056751,0.852558129) (0.863013699,0.846181523) (0.864970646,0.839750573) (0.866927593,0.833059094) (0.86888454,0.82631428) (0.870841487,0.819295146) (0.872798434,0.812223989) (0.874755382,0.804863212) (0.876712329,0.797452161) (0.878669276,0.789734383) (0.880626223,0.781968661) (0.88258317,0.773876882) (0.884540117,0.765740504) (0.886497065,0.757255943) (0.888454012,0.748731491) (0.890410959,0.739833073) (0.892367906,0.730903512) (0.894324853,0.721567626) (0.8962818,0.712211121) (0.898238748,0.702404157) (0.900195695,0.692606535) (0.902152642,0.682245578) (0.904109589,0.672108371) (0.906066536,0.661503896) (0.908023483,0.650488178) (0.909980431,0.636466081) (0.911937378,0.632576917) (0.913894325,0.613307294) (0.915851272,0.604088955) (0.917808219,0.588836472) (0.919765166,0.578103457) (0.921722114,0.58195457) (0.923679061,0.533138485) (0.925636008,0.532347209) (0.927592955,0.551903873) (0.929549902,0.503550513) (0.931506849,0.471511725) (0.933463796,0.49603752) (0.935420744,0.485587616) (0.937377691,0.416634404) (0.939334638,0.440933008) (0.941291585,0.428573937) (0.943248532,0.386738855) (0.945205479,0.38169221) (0.947162427,0.360652957) (0.949119374,0.343360715) (0.951076321,0.321612961) (0.953033268,0.299777406) (0.954990215,0.279392254) (0.956947162,0.258662216) (0.95890411,0.233304511) (0.960861057,0.20868912) (0.962818004,0.189271066) (0.964774951,0.158011013) (0.966731898,0.138139363) (0.968688845,0.111131016) (0.970645793,0.0803200809) (0.97260274,0.0640524078) (0.974559687,0.0246143052) (0.976516634,1e-12) (0.978473581,0.0249598607) (0.980430528,0.0728963765) (0.982387476,0.100885454) (0.984344423,0.12206238) (0.98630137,0.170892885) (0.988258317,0.203725216) (0.990215264,0.217703929) (0.992172211,0.251189658) (0.994129159,0.293811537) (0.996086106,0.31259739) (0.998043053,0.32898134) (1,0.366490107)};
\addplot[color=geotime4,line width=.65pt] coordinates {(0,1e-12) (0.00195694716,0.0519366478) (0.00391389432,0.0714968286) (0.00587084149,0.10013588) (0.00782778865,0.154002694) (0.00978473581,0.185919273) (0.011741683,0.196437212) (0.0136986301,0.232000181) (0.0156555773,0.276850112) (0.0176125245,0.289637663) (0.0195694716,0.313382447) (0.0215264188,0.356118626) (0.0234833659,0.374399672) (0.0254403131,0.395708584) (0.0273972603,0.432816381) (0.0293542074,0.447075934) (0.0313111546,0.475681774) (0.0332681018,0.50004787) (0.0352250489,0.517838307) (0.0371819961,0.545549532) (0.0391389432,0.562589062) (0.0410958904,0.584143401) (0.0430528376,0.605688644) (0.0450097847,0.624104812) (0.0469667319,0.64252595) (0.0489236791,0.661583779) (0.0508806262,0.68054023) (0.0528375734,0.696966086) (0.0547945205,0.717723706) (0.0567514677,0.722272381) (0.0587084149,0.755746255) (0.060665362,0.771979504) (0.0626223092,0.756666183) (0.0645792564,0.80898846) (0.0665362035,0.819187755) (0.0684931507,0.8093495) (0.0704500978,0.834712852) (0.072407045,0.870021398) (0.0743639922,0.860787299) (0.0763209393,0.867672192) (0.0782778865,0.905451535) (0.0802348337,0.902728721) (0.0821917808,0.916135431) (0.084148728,0.931528501) (0.0861056751,0.940178778) (0.0880626223,0.957308238) (0.0900195695,0.963039343) (0.0919765166,0.976993536) (0.0939334638,0.987763136) (0.095890411,0.998352458) (0.0978473581,1.00867591) (0.0998043053,1.01919852) (0.101761252,1.02913879) (0.1037182,1.03912515) (0.105675147,1.04867413) (0.107632094,1.05824014) (0.109589041,1.06740214) (0.111545988,1.07656707) (0.113502935,1.08535584) (0.115459883,1.09413652) (0.11741683,1.10256399) (0.119373777,1.11097678) (0.121330724,1.11905594) (0.123287671,1.127115) (0.125244618,1.13485759) (0.127201566,1.14257586) (0.129158513,1.14999296) (0.13111546,1.15738221) (0.133072407,1.16448409) (0.135029354,1.17155516) (0.136986301,1.17835136) (0.138943249,1.1851142) (0.140900196,1.19161356) (0.142857143,1.19807732) (0.14481409,1.20428802) (0.146771037,1.21046115) (0.148727984,1.21639077) (0.150684932,1.22228103) (0.152641879,1.22793659) (0.154598826,1.23355117) (0.156555773,1.23893914) (0.15851272,1.24428467) (0.160469667,1.24941105) (0.162426614,1.25449364) (0.164383562,1.25936397) (0.166340509,1.26418926) (0.168297456,1.26880866) (0.170254403,1.27338184) (0.17221135,1.27775504) (0.174168297,1.28208092) (0.176125245,1.28621226) (0.178082192,1.29029526) (0.180039139,1.29418877) (0.181996086,1.29803294) (0.183953033,1.30169231) (0.18590998,1.3053014) (0.187866928,1.30873001) (0.189823875,1.31210746) (0.191780822,1.31530842) (0.193737769,1.31845737) (0.195694716,1.32143351) (0.197651663,1.32435683) (0.199608611,1.32711075) (0.201565558,1.32981105) (0.203522505,1.33234511) (0.205479452,1.33482477) (0.207436399,1.33714109) (0.209393346,1.33940224) (0.211350294,1.34150274) (0.213307241,1.34354731) (0.215264188,1.3454337) (0.217221135,1.34726341) (0.219178082,1.34893721) (0.221135029,1.35055356) (0.223091977,1.3520161) (0.225048924,1.35342042) (0.227005871,1.35467286) (0.228962818,1.35586628) (0.230919765,1.35690959) (0.232876712,1.35789307) (0.234833659,1.35872807) (0.236790607,1.35950238) (0.238747554,1.36012971) (0.240704501,1.36069547) (0.242661448,1.36111562) (0.244618395,1.36147325) (0.246575342,1.36168654) (0.24853229,1.36183633) (0.250489237,1.36184293) (0.252446184,1.36178498) (0.254403131,1.3615849) (0.256360078,1.36131916) (0.258317025,1.36091225) (0.260273973,1.3604385) (0.26223092,1.35982446) (0.264187867,1.35914231) (0.266144814,1.35832068) (0.268101761,1.35742959) (0.270058708,1.35639973) (0.272015656,1.35529898) (0.273972603,1.3540601) (0.27592955,1.35274879) (0.277886497,1.35129994) (0.279843444,1.34977701) (0.281800391,1.34811704) (0.283757339,1.34638124) (0.285714286,1.34450883) (0.287671233,1.34255873) (0.28962818,1.34047237) (0.291585127,1.33830633) (0.293542074,1.33600432) (0.295499022,1.33362052) (0.297455969,1.33110094) (0.299412916,1.32849733) (0.301369863,1.32575806) (0.30332681,1.32293238) (0.305283757,1.31997107) (0.307240705,1.31692081) (0.309197652,1.31373487) (0.311154599,1.31045729) (0.313111546,1.30704388) (0.315068493,1.30353595) (0.31702544,1.29989197) (0.318982387,1.29615041) (0.320939335,1.29227245) (0.322896282,1.28829367) (0.324853229,1.28417806) (0.326810176,1.27995813) (0.328767123,1.27560086) (0.33072407,1.27113554) (0.332681018,1.26653225) (0.334637965,1.26181691) (0.336594912,1.25696289) (0.338551859,1.25199251) (0.340508806,1.24688266) (0.342465753,1.24165179) (0.344422701,1.23628059) (0.346379648,1.23078331) (0.348336595,1.2251448) (0.350293542,1.21937469) (0.352250489,1.21346243) (0.354207436,1.20741252) (0.356164384,1.20121955) (0.358121331,1.19488227) (0.360078278,1.18840111) (0.362035225,1.18176822) (0.363992172,1.17499081) (0.365949119,1.16805333) (0.367906067,1.16097102) (0.369863014,1.15371915) (0.371819961,1.14632264) (0.373776908,1.13874562) (0.375733855,1.13102504) (0.377690802,1.12311103) (0.37964775,1.11505592) (0.381604697,1.10679165) (0.383561644,1.09839117) (0.385518591,1.08976181) (0.387475538,1.08100496) (0.389432485,1.0719923) (0.391389432,1.06286919) (0.39334638,1.05345324) (0.395303327,1.04395881) (0.397260274,1.03410604) (0.399217221,1.02425133) (0.401174168,1.01387773) (0.403131115,1.00367474) (0.405088063,0.992692823) (0.40704501,0.983156798) (0.409001957,0.969275396) (0.410958904,0.960368254) (0.412915851,0.948193036) (0.414872798,0.94012864) (0.416829746,0.914104982) (0.418786693,0.920195508) (0.42074364,0.900488027) (0.422700587,0.881886824) (0.424657534,0.869572895) (0.426614481,0.865025307) (0.428571429,0.852709232) (0.430528376,0.817942932) (0.432485323,0.816699498) (0.43444227,0.819461828) (0.436399217,0.777055124) (0.438356164,0.760857689) (0.440313112,0.775235462) (0.442270059,0.73021335) (0.444227006,0.722454784) (0.446183953,0.708303805) (0.4481409,0.687734151) (0.450097847,0.671255816) (0.452054795,0.652027194) (0.454011742,0.633209097) (0.455968689,0.613848447) (0.457925636,0.595457337) (0.459882583,0.572439182) (0.46183953,0.55580437) (0.463796477,0.529142516) (0.465753425,0.513281028) (0.467710372,0.483643832) (0.469667319,0.470740048) (0.471624266,0.438107553) (0.473581213,0.415521757) (0.47553816,0.399707994) (0.477495108,0.360171052) (0.479452055,0.339356638) (0.481409002,0.32221638) (0.483365949,0.277323831) (0.485322896,0.247223262) (0.487279843,0.23458093) (0.489236791,0.191839289) (0.491193738,0.142317688) (0.493150685,0.125362458) (0.495107632,0.099722838) (0.497064579,0.0458002743) (0.499021526,0.00831236167) (0.500978474,0.00831236167) (0.502935421,0.0458002743) (0.504892368,0.099722838) (0.506849315,0.125362458) (0.508806262,0.142317688) (0.510763209,0.191839289) (0.512720157,0.23458093) (0.514677104,0.247223262) (0.516634051,0.277323831) (0.518590998,0.32221638) (0.520547945,0.339356638) (0.522504892,0.360171052) (0.52446184,0.399707994) (0.526418787,0.415521757) (0.528375734,0.438107553) (0.530332681,0.470740048) (0.532289628,0.483643832) (0.534246575,0.513281028) (0.536203523,0.529142516) (0.53816047,0.55580437) (0.540117417,0.572439182) (0.542074364,0.595457337) (0.544031311,0.613848447) (0.545988258,0.633209097) (0.547945205,0.652027194) (0.549902153,0.671255816) (0.5518591,0.687734151) (0.553816047,0.708303805) (0.555772994,0.722454784) (0.557729941,0.73021335) (0.559686888,0.775235462) (0.561643836,0.760857689) (0.563600783,0.777055124) (0.56555773,0.819461828) (0.567514677,0.816699498) (0.569471624,0.817942932) (0.571428571,0.852709232) (0.573385519,0.865025307) (0.575342466,0.869572895) (0.577299413,0.881886824) (0.57925636,0.900488027) (0.581213307,0.920195508) (0.583170254,0.914104982) (0.585127202,0.94012864) (0.587084149,0.948193036) (0.589041096,0.960368254) (0.590998043,0.969275396) (0.59295499,0.983156798) (0.594911937,0.992692823) (0.596868885,1.00367474) (0.598825832,1.01387773) (0.600782779,1.02425133) (0.602739726,1.03410604) (0.604696673,1.04395881) (0.60665362,1.05345324) (0.608610568,1.06286919) (0.610567515,1.0719923) (0.612524462,1.08100496) (0.614481409,1.08976181) (0.616438356,1.09839117) (0.618395303,1.10679165) (0.62035225,1.11505592) (0.622309198,1.12311103) (0.624266145,1.13102504) (0.626223092,1.13874562) (0.628180039,1.14632264) (0.630136986,1.15371915) (0.632093933,1.16097102) (0.634050881,1.16805333) (0.636007828,1.17499081) (0.637964775,1.18176822) (0.639921722,1.18840111) (0.641878669,1.19488227) (0.643835616,1.20121955) (0.645792564,1.20741252) (0.647749511,1.21346243) (0.649706458,1.21937469) (0.651663405,1.2251448) (0.653620352,1.23078331) (0.655577299,1.23628059) (0.657534247,1.24165179) (0.659491194,1.24688266) (0.661448141,1.25199251) (0.663405088,1.25696289) (0.665362035,1.26181691) (0.667318982,1.26653225) (0.66927593,1.27113554) (0.671232877,1.27560086) (0.673189824,1.27995813) (0.675146771,1.28417806) (0.677103718,1.28829367) (0.679060665,1.29227245) (0.681017613,1.29615041) (0.68297456,1.29989197) (0.684931507,1.30353595) (0.686888454,1.30704388) (0.688845401,1.31045729) (0.690802348,1.31373487) (0.692759295,1.31692081) (0.694716243,1.31997107) (0.69667319,1.32293238) (0.698630137,1.32575806) (0.700587084,1.32849733) (0.702544031,1.33110094) (0.704500978,1.33362052) (0.706457926,1.33600432) (0.708414873,1.33830633) (0.71037182,1.34047237) (0.712328767,1.34255873) (0.714285714,1.34450883) (0.716242661,1.34638124) (0.718199609,1.34811704) (0.720156556,1.34977701) (0.722113503,1.35129994) (0.72407045,1.35274879) (0.726027397,1.3540601) (0.727984344,1.35529898) (0.729941292,1.35639973) (0.731898239,1.35742959) (0.733855186,1.35832068) (0.735812133,1.35914231) (0.73776908,1.35982446) (0.739726027,1.3604385) (0.741682975,1.36091225) (0.743639922,1.36131916) (0.745596869,1.3615849) (0.747553816,1.36178498) (0.749510763,1.36184293) (0.75146771,1.36183633) (0.753424658,1.36168654) (0.755381605,1.36147325) (0.757338552,1.36111562) (0.759295499,1.36069547) (0.761252446,1.36012971) (0.763209393,1.35950238) (0.765166341,1.35872807) (0.767123288,1.35789307) (0.769080235,1.35690959) (0.771037182,1.35586628) (0.772994129,1.35467286) (0.774951076,1.35342042) (0.776908023,1.3520161) (0.778864971,1.35055356) (0.780821918,1.34893721) (0.782778865,1.34726341) (0.784735812,1.3454337) (0.786692759,1.34354731) (0.788649706,1.34150274) (0.790606654,1.33940224) (0.792563601,1.33714109) (0.794520548,1.33482477) (0.796477495,1.33234511) (0.798434442,1.32981105) (0.800391389,1.32711075) (0.802348337,1.32435683) (0.804305284,1.32143351) (0.806262231,1.31845737) (0.808219178,1.31530842) (0.810176125,1.31210746) (0.812133072,1.30873001) (0.81409002,1.3053014) (0.816046967,1.30169231) (0.818003914,1.29803294) (0.819960861,1.29418877) (0.821917808,1.29029526) (0.823874755,1.28621226) (0.825831703,1.28208092) (0.82778865,1.27775504) (0.829745597,1.27338184) (0.831702544,1.26880866) (0.833659491,1.26418926) (0.835616438,1.25936397) (0.837573386,1.25449364) (0.839530333,1.24941105) (0.84148728,1.24428467) (0.843444227,1.23893914) (0.845401174,1.23355117) (0.847358121,1.22793659) (0.849315068,1.22228103) (0.851272016,1.21639077) (0.853228963,1.21046115) (0.85518591,1.20428802) (0.857142857,1.19807732) (0.859099804,1.19161356) (0.861056751,1.1851142) (0.863013699,1.17835136) (0.864970646,1.17155516) (0.866927593,1.16448409) (0.86888454,1.15738221) (0.870841487,1.14999296) (0.872798434,1.14257586) (0.874755382,1.13485759) (0.876712329,1.127115) (0.878669276,1.11905594) (0.880626223,1.11097678) (0.88258317,1.10256399) (0.884540117,1.09413652) (0.886497065,1.08535584) (0.888454012,1.07656707) (0.890410959,1.06740214) (0.892367906,1.05824014) (0.894324853,1.04867413) (0.8962818,1.03912515) (0.898238748,1.02913879) (0.900195695,1.01919852) (0.902152642,1.00867591) (0.904109589,0.998352458) (0.906066536,0.987763136) (0.908023483,0.976993536) (0.909980431,0.963039343) (0.911937378,0.957308238) (0.913894325,0.940178778) (0.915851272,0.931528501) (0.917808219,0.916135431) (0.919765166,0.902728721) (0.921722114,0.905451535) (0.923679061,0.867672192) (0.925636008,0.860787299) (0.927592955,0.870021398) (0.929549902,0.834712852) (0.931506849,0.8093495) (0.933463796,0.819187755) (0.935420744,0.80898846) (0.937377691,0.756666183) (0.939334638,0.771979504) (0.941291585,0.755746255) (0.943248532,0.722272381) (0.945205479,0.717723706) (0.947162427,0.696966086) (0.949119374,0.68054023) (0.951076321,0.661583779) (0.953033268,0.64252595) (0.954990215,0.624104812) (0.956947162,0.605688644) (0.95890411,0.584143401) (0.960861057,0.562589062) (0.962818004,0.545549532) (0.964774951,0.517838307) (0.966731898,0.50004787) (0.968688845,0.475681774) (0.970645793,0.447075934) (0.97260274,0.432816381) (0.974559687,0.395708584) (0.976516634,0.374399672) (0.978473581,0.356118626) (0.980430528,0.313382447) (0.982387476,0.289637663) (0.984344423,0.276850112) (0.98630137,0.232000181) (0.988258317,0.196437212) (0.990215264,0.185919273) (0.992172211,0.154002694) (0.994129159,0.10013588) (0.996086106,0.0714968286) (0.998043053,0.0519366478) (1,1e-12)};
\addplot[color=geotime5,line width=.65pt] coordinates {(0,0.366490107) (0.00195694716,0.32898134) (0.00391389432,0.31259739) (0.00587084149,0.293811537) (0.00782778865,0.251189658) (0.00978473581,0.217703929) (0.011741683,0.203725216) (0.0136986301,0.170892885) (0.0156555773,0.12206238) (0.0176125245,0.100885454) (0.0195694716,0.0728963765) (0.0215264188,0.0249598607) (0.0234833659,1e-12) (0.0254403131,0.0246143052) (0.0273972603,0.0640524078) (0.0293542074,0.0803200809) (0.0313111546,0.111131016) (0.0332681018,0.138139363) (0.0352250489,0.158011013) (0.0371819961,0.189271066) (0.0391389432,0.20868912) (0.0410958904,0.233304511) (0.0430528376,0.258662216) (0.0450097847,0.279392254) (0.0469667319,0.299777406) (0.0489236791,0.321612961) (0.0508806262,0.343360715) (0.0528375734,0.360652957) (0.0547945205,0.38169221) (0.0567514677,0.386738855) (0.0587084149,0.428573937) (0.060665362,0.440933008) (0.0626223092,0.416634404) (0.0645792564,0.485587616) (0.0665362035,0.49603752) (0.0684931507,0.471511725) (0.0704500978,0.503550513) (0.072407045,0.551903873) (0.0743639922,0.532347209) (0.0763209393,0.533138485) (0.0782778865,0.58195457) (0.0802348337,0.578103457) (0.0821917808,0.588836472) (0.084148728,0.604088955) (0.0861056751,0.613307294) (0.0880626223,0.632576917) (0.0900195695,0.636466081) (0.0919765166,0.650488178) (0.0939334638,0.661503896) (0.095890411,0.672108371) (0.0978473581,0.682245578) (0.0998043053,0.692606535) (0.101761252,0.702404157) (0.1037182,0.712211121) (0.105675147,0.721567626) (0.107632094,0.730903512) (0.109589041,0.739833073) (0.111545988,0.748731491) (0.113502935,0.757255943) (0.115459883,0.765740504) (0.11741683,0.773876882) (0.119373777,0.781968661) (0.121330724,0.789734383) (0.123287671,0.797452161) (0.125244618,0.804863212) (0.127201566,0.812223989) (0.129158513,0.819295146) (0.13111546,0.82631428) (0.133072407,0.833059094) (0.135029354,0.839750573) (0.136986301,0.846181523) (0.138943249,0.852558129) (0.140900196,0.858686709) (0.142857143,0.86476016) (0.14481409,0.870596971) (0.146771037,0.876378035) (0.148727984,0.881932863) (0.150684932,0.887431449) (0.152641879,0.892713334) (0.154598826,0.897938572) (0.156555773,0.90295587) (0.15851272,0.90791618) (0.160469667,0.912676611) (0.162426614,0.917379761) (0.164383562,0.921890461) (0.166340509,0.926343617) (0.168297456,0.930611179) (0.170254403,0.934820951) (0.17221135,0.938851461) (0.174168297,0.942823943) (0.176125245,0.946623017) (0.178082192,0.950363826) (0.180039139,0.95393664) (0.181996086,0.957450946) (0.183953033,0.960802266) (0.18590998,0.964094823) (0.187866928,0.96722903) (0.189823875,0.970304204) (0.191780822,0.973225317) (0.193737769,0.976087108) (0.195694716,0.978798807) (0.197651663,0.981450871) (0.199608611,0.983956516) (0.201565558,0.986402187) (0.203522505,0.988704834) (0.205479452,0.990947138) (0.207436399,0.993049555) (0.209393346,0.995091227) (0.211350294,0.996995909) (0.213307241,0.998839407) (0.215264188,1.00054859) (0.217221135,1.0021961) (0.219178082,1.00371176) (0.221135029,1.00516523) (0.223091977,1.00648911) (0.225048924,1.00775023) (0.227005871,1.00888384) (0.228962818,1.00995405) (0.230919765,1.01089867) (0.232876712,1.01177921) (0.234833659,1.0125359) (0.236790607,1.01322777) (0.238747554,1.01379737) (0.240704501,1.01430134) (0.242661448,1.01468449) (0.244618395,1.01500112) (0.246575342,1.01519824) (0.24853229,1.01532789) (0.250489237,1.0153392) (0.252446184,1.015282) (0.254403131,1.01510751) (0.256360078,1.01486338) (0.258317025,1.01450289) (0.260273973,1.01407156) (0.26223092,1.01352467) (0.264187867,1.01290563) (0.266144814,1.01217172) (0.268101761,1.01136426) (0.270058708,1.01044252) (0.272015656,1.0094457) (0.273972603,1.00833509) (0.27592955,1.00714775) (0.277886497,1.00584701) (0.279843444,1.00446778) (0.281800391,1.00297542) (0.283757339,1.00140269) (0.285714286,0.99971699) (0.287671233,0.997948894) (0.28962818,0.996067904) (0.291585127,0.994102341) (0.293542074,0.992023847) (0.295499022,0.989858457) (0.297455969,0.98757999) (0.299412916,0.985212138) (0.301369863,0.982730957) (0.30332681,0.980157728) (0.305283757,0.977470809) (0.307240705,0.974688989) (0.309197652,0.971793005) (0.311154599,0.968799068) (0.313111546,0.96569038) (0.315068493,0.962480466) (0.31702544,0.959155101) (0.318982387,0.955724999) (0.320939335,0.952178629) (0.322896282,0.948523753) (0.324853229,0.944751675) (0.326810176,0.940867038) (0.328767123,0.936864148) (0.33072407,0.93274433) (0.332681018,0.928505097) (0.334637965,0.924144217) (0.336594912,0.919662649) (0.338551859,0.915054323) (0.340508806,0.910323936) (0.342465753,0.905461238) (0.344422701,0.900475014) (0.346379648,0.895350426) (0.348336595,0.890100774) (0.350293542,0.884706129) (0.352250489,0.87918484) (0.354207436,0.873511263) (0.356164384,0.867709458) (0.358121331,0.861747293) (0.360078278,0.855655376) (0.362035225,0.849394101) (0.363992172,0.843001711) (0.365949119,0.836429847) (0.367906067,0.829725811) (0.369863014,0.822830808) (0.371819961,0.815803111) (0.373776908,0.808571203) (0.375733855,0.801206989) (0.377690802,0.793623019) (0.37964775,0.78590861) (0.381604697,0.777955672) (0.383561644,0.769876729) (0.385518591,0.761535884) (0.387475538,0.753077826) (0.389432485,0.744326714) (0.391389432,0.735476193) (0.39334638,0.726289035) (0.395303327,0.717035686) (0.397260274,0.707367173) (0.399217221,0.697712022) (0.401174168,0.687479194) (0.403131115,0.677520889) (0.405088063,0.666597572) (0.40704501,0.657126331) (0.409001957,0.642633726) (0.410958904,0.63515365) (0.412915851,0.622910717) (0.414872798,0.613539546) (0.416829746,0.584706109) (0.418786693,0.598285723) (0.42074364,0.575266785) (0.422700587,0.550497175) (0.424657534,0.540743476) (0.426614481,0.543188337) (0.428571429,0.526344559) (0.430528376,0.480859183) (0.432485323,0.48848406) (0.43444227,0.498157992) (0.436399217,0.440529797) (0.438356164,0.422882698) (0.440313112,0.449390047) (0.442270059,0.395784846) (0.444227006,0.384389011) (0.446183953,0.37093433) (0.4481409,0.349682074) (0.450097847,0.331938909) (0.452054795,0.310351593) (0.454011742,0.289474861) (0.455968689,0.268629534) (0.457925636,0.24857593) (0.459882583,0.222524412) (0.46183953,0.202909231) (0.463796477,0.17171772) (0.465753425,0.152489747) (0.467710372,0.117709796) (0.469667319,0.0985184408) (0.471624266,0.0562731803) (0.473581213,0.0251862061) (0.47553816,1e-12) (0.477495108,0.045448417) (0.479452055,0.0694252464) (0.481409002,0.0901122428) (0.483365949,0.133669416) (0.485322896,0.158148619) (0.487279843,0.170094008) (0.489236791,0.208940632) (0.491193738,0.245732335) (0.493150685,0.257947918) (0.495107632,0.283288723) (0.497064579,0.325793539) (0.499021526,0.351503754) (0.500978474,0.365952344) (0.502935421,0.396730515) (0.504892368,0.43367703) (0.506849315,0.452941853) (0.508806262,0.469901688) (0.510763209,0.503694029) (0.512720157,0.531894275) (0.514677104,0.545740809) (0.516634051,0.570313362) (0.518590998,0.601278076) (0.520547945,0.617560283) (0.522504892,0.637094739) (0.52446184,0.666682304) (0.526418787,0.68252239) (0.528375734,0.703064508) (0.530332681,0.728972718) (0.532289628,0.743255229) (0.534246575,0.768365124) (0.536203523,0.784266933) (0.53816047,0.807123158) (0.540117417,0.823630228) (0.542074364,0.844344267) (0.544031311,0.862118904) (0.545988258,0.8806439) (0.547945205,0.89861899) (0.549902153,0.916789089) (0.5518591,0.933197684) (0.553816047,0.952606196) (0.555772994,0.96887694) (0.557729941,0.978290575) (0.559686888,1.01232712) (0.561643836,1.01187317) (0.563600783,1.02837123) (0.56555773,1.05806841) (0.567514677,1.06403615) (0.569471624,1.07337963) (0.571428571,1.09938085) (0.573385519,1.1116956) (0.575342466,1.12275997) (0.577299413,1.13734325) (0.57925636,1.1532811) (0.581213307,1.1716127) (0.583170254,1.17465317) (0.585127202,1.19730452) (0.587084149,1.20720885) (0.589041096,1.22101414) (0.590998043,1.23266609) (0.59295499,1.24713802) (0.594911937,1.25865192) (0.596868885,1.2712955) (0.598825832,1.28334963) (0.600782779,1.29543709) (0.602739726,1.30713744) (0.604696673,1.3187955) (0.60665362,1.33018289) (0.608610568,1.3414561) (0.610567515,1.3525032) (0.612524462,1.36341042) (0.614481409,1.37411724) (0.616438356,1.38466878) (0.618395303,1.39503764) (0.62035225,1.4052422) (0.622309198,1.41527639) (0.624266145,1.42514036) (0.626223092,1.43484347) (0.628180039,1.44437241) (0.630136986,1.45374805) (0.632093933,1.46294673) (0.634050881,1.47199831) (0.636007828,1.48087089) (0.637964775,1.48960162) (0.639921722,1.49815176) (0.641878669,1.50656459) (0.643835616,1.51479554) (0.645792564,1.52289314) (0.647749511,1.53080777) (0.649706458,1.53859257) (0.651663405,1.54619343) (0.653620352,1.55366763) (0.655577299,1.56095695) (0.657534247,1.5681225) (0.659491194,1.57510227) (0.661448141,1.58196091) (0.663405088,1.58863288) (0.665362035,1.59518618) (0.667318982,1.60155188) (0.66927593,1.60780119) (0.671232877,1.61386196) (0.673189824,1.6198085) (0.675146771,1.62556551) (0.677103718,1.63121032) (0.679060665,1.6366646) (0.681017613,1.6420086) (0.68297456,1.64716101) (0.684931507,1.652205) (0.686888454,1.65705632) (0.688845401,1.66180097) (0.690802348,1.66635185) (0.692759295,1.67079775) (0.694716243,1.67504873) (0.69667319,1.67919637) (0.698630137,1.68314795) (0.700587084,1.68699775) (0.702544031,1.69065031) (0.704500978,1.69420261) (0.706457926,1.6975565) (0.708414873,1.70081159) (0.71037182,1.70386709) (0.712328767,1.7068252) (0.714285714,1.70958254) (0.716242661,1.71224386) (0.718199609,1.71470326) (0.720156556,1.71706793) (0.722113503,1.71922953) (0.72407045,1.72129768) (0.726027397,1.72316162) (0.727984344,1.72493332) (0.729941292,1.72649971) (0.731898239,1.72797504) (0.733855186,1.72924397) (0.735812133,1.73042296) (0.73776908,1.7313945) (0.739726027,1.73227719) (0.741682975,1.73295139) (0.743639922,1.73353781) (0.745596869,1.73391469) (0.747553816,1.73420485) (0.749510763,1.73428445) (0.75146771,1.73427834) (0.753424658,1.73406066) (0.755381605,1.7337583) (0.757338552,1.73324332) (0.759295499,1.73264469) (0.761252446,1.7318324) (0.763209393,1.7309375) (0.765166341,1.72982784) (0.767123288,1.72863665) (0.769080235,1.72722957) (0.771037182,1.72574206) (0.772994129,1.72403748) (0.774951076,1.7222536) (0.776908023,1.72025141) (0.778864971,1.71817113) (0.780821918,1.71587119) (0.782778865,1.71349442) (0.784735812,1.71089658) (0.786692759,1.70822323) (0.788649706,1.70532727) (0.790606654,1.70235724) (0.792563601,1.69916289) (0.794520548,1.69589603) (0.796477495,1.69240301) (0.798434442,1.68883911) (0.800391389,1.68504708) (0.802348337,1.68118591) (0.804305284,1.67709443) (0.806262231,1.6729357) (0.808219178,1.66854428) (0.810176125,1.66408763) (0.812133072,1.6593957) (0.81409002,1.65464071) (0.816046967,1.64964759) (0.818003914,1.64459374) (0.819960861,1.63929866) (0.821917808,1.63394534) (0.823874755,1.62834743) (0.825831703,1.6226939) (0.82778865,1.61679214) (0.829745597,1.61083758) (0.831702544,1.6046308) (0.833659491,1.59837422) (0.835616438,1.59186111) (0.837573386,1.58530138) (0.839530333,1.57848043) (0.84148728,1.57161626) (0.843444227,1.56448579) (0.845401174,1.5573157) (0.847358121,1.54987379) (0.849315068,1.54239609) (0.851272016,1.5346406) (0.853228963,1.5268534) (0.85518591,1.5187819) (0.857142857,1.51068305) (0.859099804,1.50229284) (0.861056751,1.49387996) (0.863013699,1.485168) (0.864970646,1.47643841) (0.866927593,1.46740132) (0.86888454,1.45835204) (0.870841487,1.44898604) (0.872798434,1.4396138) (0.874755382,1.42991468) (0.876712329,1.42021586) (0.878669276,1.41017891) (0.880626223,1.40014954) (0.88258317,1.38976945) (0.884540117,1.3794054) (0.886497065,1.36867636) (0.888454012,1.35797291) (0.890410959,1.34688762) (0.892367906,1.33584095) (0.894324853,1.32439091) (0.8962818,1.31299453) (0.898238748,1.3011768) (0.900195695,1.28945284) (0.902152642,1.27717583) (0.904109589,1.26503889) (0.906066536,1.25267313) (0.908023483,1.24042506) (0.909980431,1.22558021) (0.911937378,1.21609064) (0.913894325,1.19940217) (0.915851272,1.18874786) (0.917808219,1.17297917) (0.919765166,1.15716579) (0.921722114,1.15366363) (0.923679061,1.12564519) (0.925636008,1.1136997) (0.927592955,1.11136751) (0.929549902,1.08563715) (0.931506849,1.06512767) (0.933463796,1.06121992) (0.935420744,1.04919071) (0.937377691,1.01278465) (0.939334638,1.01505759) (0.941291585,0.996576225) (0.943248532,0.971037304) (0.945205479,0.962319196) (0.947162427,0.942025511) (0.949119374,0.925419961) (0.951076321,0.90754587) (0.953033268,0.88940133) (0.954990215,0.871412532) (0.956947162,0.853426119) (0.95890411,0.834082604) (0.960861057,0.814237825) (0.962818004,0.797502609) (0.964774951,0.774181616) (0.966731898,0.757122506) (0.968688845,0.736198314) (0.970645793,0.712491998) (0.97260274,0.69782739) (0.974559687,0.669695976) (0.976516634,0.650086976) (0.978473581,0.633424639) (0.980430528,0.602766898) (0.982387476,0.581289379) (0.984344423,0.566774835) (0.98630137,0.535742007) (0.988258317,0.507645962) (0.990215264,0.493316172) (0.992172211,0.47022294) (0.994129159,0.43444105) (0.996086106,0.411442868) (0.998043053,0.398579562) (1,0.366490107)};
\addplot[color=geotime6,line width=.65pt] coordinates {(0,0.462863375) (0.00195694716,0.4390503) (0.00391389432,0.421025416) (0.00587084149,0.403529752) (0.00782778865,0.378891326) (0.00978473581,0.356923192) (0.011741683,0.341326703) (0.0136986301,0.321208414) (0.0156555773,0.294682119) (0.0176125245,0.279265091) (0.0195694716,0.261704553) (0.0215264188,0.235470803) (0.0234833659,0.218508678) (0.0254403131,0.202158278) (0.0273972603,0.17518571) (0.0293542074,0.162315425) (0.0313111546,0.139545999) (0.0332681018,0.11915235) (0.0352250489,0.102732003) (0.0371819961,0.0779409626) (0.0391389432,0.0609381362) (0.0410958904,0.0408774219) (0.0430528376,0.018789639) (0.0450097847,1e-12) (0.0469667319,0.019795755) (0.0489236791,0.0395501779) (0.0508806262,0.0593676474) (0.0528375734,0.073254544) (0.0547945205,0.0911979707) (0.0567514677,0.0964776642) (0.0587084149,0.136411918) (0.060665362,0.144389878) (0.0626223092,0.118609425) (0.0645792564,0.188126019) (0.0665362035,0.197430521) (0.0684931507,0.165381711) (0.0704500978,0.197546322) (0.072407045,0.250511794) (0.0743639922,0.226477597) (0.0763209393,0.22046632) (0.0782778865,0.27145711) (0.0802348337,0.269637413) (0.0821917808,0.277186472) (0.084148728,0.289279428) (0.0861056751,0.298050218) (0.0880626223,0.317533053) (0.0900195695,0.320109414) (0.0919765166,0.332565164) (0.0939334638,0.342683425) (0.095890411,0.35249947) (0.0978473581,0.361783623) (0.0998043053,0.371202131) (0.101761252,0.380192178) (0.1037182,0.389146368) (0.105675147,0.397758435) (0.107632094,0.406301477) (0.109589041,0.414536492) (0.111545988,0.422694981) (0.113502935,0.430571232) (0.115459883,0.438367276) (0.11741683,0.44590087) (0.119373777,0.453353266) (0.121330724,0.460559681) (0.123287671,0.467684828) (0.125244618,0.474578167) (0.127201566,0.481390723) (0.129158513,0.487983866) (0.13111546,0.4944969) (0.133072407,0.500801462) (0.135029354,0.507026648) (0.136986301,0.51305309) (0.138943249,0.519000864) (0.140900196,0.524758591) (0.142857143,0.530438306) (0.14481409,0.535935797) (0.146771037,0.54135587) (0.148727984,0.546600789) (0.150684932,0.551768821) (0.152641879,0.556768121) (0.154598826,0.561691009) (0.156555773,0.566451024) (0.15851272,0.571135052) (0.160469667,0.575661571) (0.162426614,0.580112482) (0.164383562,0.584410815) (0.166340509,0.588633878) (0.168297456,0.592708904) (0.170254403,0.596708964) (0.17221135,0.600565178) (0.174168297,0.604346694) (0.176125245,0.607988242) (0.178082192,0.611555325) (0.180039139,0.61498603) (0.181996086,0.61834247) (0.183953033,0.62156586) (0.18590998,0.624715147) (0.187866928,0.627734471) (0.189823875,0.63067982) (0.191780822,0.633498066) (0.193737769,0.636242427) (0.195694716,0.638862338) (0.197651663,0.641408415) (0.199608611,0.6438325) (0.201565558,0.646182763) (0.203522505,0.648413309) (0.205479452,0.650570004) (0.207436399,0.652609087) (0.209393346,0.654574245) (0.211350294,0.656423737) (0.213307241,0.658199187) (0.215264188,0.659860766) (0.217221135,0.661448139) (0.219178082,0.662923295) (0.221135029,0.664324034) (0.223091977,0.665614077) (0.225048924,0.666829443) (0.227005871,0.667935505) (0.228962818,0.668966582) (0.230919765,0.66988963) (0.232876712,0.670737328) (0.234833659,0.67147816) (0.236790607,0.672143225) (0.238747554,0.672702478) (0.240704501,0.673185491) (0.242661448,0.673563645) (0.244618395,0.673865024) (0.246575342,0.674062401) (0.24853229,0.674182409) (0.250489237,0.674199176) (0.252446184,0.674137916) (0.254403131,0.673974088) (0.256360078,0.673731508) (0.258317025,0.673386946) (0.260273973,0.672962837) (0.26223092,0.672437247) (0.264187867,0.671831244) (0.266144814,0.671124179) (0.268101761,0.670335756) (0.270058708,0.669446613) (0.272015656,0.668475084) (0.273972603,0.667403099) (0.27592955,0.666247616) (0.277886497,0.664991861) (0.279843444,0.663651406) (0.281800391,0.662210789) (0.283757339,0.660684172) (0.285714286,0.659057425) (0.287671233,0.657343277) (0.28962818,0.655528955) (0.291585127,0.65362572) (0.293542074,0.65162219) (0.295499022,0.649528118) (0.297455969,0.647333551) (0.299412916,0.645046688) (0.301369863,0.642659049) (0.30332681,0.640177223) (0.305283757,0.63759426) (0.307240705,0.63491507) (0.309197652,0.632134299) (0.311154599,0.629255099) (0.313111546,0.626273788) (0.315068493,0.623191672) (0.31702544,0.620006827) (0.318982387,0.616718605) (0.320939335,0.613326949) (0.322896282,0.609829132) (0.324853229,0.606227087) (0.326810176,0.602515858) (0.328767123,0.598699519) (0.33072407,0.594770713) (0.332681018,0.590735831) (0.334637965,0.586584904) (0.336594912,0.582326859) (0.338551859,0.577948862) (0.340508806,0.57346264) (0.342465753,0.568852192) (0.344422701,0.564132361) (0.346379648,0.559283615) (0.348336595,0.554324308) (0.350293542,0.549230924) (0.352250489,0.544025817) (0.354207436,0.538680929) (0.356164384,0.533223231) (0.358121331,0.527619414) (0.360078278,0.521901855) (0.362035225,0.516031089) (0.363992172,0.510045922) (0.365949119,0.503899544) (0.367906067,0.497638547) (0.369863014,0.491207189) (0.371819961,0.484661684) (0.373776908,0.477935172) (0.375733855,0.471096055) (0.377690802,0.464063254) (0.37964775,0.456921062) (0.381604697,0.449569577) (0.383561644,0.442114657) (0.385518591,0.434430438) (0.387475538,0.426653292) (0.389432485,0.418619194) (0.391389432,0.410511364) (0.39334638,0.402105591) (0.395303327,0.393661982) (0.397260274,0.38484722) (0.399217221,0.376081619) (0.401174168,0.366793602) (0.403131115,0.357826486) (0.405088063,0.347817345) (0.40704501,0.339239496) (0.409001957,0.325988931) (0.410958904,0.320438692) (0.412915851,0.308726357) (0.414872798,0.299020616) (0.416829746,0.272492896) (0.418786693,0.290349774) (0.42074364,0.266186043) (0.422700587,0.239236236) (0.424657534,0.234289042) (0.426614481,0.242216668) (0.428571429,0.222462825) (0.430528376,0.175209026) (0.432485323,0.189008276) (0.43444227,0.201208357) (0.436399217,0.141407979) (0.438356164,0.125697566) (0.440313112,0.155815846) (0.442270059,0.105397179) (0.444227006,0.0923242437) (0.446183953,0.0797329154) (0.4481409,0.06202404) (0.450097847,0.046361255) (0.452054795,0.0266201382) (0.454011742,0.00762651769) (0.455968689,0.0105038964) (0.457925636,0.0276409938) (0.459882583,0.0497316109) (0.46183953,0.0661301127) (0.463796477,0.090506019) (0.465753425,0.105080428) (0.467710372,0.130480627) (0.469667319,0.144216939) (0.471624266,0.170341627) (0.473581213,0.188636887) (0.47553816,0.204367407) (0.477495108,0.232119258) (0.479452055,0.249182888) (0.481409002,0.266384019) (0.483365949,0.29289264) (0.485322896,0.311961876) (0.487279843,0.327324486) (0.489236791,0.351936868) (0.491193738,0.374870178) (0.493150685,0.390437592) (0.495107632,0.410497919) (0.497064579,0.435047805) (0.499021526,0.454476855) (0.500978474,0.471581411) (0.502935421,0.493357266) (0.504892368,0.516558485) (0.506849315,0.534967246) (0.508806262,0.553266705) (0.510763209,0.576431551) (0.512720157,0.597854821) (0.514677104,0.615310614) (0.516634051,0.636419105) (0.518590998,0.659361974) (0.520547945,0.677680948) (0.522504892,0.697389723) (0.52446184,0.720647292) (0.526418787,0.738933715) (0.528375734,0.759283924) (0.530332681,0.781628626) (0.532289628,0.799490634) (0.534246575,0.822019298) (0.536203523,0.840587451) (0.53816047,0.862307214) (0.540117417,0.881355404) (0.542074364,0.902335156) (0.544031311,0.922074301) (0.545988258,0.942275114) (0.547945205,0.962259486) (0.549902153,0.982400493) (0.5518591,1.00175682) (0.553816047,1.02252823) (0.555772994,1.04246167) (0.557729941,1.05839186) (0.559686888,1.08576519) (0.561643836,1.09845056) (0.563600783,1.11831174) (0.56555773,1.14310327) (0.567514677,1.15857456) (0.569471624,1.17581881) (0.571428571,1.19942912) (0.573385519,1.21691899) (0.575342466,1.23497306) (0.577299413,1.25415608) (0.57925636,1.27320848) (0.581213307,1.29409144) (0.583170254,1.30787391) (0.585127202,1.33083625) (0.587084149,1.34720937) (0.589041096,1.36601538) (0.590998043,1.3836339) (0.59295499,1.4025143) (0.594911937,1.41989038) (0.596868885,1.43789899) (0.598825832,1.45554683) (0.600782779,1.47316258) (0.602739726,1.49055203) (0.604696673,1.50787727) (0.60665362,1.52502831) (0.608610568,1.54205915) (0.610567515,1.55893522) (0.612524462,1.5756689) (0.614481409,1.5922557) (0.616438356,1.60868249) (0.618395303,1.62496559) (0.62035225,1.64107518) (0.622309198,1.6570413) (0.624266145,1.67282238) (0.626223092,1.68845874) (0.628180039,1.70389984) (0.630136986,1.71919398) (0.632093933,1.73428342) (0.634050881,1.74922306) (0.636007828,1.76394916) (0.637964775,1.77852223) (0.639921722,1.7928733) (0.641878669,1.80706789) (0.643835616,1.82103234) (0.645792564,1.83483672) (0.647749511,1.84840306) (0.649706458,1.86180568) (0.651663405,1.87496257) (0.653620352,1.88795209) (0.655577299,1.90068838) (0.657534247,1.91325367) (0.659491194,1.9255584) (0.661448141,1.9376886) (0.663405088,1.94955106) (0.665362035,1.96123554) (0.667318982,1.97264528) (0.66927593,1.98387371) (0.671232877,1.99482056) (0.673189824,2.00558293) (0.675146771,2.01605702) (0.677103718,2.02634363) (0.679060665,2.03633545) (0.681017613,2.04613694) (0.68297456,2.05563733) (0.684931507,2.0649447) (0.686888454,2.07394487) (0.688845401,2.08274953) (0.690802348,2.09124109) (0.692759295,2.09953484) (0.694716243,2.10750981) (0.69667319,2.11528488) (0.698630137,2.12273573) (0.700587084,2.12998477) (0.702544031,2.13690443) (0.704500978,2.14362055) (0.706457926,2.1500024) (0.708414873,2.15617918) (0.71037182,2.16201711) (0.712328767,2.16764861) (0.714285714,2.172937) (0.716242661,2.17801777) (0.718199609,2.18275152) (0.720156556,2.18727663) (0.722113503,2.19145113) (0.72407045,2.19541617) (0.726027397,2.19902739) (0.727984344,2.20242846) (0.729941292,2.20547288) (0.731898239,2.20830664) (0.733855186,2.2107813) (0.735812133,2.21304496) (0.73776908,2.21494745) (0.739726027,2.21663876) (0.741682975,2.21796723) (0.743639922,2.21908452) (0.745596869,2.21983767) (0.747553816,2.22037983) (0.749510763,2.22055692) (0.75146771,2.22052343) (0.753424658,2.22012428) (0.755381605,2.21951517) (0.757338552,2.21854019) (0.759295499,2.21735606) (0.761252446,2.21580619) (0.763209393,2.21404824) (0.765166341,2.21192498) (0.767123288,2.20959496) (0.769080235,2.20690037) (0.771037182,2.20400063) (0.772994129,2.20073731) (0.774951076,2.19727072) (0.776908023,2.19344183) (0.778864971,2.18941185) (0.780821918,2.18502105) (0.782778865,2.18043168) (0.784735812,2.17548318) (0.786692759,2.17033896) (0.788649706,2.16483749) (0.790606654,2.15914349) (0.792563601,2.15309427) (0.794520548,2.14685608) (0.796477495,2.14026483) (0.798434442,2.13348855) (0.800391389,2.12636148) (0.802348337,2.11905369) (0.804305284,2.11139747) (0.806262231,2.10356524) (0.808219178,2.095387) (0.810176125,2.08703783) (0.812133072,2.07834514) (0.81409002,2.06948701) (0.816046967,2.06028785) (0.818003914,2.05092914) (0.819960861,2.04123191) (0.821917808,2.0313814) (0.823874755,2.02119488) (0.825831703,2.01086175) (0.82778865,2.00019509) (0.829745597,1.98938886) (0.831702544,1.97825156) (0.833659491,1.96698211) (0.835616438,1.95538397) (0.837573386,1.94366149) (0.839530333,1.93161265) (0.84148728,1.91944763) (0.843444227,1.90695848) (0.845401174,1.89436169) (0.847358121,1.88144287) (0.849315068,1.86842534) (0.851272016,1.85508774) (0.853228963,1.84166071) (0.85518591,1.82791541) (0.857142857,1.81409034) (0.859099804,1.79994862) (0.861056751,1.78573715) (0.863013699,1.77121041) (0.864970646,1.75662437) (0.866927593,1.74172415) (0.86888454,1.72677549) (0.870841487,1.71151343) (0.872798434,1.69621424) (0.874755382,1.68060203) (0.876712329,1.66496454) (0.878669276,1.64901391) (0.880626223,1.63305041) (0.88258317,1.61677302) (0.884540117,1.60049603) (0.886497065,1.58390358) (0.888454012,1.56732559) (0.890410959,1.55042939) (0.892367906,1.53356408) (0.894324853,1.51637437) (0.8962818,1.49923133) (0.898238748,1.48176219) (0.900195695,1.46438123) (0.902152642,1.44660468) (0.904109589,1.42891302) (0.906066536,1.41101908) (0.908023483,1.39332934) (0.909980431,1.37411902) (0.911937378,1.35759849) (0.913894325,1.337477) (0.915851272,1.32059429) (0.917808219,1.30104783) (0.919765166,1.28095408) (0.921722114,1.26732368) (0.923679061,1.2426122) (0.925636008,1.22441494) (0.927592955,1.21044305) (0.929549902,1.1870368) (0.931506849,1.16592857) (0.933463796,1.15057473) (0.935420744,1.13312641) (0.937377691,1.10504704) (0.939334638,1.09348488) (0.941291585,1.07227768) (0.943248532,1.04922292) (0.945205479,1.03311299) (0.947162427,1.01159068) (0.949119374,0.992109799) (0.951076321,0.97216759) (0.953033268,0.952060722) (0.954990215,0.932099625) (0.956947162,0.912137436) (0.95890411,0.891909752) (0.960861057,0.871295241) (0.962818004,0.852245029) (0.964774951,0.830439952) (0.966731898,0.811393684) (0.968688845,0.790837347) (0.970645793,0.769240977) (0.97260274,0.751338397) (0.974559687,0.728459621) (0.976516634,0.708571682) (0.978473581,0.690199113) (0.980430528,0.666896058) (0.982387476,0.646662759) (0.984344423,0.628852301) (0.98630137,0.606171217) (0.988258317,0.584079469) (0.990215264,0.566253895) (0.992172211,0.546151616) (0.994129159,0.522593092) (0.996086106,0.502034107) (0.998043053,0.4850788) (1,0.462863375)};
\addplot[color=geotime7,line width=.65pt] coordinates {(0,0.27459466) (0.00195694716,0.261212474) (0.00391389432,0.248853473) (0.00587084149,0.236926263) (0.00782778865,0.224245033) (0.00978473581,0.212106136) (0.011741683,0.201162001) (0.0136986301,0.189921294) (0.0156555773,0.177687364) (0.0176125245,0.167571608) (0.0195694716,0.157390744) (0.0215264188,0.145704599) (0.0234833659,0.136016879) (0.0254403131,0.126852483) (0.0273972603,0.115140022) (0.0293542074,0.107335282) (0.0313111546,0.0969637473) (0.0332681018,0.0874281139) (0.0352250489,0.0796687358) (0.0371819961,0.0689483534) (0.0391389432,0.0614198255) (0.0410958904,0.0528907866) (0.0430528376,0.0432557331) (0.0450097847,0.0354547994) (0.0469667319,0.0282076112) (0.0489236791,0.0192357777) (0.0508806262,0.0107358108) (0.0528375734,0.00338997631) (0.0547945205,0.00610962319) (0.0567514677,0.00395690825) (0.0587084149,0.0286643398) (0.060665362,0.0325016073) (0.0626223092,0.00775293776) (0.0645792564,0.0575160555) (0.0665362035,0.061663203) (0.0684931507,0.0325282808) (0.0704500978,0.0541197454) (0.072407045,0.0953360479) (0.0743639922,0.0724704739) (0.0763209393,0.0616053025) (0.0782778865,0.101114069) (0.0802348337,0.0977819748) (0.0821917808,0.101480989) (0.084148728,0.10742042) (0.0861056751,0.111551175) (0.0880626223,0.126087708) (0.0900195695,0.125645116) (0.0919765166,0.133634091) (0.0939334638,0.139645078) (0.095890411,0.145742024) (0.0978473581,0.151517427) (0.0998043053,0.157441815) (0.101761252,0.163156792) (0.1037182,0.168882973) (0.105675147,0.174473932) (0.107632094,0.180040385) (0.109589041,0.185490388) (0.111545988,0.190901823) (0.113502935,0.19620643) (0.115459883,0.201463843) (0.11741683,0.206619716) (0.119373777,0.211722806) (0.121330724,0.21672761) (0.123287671,0.221675474) (0.125244618,0.226527224) (0.127201566,0.231318828) (0.129158513,0.236015867) (0.13111546,0.240650181) (0.133072407,0.245191108) (0.135029354,0.249667204) (0.136986301,0.254050869) (0.138943249,0.258367966) (0.140900196,0.262593461) (0.142857143,0.266750961) (0.14481409,0.270817624) (0.146771037,0.274815128) (0.148727984,0.278722539) (0.150684932,0.282559864) (0.152641879,0.286307846) (0.154598826,0.289985023) (0.156555773,0.293573627) (0.15851272,0.297090895) (0.160469667,0.300520389) (0.162426614,0.303878179) (0.164383562,0.307149028) (0.166340509,0.310347949) (0.168297456,0.313460789) (0.170254403,0.316501602) (0.17221135,0.31945722) (0.174168297,0.322340816) (0.176125245,0.325140119) (0.178082192,0.327867494) (0.180039139,0.330511489) (0.181996086,0.333083718) (0.183953033,0.335573482) (0.18590998,0.337991698) (0.187866928,0.340328359) (0.189823875,0.34259373) (0.191780822,0.344778442) (0.193737769,0.346892152) (0.195694716,0.348926077) (0.197651663,0.350889304) (0.199608611,0.352773595) (0.201565558,0.354587496) (0.203522505,0.356323279) (0.205479452,0.357988978) (0.207436399,0.35957734) (0.209393346,0.361095912) (0.211350294,0.362537885) (0.213307241,0.363910345) (0.215264188,0.365206901) (0.217221135,0.366434195) (0.219178082,0.367586233) (0.221135029,0.36866923) (0.223091977,0.369677569) (0.225048924,0.370617053) (0.227005871,0.371482424) (0.228962818,0.37227909) (0.230919765,0.373002136) (0.232876712,0.373656581) (0.234833659,0.374237847) (0.236790607,0.374750572) (0.238747554,0.375190504) (0.240704501,0.375561908) (0.242661448,0.375860851) (0.244618395,0.376091227) (0.246575342,0.376249421) (0.24853229,0.376338961) (0.250489237,0.376356545) (0.252446184,0.376305333) (0.254403131,0.376182338) (0.256360078,0.375990354) (0.258317025,0.375726712) (0.260273973,0.375393832) (0.26223092,0.37498937) (0.264187867,0.374515369) (0.266144814,0.373969817) (0.268101761,0.373354369) (0.270058708,0.372667359) (0.272015656,0.371910044) (0.273972603,0.371081115) (0.27592955,0.370181419) (0.277886497,0.369210023) (0.279843444,0.368167346) (0.281800391,0.367052851) (0.283757339,0.365866512) (0.285714286,0.364608209) (0.287671233,0.363277449) (0.28962818,0.361874559) (0.291585127,0.360398551) (0.293542074,0.358850232) (0.295499022,0.357228087) (0.297455969,0.355533441) (0.299412916,0.353764217) (0.301369863,0.351922299) (0.30332681,0.350005007) (0.305283757,0.348014833) (0.307240705,0.345948447) (0.309197652,0.343809005) (0.311154599,0.341592468) (0.313111546,0.339302724) (0.315068493,0.33693496) (0.31702544,0.334493871) (0.318982387,0.331973788) (0.320939335,0.329380309) (0.322896282,0.326706812) (0.324853229,0.323959903) (0.326810176,0.3211319) (0.328767123,0.318230539) (0.33072407,0.315246943) (0.332681018,0.312190133) (0.334637965,0.309049874) (0.336594912,0.305836655) (0.338551859,0.302538682) (0.340508806,0.299168135) (0.342465753,0.295711424) (0.344422701,0.292182689) (0.346379648,0.288566243) (0.348336595,0.284878529) (0.350293542,0.281101387) (0.352250489,0.277253989) (0.354207436,0.273315227) (0.356164384,0.269307546) (0.358121331,0.265206283) (0.360078278,0.261037855) (0.362035225,0.256773253) (0.363992172,0.252443786) (0.365949119,0.248015042) (0.367906067,0.243524468) (0.369863014,0.238930806) (0.371819961,0.234279345) (0.373776908,0.229519975) (0.375733855,0.224708245) (0.377690802,0.21978229) (0.37964775,0.214811464) (0.381604697,0.209717785) (0.383561644,0.2045899) (0.385518591,0.199326827) (0.387475538,0.194045386) (0.389432485,0.188609835) (0.391389432,0.183181248) (0.39334638,0.177567505) (0.395303327,0.172004888) (0.397260274,0.166196521) (0.399217221,0.1605328) (0.401174168,0.154480229) (0.403131115,0.148838517) (0.405088063,0.142282204) (0.40704501,0.137298924) (0.409001957,0.128359747) (0.410958904,0.126341413) (0.412915851,0.118046722) (0.414872798,0.112645781) (0.416829746,0.0934785339) (0.418786693,0.112558759) (0.42074364,0.0934983058) (0.422700587,0.0739916386) (0.424657534,0.0747680757) (0.426614481,0.0849512389) (0.428571429,0.0709911397) (0.430528376,0.0365173486) (0.432485323,0.0527460862) (0.43444227,0.0660498396) (0.436399217,0.0241609727) (0.438356164,0.0170764161) (0.440313112,0.0428470152) (0.442270059,0.00691966216) (0.444227006,0.00420509158) (0.446183953,1e-12) (0.4481409,0.00895044569) (0.450097847,0.0160762268) (0.452054795,0.0232737323) (0.454011742,0.0314547506) (0.455968689,0.0389225757) (0.457925636,0.0471683934) (0.459882583,0.0568134241) (0.46183953,0.0639095637) (0.463796477,0.074327661) (0.465753425,0.0814174343) (0.467710372,0.0925149222) (0.469667319,0.0999221133) (0.471624266,0.11107569) (0.473581213,0.120374394) (0.47553816,0.129274366) (0.477495108,0.141098916) (0.479452055,0.150613959) (0.481409002,0.160677947) (0.483365949,0.172548084) (0.485322896,0.183351545) (0.487279843,0.19383076) (0.489236791,0.206083886) (0.491193738,0.218148393) (0.493150685,0.229501617) (0.495107632,0.241805362) (0.497064579,0.254953803) (0.499021526,0.267596482) (0.500978474,0.280334048) (0.502935421,0.293929762) (0.504892368,0.307984758) (0.506849315,0.321678438) (0.508806262,0.335716543) (0.510763209,0.350680642) (0.512720157,0.365710612) (0.514677104,0.380496118) (0.516634051,0.39616398) (0.518590998,0.412377005) (0.520547945,0.428245932) (0.522504892,0.444663952) (0.52446184,0.461998811) (0.526418787,0.478829104) (0.528375734,0.496398074) (0.530332681,0.514638057) (0.532289628,0.532437237) (0.534246575,0.551476973) (0.536203523,0.570105723) (0.53816047,0.589725364) (0.540117417,0.609191155) (0.542074364,0.629410553) (0.544031311,0.649756189) (0.545988258,0.670575828) (0.547945205,0.691729818) (0.549902153,0.713295283) (0.5518591,0.735075365) (0.553816047,0.757507736) (0.555772994,0.780254635) (0.557729941,0.802381723) (0.559686888,0.827372272) (0.561643836,0.849692248) (0.563600783,0.873898621) (0.56555773,0.899379655) (0.567514677,0.923402261) (0.569471624,0.948200501) (0.571428571,0.974629885) (0.573385519,1.00005356) (0.575342466,1.02613579) (0.577299413,1.0527458) (0.57925636,1.07956729) (0.581213307,1.10730776) (0.583170254,1.13364678) (0.585127202,1.16258006) (0.587084149,1.19010754) (0.589041096,1.21868861) (0.590998043,1.24723259) (0.59295499,1.27640423) (0.594911937,1.30547509) (0.596868885,1.33502157) (0.598825832,1.36474216) (0.600782779,1.39471992) (0.602739726,1.42490111) (0.604696673,1.45530925) (0.60665362,1.48591286) (0.608610568,1.51670167) (0.610567515,1.54766934) (0.612524462,1.57879004) (0.614481409,1.61006719) (0.616438356,1.64146457) (0.618395303,1.67299302) (0.62035225,1.70460867) (0.622309198,1.73632761) (0.624266145,1.76809978) (0.626223092,1.7999456) (0.628180039,1.83180967) (0.630136986,1.86371619) (0.632093933,1.89560487) (0.634050881,1.92750343) (0.636007828,1.95934705) (0.637964775,1.99116684) (0.639921722,2.02289361) (0.641878669,2.05456185) (0.643835616,2.08609815) (0.645792564,2.11754042) (0.647749511,2.14881107) (0.649706458,2.17995155) (0.651663405,2.21088015) (0.653620352,2.24164195) (0.655577299,2.27215114) (0.657534247,2.30245662) (0.659491194,2.33246846) (0.661448141,2.36223952) (0.663405088,2.39167579) (0.665362035,2.42083424) (0.667318982,2.44961677) (0.66927593,2.47808465) (0.671232877,2.50613569) (0.673189824,2.5338356) (0.675146771,2.56107814) (0.677103718,2.58793361) (0.679060665,2.61429173) (0.681017613,2.64022755) (0.68297456,2.66562678) (0.684931507,2.69056932) (0.686888454,2.71493698) (0.688845401,2.73881456) (0.690802348,2.76208007) (0.692759295,2.78482328) (0.694716243,2.80691852) (0.69667319,2.82846054) (0.698630137,2.84932016) (0.700587084,2.86959708) (0.702544031,2.88915882) (0.704500978,2.90810993) (0.706457926,2.92631491) (0.708414873,2.94388299) (0.71037182,2.960676) (0.712328767,2.97680762) (0.714285714,2.99213738) (0.716242661,3.00678314) (0.718199609,3.02060256) (0.720156556,3.03371732) (0.722113503,3.04598371) (0.72407045,3.05752683) (0.726027397,3.06820214) (0.727984344,3.07813767) (0.729941292,3.08718864) (0.731898239,3.09548551) (0.733855186,3.10288386) (0.735812133,3.10951602) (0.73776908,3.11523857) (0.739726027,3.12018515) (0.741682975,3.12421394) (0.743639922,3.12745932) (0.745596869,3.12978168) (0.747553816,3.1313156) (0.749510763,3.13192426) (0.75146771,3.13174184) (0.753424658,3.1306349) (0.755381605,3.12873671) (0.757338552,3.12591769) (0.759295499,3.12230972) (0.761252446,3.11778752) (0.763209393,3.11248115) (0.765166341,3.10627003) (0.767123288,3.099282) (0.769080235,3.09140147) (0.771037182,3.08275377) (0.772994129,3.07322852) (0.774951076,3.06294829) (0.776908023,3.05180807) (0.778864971,3.03992748) (0.780821918,3.02720693) (0.782778865,3.013763) (0.784735812,2.9995015) (0.786692759,2.98453593) (0.788649706,2.96877741) (0.790606654,2.95233636) (0.792563601,2.93512905) (0.794520548,2.91726294) (0.796477495,2.8986592) (0.798434442,2.87942242) (0.800391389,2.85947842) (0.802348337,2.8389291) (0.804305284,2.8177046) (0.806262231,2.79590431) (0.808219178,2.77346234) (0.810176125,2.7504758) (0.812133072,2.72688238) (0.81409002,2.70277716) (0.816046967,2.67810098) (0.818003914,2.65294713) (0.819960861,2.62725923) (0.821917808,2.60112901) (0.823874755,2.57450245) (0.825831703,2.54746996) (0.82778865,2.51997948) (0.829745597,2.49212031) (0.831702544,2.46384199) (0.833659491,2.43523291) (0.835616438,2.40624379) (0.837573386,2.37696237) (0.839530333,2.34734018) (0.84148728,2.31746445) (0.843444227,2.28728718) (0.845401174,2.25689532) (0.847358121,2.22624094) (0.849315068,2.19541088) (0.851272016,2.164357) (0.853228963,2.13316615) (0.85518591,2.10178966) (0.857142857,2.07031457) (0.859099804,2.03869135) (0.861056751,2.00700738) (0.863013699,1.975212) (0.864970646,1.94339305) (0.866927593,1.91149845) (0.86888454,1.87961668) (0.870841487,1.84769392) (0.872798434,1.81581946) (0.874755382,1.78393744) (0.876712329,1.75213817) (0.878669276,1.72036341) (0.880626223,1.68870469) (0.88258317,1.65710105) (0.884540117,1.6256456) (0.886497065,1.59427412) (0.888454012,1.5630817) (0.890410959,1.53200035) (0.892367906,1.50112816) (0.894324853,1.47039144) (0.8962818,1.43989151) (0.898238748,1.40955101) (0.900195695,1.37948356) (0.902152642,1.34957927) (0.904109589,1.31995978) (0.906066536,1.2905759) (0.908023483,1.26155508) (0.909980431,1.23241606) (0.911937378,1.20428831) (0.913894325,1.17554372) (0.915851272,1.14798393) (0.917808219,1.12010105) (0.919765166,1.09229804) (0.921722114,1.06652125) (0.923679061,1.03849888) (0.925636008,1.01226091) (0.927592955,0.987275197) (0.929549902,0.960711732) (0.931506849,0.935022019) (0.933463796,0.910718631) (0.935420744,0.886557056) (0.937377691,0.860494297) (0.939334638,0.838242934) (0.941291585,0.814276314) (0.943248532,0.790462613) (0.945205479,0.768410281) (0.947162427,0.745556042) (0.949119374,0.723592606) (0.951076321,0.701880278) (0.953033268,0.680532982) (0.954990215,0.659575249) (0.956947162,0.639010945) (0.95890411,0.618780552) (0.960861057,0.598839564) (0.962818004,0.579574039) (0.964774951,0.560168655) (0.966731898,0.541631243) (0.968688845,0.523207265) (0.970645793,0.504919217) (0.97260274,0.487686608) (0.974559687,0.469921175) (0.976516634,0.453008907) (0.978473581,0.436704002) (0.980430528,0.419962286) (0.982387476,0.403998664) (0.984344423,0.388762567) (0.98630137,0.373135731) (0.988258317,0.357907974) (0.990215264,0.343570755) (0.992172211,0.32927452) (0.994129159,0.314808033) (0.996086106,0.30098292) (0.998043053,0.287984734) (1,0.27459466)};
\addplot[color=geotime8,line width=.65pt] coordinates {(0,0.137616497) (0.00195694716,0.137616497) (0.00391389432,0.137616497) (0.00587084149,0.137616497) (0.00782778865,0.137616497) (0.00978473581,0.137616497) (0.011741683,0.137616497) (0.0136986301,0.137616497) (0.0156555773,0.137616497) (0.0176125245,0.137616497) (0.0195694716,0.137616497) (0.0215264188,0.137616497) (0.0234833659,0.137616497) (0.0254403131,0.137616497) (0.0273972603,0.137616497) (0.0293542074,0.137616497) (0.0313111546,0.137616497) (0.0332681018,0.137616497) (0.0352250489,0.137616497) (0.0371819961,0.137616497) (0.0391389432,0.137616497) (0.0410958904,0.137616497) (0.0430528376,0.137616497) (0.0450097847,0.137616497) (0.0469667319,0.137616497) (0.0489236791,0.137616497) (0.0508806262,0.137616497) (0.0528375734,0.137616497) (0.0547945205,0.137616497) (0.0567514677,0.137616497) (0.0587084149,0.137616497) (0.060665362,0.137616497) (0.0626223092,0.137616497) (0.0645792564,0.137616497) (0.0665362035,0.137616497) (0.0684931507,0.137616497) (0.0704500978,0.137616497) (0.072407045,0.137616497) (0.0743639922,0.137616497) (0.0763209393,0.137616497) (0.0782778865,0.137616497) (0.0802348337,0.137616497) (0.0821917808,0.137616497) (0.084148728,0.137616497) (0.0861056751,0.137616497) (0.0880626223,0.137616497) (0.0900195695,0.137616497) (0.0919765166,0.137616497) (0.0939334638,0.137616497) (0.095890411,0.137616497) (0.0978473581,0.137616497) (0.0998043053,0.137616497) (0.101761252,0.137616497) (0.1037182,0.137616497) (0.105675147,0.137616497) (0.107632094,0.137616497) (0.109589041,0.137616497) (0.111545988,0.137616497) (0.113502935,0.137616497) (0.115459883,0.137616497) (0.11741683,0.137616497) (0.119373777,0.137616497) (0.121330724,0.137616497) (0.123287671,0.137616497) (0.125244618,0.137616497) (0.127201566,0.137616497) (0.129158513,0.137616497) (0.13111546,0.137616497) (0.133072407,0.137616497) (0.135029354,0.137616497) (0.136986301,0.137616497) (0.138943249,0.137616497) (0.140900196,0.137616497) (0.142857143,0.137616497) (0.14481409,0.137616497) (0.146771037,0.137616497) (0.148727984,0.137616497) (0.150684932,0.137616497) (0.152641879,0.137616497) (0.154598826,0.137616497) (0.156555773,0.137616497) (0.15851272,0.137616497) (0.160469667,0.137616497) (0.162426614,0.137616497) (0.164383562,0.137616497) (0.166340509,0.137616497) (0.168297456,0.137616497) (0.170254403,0.137616497) (0.17221135,0.137616497) (0.174168297,0.137616497) (0.176125245,0.137616497) (0.178082192,0.137616497) (0.180039139,0.137616497) (0.181996086,0.137616497) (0.183953033,0.137616497) (0.18590998,0.137616497) (0.187866928,0.137616497) (0.189823875,0.137616497) (0.191780822,0.137616497) (0.193737769,0.137616497) (0.195694716,0.137616497) (0.197651663,0.137616497) (0.199608611,0.137616497) (0.201565558,0.137616497) (0.203522505,0.137616497) (0.205479452,0.137616497) (0.207436399,0.137616497) (0.209393346,0.137616497) (0.211350294,0.137616497) (0.213307241,0.137616497) (0.215264188,0.137616497) (0.217221135,0.137616497) (0.219178082,0.137616497) (0.221135029,0.137616497) (0.223091977,0.137616497) (0.225048924,0.137616497) (0.227005871,0.137616497) (0.228962818,0.137616497) (0.230919765,0.137616497) (0.232876712,0.137616497) (0.234833659,0.137616497) (0.236790607,0.137616497) (0.238747554,0.137616497) (0.240704501,0.137616497) (0.242661448,0.137616497) (0.244618395,0.137616497) (0.246575342,0.137616497) (0.24853229,0.137616497) (0.250489237,0.137616497) (0.252446184,0.137616497) (0.254403131,0.137616497) (0.256360078,0.137616497) (0.258317025,0.137616497) (0.260273973,0.137616497) (0.26223092,0.137616497) (0.264187867,0.137616497) (0.266144814,0.137616497) (0.268101761,0.137616497) (0.270058708,0.137616497) (0.272015656,0.137616497) (0.273972603,0.137616497) (0.27592955,0.137616497) (0.277886497,0.137616497) (0.279843444,0.137616497) (0.281800391,0.137616497) (0.283757339,0.137616497) (0.285714286,0.137616497) (0.287671233,0.137616497) (0.28962818,0.137616497) (0.291585127,0.137616497) (0.293542074,0.137616497) (0.295499022,0.137616497) (0.297455969,0.137616497) (0.299412916,0.137616497) (0.301369863,0.137616497) (0.30332681,0.137616497) (0.305283757,0.137616497) (0.307240705,0.137616497) (0.309197652,0.137616497) (0.311154599,0.137616497) (0.313111546,0.137616497) (0.315068493,0.137616497) (0.31702544,0.137616497) (0.318982387,0.137616497) (0.320939335,0.137616497) (0.322896282,0.137616497) (0.324853229,0.137616497) (0.326810176,0.137616497) (0.328767123,0.137616497) (0.33072407,0.137616497) (0.332681018,0.137616497) (0.334637965,0.137616497) (0.336594912,0.137616497) (0.338551859,0.137616497) (0.340508806,0.137616497) (0.342465753,0.137616497) (0.344422701,0.137616497) (0.346379648,0.137616497) (0.348336595,0.137616497) (0.350293542,0.137616497) (0.352250489,0.137616497) (0.354207436,0.137616497) (0.356164384,0.137616497) (0.358121331,0.137616497) (0.360078278,0.137616497) (0.362035225,0.137616497) (0.363992172,0.137616497) (0.365949119,0.137616497) (0.367906067,0.137616497) (0.369863014,0.137616497) (0.371819961,0.137616497) (0.373776908,0.137616497) (0.375733855,0.137616497) (0.377690802,0.137616497) (0.37964775,0.137616497) (0.381604697,0.137616497) (0.383561644,0.137616497) (0.385518591,0.137616497) (0.387475538,0.137616497) (0.389432485,0.137616497) (0.391389432,0.137616497) (0.39334638,0.137616497) (0.395303327,0.137616497) (0.397260274,0.137616497) (0.399217221,0.137616497) (0.401174168,0.137616497) (0.403131115,0.137616497) (0.405088063,0.137616497) (0.40704501,0.137616497) (0.409001957,0.137616497) (0.410958904,0.137616497) (0.412915851,0.137616497) (0.414872798,0.137616497) (0.416829746,0.137616497) (0.418786693,0.137616497) (0.42074364,0.137616497) (0.422700587,0.137616497) (0.424657534,0.137616497) (0.426614481,0.137616497) (0.428571429,0.137616497) (0.430528376,0.137616497) (0.432485323,0.137616497) (0.43444227,0.137616497) (0.436399217,0.137616497) (0.438356164,0.137616497) (0.440313112,0.137616497) (0.442270059,0.137616497) (0.444227006,0.137616497) (0.446183953,0.137616497) (0.4481409,0.137616497) (0.450097847,0.137616497) (0.452054795,0.137616497) (0.454011742,0.137616497) (0.455968689,0.137616497) (0.457925636,0.137616497) (0.459882583,0.137616497) (0.46183953,0.137616497) (0.463796477,0.137616497) (0.465753425,0.137616497) (0.467710372,0.137616497) (0.469667319,0.137616497) (0.471624266,0.137616497) (0.473581213,0.137616497) (0.47553816,0.137616497) (0.477495108,0.137616497) (0.479452055,0.137616497) (0.481409002,0.137616497) (0.483365949,0.137616497) (0.485322896,0.137616497) (0.487279843,0.137616497) (0.489236791,0.137616497) (0.491193738,0.137616497) (0.493150685,0.137616497) (0.495107632,0.137616497) (0.497064579,0.137616497) (0.499021526,0.137616497) (0.500978474,0.137616497) (0.502935421,0.137616497) (0.504892368,0.137616497) (0.506849315,0.137616497) (0.508806262,0.137616497) (0.510763209,0.137616497) (0.512720157,0.137616497) (0.514677104,0.137616497) (0.516634051,0.137616497) (0.518590998,0.137616497) (0.520547945,0.137616497) (0.522504892,0.137616497) (0.52446184,0.137616497) (0.526418787,0.137616497) (0.528375734,0.137616497) (0.530332681,0.137616497) (0.532289628,0.137616497) (0.534246575,0.137616497) (0.536203523,0.137616497) (0.53816047,0.137616497) (0.540117417,0.137616497) (0.542074364,0.137616497) (0.544031311,0.137616497) (0.545988258,0.137616497) (0.547945205,0.137616497) (0.549902153,0.137616497) (0.5518591,0.137616497) (0.553816047,0.137616497) (0.555772994,0.137616497) (0.557729941,0.137616497) (0.559686888,0.137616497) (0.561643836,0.137616497) (0.563600783,0.137616497) (0.56555773,0.137616497) (0.567514677,0.137616497) (0.569471624,0.137616497) (0.571428571,0.137616497) (0.573385519,0.137616497) (0.575342466,0.137616497) (0.577299413,0.137616497) (0.57925636,0.137616498) (0.581213307,0.137616498) (0.583170254,0.1376165) (0.585127202,0.137616502) (0.587084149,0.137616505) (0.589041096,0.13761651) (0.590998043,0.137616519) (0.59295499,0.137616534) (0.594911937,0.137616557) (0.596868885,0.137616595) (0.598825832,0.137616655) (0.600782779,0.137616749) (0.602739726,0.137616899) (0.604696673,0.137617132) (0.60665362,0.137617495) (0.608610568,0.137618056) (0.610567515,0.137618918) (0.612524462,0.137620232) (0.614481409,0.137622223) (0.616438356,0.137625224) (0.618395303,0.137629714) (0.62035225,0.137636393) (0.622309198,0.137646265) (0.624266145,0.137660762) (0.626223092,0.137681916) (0.628180039,0.137712589) (0.630136986,0.137756782) (0.632093933,0.137820049) (0.634050881,0.137910044) (0.636007828,0.13803724) (0.637964775,0.138215869) (0.639921722,0.138465119) (0.641878669,0.138810681) (0.643835616,0.139286691) (0.645792564,0.139938172) (0.647749511,0.140824058) (0.649706458,0.142020902) (0.651663405,0.143627383) (0.653620352,0.145769707) (0.655577299,0.148608015) (0.657534247,0.15234388) (0.659491194,0.15722897) (0.661448141,0.163574905) (0.663405088,0.17176429) (0.665362035,0.182262863) (0.667318982,0.19563259) (0.66927593,0.212545463) (0.671232877,0.23379763) (0.673189824,0.260323382) (0.675146771,0.293208354) (0.677103718,0.333701189) (0.679060665,0.383222744) (0.681017613,0.443371814) (0.68297456,0.515926235) (0.684931507,0.602838143) (0.686888454,0.706222185) (0.688845401,0.828335457) (0.690802348,0.971548128) (0.692759295,1.13830384) (0.694716243,1.33106934) (0.69667319,1.55227303) (0.698630137,1.80423288) (0.700587084,2.08907435) (0.702544031,2.40863984) (0.704500978,2.76439173) (0.706457926,3.15731176) (0.708414873,3.58780017) (0.71037182,4.05557838) (0.712328767,4.5595997) (0.714285714,5.09797268) (0.716242661,5.6679017) (0.718199609,6.26564938) (0.720156556,6.88652496) (0.722113503,7.52490193) (0.72407045,8.1742676) (0.726027397,8.82730565) (0.727984344,9.47601192) (0.729941292,10.1118417) (0.731898239,10.7258857) (0.733855186,11.3090696) (0.735812133,11.8523727) (0.73776908,12.3470561) (0.739726027,12.7848956) (0.741682975,13.1584074) (0.743639922,13.4610611) (0.745596869,13.687469) (0.747553816,13.8335458) (0.749510763,13.8966313) (0.75146771,13.8755706) (0.753424658,13.7707496) (0.755381605,13.5840833) (0.757338552,13.3189571) (0.759295499,12.9801253) (0.761252446,12.5735691) (0.763209393,12.1063206) (0.765166341,11.5862618) (0.767123288,11.0219028) (0.769080235,10.4221527) (0.771037182,9.7960869) (0.772994129,9.15272356) (0.774951076,8.50081329) (0.776908023,7.84865081) (0.778864971,7.20391285) (0.780821918,6.57352633) (0.782778865,5.96356909) (0.784735812,5.37920393) (0.786692759,4.82464521) (0.788649706,4.30315627) (0.790606654,3.8170745) (0.792563601,3.36786033) (0.794520548,2.95616591) (0.796477495,2.58191867) (0.798434442,2.24441512) (0.800391389,1.94242052) (0.802348337,1.67427005) (0.804305284,1.43796803) (0.806262231,1.2312819) (0.808219178,1.05182881) (0.810176125,0.897152825) (0.812133072,0.764791769) (0.81409002,0.652333121) (0.816046967,0.557458954) (0.818003914,0.477980332) (0.819960861,0.411861897) (0.821917808,0.357237661) (0.823874755,0.312419109) (0.825831703,0.275896868) (0.82778865,0.246337149) (0.829745597,0.22257414) (0.831702544,0.20359945) (0.833659491,0.188549577) (0.835616438,0.17669222) (0.837573386,0.167412156) (0.839530333,0.16019722) (0.84148728,0.154624824) (0.843444227,0.150349307) (0.845401174,0.147090331) (0.847358121,0.144622434) (0.849315068,0.142765765) (0.851272016,0.14137802) (0.853228963,0.140347491) (0.85518591,0.13958718) (0.857142857,0.139029853) (0.859099804,0.138623951) (0.861056751,0.138330234) (0.863013699,0.138119059) (0.864970646,0.137968203) (0.866927593,0.137861127) (0.86888454,0.13778561) (0.870841487,0.137732691) (0.872798434,0.137695844) (0.874755382,0.13767035) (0.876712329,0.137652824) (0.878669276,0.137640852) (0.880626223,0.137632726) (0.88258317,0.137627245) (0.884540117,0.137623572) (0.886497065,0.137621125) (0.888454012,0.137619506) (0.890410959,0.137618441) (0.892367906,0.137617746) (0.894324853,0.137617294) (0.8962818,0.137617003) (0.898238748,0.137616816) (0.900195695,0.137616697) (0.902152642,0.137616621) (0.904109589,0.137616574) (0.906066536,0.137616544) (0.908023483,0.137616526) (0.909980431,0.137616514) (0.911937378,0.137616507) (0.913894325,0.137616503) (0.915851272,0.1376165) (0.917808219,0.137616499) (0.919765166,0.137616498) (0.921722114,0.137616497) (0.923679061,0.137616497) (0.925636008,0.137616497) (0.927592955,0.137616497) (0.929549902,0.137616497) (0.931506849,0.137616497) (0.933463796,0.137616497) (0.935420744,0.137616497) (0.937377691,0.137616497) (0.939334638,0.137616497) (0.941291585,0.137616497) (0.943248532,0.137616497) (0.945205479,0.137616497) (0.947162427,0.137616497) (0.949119374,0.137616497) (0.951076321,0.137616497) (0.953033268,0.137616497) (0.954990215,0.137616497) (0.956947162,0.137616497) (0.95890411,0.137616497) (0.960861057,0.137616497) (0.962818004,0.137616497) (0.964774951,0.137616497) (0.966731898,0.137616497) (0.968688845,0.137616497) (0.970645793,0.137616497) (0.97260274,0.137616497) (0.974559687,0.137616497) (0.976516634,0.137616497) (0.978473581,0.137616497) (0.980430528,0.137616497) (0.982387476,0.137616497) (0.984344423,0.137616497) (0.98630137,0.137616497) (0.988258317,0.137616497) (0.990215264,0.137616497) (0.992172211,0.137616497) (0.994129159,0.137616497) (0.996086106,0.137616497) (0.998043053,0.137616497) (1,0.137616497)};
\end{groupplot}
\end{tikzpicture}

==> figures/entropic_baseline_profiles.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 4,horizontal sep=1.4cm,vertical sep=1.0cm},
 width=.43\textwidth,height=4.15cm,xmin=0,xmax=1,xtick={0,.5,1},
 xlabel={$x$},ylabel={$\nu^k$}]
\nextgroupplot[title={$p=2$: linear scale},ymin=0,xlabel={},xticklabels={,,}]
\addplot[flowtime0,line width=.85pt] coordinates {(0,3.552904082) (0.0078125,3.544654274) (0.015625,3.520012074) (0.0234375,3.479297018) (0.03125,3.42303459) (0.0390625,3.351945801) (0.046875,3.266932969) (0.0546875,3.169062059) (0.0625,3.05954203) (0.0703125,2.939701697) (0.078125,2.810964682) (0.0859375,2.674823059) (0.09375,2.532810337) (0.1015625,2.386474394) (0.109375,2.237351013) (0.1171875,2.086938593) (0.125,1.936674587) (0.1328125,1.78791416) (0.140625,1.641911467) (0.1484375,1.499803906) (0.15625,1.362599559) (0.1640625,1.231168005) (0.171875,1.106234534) (0.1796875,0.9883777393) (0.1875,0.878030359) (0.1953125,0.7754831646) (0.203125,0.6808916098) (0.2109375,0.5942849058) (0.21875,0.5155771304) (0.2265625,0.4445799481) (0.234375,0.381016496) (0.2421875,0.3245359846) (0.25,0.2747285712) (0.2578125,0.2311400867) (0.265625,0.1932862296) (0.2734375,0.1606658877) (0.28125,0.1327733009) (0.2890625,0.1091088417) (0.296875,0.08918824995) (0.3046875,0.07255022821) (0.3125,0.05876236305) (0.3203125,0.04742539777) (0.328125,0.03817593207) (0.3359375,0.03068766701) (0.34375,0.02467135025) (0.3515625,0.01987361152) (0.359375,0.01607492195) (0.3671875,0.01308696594) (0.375,0.01074976677) (0.3828125,0.00892890314) (0.390625,0.007513028472) (0.3984375,0.006411667382) (0.40625,0.005553055274) (0.4140625,0.004881774773) (0.421875,0.004356119803) (0.4296875,0.003945312813) (0.4375,0.003626774546) (0.4453125,0.00338362103) (0.453125,0.003202537207) (0.4609375,0.003072192221) (0.46875,0.002982348393) (0.4765625,0.002923683585) (0.484375,0.002888135226) (0.4921875,0.002869449718) (0.5,0.002863671819) (0.5078125,0.002869449723) (0.515625,0.002888135227) (0.5234375,0.002923683584) (0.53125,0.002982348394) (0.5390625,0.003072192221) (0.546875,0.003202537207) (0.5546875,0.003383621029) (0.5625,0.003626774546) (0.5703125,0.003945312814) (0.578125,0.004356119803) (0.5859375,0.004881774772) (0.59375,0.005553055274) (0.6015625,0.006411667376) (0.609375,0.007513028472) (0.6171875,0.008928903139) (0.625,0.01074976677) (0.6328125,0.01308696594) (0.640625,0.01607492195) (0.6484375,0.01987361152) (0.65625,0.02467135025) (0.6640625,0.03068766701) (0.671875,0.03817593207) (0.6796875,0.04742539777) (0.6875,0.05876236305) (0.6953125,0.07255022821) (0.703125,0.08918824994) (0.7109375,0.1091088417) (0.71875,0.1327733009) (0.7265625,0.1606658877) (0.734375,0.1932862296) (0.7421875,0.2311400867) (0.75,0.2747285712) (0.7578125,0.3245359846) (0.765625,0.381016496) (0.7734375,0.4445799481) (0.78125,0.5155771304) (0.7890625,0.5942849058) (0.796875,0.6808916099) (0.8046875,0.7754831646) (0.8125,0.878030359) (0.8203125,0.9883777393) (0.828125,1.106234534) (0.8359375,1.231168005) (0.84375,1.362599559) (0.8515625,1.499803905) (0.859375,1.641911467) (0.8671875,1.78791416) (0.875,1.936674588) (0.8828125,2.086938593) (0.890625,2.237351013) (0.8984375,2.386474394) (0.90625,2.532810337) (0.9140625,2.674823059) (0.921875,2.810964682) (0.9296875,2.939701697) (0.9375,3.05954203) (0.9453125,3.169062059) (0.953125,3.266932969) (0.9609375,3.351945801) (0.96875,3.42303459) (0.9765625,3.479297018) (0.984375,3.520012074) (0.9921875,3.544654274) (1,3.552904082)};
\addplot[flowtime1,line width=.45pt] coordinates {(0,3.54932365) (0.0078125,3.541090825) (0.015625,3.516499346) (0.0234375,3.475868072) (0.03125,3.41972137) (0.0390625,3.348778718) (0.046875,3.263940506) (0.0546875,3.166270414) (0.0625,3.056974793) (0.0703125,2.937379572) (0.078125,2.808905251) (0.0859375,2.673040601) (0.09375,2.531315681) (0.1015625,2.385274835) (0.109375,2.236450265) (0.1171875,2.086336789) (0.125,1.936368321) (0.1328125,1.787896569) (0.140625,1.642172359) (0.1484375,1.500329912) (0.15625,1.363374338) (0.1640625,1.232172474) (0.171875,1.107447148) (0.1796875,0.9897748055) (0.1875,0.8795864046) (0.1953125,0.7771713428) (0.203125,0.6826841563) (0.2109375,0.5961536391) (0.21875,0.5174939908) (0.2265625,0.4465175645) (0.234375,0.3829487651) (0.2421875,0.326438642) (0.25,0.276579728) (0.2578125,0.2329207015) (0.265625,0.1949804843) (0.2734375,0.1622614354) (0.28125,0.1342613588) (0.2890625,0.1104841076) (0.296875,0.09044863395) (0.3046875,0.07369640345) (0.3125,0.0597971581) (0.3203125,0.04835307391) (0.328125,0.03900141206) (0.3359375,0.03141580898) (0.34375,0.02530638672) (0.3515625,0.02041889101) (0.359375,0.01653307707) (0.3671875,0.01346055685) (0.375,0.01104229114) (0.3828125,0.009145859706) (0.390625,0.007662587809) (0.3984375,0.006504579229) (0.40625,0.005601716054) (0.4140625,0.004898721546) (0.421875,0.004352406791) (0.4296875,0.003929209946) (0.4375,0.003603093114) (0.4453125,0.003353810555) (0.453125,0.003165525975) (0.4609375,0.003025745013) (0.46875,0.002924535306) (0.4765625,0.002854013951) (0.484375,0.002808075035) (0.4921875,0.002782306258) (0.5,0.002774018545) (0.5078125,0.002782306258) (0.515625,0.002808075035) (0.5234375,0.002854013947) (0.53125,0.002924535306) (0.5390625,0.003025745013) (0.546875,0.003165525971) (0.5546875,0.003353810554) (0.5625,0.003603093113) (0.5703125,0.003929209946) (0.578125,0.004352406791) (0.5859375,0.004898721579) (0.59375,0.005601716051) (0.6015625,0.006504579225) (0.609375,0.007662587804) (0.6171875,0.009145859702) (0.625,0.01104229114) (0.6328125,0.01346055684) (0.640625,0.01653307707) (0.6484375,0.020418891) (0.65625,0.02530638671) (0.6640625,0.03141580898) (0.671875,0.03900141206) (0.6796875,0.04835307391) (0.6875,0.05979715812) (0.6953125,0.07369640345) (0.703125,0.09044863396) (0.7109375,0.1104841076) (0.71875,0.1342613588) (0.7265625,0.1622614354) (0.734375,0.1949804843) (0.7421875,0.2329207015) (0.75,0.276579728) (0.7578125,0.326438642) (0.765625,0.3829487651) (0.7734375,0.4465175645) (0.78125,0.5174939908) (0.7890625,0.5961536391) (0.796875,0.6826841562) (0.8046875,0.7771713428) (0.8125,0.8795864047) (0.8203125,0.9897748055) (0.828125,1.107447148) (0.8359375,1.232172474) (0.84375,1.363374338) (0.8515625,1.500329912) (0.859375,1.642172359) (0.8671875,1.787896569) (0.875,1.936368321) (0.8828125,2.086336789) (0.890625,2.236450265) (0.8984375,2.385274835) (0.90625,2.531315681) (0.9140625,2.673040601) (0.921875,2.808905251) (0.9296875,2.937379572) (0.9375,3.056974793) (0.9453125,3.166270414) (0.953125,3.263940506) (0.9609375,3.348778718) (0.96875,3.41972137) (0.9765625,3.475868072) (0.984375,3.516499346) (0.9921875,3.541090825) (1,3.54932365)};
\addplot[flowtime2,line width=.45pt] coordinates {(0,3.544965154) (0.0078125,3.536752962) (0.015625,3.512223111) (0.0234375,3.471693656) (0.03125,3.415687641) (0.0390625,3.344922717) (0.046875,3.260296983) (0.0546875,3.162871397) (0.0625,3.053849197) (0.0703125,2.934552857) (0.078125,2.80639913) (0.0859375,2.670872797) (0.09375,2.529499735) (0.1015625,2.383819969) (0.109375,2.23536129) (0.1171875,2.08561407) (0.125,1.936007792) (0.1328125,1.7878898) (0.140625,1.642506678) (0.1484375,1.500988591) (0.15625,1.364336836) (0.1640625,1.233414756) (0.171875,1.108942068) (0.1796875,0.9914925671) (0.1875,0.8814950932) (0.1953125,0.7792375242) (0.203125,0.6848735318) (0.2109375,0.5984317397) (0.21875,0.5198268898) (0.2265625,0.4488725805) (0.234375,0.3852951264) (0.2421875,0.3287480789) (0.25,0.2788269657) (0.2578125,0.2350838267) (0.265625,0.197041169) (0.2734375,0.1642050111) (0.28125,0.1360767459) (0.2890625,0.1121636161) (0.296875,0.09198766432) (0.3046875,0.07509308311) (0.3125,0.06105195429) (0.3203125,0.04946842378) (0.328125,0.03998140534) (0.3359375,0.0322659472) (0.34375,0.02603342491) (0.3515625,0.02103074394) (0.359375,0.01703874477) (0.3671875,0.0138700037) (0.375,0.01136621273) (0.3828125,0.009395304021) (0.390625,0.007848460313) (0.3984375,0.006637124831) (0.40625,0.005690097457) (0.4140625,0.004950782206) (0.421875,0.004374636377) (0.4296875,0.003926863351) (0.4375,0.003580385003) (0.4453125,0.003314121809) (0.453125,0.003111596704) (0.4609375,0.002959861615) (0.46875,0.002848725356) (0.4765625,0.002770241913) (0.484375,0.002718404046) (0.4921875,0.002688982435) (0.5,0.002679454924) (0.5078125,0.002688982434) (0.515625,0.002718404046) (0.5234375,0.002770241912) (0.53125,0.00284872536) (0.5390625,0.002959861615) (0.546875,0.0031115967) (0.5546875,0.003314121809) (0.5625,0.003580385004) (0.5703125,0.003926863353) (0.578125,0.004374636376) (0.5859375,0.004950782208) (0.59375,0.005690097459) (0.6015625,0.006637124833) (0.609375,0.007848460313) (0.6171875,0.00939530402) (0.625,0.01136621273) (0.6328125,0.0138700037) (0.640625,0.01703874477) (0.6484375,0.02103074394) (0.65625,0.02603342491) (0.6640625,0.03226594719) (0.671875,0.03998140534) (0.6796875,0.04946842378) (0.6875,0.06105195429) (0.6953125,0.07509308311) (0.703125,0.09198766433) (0.7109375,0.1121636161) (0.71875,0.1360767459) (0.7265625,0.1642050111) (0.734375,0.197041169) (0.7421875,0.2350838267) (0.75,0.2788269657) (0.7578125,0.3287480789) (0.765625,0.3852951263) (0.7734375,0.4488725805) (0.78125,0.5198268898) (0.7890625,0.5984317397) (0.796875,0.6848735318) (0.8046875,0.7792375242) (0.8125,0.8814950932) (0.8203125,0.9914925671) (0.828125,1.108942068) (0.8359375,1.233414756) (0.84375,1.364336836) (0.8515625,1.500988591) (0.859375,1.642506678) (0.8671875,1.7878898) (0.875,1.936007792) (0.8828125,2.08561407) (0.890625,2.23536129) (0.8984375,2.383819969) (0.90625,2.529499735) (0.9140625,2.670872797) (0.921875,2.80639913) (0.9296875,2.934552857) (0.9375,3.053849197) (0.9453125,3.162871397) (0.953125,3.260296983) (0.9609375,3.344922717) (0.96875,3.415687641) (0.9765625,3.471693656) (0.984375,3.512223111) (0.9921875,3.536752962) (1,3.544965154)};
\addplot[flowtime3,line width=.45pt] coordinates {(0,3.539656838) (0.0078125,3.531469759) (0.015625,3.507014934) (0.0234375,3.466609468) (0.03125,3.410774841) (0.0390625,3.340226548) (0.046875,3.255859968) (0.0546875,3.158732811) (0.0625,3.050044586) (0.0703125,2.931113602) (0.078125,2.803352066) (0.0859375,2.668239881) (0.09375,2.52729778) (0.1015625,2.382060431) (0.109375,2.234050129) (0.1171875,2.084751672) (0.125,1.93558897) (0.1328125,1.787903874) (0.140625,1.642937639) (0.1484375,1.501815356) (0.15625,1.365533598) (0.1640625,1.234951431) (0.171875,1.11078483) (0.1796875,0.9936044821) (0.1875,0.8838368201) (0.1953125,0.7817680838) (0.203125,0.6875511146) (0.2109375,0.6012145314) (0.21875,0.5226738849) (0.2265625,0.4517443587) (0.234375,0.3881545622) (0.2421875,0.3315609623) (0.25,0.2815625135) (0.2578125,0.2377150736) (0.265625,0.1995452315) (0.2734375,0.166563227) (0.28125,0.1382746951) (0.2890625,0.1141910375) (0.296875,0.0938382823) (0.3046875,0.07676435966) (0.3125,0.0625447833) (0.3203125,0.05078677968) (0.328125,0.04113195661) (0.3359375,0.03325764181) (0.34375,0.02687705244) (0.3515625,0.02173847717) (0.359375,0.01762366477) (0.3671875,0.01434561575) (0.375,0.01174596755) (0.3828125,0.009692147784) (0.390625,0.00807444451) (0.3984375,0.006803109397) (0.40625,0.005805573244) (0.4140625,0.005023823259) (0.421875,0.004411972439) (0.4296875,0.003934045568) (0.4375,0.003562007333) (0.4453125,0.003274058893) (0.453125,0.003053224723) (0.4609375,0.002886240079) (0.46875,0.002762731339) (0.4765625,0.002674659728) (0.484375,0.00261597951) (0.4921875,0.002582451466) (0.5,0.002571554614) (0.5078125,0.002582451464) (0.515625,0.00261597951) (0.5234375,0.002674659727) (0.53125,0.00276273134) (0.5390625,0.002886240075) (0.546875,0.003053224723) (0.5546875,0.003274058893) (0.5625,0.003562007333) (0.5703125,0.003934045566) (0.578125,0.004411972439) (0.5859375,0.005023823258) (0.59375,0.005805573243) (0.6015625,0.006803109402) (0.609375,0.008074444514) (0.6171875,0.00969214778) (0.625,0.01174596755) (0.6328125,0.01434561575) (0.640625,0.01762366475) (0.6484375,0.02173847717) (0.65625,0.02687705244) (0.6640625,0.03325764181) (0.671875,0.04113195661) (0.6796875,0.0507867797) (0.6875,0.0625447833) (0.6953125,0.07676435965) (0.703125,0.0938382823) (0.7109375,0.1141910375) (0.71875,0.1382746951) (0.7265625,0.166563227) (0.734375,0.1995452316) (0.7421875,0.2377150736) (0.75,0.2815625135) (0.7578125,0.3315609623) (0.765625,0.3881545622) (0.7734375,0.4517443587) (0.78125,0.5226738849) (0.7890625,0.6012145314) (0.796875,0.6875511147) (0.8046875,0.7817680838) (0.8125,0.8838368202) (0.8203125,0.9936044821) (0.828125,1.11078483) (0.8359375,1.234951431) (0.84375,1.365533598) (0.8515625,1.501815356) (0.859375,1.642937639) (0.8671875,1.787903874) (0.875,1.93558897) (0.8828125,2.084751672) (0.890625,2.234050129) (0.8984375,2.382060431) (0.90625,2.52729778) (0.9140625,2.668239881) (0.921875,2.803352066) (0.9296875,2.931113602) (0.9375,3.050044586) (0.9453125,3.158732811) (0.953125,3.255859968) (0.9609375,3.340226548) (0.96875,3.410774841) (0.9765625,3.466609468) (0.984375,3.507014934) (0.9921875,3.531469759) (1,3.539656838)};
\addplot[flowtime4,line width=.45pt] coordinates {(0,3.533187711) (0.0078125,3.525031317) (0.015625,3.500668167) (0.0234375,3.460414241) (0.03125,3.404789155) (0.0390625,3.334505823) (0.046875,3.250456358) (0.0546875,3.153694552) (0.0625,3.045415393) (0.0703125,2.926932111) (0.078125,2.799651336) (0.0859375,2.665046961) (0.09375,2.524633348) (0.1015625,2.379938511) (0.109375,2.232477895) (0.1171875,2.083729345) (0.125,1.935109823) (0.1328125,1.787954339) (0.140625,1.643497536) (0.1484375,1.50285824) (0.15625,1.367027223) (0.1640625,1.236858331) (0.171875,1.113063016) (0.1796875,0.9962082337) (0.1875,0.8867175575) (0.1953125,0.7848753078) (0.203125,0.6908333821) (0.2109375,0.6046204442) (0.21875,0.5261530637) (0.2265625,0.4552483735) (0.234375,0.3916377932) (0.2421875,0.3349813679) (0.25,0.2848822836) (0.2578125,0.2409011532) (0.265625,0.2025697022) (0.2734375,0.1694035397) (0.28125,0.1409137529) (0.2890625,0.1166171312) (0.296875,0.09604488545) (0.3046875,0.07874979637) (0.3125,0.06431178338) (0.3203125,0.05234194102) (0.328125,0.04248513738) (0.3359375,0.03442130742) (0.34375,0.02786560342) (0.3515625,0.02256758438) (0.359375,0.0183096367) (0.3671875,0.01490481973) (0.375,0.0121943225) (0.3828125,0.01004470164) (0.390625,0.008345045699) (0.3984375,0.007004178329) (0.40625,0.00594797755) (0.4140625,0.005116856499) (0.421875,0.004463430235) (0.4296875,0.003950385125) (0.4375,0.003548568348) (0.4453125,0.003235317684) (0.453125,0.002993050783) (0.4609375,0.00280812622) (0.46875,0.00266997596) (0.4765625,0.002570491481) (0.484375,0.002503627215) (0.4921875,0.002465171078) (0.5,0.002452628133) (0.5078125,0.002465171078) (0.515625,0.002503627215) (0.5234375,0.002570491481) (0.53125,0.00266997596) (0.5390625,0.00280812622) (0.546875,0.002993050783) (0.5546875,0.003235317684) (0.5625,0.003548568347) (0.5703125,0.003950385125) (0.578125,0.004463430235) (0.5859375,0.005116856499) (0.59375,0.00594797755) (0.6015625,0.00700417833) (0.609375,0.008345045698) (0.6171875,0.01004470164) (0.625,0.0121943225) (0.6328125,0.01490481973) (0.640625,0.0183096367) (0.6484375,0.02256758438) (0.65625,0.02786560342) (0.6640625,0.03442130742) (0.671875,0.04248513738) (0.6796875,0.05234194102) (0.6875,0.06431178338) (0.6953125,0.07874979637) (0.703125,0.09604488545) (0.7109375,0.1166171312) (0.71875,0.1409137529) (0.7265625,0.1694035397) (0.734375,0.2025697022) (0.7421875,0.2409011532) (0.75,0.2848822836) (0.7578125,0.3349813679) (0.765625,0.3916377932) (0.7734375,0.4552483735) (0.78125,0.5261530637) (0.7890625,0.6046204442) (0.796875,0.6908333821) (0.8046875,0.7848753078) (0.8125,0.8867175575) (0.8203125,0.9962082337) (0.828125,1.113063016) (0.8359375,1.236858331) (0.84375,1.367027223) (0.8515625,1.50285824) (0.859375,1.643497536) (0.8671875,1.787954339) (0.875,1.935109823) (0.8828125,2.083729345) (0.890625,2.232477895) (0.8984375,2.379938511) (0.90625,2.524633348) (0.9140625,2.665046961) (0.921875,2.799651336) (0.9296875,2.926932111) (0.9375,3.045415393) (0.9453125,3.153694552) (0.953125,3.250456358) (0.9609375,3.334505823) (0.96875,3.404789155) (0.9765625,3.460414241) (0.984375,3.500668167) (0.9921875,3.525031317) (1,3.533187711)};
\addplot[flowtime5,line width=.45pt] coordinates {(0,3.525298693) (0.0078125,3.517179954) (0.015625,3.492929312) (0.0234375,3.452861385) (0.03125,3.397493531) (0.0390625,3.327535533) (0.046875,3.243875527) (0.0546875,3.147562521) (0.0625,3.039785956) (0.0703125,2.921852818) (0.078125,2.795162849) (0.0859375,2.661182501) (0.09375,2.521418223) (0.1015625,2.377389746) (0.109375,2.230603974) (0.1171875,2.082530085) (0.125,1.934576367) (0.1328125,1.788069307) (0.140625,1.644235316) (0.1484375,1.504185435) (0.15625,1.368903252) (0.1640625,1.239236173) (0.171875,1.115890096) (0.1796875,0.999427429) (0.1875,0.8902683064) (0.1953125,0.7886947955) (0.203125,0.6948577756) (0.2109375,0.6087861419) (0.21875,0.5303979274) (0.2265625,0.4595129051) (0.234375,0.3958662237) (0.2421875,0.3391226233) (0.25,0.2888908015) (0.2578125,0.2447375237) (0.265625,0.2062011166) (0.2734375,0.1728040354) (0.28125,0.1440642534) (0.2890625,0.1195052843) (0.296875,0.09866471638) (0.3046875,0.08110119503) (0.3125,0.06639985546) (0.3203125,0.05417625593) (0.328125,0.04407891025) (0.3359375,0.03579055354) (0.34375,0.02902830248) (0.3515625,0.02354288852) (0.359375,0.0191171505) (0.3671875,0.01556397278) (0.375,0.01272384664) (0.3828125,0.01046221654) (0.390625,0.008666750155) (0.3984375,0.007244641737) (0.40625,0.006120026057) (0.4140625,0.005231549962) (0.421875,0.004530126142) (0.4296875,0.003976882473) (0.4375,0.003541318288) (0.4453125,0.00319968078) (0.453125,0.002933574899) (0.4609375,0.002728816185) (0.46875,0.002574527653) (0.4765625,0.002462469959) (0.484375,0.002386580097) (0.4921875,0.002342681061) (0.5,0.002328318264) (0.5078125,0.002342681061) (0.515625,0.002386580096) (0.5234375,0.00246246996) (0.53125,0.002574527652) (0.5390625,0.002728816184) (0.546875,0.002933574899) (0.5546875,0.00319968078) (0.5625,0.003541318288) (0.5703125,0.003976882473) (0.578125,0.004530126142) (0.5859375,0.005231549961) (0.59375,0.006120026057) (0.6015625,0.007244641734) (0.609375,0.008666750157) (0.6171875,0.01046221654) (0.625,0.01272384664) (0.6328125,0.01556397278) (0.640625,0.0191171505) (0.6484375,0.02354288852) (0.65625,0.02902830248) (0.6640625,0.03579055354) (0.671875,0.04407891025) (0.6796875,0.05417625593) (0.6875,0.06639985546) (0.6953125,0.08110119503) (0.703125,0.09866471638) (0.7109375,0.1195052843) (0.71875,0.1440642534) (0.7265625,0.1728040354) (0.734375,0.2062011166) (0.7421875,0.2447375237) (0.75,0.2888908015) (0.7578125,0.3391226232) (0.765625,0.3958662237) (0.7734375,0.4595129051) (0.78125,0.5303979274) (0.7890625,0.6087861419) (0.796875,0.6948577755) (0.8046875,0.7886947955) (0.8125,0.8902683064) (0.8203125,0.999427429) (0.828125,1.115890096) (0.8359375,1.239236173) (0.84375,1.368903252) (0.8515625,1.504185435) (0.859375,1.644235316) (0.8671875,1.788069307) (0.875,1.934576367) (0.8828125,2.082530085) (0.890625,2.230603974) (0.8984375,2.377389746) (0.90625,2.521418223) (0.9140625,2.661182501) (0.921875,2.795162849) (0.9296875,2.921852818) (0.9375,3.039785956) (0.9453125,3.147562521) (0.953125,3.243875527) (0.9609375,3.327535533) (0.96875,3.397493531) (0.9765625,3.452861385) (0.984375,3.492929312) (0.9921875,3.517179954) (1,3.525298693)};
\addplot[flowtime6,line width=.45pt] coordinates {(0,3.515671451) (0.0078125,3.507599171) (0.015625,3.483487346) (0.0234375,3.443648919) (0.03125,3.388598469) (0.0390625,3.31904192) (0.046875,3.235862492) (0.0546875,3.140103269) (0.0625,3.032946811) (0.0703125,2.915692322) (0.078125,2.789730955) (0.0859375,2.656519848) (0.09375,2.517555533) (0.1015625,2.374347346) (0.109375,2.228391465) (0.1171875,2.081146167) (0.125,1.934008857) (0.1328125,1.788295329) (0.140625,1.6452217) (0.1484375,1.505889315) (0.15625,1.371272861) (0.1640625,1.242211838) (0.171875,1.1194054) (0.1796875,1.003410534) (0.1875,0.8946434032) (0.1953125,0.7933836423) (0.203125,0.6997812862) (0.2109375,0.6138659809) (0.21875,0.5355580618) (0.2265625,0.4646810677) (0.234375,0.40097524) (0.2421875,0.3441115629) (0.25,0.2937059158) (0.2578125,0.2493329451) (0.265625,0.2105393004) (0.2734375,0.1768559387) (0.28125,0.1478092542) (0.2890625,0.1229308584) (0.296875,0.1017658964) (0.3046875,0.08387984719) (0.3125,0.06886381511) (0.3203125,0.05633836719) (0.328125,0.04595601709) (0.3359375,0.03740248817) (0.34375,0.03039691301) (0.3515625,0.02469114147) (0.359375,0.02006833589) (0.3671875,0.01634102891) (0.375,0.01334881217) (0.3828125,0.01095580724) (0.390625,0.00904805086) (0.3984375,0.00753090053) (0.40625,0.006326539079) (0.4140625,0.005371629201) (0.421875,0.004615146386) (0.4296875,0.004016404232) (0.4375,0.003543279609) (0.4453125,0.003170644392) (0.453125,0.002879010191) (0.4609375,0.002653390358) (0.46875,0.002482378283) (0.4765625,0.002357433633) (0.484375,0.002272359428) (0.4921875,0.002222944549) (0.5,0.002206740851) (0.5078125,0.002222944549) (0.515625,0.002272359428) (0.5234375,0.002357433633) (0.53125,0.002482378283) (0.5390625,0.002653390358) (0.546875,0.002879010192) (0.5546875,0.003170644391) (0.5625,0.003543279609) (0.5703125,0.004016404231) (0.578125,0.004615146387) (0.5859375,0.005371629201) (0.59375,0.006326539082) (0.6015625,0.007530900529) (0.609375,0.009048050861) (0.6171875,0.01095580724) (0.625,0.01334881217) (0.6328125,0.01634102891) (0.640625,0.02006833589) (0.6484375,0.02469114148) (0.65625,0.030396913) (0.6640625,0.03740248818) (0.671875,0.04595601709) (0.6796875,0.05633836719) (0.6875,0.06886381512) (0.6953125,0.08387984718) (0.703125,0.1017658964) (0.7109375,0.1229308584) (0.71875,0.1478092542) (0.7265625,0.1768559387) (0.734375,0.2105393004) (0.7421875,0.2493329451) (0.75,0.2937059158) (0.7578125,0.3441115629) (0.765625,0.40097524) (0.7734375,0.4646810677) (0.78125,0.5355580618) (0.7890625,0.6138659809) (0.796875,0.6997812862) (0.8046875,0.7933836423) (0.8125,0.8946434033) (0.8203125,1.003410534) (0.828125,1.1194054) (0.8359375,1.242211838) (0.84375,1.371272861) (0.8515625,1.505889315) (0.859375,1.6452217) (0.8671875,1.788295329) (0.875,1.934008857) (0.8828125,2.081146167) (0.890625,2.228391465) (0.8984375,2.374347346) (0.90625,2.517555533) (0.9140625,2.656519848) (0.921875,2.789730955) (0.9296875,2.915692322) (0.9375,3.032946811) (0.9453125,3.140103269) (0.953125,3.235862492) (0.9609375,3.31904192) (0.96875,3.388598469) (0.9765625,3.443648919) (0.984375,3.483487346) (0.9921875,3.507599171) (1,3.515671451)};
\addplot[flowtime7,line width=.45pt] coordinates {(0,3.503916973) (0.0078125,3.495902422) (0.015625,3.471963083) (0.0234375,3.432409784) (0.03125,3.3777536) (0.0390625,3.308695578) (0.046875,3.226112728) (0.0546875,3.131040632) (0.0625,3.024653124) (0.0703125,2.908239536) (0.078125,2.78318011) (0.0859375,2.650920155) (0.09375,2.512943603) (0.1015625,2.370746594) (0.109375,2.225811715) (0.1171875,2.079583476) (0.125,1.933445572) (0.1328125,1.788700409) (0.140625,1.646551299) (0.1484375,1.508087625) (0.15625,1.374273225) (0.1640625,1.245938097) (0.171875,1.123773467) (0.1796875,1.00833014) (0.1875,0.9000199956) (0.1953125,0.7991203614) (0.203125,0.7057809799) (0.2109375,0.6200331876) (0.21875,0.5418009049) (0.2265625,0.4709130009) (0.234375,0.4071165891) (0.2421875,0.3500908184) (0.25,0.2994607393) (0.2578125,0.2548108649) (0.265625,0.2156980855) (0.2734375,0.1816636535) (0.28125,0.1522440103) (0.2890625,0.1269802915) (0.296875,0.1054264074) (0.3046875,0.08715565499) (0.3125,0.07176587273) (0.3203125,0.05888319632) (0.328125,0.04816451487) (0.3359375,0.03929875624) (0.34375,0.03200715277) (0.3515625,0.02604265144) (0.359375,0.02118863656) (0.3671875,0.01725713049) (0.375,0.0140866288) (0.3828125,0.01153971177) (0.390625,0.009500556122) (0.3984375,0.007872449298) (0.40625,0.006575385409) (0.4140625,0.00554379843) (0.421875,0.004724467091) (0.4296875,0.004074609165) (0.4375,0.003560172611) (0.4453125,0.003154325103) (0.453125,0.002836142288) (0.4609375,0.002589492756) (0.46875,0.002402115279) (0.4765625,0.002264879809) (0.484375,0.002171219413) (0.4921875,0.002116716645) (0.5,0.002098826178) (0.5078125,0.002116716645) (0.515625,0.002171219413) (0.5234375,0.002264879809) (0.53125,0.002402115279) (0.5390625,0.002589492756) (0.546875,0.002836142288) (0.5546875,0.003154325104) (0.5625,0.003560172612) (0.5703125,0.004074609166) (0.578125,0.004724467079) (0.5859375,0.005543798432) (0.59375,0.00657538541) (0.6015625,0.007872449299) (0.609375,0.009500556123) (0.6171875,0.01153971178) (0.625,0.0140866288) (0.6328125,0.01725713049) (0.640625,0.02118863656) (0.6484375,0.02604265144) (0.65625,0.03200715277) (0.6640625,0.03929875624) (0.671875,0.04816451487) (0.6796875,0.05888319632) (0.6875,0.07176587273) (0.6953125,0.08715565499) (0.703125,0.1054264074) (0.7109375,0.1269802915) (0.71875,0.1522440103) (0.7265625,0.1816636535) (0.734375,0.2156980855) (0.7421875,0.2548108649) (0.75,0.2994607393) (0.7578125,0.3500908184) (0.765625,0.4071165891) (0.7734375,0.4709130009) (0.78125,0.5418009049) (0.7890625,0.6200331876) (0.796875,0.7057809799) (0.8046875,0.7991203615) (0.8125,0.9000199956) (0.8203125,1.00833014) (0.828125,1.123773467) (0.8359375,1.245938097) (0.84375,1.374273225) (0.8515625,1.508087625) (0.859375,1.646551299) (0.8671875,1.788700409) (0.875,1.933445572) (0.8828125,2.079583476) (0.890625,2.225811715) (0.8984375,2.370746594) (0.90625,2.512943603) (0.9140625,2.650920155) (0.921875,2.78318011) (0.9296875,2.908239536) (0.9375,3.024653124) (0.9453125,3.131040632) (0.953125,3.226112728) (0.9609375,3.308695578) (0.96875,3.3777536) (0.9765625,3.432409784) (0.984375,3.471963083) (0.9921875,3.495902422) (1,3.503916973)};
\addplot[flowtime8,line width=.45pt] coordinates {(0,3.489568161) (0.0078125,3.481625882) (0.015625,3.457902435) (0.0234375,3.418705894) (0.03125,3.364542758) (0.0390625,3.296107715) (0.046875,3.214269678) (0.0546875,3.120054467) (0.0625,3.014624572) (0.0703125,2.899256525) (0.078125,2.77531645) (0.0859375,2.644234403) (0.09375,2.507478137) (0.1015625,2.36652693) (0.109375,2.2228461) (0.1171875,2.077862781) (0.125,1.93294351) (0.1328125,1.789374094) (0.140625,1.648342142) (0.1484375,1.510922574) (0.15625,1.378066317) (0.1640625,1.250592308) (0.171875,1.129182802) (0.1796875,1.014381928) (0.1875,0.9065973063) (0.1953125,0.8061044939) (0.203125,0.7130539356) (0.2109375,0.6274800593) (0.21875,0.5493121051) (0.2265625,0.4783862643) (0.234375,0.4144586903) (0.2421875,0.3572189569) (0.25,0.3063035607) (0.2578125,0.2613091007) (0.265625,0.2218048081) (0.2734375,0.1873441666) (0.28125,0.1574753955) (0.2890625,0.1317506614) (0.296875,0.1097339098) (0.3046875,0.09100728935) (0.3125,0.0751761807) (0.3203125,0.06187288697) (0.328125,0.05075908367) (0.3359375,0.04152715056) (0.34375,0.03390052891) (0.3515625,0.02763325806) (0.359375,0.02250884886) (0.3671875,0.0183386485) (0.375,0.01495984133) (0.3828125,0.01223321832) (0.390625,0.01004083033) (0.3984375,0.008283622764) (0.40625,0.006879129139) (0.4140625,0.00575928305) (0.421875,0.004868387852) (0.4296875,0.004161269129) (0.4375,0.003601620543) (0.4453125,0.003160545586) (0.453125,0.00281529028) (0.4609375,0.002548160813) (0.46875,0.002345616932) (0.4765625,0.002197531597) (0.484375,0.002096606366) (0.4921875,0.002037931514) (0.5,0.00201868066) (0.5078125,0.002037931514) (0.515625,0.002096606367) (0.5234375,0.002197531601) (0.53125,0.002345616927) (0.5390625,0.002548160812) (0.546875,0.00281529028) (0.5546875,0.003160545591) (0.5625,0.003601620537) (0.5703125,0.004161269106) (0.578125,0.004868387861) (0.5859375,0.00575928305) (0.59375,0.00687912912) (0.6015625,0.008283622734) (0.609375,0.01004083034) (0.6171875,0.01223321832) (0.625,0.01495984133) (0.6328125,0.0183386485) (0.640625,0.02250884887) (0.6484375,0.02763325806) (0.65625,0.03390052894) (0.6640625,0.04152715057) (0.671875,0.05075908366) (0.6796875,0.06187288699) (0.6875,0.0751761807) (0.6953125,0.09100728937) (0.703125,0.1097339098) (0.7109375,0.1317506615) (0.71875,0.1574753956) (0.7265625,0.1873441667) (0.734375,0.2218048082) (0.7421875,0.2613091004) (0.75,0.3063035608) (0.7578125,0.3572189563) (0.765625,0.4144586903) (0.7734375,0.4783862643) (0.78125,0.5493121051) (0.7890625,0.6274800594) (0.796875,0.7130539358) (0.8046875,0.8061044939) (0.8125,0.9065973064) (0.8203125,1.014381928) (0.828125,1.129182802) (0.8359375,1.250592308) (0.84375,1.378066317) (0.8515625,1.510922574) (0.859375,1.648342143) (0.8671875,1.789374095) (0.875,1.93294351) (0.8828125,2.077862781) (0.890625,2.2228461) (0.8984375,2.36652693) (0.90625,2.507478136) (0.9140625,2.644234402) (0.921875,2.77531645) (0.9296875,2.899256525) (0.9375,3.014624572) (0.9453125,3.120054467) (0.953125,3.214269679) (0.9609375,3.296107718) (0.96875,3.364542758) (0.9765625,3.418705893) (0.984375,3.457902436) (0.9921875,3.481625882) (1,3.489568161)};
\addplot[flowtime9,line width=.45pt] coordinates {(0,3.472081098) (0.0078125,3.464229726) (0.015625,3.440777763) (0.0234375,3.402029569) (0.03125,3.348485497) (0.0390625,3.280831708) (0.046875,3.199926298) (0.0546875,3.106782091) (0.0625,3.002546556) (0.0703125,2.888479366) (0.078125,2.765928171) (0.0859375,2.636303209) (0.09375,2.501051377) (0.1015625,2.361630413) (0.109375,2.219483778) (0.1171875,2.076016853) (0.125,1.932574948) (0.1328125,1.790423597) (0.140625,1.650731519) (0.1484375,1.514556534) (0.15625,1.382834626) (0.1640625,1.256372264) (0.171875,1.135841974) (0.1796875,1.021781071) (0.1875,0.9145933807) (0.1953125,0.8145536946) (0.203125,0.7218146456) (0.2109375,0.6364156363) (0.21875,0.5582934222) (0.2265625,0.4872939324) (0.234375,0.4231849044) (0.2421875,0.3656689238) (0.25,0.3143964846) (0.2578125,0.268978716) (0.265625,0.2289994775) (0.2734375,0.1940265626) (0.28125,0.163621819) (0.2890625,0.1373500418) (0.296875,0.1147865562) (0.3046875,0.09552345853) (0.3125,0.07917452987) (0.3203125,0.06537888109) (0.328125,0.05380341813) (0.3359375,0.04414424431) (0.34375,0.03612713314) (0.3515625,0.02950721499) (0.359375,0.02406802384) (0.3671875,0.01962004697) (0.375,0.01599891207) (0.3828125,0.01306333399) (0.390625,0.01069292852) (0.3984375,0.008785984116) (0.40625,0.007257266126) (0.4140625,0.006035911612) (0.421875,0.005063458606) (0.4296875,0.004292040444) (0.4375,0.003682764829) (0.4453125,0.003204287429) (0.453125,0.002831581085) (0.4609375,0.002544894018) (0.46875,0.002328884546) (0.4765625,0.002171916853) (0.484375,0.002065502762) (0.4921875,0.002003877339) (0.5,0.001983700132) (0.5078125,0.00200387734) (0.515625,0.002065502762) (0.5234375,0.002171916856) (0.53125,0.002328884545) (0.5390625,0.002544894017) (0.546875,0.002831581083) (0.5546875,0.003204287429) (0.5625,0.003682764828) (0.5703125,0.004292040441) (0.578125,0.005063458605) (0.5859375,0.006035911608) (0.59375,0.007257266123) (0.6015625,0.008785984117) (0.609375,0.01069292851) (0.6171875,0.01306333399) (0.625,0.01599891207) (0.6328125,0.01962004697) (0.640625,0.02406802384) (0.6484375,0.02950721499) (0.65625,0.03612713314) (0.6640625,0.04414424431) (0.671875,0.05380341814) (0.6796875,0.06537888111) (0.6875,0.07917452988) (0.6953125,0.09552345855) (0.703125,0.1147865562) (0.7109375,0.1373500418) (0.71875,0.163621819) (0.7265625,0.1940265626) (0.734375,0.2289994775) (0.7421875,0.2689787161) (0.75,0.3143964846) (0.7578125,0.3656689238) (0.765625,0.4231849043) (0.7734375,0.4872939324) (0.78125,0.5582934222) (0.7890625,0.6364156363) (0.796875,0.7218146456) (0.8046875,0.8145536946) (0.8125,0.9145933807) (0.8203125,1.021781071) (0.828125,1.135841974) (0.8359375,1.256372264) (0.84375,1.382834626) (0.8515625,1.514556534) (0.859375,1.650731519) (0.8671875,1.790423597) (0.875,1.932574948) (0.8828125,2.076016853) (0.890625,2.219483778) (0.8984375,2.361630413) (0.90625,2.501051377) (0.9140625,2.636303208) (0.921875,2.765928171) (0.9296875,2.888479366) (0.9375,3.002546556) (0.9453125,3.106782091) (0.953125,3.199926298) (0.9609375,3.280831709) (0.96875,3.348485497) (0.9765625,3.402029569) (0.984375,3.440777763) (0.9921875,3.464229726) (1,3.472081098)};
\addplot[flowtime10,line width=.45pt] coordinates {(0,3.450848905) (0.0078125,3.44311181) (0.015625,3.420000984) (0.0234375,3.381815729) (0.03125,3.329048039) (0.0390625,3.262372526) (0.046875,3.182632701) (0.0546875,3.090823974) (0.0625,2.98807382) (0.0703125,2.875619647) (0.078125,2.754784924) (0.0859375,2.626954194) (0.09375,2.493547597) (0.1015625,2.355995535) (0.109375,2.21571408) (0.1171875,2.074081699) (0.125,1.932417807) (0.1328125,1.791963593) (0.140625,1.653865484) (0.1484375,1.519161522) (0.15625,1.38877083) (0.1640625,1.263486259) (0.171875,1.143970199) (0.1796875,1.030753454) (0.1875,0.924237004) (0.1953125,0.8246963953) (0.203125,0.7322884456) (0.2109375,0.6470599099) (0.21875,0.5689577148) (0.2265625,0.4978403586) (0.234375,0.4334900746) (0.2421875,0.3756253625) (0.25,0.3239135281) (0.2578125,0.2779828963) (0.265625,0.2374344153) (0.2734375,0.2018524137) (0.28125,0.1708143286) (0.2890625,0.1438992742) (0.296875,0.1206953731) (0.3046875,0.1008058224) (0.3125,0.08385370953) (0.3203125,0.06948562982) (0.328125,0.05737419064) (0.3359375,0.04721950794) (0.34375,0.03874981898) (0.3515625,0.03172134234) (0.359375,0.0259175207) (0.3671875,0.02114777728) (0.375,0.01724591062) (0.3828125,0.01406824023) (0.390625,0.01149160269) (0.3984375,0.009411281681) (0.40625,0.00773894039) (0.4140625,0.006400609295) (0.421875,0.005334770399) (0.4296875,0.004490571093) (0.4375,0.003826198432) (0.4453125,0.003307445197) (0.453125,0.002906495557) (0.4609375,0.002600942112) (0.46875,0.002373017804) (0.4765625,0.002209000064) (0.484375,0.002098738815) (0.4921875,0.002035278054) (0.5,0.002014567432) (0.5078125,0.002035278055) (0.515625,0.002098738814) (0.5234375,0.002209000063) (0.53125,0.002373017804) (0.5390625,0.002600942111) (0.546875,0.002906495556) (0.5546875,0.003307445196) (0.5625,0.003826198431) (0.5703125,0.004490571092) (0.578125,0.005334770397) (0.5859375,0.006400609293) (0.59375,0.007738940389) (0.6015625,0.009411281679) (0.609375,0.01149160269) (0.6171875,0.01406824023) (0.625,0.01724591062) (0.6328125,0.02114777728) (0.640625,0.0259175207) (0.6484375,0.03172134234) (0.65625,0.03874981897) (0.6640625,0.04721950795) (0.671875,0.05737419063) (0.6796875,0.06948562983) (0.6875,0.08385370954) (0.6953125,0.1008058224) (0.703125,0.1206953731) (0.7109375,0.1438992742) (0.71875,0.1708143286) (0.7265625,0.2018524137) (0.734375,0.2374344153) (0.7421875,0.2779828963) (0.75,0.3239135281) (0.7578125,0.3756253625) (0.765625,0.4334900746) (0.7734375,0.4978403587) (0.78125,0.5689577148) (0.7890625,0.64705991) (0.796875,0.7322884456) (0.8046875,0.8246963953) (0.8125,0.924237004) (0.8203125,1.030753454) (0.828125,1.143970199) (0.8359375,1.263486259) (0.84375,1.38877083) (0.8515625,1.519161522) (0.859375,1.653865484) (0.8671875,1.791963594) (0.875,1.932417807) (0.8828125,2.074081699) (0.890625,2.21571408) (0.8984375,2.355995534) (0.90625,2.493547597) (0.9140625,2.626954194) (0.921875,2.754784924) (0.9296875,2.875619647) (0.9375,2.98807382) (0.9453125,3.090823974) (0.953125,3.182632701) (0.9609375,3.262372526) (0.96875,3.329048039) (0.9765625,3.381815729) (0.984375,3.420000984) (0.9921875,3.44311181) (1,3.450848905)};
\addplot[flowtime11,line width=.45pt] coordinates {(0,3.42523098) (0.0078125,3.417636482) (0.015625,3.394951154) (0.0234375,3.357467466) (0.03125,3.30566615) (0.0390625,3.240206317) (0.046875,3.161912002) (0.0546875,3.071755504) (0.0625,2.97083796) (0.0703125,2.860367687) (0.078125,2.741636852) (0.0859375,2.615997073) (0.09375,2.48483458) (0.1015625,2.349545542) (0.109375,2.211512161) (0.1171875,2.072080079) (0.125,1.932537599) (0.1328125,1.794097135) (0.140625,1.657879257) (0.1484375,1.524899558) (0.15625,1.396058544) (0.1640625,1.272134577) (0.171875,1.153779883) (0.1796875,1.041519504) (0.1875,0.9357530062) (0.1953125,0.8367587039) (0.203125,0.7447000863) (0.2109375,0.6596341023) (0.21875,0.5815209311) (0.2265625,0.5102348539) (0.234375,0.4455758422) (0.2421875,0.3872814953) (0.25,0.3350389824) (0.2578125,0.2884966818) (0.265625,0.24727525) (0.2734375,0.2109779007) (0.28125,0.1791997241) (0.2890625,0.1515359252) (0.296875,0.1275889079) (0.3046875,0.1069741788) (0.3125,0.08932508135) (0.3203125,0.07429640891) (0.328125,0.06156697037) (0.3359375,0.05084120595) (0.34375,0.04184996393) (0.3515625,0.03435055835) (0.359375,0.02812623073) (0.3671875,0.02298513619) (0.375,0.01875896833) (0.3828125,0.01530132695) (0.390625,0.0124859198) (0.3984375,0.01020467456) (0.40625,0.008365819986) (0.4140625,0.00689197848) (0.421875,0.005718299168) (0.4296875,0.004790657619) (0.4375,0.004063965111) (0.4453125,0.003500663878) (0.453125,0.003069508605) (0.4609375,0.002744700881) (0.46875,0.00250534057) (0.4765625,0.002335057098) (0.484375,0.002221676211) (0.4921875,0.002156864197) (0.5,0.00213578726) (0.5078125,0.002156864197) (0.515625,0.002221676211) (0.5234375,0.002335057098) (0.53125,0.00250534057) (0.5390625,0.002744700881) (0.546875,0.003069508605) (0.5546875,0.003500663877) (0.5625,0.004063965112) (0.5703125,0.004790657619) (0.578125,0.005718299168) (0.5859375,0.00689197848) (0.59375,0.008365819982) (0.6015625,0.01020467456) (0.609375,0.0124859198) (0.6171875,0.01530132695) (0.625,0.01875896833) (0.6328125,0.02298513619) (0.640625,0.02812623073) (0.6484375,0.03435055835) (0.65625,0.04184996393) (0.6640625,0.05084120596) (0.671875,0.06156697037) (0.6796875,0.07429640891) (0.6875,0.08932508136) (0.6953125,0.1069741788) (0.703125,0.1275889079) (0.7109375,0.1515359252) (0.71875,0.1791997241) (0.7265625,0.2109779007) (0.734375,0.24727525) (0.7421875,0.2884966818) (0.75,0.3350389824) (0.7578125,0.3872814953) (0.765625,0.4455758422) (0.7734375,0.5102348539) (0.78125,0.5815209311) (0.7890625,0.6596341023) (0.796875,0.7447000863) (0.8046875,0.8367587039) (0.8125,0.9357530062) (0.8203125,1.041519504) (0.828125,1.153779883) (0.8359375,1.272134577) (0.84375,1.396058544) (0.8515625,1.524899558) (0.859375,1.657879257) (0.8671875,1.794097135) (0.875,1.932537599) (0.8828125,2.072080079) (0.890625,2.211512161) (0.8984375,2.349545542) (0.90625,2.48483458) (0.9140625,2.615997073) (0.921875,2.741636852) (0.9296875,2.860367687) (0.9375,2.97083796) (0.9453125,3.071755504) (0.953125,3.161912002) (0.9609375,3.240206317) (0.96875,3.30566615) (0.9765625,3.357467466) (0.984375,3.394951154) (0.9921875,3.417636482) (1,3.42523098)};
\addplot[flowtime12,line width=.45pt] coordinates {(0,3.39459791) (0.0078125,3.387178868) (0.015625,3.36501689) (0.0234375,3.328395446) (0.03125,3.277780471) (0.0390625,3.21381078) (0.046875,3.137285021) (0.0546875,3.049145529) (0.0625,2.950459519) (0.0703125,2.842398118) (0.078125,2.726213808) (0.0859375,2.603216847) (0.09375,2.474751293) (0.1015625,2.342171209) (0.109375,2.206817625) (0.1171875,2.069996798) (0.125,1.932960218) (0.1328125,1.796886796) (0.140625,1.66286753) (0.1484375,1.531892906) (0.15625,1.404843174) (0.1640625,1.282481568) (0.171875,1.165450426) (0.1796875,1.054270126) (0.1875,0.9493406322) (0.1953125,0.850945428) (0.203125,0.7592575354) (0.2109375,0.674347291) (0.21875,0.5961915295) (0.2265625,0.5246838122) (0.234375,0.459645339) (0.2421875,0.4008362025) (0.25,0.3479666627) (0.2578125,0.3007081552) (0.265625,0.2587037857) (0.2734375,0.2215781058) (0.28125,0.1889460104) (0.2890625,0.1604206443) (0.296875,0.1356202468) (0.3046875,0.1141739069) (0.3125,0.09572623525) (0.3203125,0.07994099464) (0.328125,0.06650375131) (0.3359375,0.05512363446) (0.34375,0.04553430175) (0.3515625,0.03749421882) (0.359375,0.03078636376) (0.3671875,0.02521746617) (0.375,0.0206168856) (0.3828125,0.01683522477) (0.390625,0.0137427614) (0.3984375,0.01122776505) (0.40625,0.009194746324) (0.4140625,0.007562661473) (0.421875,0.006263076439) (0.4296875,0.005238296754) (0.4375,0.004439523241) (0.4453125,0.003825202557) (0.453125,0.003359825523) (0.4609375,0.0030133308) (0.46875,0.002760978569) (0.4765625,0.002583327484) (0.484375,0.002466019278) (0.4921875,0.002399339878) (0.5,0.002377717041) (0.5078125,0.002399339878) (0.515625,0.002466019276) (0.5234375,0.002583327484) (0.53125,0.002760978569) (0.5390625,0.003013330801) (0.546875,0.003359825524) (0.5546875,0.003825202557) (0.5625,0.004439523241) (0.5703125,0.005238296754) (0.578125,0.00626307644) (0.5859375,0.007562661474) (0.59375,0.009194746322) (0.6015625,0.01122776506) (0.609375,0.0137427614) (0.6171875,0.01683522477) (0.625,0.02061688558) (0.6328125,0.02521746617) (0.640625,0.03078636377) (0.6484375,0.03749421883) (0.65625,0.04553430175) (0.6640625,0.05512363446) (0.671875,0.06650375131) (0.6796875,0.07994099463) (0.6875,0.09572623526) (0.6953125,0.1141739069) (0.703125,0.1356202468) (0.7109375,0.1604206443) (0.71875,0.1889460104) (0.7265625,0.2215781058) (0.734375,0.2587037857) (0.7421875,0.3007081552) (0.75,0.3479666627) (0.7578125,0.4008362025) (0.765625,0.459645339) (0.7734375,0.5246838122) (0.78125,0.5961915295) (0.7890625,0.6743472909) (0.796875,0.7592575354) (0.8046875,0.850945428) (0.8125,0.9493406321) (0.8203125,1.054270126) (0.828125,1.165450426) (0.8359375,1.282481568) (0.84375,1.404843174) (0.8515625,1.531892906) (0.859375,1.66286753) (0.8671875,1.796886796) (0.875,1.932960218) (0.8828125,2.069996798) (0.890625,2.206817625) (0.8984375,2.342171209) (0.90625,2.474751293) (0.9140625,2.603216847) (0.921875,2.726213808) (0.9296875,2.842398118) (0.9375,2.950459519) (0.9453125,3.049145529) (0.953125,3.137285021) (0.9609375,3.21381078) (0.96875,3.277780471) (0.9765625,3.328395446) (0.984375,3.36501689) (0.9921875,3.387178868) (1,3.39459791)};
\addplot[flowtime13,line width=.45pt] coordinates {(0,3.358387632) (0.0078125,3.351180271) (0.015625,3.329649499) (0.0234375,3.294067353) (0.03125,3.244881003) (0.0390625,3.182703593) (0.046875,3.108301773) (0.0546875,3.022580278) (0.0625,2.926563968) (0.0703125,2.821377816) (0.078125,2.708225374) (0.0859375,2.588366291) (0.09375,2.463093437) (0.1015625,2.333710225) (0.109375,2.201508647) (0.1171875,2.067748549) (0.125,1.933638566) (0.1328125,1.800319127) (0.140625,1.668847803) (0.1484375,1.540187245) (0.15625,1.415195832) (0.1640625,1.29462109) (0.171875,1.179095852) (0.1796875,1.069137064) (0.1875,0.9651470404) (0.1953125,0.8674169821) (0.203125,0.7761324436) (0.2109375,0.6913804716) (0.21875,0.6131580744) (0.2265625,0.5413816914) (0.234375,0.4758973298) (0.2421875,0.4164910499) (0.25,0.3628995031) (0.2578125,0.3148202587) (0.265625,0.2719216861) (0.2734375,0.2338522044) (0.28125,0.2002487488) (0.2890625,0.1707443439) (0.296875,0.1449747175) (0.3046875,0.1225839199) (0.3125,0.1032289529) (0.3203125,0.08658343764) (0.328125,0.07234037461) (0.3359375,0.0602140699) (0.34375,0.049941313) (0.3515625,0.04128190146) (0.359375,0.03401861136) (0.3671875,0.02795671275) (0.375,0.0229231249) (0.3828125,0.01876529896) (0.390625,0.01534990247) (0.3984375,0.0125613616) (0.40625,0.01030028956) (0.4140625,0.008481794193) (0.421875,0.007033626792) (0.4296875,0.005894149609) (0.4375,0.005010228407) (0.4453125,0.004335405593) (0.453125,0.003828858372) (0.4609375,0.003455349152) (0.46875,0.003185735248) (0.4765625,0.00299730083) (0.484375,0.002873521914) (0.4921875,0.002803396552) (0.5,0.002780692094) (0.5078125,0.002803396539) (0.515625,0.002873521914) (0.5234375,0.002997300827) (0.53125,0.003185735247) (0.5390625,0.003455349155) (0.546875,0.003828858371) (0.5546875,0.004335405593) (0.5625,0.005010228407) (0.5703125,0.005894149615) (0.578125,0.007033626792) (0.5859375,0.008481794195) (0.59375,0.01030028957) (0.6015625,0.0125613616) (0.609375,0.01534990247) (0.6171875,0.01876529896) (0.625,0.0229231249) (0.6328125,0.02795671275) (0.640625,0.03401861136) (0.6484375,0.04128190145) (0.65625,0.049941313) (0.6640625,0.06021406991) (0.671875,0.07234037462) (0.6796875,0.08658343766) (0.6875,0.1032289529) (0.6953125,0.1225839199) (0.703125,0.1449747175) (0.7109375,0.1707443439) (0.71875,0.2002487488) (0.7265625,0.2338522044) (0.734375,0.2719216861) (0.7421875,0.3148202588) (0.75,0.3628995031) (0.7578125,0.4164910498) (0.765625,0.4758973298) (0.7734375,0.5413816914) (0.78125,0.6131580744) (0.7890625,0.6913804716) (0.796875,0.7761324435) (0.8046875,0.867416982) (0.8125,0.9651470404) (0.8203125,1.069137064) (0.828125,1.179095852) (0.8359375,1.29462109) (0.84375,1.415195832) (0.8515625,1.540187245) (0.859375,1.668847803) (0.8671875,1.800319126) (0.875,1.933638566) (0.8828125,2.067748549) (0.890625,2.201508647) (0.8984375,2.333710225) (0.90625,2.463093437) (0.9140625,2.588366291) (0.921875,2.708225374) (0.9296875,2.821377816) (0.9375,2.926563968) (0.9453125,3.022580278) (0.953125,3.108301773) (0.9609375,3.182703593) (0.96875,3.244881003) (0.9765625,3.294067353) (0.984375,3.329649499) (0.9921875,3.351180271) (1,3.358387632)};
\addplot[flowtime14,line width=.45pt] coordinates {(0,3.316162309) (0.0078125,3.309204311) (0.015625,3.288416942) (0.0234375,3.25405831) (0.03125,3.206552746) (0.0390625,3.146482202) (0.046875,3.074574549) (0.0546875,2.991689093) (0.0625,2.898799702) (0.0703125,2.796976011) (0.078125,2.687363195) (0.0859375,2.571160827) (0.09375,2.449601385) (0.1015625,2.3239289) (0.109375,2.195378281) (0.1171875,2.065155772) (0.125,1.934420945) (0.1328125,1.804270609) (0.140625,1.675724889) (0.1484375,1.549715707) (0.15625,1.427077765) (0.1640625,1.308542118) (0.171875,1.194732273) (0.1796875,1.086162758) (0.1875,0.9832399789) (0.1953125,0.8862651726) (0.203125,0.7954392096) (0.2109375,0.7108689592) (0.21875,0.6325749282) (0.2265625,0.5604998637) (0.234375,0.4945180188) (0.2421875,0.4344447901) (0.25,0.3800464549) (0.2578125,0.3310497653) (0.265625,0.2871511833) (0.2734375,0.2480255811) (0.28125,0.2133342622) (0.2890625,0.1827321993) (0.296875,0.1558744189) (0.3046875,0.1324214948) (0.3125,0.1120441463) (0.3203125,0.09442695874) (0.328125,0.07927127038) (0.3359375,0.06629728326) (0.34375,0.0552454739) (0.3515625,0.04587738319) (0.359375,0.03797587434) (0.3671875,0.03134494662) (0.375,0.02580919035) (0.3828125,0.02121296134) (0.390625,0.01741933836) (0.3984375,0.01430890296) (0.40625,0.01177834091) (0.4140625,0.009738810631) (0.421875,0.008113982627) (0.4296875,0.006837711452) (0.4375,0.005851580251) (0.4453125,0.005103003156) (0.453125,0.004544673007) (0.4609375,0.004135390691) (0.46875,0.00384128658) (0.4765625,0.003636343416) (0.484375,0.003501943484) (0.4921875,0.003425860972) (0.5,0.003401234954) (0.5078125,0.003425860972) (0.515625,0.003501943485) (0.5234375,0.003636343416) (0.53125,0.00384128658) (0.5390625,0.004135390693) (0.546875,0.004544673007) (0.5546875,0.005103003158) (0.5625,0.005851580252) (0.5703125,0.006837711452) (0.578125,0.008113982626) (0.5859375,0.009738810631) (0.59375,0.01177834092) (0.6015625,0.01430890296) (0.609375,0.01741933836) (0.6171875,0.02121296134) (0.625,0.02580919035) (0.6328125,0.03134494662) (0.640625,0.03797587434) (0.6484375,0.04587738318) (0.65625,0.0552454739) (0.6640625,0.06629728326) (0.671875,0.07927127038) (0.6796875,0.09442695883) (0.6875,0.1120441463) (0.6953125,0.1324214948) (0.703125,0.1558744189) (0.7109375,0.1827321993) (0.71875,0.2133342622) (0.7265625,0.2480255811) (0.734375,0.2871511833) (0.7421875,0.3310497653) (0.75,0.3800464549) (0.7578125,0.4344447901) (0.765625,0.4945180188) (0.7734375,0.5604998637) (0.78125,0.6325749282) (0.7890625,0.7108689592) (0.796875,0.7954392096) (0.8046875,0.8862651726) (0.8125,0.9832399789) (0.8203125,1.086162758) (0.828125,1.194732273) (0.8359375,1.308542118) (0.84375,1.427077765) (0.8515625,1.549715707) (0.859375,1.675724889) (0.8671875,1.804270608) (0.875,1.934420945) (0.8828125,2.065155772) (0.890625,2.195378281) (0.8984375,2.3239289) (0.90625,2.449601385) (0.9140625,2.571160827) (0.921875,2.687363195) (0.9296875,2.796976011) (0.9375,2.898799702) (0.9453125,2.991689093) (0.953125,3.074574549) (0.9609375,3.146482202) (0.96875,3.206552746) (0.9765625,3.25405831) (0.984375,3.288416942) (0.9921875,3.309204311) (1,3.316162309)};
\addplot[flowtime15,line width=.45pt] coordinates {(0,3.267651975) (0.0078125,3.260980095) (0.015625,3.241045608) (0.0234375,3.208090373) (0.03125,3.162512097) (0.0390625,3.104856413) (0.046875,3.035806103) (0.0546875,2.956167744) (0.0625,2.866856151) (0.0703125,2.768877032) (0.078125,2.663308306) (0.0859375,2.551280563) (0.09375,2.433957153) (0.1015625,2.312514409) (0.109375,2.188122422) (0.1171875,2.061926838) (0.125,1.935032036) (0.1328125,1.808486022) (0.140625,1.683267284) (0.1484375,1.560273826) (0.15625,1.440314484) (0.1640625,1.324102583) (0.171875,1.212251922) (0.1796875,1.105275014) (0.1875,1.00358344) (0.1953125,0.9074901431) (0.203125,0.8172134452) (0.2109375,0.7328825389) (0.21875,0.6545441934) (0.2265625,0.5821703976) (0.234375,0.5156666719) (0.2421875,0.4548807866) (0.25,0.3996116363) (0.2578125,0.3496180569) (0.265625,0.3046273716) (0.2734375,0.2643435126) (0.28125,0.2284545811) (0.2890625,0.1966397323) (0.296875,0.1685753263) (0.3046875,0.1439402935) (0.3125,0.122420703) (0.3203125,0.1037135417) (0.328125,0.08752973618) (0.3359375,0.0735964589) (0.34375,0.06165878392) (0.3515625,0.05148075811) (0.359375,0.04284596343) (0.3671875,0.03555764844) (0.375,0.02943850404) (0.3828125,0.02433014802) (0.390625,0.02009236949) (0.3984375,0.01660214137) (0.40625,0.01375235549) (0.4140625,0.01145015757) (0.421875,0.009614725253) (0.4296875,0.00817450667) (0.4375,0.007064457655) (0.4453125,0.006224413834) (0.453125,0.005599492339) (0.4609375,0.005142007449) (0.46875,0.00481324595) (0.4765625,0.004583911468) (0.484375,0.004433300784) (0.4921875,0.004347933867) (0.5,0.004320282765) (0.5078125,0.004347933859) (0.515625,0.004433300783) (0.5234375,0.004583911469) (0.53125,0.004813245953) (0.5390625,0.005142007507) (0.546875,0.00559949234) (0.5546875,0.006224413841) (0.5625,0.00706445766) (0.5703125,0.008174506677) (0.578125,0.00961472526) (0.5859375,0.01145015764) (0.59375,0.01375235552) (0.6015625,0.01660214139) (0.609375,0.02009236955) (0.6171875,0.02433014799) (0.625,0.02943850392) (0.6328125,0.03555764845) (0.640625,0.04284596343) (0.6484375,0.05148075817) (0.65625,0.061658784) (0.6640625,0.0735964589) (0.671875,0.08752973618) (0.6796875,0.1037135417) (0.6875,0.1224207029) (0.6953125,0.1439402935) (0.703125,0.1685753263) (0.7109375,0.1966397322) (0.71875,0.228454581) (0.7265625,0.2643435126) (0.734375,0.3046273713) (0.7421875,0.3496180568) (0.75,0.3996116363) (0.7578125,0.454880786) (0.765625,0.5156666719) (0.7734375,0.5821703977) (0.78125,0.6545441935) (0.7890625,0.7328825389) (0.796875,0.8172134452) (0.8046875,0.9074901433) (0.8125,1.00358344) (0.8203125,1.105275014) (0.828125,1.212251922) (0.8359375,1.324102583) (0.84375,1.440314484) (0.8515625,1.560273826) (0.859375,1.683267284) (0.8671875,1.808486022) (0.875,1.935032037) (0.8828125,2.061926838) (0.890625,2.188122422) (0.8984375,2.31251441) (0.90625,2.433957153) (0.9140625,2.551280561) (0.921875,2.663308306) (0.9296875,2.768877032) (0.9375,2.86685615) (0.9453125,2.956167744) (0.953125,3.035806103) (0.9609375,3.104856413) (0.96875,3.162512096) (0.9765625,3.208090374) (0.984375,3.241045608) (0.9921875,3.260980093) (1,3.267651975)};
\addplot[flowtime16,line width=.45pt] coordinates {(0,3.212774658) (0.0078125,3.206422305) (0.015625,3.1874403) (0.0234375,3.156052341) (0.03125,3.112626394) (0.0390625,3.057667546) (0.046875,2.991808268) (0.0546875,2.915796337) (0.0625,2.830480784) (0.0703125,2.736796165) (0.078125,2.635745623) (0.0859375,2.528383127) (0.09375,2.415795354) (0.1015625,2.299083613) (0.109375,2.179346256) (0.1171875,2.057661935) (0.125,1.935074063) (0.1328125,1.812576771) (0.140625,1.691102599) (0.1484375,1.571512106) (0.15625,1.454585513) (0.1640625,1.34101644) (0.171875,1.231407734) (0.1796875,1.12626933) (0.1875,1.026018044) (0.1953125,0.9309791368) (0.203125,0.8413894765) (0.2109375,0.7574020846) (0.21875,0.6790918312) (0.2265625,0.6064620573) (0.234375,0.5394518632) (0.2421875,0.4779438486) (0.25,0.421772077) (0.2578125,0.3707300569) (0.265625,0.3245785655) (0.2734375,0.2830531552) (0.28125,0.2458712158) (0.2890625,0.2127384865) (0.296875,0.1833549451) (0.3046875,0.1574200343) (0.3125,0.1346371812) (0.3203125,0.1147176294) (0.328125,0.0973835869) (0.3359375,0.08237072943) (0.34375,0.06943010264) (0.3515625,0.05832948165) (0.359375,0.04885425011) (0.3671875,0.0408078622) (0.375,0.03401195573) (0.3828125,0.02830615623) (0.390625,0.02354760442) (0.3984375,0.01961016496) (0.40625,0.01638320342) (0.4140625,0.01376972535) (0.421875,0.01168371162) (0.4296875,0.01004687782) (0.4375,0.008785891084) (0.4453125,0.007831571622) (0.453125,0.007120652045) (0.4609375,0.006598711569) (0.46875,0.00622217246) (0.4765625,0.00595842623) (0.484375,0.005784583735) (0.4921875,0.005685785374) (0.5,0.005653738845) (0.5078125,0.005685785379) (0.515625,0.00578458374) (0.5234375,0.005958426232) (0.53125,0.006222172459) (0.5390625,0.006598711573) (0.546875,0.00712065205) (0.5546875,0.00783157162) (0.5625,0.008785891038) (0.5703125,0.01004687782) (0.578125,0.01168371156) (0.5859375,0.01376972534) (0.59375,0.01638320327) (0.6015625,0.01961016496) (0.609375,0.02354760442) (0.6171875,0.02830615623) (0.625,0.03401195574) (0.6328125,0.04080786242) (0.640625,0.04885425012) (0.6484375,0.05832948178) (0.65625,0.06943010265) (0.6640625,0.0823707294) (0.671875,0.09738358687) (0.6796875,0.1147176294) (0.6875,0.1346371813) (0.6953125,0.1574200347) (0.703125,0.1833549452) (0.7109375,0.2127384861) (0.71875,0.245871216) (0.7265625,0.2830531552) (0.734375,0.3245785655) (0.7421875,0.3707300569) (0.75,0.4217720768) (0.7578125,0.4779438486) (0.765625,0.5394518628) (0.7734375,0.6064620572) (0.78125,0.679091831) (0.7890625,0.7574020841) (0.796875,0.8413894767) (0.8046875,0.930979137) (0.8125,1.026018045) (0.8203125,1.126269331) (0.828125,1.231407733) (0.8359375,1.341016441) (0.84375,1.454585511) (0.8515625,1.571512106) (0.859375,1.6911026) (0.8671875,1.812576771) (0.875,1.935074064) (0.8828125,2.057661935) (0.890625,2.179346257) (0.8984375,2.299083613) (0.90625,2.415795354) (0.9140625,2.528383127) (0.921875,2.635745624) (0.9296875,2.736796166) (0.9375,2.830480784) (0.9453125,2.915796336) (0.953125,2.991808266) (0.9609375,3.057667546) (0.96875,3.112626395) (0.9765625,3.15605234) (0.984375,3.1874403) (0.9921875,3.206422305) (1,3.212774658)};
\addplot[flowtime17,line width=.45pt] coordinates {(0,3.1516321) (0.0078125,3.14562734) (0.015625,3.127681566) (0.0234375,3.097998987) (0.03125,3.056915662) (0.0390625,3.004893164) (0.046875,2.942509965) (0.0546875,2.870450738) (0.0625,2.789493868) (0.0703125,2.700497496) (0.078125,2.604384408) (0.0859375,2.502126195) (0.09375,2.394727015) (0.1015625,2.283207365) (0.109375,2.168588196) (0.1171875,2.051875741) (0.125,1.934047336) (0.1328125,1.816038511) (0.140625,1.698731569) (0.1484375,1.582945814) (0.15625,1.469429554) (0.1640625,1.35885393) (0.171875,1.251808595) (0.1796875,1.148799197) (0.1875,1.050246592) (0.1953125,0.9564876612) (0.203125,0.8677775989) (0.2109375,0.7842934724) (0.21875,0.7061388865) (0.2265625,0.6333495316) (0.234375,0.5658994235) (0.2421875,0.5037076177) (0.25,0.4466452189) (0.2578125,0.3945424869) (0.265625,0.3471958976) (0.2734375,0.3043749858) (0.28125,0.2658288688) (0.2890625,0.2312923471) (0.296875,0.2004914968) (0.3046875,0.1731487146) (0.3125,0.1489871631) (0.3203125,0.1277346277) (0.328125,0.1091267708) (0.3359375,0.09290981369) (0.34375,0.07884267737) (0.3515625,0.06669862699) (0.359375,0.05626646742) (0.3671875,0.04735134337) (0.375,0.03977518736) (0.3828125,0.03337683988) (0.390625,0.0280118152) (0.3984375,0.02355161904) (0.40625,0.01988240116) (0.4140625,0.01690269046) (0.421875,0.01452016255) (0.4296875,0.01264810735) (0.4375,0.01120319757) (0.4453125,0.01010611795) (0.453125,0.009284806124) (0.4609375,0.008678072472) (0.46875,0.008237462718) (0.4765625,0.007926937002) (0.484375,0.007721228481) (0.4921875,0.007603907972) (0.5,0.00756578444) (0.5078125,0.007603907642) (0.515625,0.007721228427) (0.5234375,0.007926936993) (0.53125,0.00823746272) (0.5390625,0.008678072441) (0.546875,0.009284806139) (0.5546875,0.01010611794) (0.5625,0.01120319755) (0.5703125,0.01264810748) (0.578125,0.01452016256) (0.5859375,0.01690269049) (0.59375,0.01988240109) (0.6015625,0.02355161898) (0.609375,0.02801181588) (0.6171875,0.03337683977) (0.625,0.03977518752) (0.6328125,0.04735134335) (0.640625,0.05626646729) (0.6484375,0.06669862694) (0.65625,0.07884267758) (0.6640625,0.09290981351) (0.671875,0.1091267709) (0.6796875,0.1277346277) (0.6875,0.1489871627) (0.6953125,0.1731487143) (0.703125,0.200491497) (0.7109375,0.231292347) (0.71875,0.265828869) (0.7265625,0.3043749859) (0.734375,0.347195898) (0.7421875,0.3945424867) (0.75,0.4466452179) (0.7578125,0.5037076178) (0.765625,0.5658994236) (0.7734375,0.6333495318) (0.78125,0.7061388864) (0.7890625,0.7842934719) (0.796875,0.867777599) (0.8046875,0.9564876614) (0.8125,1.050246592) (0.8203125,1.148799197) (0.828125,1.251808596) (0.8359375,1.358853929) (0.84375,1.469429553) (0.8515625,1.582945814) (0.859375,1.69873157) (0.8671875,1.816038511) (0.875,1.934047336) (0.8828125,2.051875742) (0.890625,2.168588196) (0.8984375,2.283207364) (0.90625,2.394727015) (0.9140625,2.502126195) (0.921875,2.604384408) (0.9296875,2.700497496) (0.9375,2.78949387) (0.9453125,2.870450737) (0.953125,2.942509966) (0.9609375,3.004893165) (0.96875,3.056915663) (0.9765625,3.097998988) (0.984375,3.127681566) (0.9921875,3.14562734) (1,3.1516321)};
\addplot[flowtime18,line width=.45pt] coordinates {(0,3.084488155) (0.0078125,3.078852342) (0.015625,3.062006634) (0.0234375,3.034135092) (0.03125,2.995540755) (0.0390625,2.946640159) (0.046875,2.887955843) (0.0546875,2.820107049) (0.0625,2.743798852) (0.0703125,2.659809961) (0.078125,2.568979517) (0.0859375,2.472193178) (0.09375,2.370368825) (0.1015625,2.264442206) (0.109375,2.155352825) (0.1171875,2.044030375) (0.125,1.931381977) (0.1328125,1.818280456) (0.140625,1.705553859) (0.1484375,1.593976361) (0.15625,1.484260666) (0.1640625,1.377051994) (0.171875,1.272923643) (0.1796875,1.172374146) (0.1875,1.075825936) (0.1953125,0.9836254559) (0.203125,0.8960445802) (0.2109375,0.8132832249) (0.21875,0.735472976) (0.2265625,0.6626815732) (0.234375,0.5949180857) (0.2421875,0.5321385858) (0.25,0.4742521812) (0.2578125,0.4211272175) (0.265625,0.3725975229) (0.2734375,0.3284685572) (0.28125,0.2885233493) (0.2890625,0.2525281305) (0.296875,0.2202375843) (0.3046875,0.1913996566) (0.3125,0.1657598887) (0.3203125,0.1430652469) (0.328125,0.1230674499) (0.3359375,0.1055257986) (0.34375,0.09020953062) (0.3515625,0.07689973068) (0.359375,0.06539083032) (0.3671875,0.05549172947) (0.375,0.04702655981) (0.3828125,0.03983506471) (0.390625,0.03377251376) (0.3984375,0.02870895496) (0.40625,0.02452752219) (0.4140625,0.02112158495) (0.421875,0.01839103024) (0.4296875,0.01623894781) (0.4375,0.01457067245) (0.4453125,0.01329620907) (0.453125,0.0123347199) (0.4609375,0.01161837388) (0.46875,0.01109382249) (0.4765625,0.01072142255) (0.484375,0.01047329276) (0.4921875,0.0103312153) (0.5,0.01028495464) (0.5078125,0.01033121531) (0.515625,0.01047329276) (0.5234375,0.01072142256) (0.53125,0.01109382249) (0.5390625,0.01161837389) (0.546875,0.01233471994) (0.5546875,0.01329620904) (0.5625,0.01457067245) (0.5703125,0.01623894783) (0.578125,0.01839103029) (0.5859375,0.02112158498) (0.59375,0.02452752223) (0.6015625,0.02870895502) (0.609375,0.0337725138) (0.6171875,0.03983506482) (0.625,0.04702655935) (0.6328125,0.05549172953) (0.640625,0.06539083015) (0.6484375,0.07689973069) (0.65625,0.09020953065) (0.6640625,0.1055257986) (0.671875,0.12306745) (0.6796875,0.1430652469) (0.6875,0.1657598887) (0.6953125,0.1913996566) (0.703125,0.2202375841) (0.7109375,0.2525281304) (0.71875,0.2885233495) (0.7265625,0.3284685571) (0.734375,0.3725975229) (0.7421875,0.4211272173) (0.75,0.4742521811) (0.7578125,0.5321385857) (0.765625,0.5949180857) (0.7734375,0.6626815737) (0.78125,0.7354729759) (0.7890625,0.813283225) (0.796875,0.8960445799) (0.8046875,0.9836254558) (0.8125,1.075825937) (0.8203125,1.172374146) (0.828125,1.272923643) (0.8359375,1.377051994) (0.84375,1.484260666) (0.8515625,1.593976361) (0.859375,1.70555386) (0.8671875,1.818280456) (0.875,1.931381976) (0.8828125,2.044030375) (0.890625,2.155352824) (0.8984375,2.264442206) (0.90625,2.370368825) (0.9140625,2.47219318) (0.921875,2.568979517) (0.9296875,2.659809961) (0.9375,2.743798852) (0.9453125,2.820107049) (0.953125,2.887955842) (0.9609375,2.946640159) (0.96875,2.995540755) (0.9765625,3.034135092) (0.984375,3.062006633) (0.9921875,3.078852342) (1,3.084488155)};
\addplot[flowtime19,line width=.45pt] coordinates {(0,3.011737135) (0.0078125,3.006484228) (0.015625,2.990780455) (0.0234375,2.964789705) (0.03125,2.928781953) (0.0390625,2.883128586) (0.046875,2.828296015) (0.0546875,2.764837738) (0.0625,2.693385023) (0.0703125,2.61463646) (0.078125,2.529346593) (0.0859375,2.438313916) (0.09375,2.342368484) (0.1015625,2.242359415) (0.109375,2.139142538) (0.1171875,2.033568442) (0.125,1.926471141) (0.1328125,1.818657573) (0.140625,1.710898093) (0.1484375,1.60391811) (0.15625,1.498390964) (0.1640625,1.39493212) (0.171875,1.294094713) (0.1796875,1.196366437) (0.1875,1.102167759) (0.1953125,1.011851383) (0.203125,0.9257028917) (0.2109375,0.8439424543) (0.21875,0.7667274755) (0.2265625,0.6941560583) (0.234375,0.6262711356) (0.2421875,0.563065128) (0.25,0.5044849865) (0.2578125,0.4504374834) (0.265625,0.4007946214) (0.2734375,0.3553990466) (0.28125,0.3140693571) (0.2890625,0.2766052205) (0.296875,0.2427922229) (0.3046875,0.2124063933) (0.3125,0.185218357) (0.3203125,0.1609970928) (0.328125,0.1395132773) (0.3359375,0.1205422175) (0.34375,0.1038663782) (0.3515625,0.08927752074) (0.359375,0.07657846873) (0.3671875,0.06558450565) (0.375,0.05612437978) (0.3828125,0.04804083448) (0.390625,0.04119048884) (0.3984375,0.03544279276) (0.40625,0.03067777303) (0.4140625,0.02678259544) (0.421875,0.02364777448) (0.4296875,0.02116483251) (0.4375,0.01922720321) (0.4453125,0.01773440363) (0.453125,0.01659726999) (0.4609375,0.01574162181) (0.46875,0.0151092442) (0.4765625,0.01465673535) (0.484375,0.01435337522) (0.4921875,0.01417895013) (0.5,0.01412203813) (0.5078125,0.01417895013) (0.515625,0.01435337522) (0.5234375,0.01465673534) (0.53125,0.0151092442) (0.5390625,0.01574162181) (0.546875,0.01659726999) (0.5546875,0.01773440363) (0.5625,0.01922720321) (0.5703125,0.02116483251) (0.578125,0.02364777448) (0.5859375,0.02678259544) (0.59375,0.03067777303) (0.6015625,0.03544279276) (0.609375,0.04119048884) (0.6171875,0.04804083447) (0.625,0.05612437978) (0.6328125,0.06558450566) (0.640625,0.07657846873) (0.6484375,0.08927752074) (0.65625,0.1038663782) (0.6640625,0.1205422175) (0.671875,0.1395132773) (0.6796875,0.1609970927) (0.6875,0.185218357) (0.6953125,0.2124063933) (0.703125,0.2427922229) (0.7109375,0.2766052205) (0.71875,0.3140693571) (0.7265625,0.3553990466) (0.734375,0.4007946214) (0.7421875,0.4504374833) (0.75,0.5044849865) (0.7578125,0.563065128) (0.765625,0.6262711356) (0.7734375,0.6941560583) (0.78125,0.7667274755) (0.7890625,0.8439424543) (0.796875,0.9257028917) (0.8046875,1.011851383) (0.8125,1.102167759) (0.8203125,1.196366437) (0.828125,1.294094713) (0.8359375,1.39493212) (0.84375,1.498390964) (0.8515625,1.60391811) (0.859375,1.710898093) (0.8671875,1.818657573) (0.875,1.926471141) (0.8828125,2.033568442) (0.890625,2.139142538) (0.8984375,2.242359415) (0.90625,2.342368484) (0.9140625,2.438313916) (0.921875,2.529346593) (0.9296875,2.61463646) (0.9375,2.693385023) (0.9453125,2.764837738) (0.953125,2.828296015) (0.9609375,2.883128586) (0.96875,2.928781953) (0.9765625,2.964789705) (0.984375,2.990780456) (0.9921875,3.006484228) (1,3.011737135)};
\addplot[flowtime20,line width=.45pt] coordinates {(0,2.933864109) (0.0078125,2.929000564) (0.015625,2.914458289) (0.0234375,2.890381554) (0.03125,2.857008156) (0.0390625,2.814665501) (0.046875,2.763765252) (0.0546875,2.704796653) (0.0625,2.638318695) (0.0703125,2.564951292) (0.078125,2.485365664) (0.0859375,2.400274132) (0.09375,2.31041955) (0.1015625,2.21656459) (0.109375,2.119481081) (0.1171875,2.019939634) (0.125,1.91869972) (0.1328125,1.816500383) (0.140625,1.714051741) (0.1484375,1.612027391) (0.15625,1.511057829) (0.1640625,1.411724931) (0.171875,1.314557572) (0.1796875,1.220028357) (0.1875,1.128551478) (0.1953125,1.040481659) (0.203125,0.9561141091) (0.2109375,0.8756854359) (0.21875,0.7993754064) (0.2265625,0.7273094623) (0.234375,0.6595618757) (0.2421875,0.596159431) (0.25,0.5370855166) (0.2578125,0.4822845114) (0.265625,0.4316663591) (0.2734375,0.3851112251) (0.28125,0.3424741473) (0.2890625,0.3035895946) (0.296875,0.2682758656) (0.3046875,0.236339269) (0.3125,0.20757804) (0.3203125,0.1817859602) (0.328125,0.1587556603) (0.3359375,0.1382815933) (0.34375,0.1201626752) (0.3515625,0.1042045883) (0.359375,0.09022173852) (0.3671875,0.0780388297) (0.375,0.06749197336) (0.3828125,0.05842917192) (0.390625,0.0507099203) (0.3984375,0.04420363037) (0.40625,0.03878675755) (0.4140625,0.03433909612) (0.421875,0.03074063884) (0.4296875,0.02787093935) (0.4375,0.02561204991) (0.4453125,0.02385398882) (0.453125,0.0225001528) (0.4609375,0.02147052576) (0.46875,0.02070219042) (0.4765625,0.020147933) (0.484375,0.01977404841) (0.4921875,0.01955817312) (0.5,0.01948758873) (0.5078125,0.01955817312) (0.515625,0.01977404841) (0.5234375,0.020147933) (0.53125,0.02070219042) (0.5390625,0.02147052577) (0.546875,0.0225001528) (0.5546875,0.02385398882) (0.5625,0.02561204991) (0.5703125,0.02787093935) (0.578125,0.03074063884) (0.5859375,0.03433909612) (0.59375,0.03878675755) (0.6015625,0.04420363037) (0.609375,0.0507099203) (0.6171875,0.05842917192) (0.625,0.06749197336) (0.6328125,0.0780388297) (0.640625,0.09022173852) (0.6484375,0.1042045883) (0.65625,0.1201626752) (0.6640625,0.1382815933) (0.671875,0.1587556603) (0.6796875,0.1817859602) (0.6875,0.20757804) (0.6953125,0.236339269) (0.703125,0.2682758656) (0.7109375,0.3035895946) (0.71875,0.3424741473) (0.7265625,0.3851112251) (0.734375,0.4316663591) (0.7421875,0.4822845114) (0.75,0.5370855166) (0.7578125,0.596159431) (0.765625,0.6595618757) (0.7734375,0.7273094623) (0.78125,0.7993754064) (0.7890625,0.8756854359) (0.796875,0.9561141091) (0.8046875,1.040481659) (0.8125,1.128551478) (0.8203125,1.220028357) (0.828125,1.314557572) (0.8359375,1.411724931) (0.84375,1.511057829) (0.8515625,1.612027391) (0.859375,1.714051741) (0.8671875,1.816500383) (0.875,1.91869972) (0.8828125,2.019939634) (0.890625,2.119481081) (0.8984375,2.21656459) (0.90625,2.31041955) (0.9140625,2.400274132) (0.921875,2.485365664) (0.9296875,2.564951292) (0.9375,2.638318695) (0.9453125,2.704796653) (0.953125,2.763765252) (0.9609375,2.814665501) (0.96875,2.857008156) (0.9765625,2.890381554) (0.984375,2.914458289) (0.9921875,2.929000564) (1,2.933864109)};
\addplot[flowtime21,line width=.45pt] coordinates {(0,2.851394336) (0.0078125,2.846919498) (0.015625,2.833537096) (0.0234375,2.811372808) (0.03125,2.780633912) (0.0390625,2.741606049) (0.046875,2.69464881) (0.0546875,2.640190204) (0.0625,2.578720175) (0.0703125,2.51078325) (0.078125,2.43697053) (0.0859375,2.357911137) (0.09375,2.274263334) (0.1015625,2.186705457) (0.109375,2.095926857) (0.1171875,2.002619008) (0.125,1.907466943) (0.1328125,1.811141154) (0.140625,1.714290096) (0.1484375,1.617533394) (0.15625,1.521455846) (0.1640625,1.426602282) (0.171875,1.333473336) (0.1796875,1.242522141) (0.1875,1.154151953) (0.1953125,1.068714693) (0.203125,0.986510355) (0.2109375,0.9077872469) (0.21875,0.8327429842) (0.2265625,0.7615261682) (0.234375,0.6942386619) (0.2421875,0.6309383764) (0.25,0.571642472) (0.2578125,0.5163308861) (0.265625,0.4649500948) (0.2734375,0.4174170249) (0.28125,0.3736230327) (0.2890625,0.3334378829) (0.296875,0.2967136575) (0.3046875,0.2632885473) (0.3125,0.2329904712) (0.3203125,0.2056404995) (0.328125,0.1810560451) (0.3359375,0.1590538031) (0.34375,0.1394524198) (0.3515625,0.1220748615) (0.359375,0.1067504369) (0.3671875,0.09331638394) (0.375,0.08161886916) (0.3828125,0.07151316859) (0.390625,0.06286275182) (0.3984375,0.05553709032) (0.40625,0.04940841563) (0.4140625,0.04434840203) (0.421875,0.04022645843) (0.4296875,0.03691115829) (0.4375,0.03427488394) (0.4453125,0.03219991885) (0.453125,0.03058356336) (0.4609375,0.02934078345) (0.46875,0.02840436205) (0.4765625,0.02772341384) (0.484375,0.02726125046) (0.4921875,0.02699330691) (0.5,0.0269055175) (0.5078125,0.02699330691) (0.515625,0.02726125045) (0.5234375,0.02772341384) (0.53125,0.02840436204) (0.5390625,0.02934078345) (0.546875,0.03058356336) (0.5546875,0.03219991885) (0.5625,0.03427488396) (0.5703125,0.03691115829) (0.578125,0.04022645843) (0.5859375,0.04434840203) (0.59375,0.0494084157) (0.6015625,0.05553709039) (0.609375,0.06286275182) (0.6171875,0.07151316857) (0.625,0.08161886912) (0.6328125,0.09331638384) (0.640625,0.1067504369) (0.6484375,0.1220748615) (0.65625,0.1394524198) (0.6640625,0.1590538031) (0.671875,0.1810560451) (0.6796875,0.2056404996) (0.6875,0.2329904712) (0.6953125,0.2632885474) (0.703125,0.296713658) (0.7109375,0.3334378829) (0.71875,0.3736230326) (0.7265625,0.4174170248) (0.734375,0.4649500948) (0.7421875,0.516330886) (0.75,0.571642472) (0.7578125,0.6309383764) (0.765625,0.694238662) (0.7734375,0.761526168) (0.78125,0.8327429842) (0.7890625,0.9077872469) (0.796875,0.9865103547) (0.8046875,1.068714693) (0.8125,1.154151953) (0.8203125,1.242522141) (0.828125,1.333473336) (0.8359375,1.426602282) (0.84375,1.521455846) (0.8515625,1.617533394) (0.859375,1.714290096) (0.8671875,1.811141154) (0.875,1.907466943) (0.8828125,2.002619009) (0.890625,2.095926857) (0.8984375,2.186705457) (0.90625,2.274263334) (0.9140625,2.357911137) (0.921875,2.43697053) (0.9296875,2.510783251) (0.9375,2.578720175) (0.9453125,2.640190206) (0.953125,2.694648808) (0.9609375,2.741606051) (0.96875,2.780633912) (0.9765625,2.811372809) (0.984375,2.833537095) (0.9921875,2.846919498) (1,2.851394336)};
\addplot[flowtime22,line width=.45pt] coordinates {(0,2.764830038) (0.0078125,2.760736957) (0.015625,2.748494044) (0.0234375,2.728209757) (0.03125,2.70006308) (0.0390625,2.664300895) (0.046875,2.621234375) (0.0546875,2.571234485) (0.0625,2.514726658) (0.0703125,2.45218478) (0.078125,2.384124589) (0.0859375,2.311096613) (0.09375,2.233678791) (0.1015625,2.152468918) (0.109375,2.068077033) (0.1171875,1.981117906) (0.125,1.892203737) (0.1328125,1.801937194) (0.140625,1.710904886) (0.1484375,1.619671375) (0.15625,1.528773798) (0.1640625,1.438717162) (0.171875,1.349970358) (0.1796875,1.262962924) (0.1875,1.178082556) (0.1953125,1.095673386) (0.203125,1.016034986) (0.2109375,0.9394220745) (0.21875,0.8660448866) (0.2265625,0.7960701461) (0.234375,0.7296225843) (0.2421875,0.6667869358) (0.25,0.6076103432) (0.2578125,0.5521050966) (0.265625,0.5002516387) (0.2734375,0.4520017634) (0.28125,0.4072819429) (0.2890625,0.365996721) (0.296875,0.3280321176) (0.3046875,0.293258993) (0.3125,0.2615363295) (0.3203125,0.2327143919) (0.328125,0.2066377333) (0.3359375,0.1831480091) (0.34375,0.1620865598) (0.3515625,0.1432967009) (0.359375,0.1266256269) (0.3671875,0.111925784) (0.375,0.09905550461) (0.3828125,0.08787865795) (0.390625,0.07826312903) (0.3984375,0.07007822277) (0.40625,0.06319163377) (0.4140625,0.05746728017) (0.421875,0.0527655076) (0.4296875,0.0489464107) (0.4375,0.0458755049) (0.4453125,0.0434297891) (0.453125,0.04150227613) (0.4609375,0.04000411006) (0.46875,0.03886450724) (0.4765625,0.03802933012) (0.484375,0.03745912673) (0.4921875,0.03712723255) (0.5,0.03701827411) (0.5078125,0.03712723255) (0.515625,0.03745912673) (0.5234375,0.03802933012) (0.53125,0.03886450724) (0.5390625,0.04000411006) (0.546875,0.04150227613) (0.5546875,0.04342978909) (0.5625,0.0458755049) (0.5703125,0.04894641069) (0.578125,0.0527655076) (0.5859375,0.05746728018) (0.59375,0.06319163377) (0.6015625,0.07007822278) (0.609375,0.07826312906) (0.6171875,0.08787865793) (0.625,0.09905550475) (0.6328125,0.111925784) (0.640625,0.1266256269) (0.6484375,0.1432967009) (0.65625,0.1620865598) (0.6640625,0.1831480091) (0.671875,0.2066377333) (0.6796875,0.2327143919) (0.6875,0.2615363295) (0.6953125,0.293258993) (0.703125,0.3280321176) (0.7109375,0.365996721) (0.71875,0.4072819428) (0.7265625,0.4520017635) (0.734375,0.5002516388) (0.7421875,0.5521050965) (0.75,0.6076103431) (0.7578125,0.6667869358) (0.765625,0.7296225842) (0.7734375,0.7960701461) (0.78125,0.8660448867) (0.7890625,0.9394220745) (0.796875,1.016034986) (0.8046875,1.095673386) (0.8125,1.178082556) (0.8203125,1.262962924) (0.828125,1.349970358) (0.8359375,1.438717162) (0.84375,1.528773798) (0.8515625,1.619671375) (0.859375,1.710904886) (0.8671875,1.801937194) (0.875,1.892203737) (0.8828125,1.981117906) (0.890625,2.068077033) (0.8984375,2.152468918) (0.90625,2.233678792) (0.9140625,2.311096613) (0.921875,2.384124589) (0.9296875,2.452184781) (0.9375,2.514726658) (0.9453125,2.571234485) (0.953125,2.621234375) (0.9609375,2.664300895) (0.96875,2.70006308) (0.9765625,2.728209757) (0.984375,2.748494043) (0.9921875,2.760736956) (1,2.764830038)};
\addplot[flowtime23,line width=.45pt] coordinates {(0,2.674579345) (0.0078125,2.670856) (0.015625,2.659717053) (0.0234375,2.641255331) (0.03125,2.615624117) (0.0390625,2.583035036) (0.046875,2.543755149) (0.0546875,2.498103319) (0.0625,2.446445913) (0.0703125,2.389191918) (0.078125,2.326787567) (0.0859375,2.259710582) (0.09375,2.18846411) (0.1015625,2.113570495) (0.109375,2.035564967) (0.1171875,1.954989366) (0.125,1.872385993) (0.1328125,1.788291698) (0.140625,1.703232281) (0.1484375,1.617717278) (0.15625,1.532235224) (0.1640625,1.447249412) (0.171875,1.363194229) (0.1796875,1.280472065) (0.1875,1.199450838) (0.1953125,1.120462128) (0.203125,1.043799909) (0.2109375,0.9697198793) (0.21875,0.8984393479) (0.2265625,0.8301376451) (0.234375,0.7649570192) (0.2421875,0.7030039707) (0.25,0.6443509719) (0.2578125,0.5890385141) (0.265625,0.5370774353) (0.2734375,0.4884514651) (0.28125,0.4431199393) (0.2890625,0.4010206302) (0.296875,0.3620726458) (0.3046875,0.3261793499) (0.3125,0.2932312638) (0.3203125,0.2631089065) (0.328125,0.2356855281) (0.3359375,0.2108296859) (0.34375,0.1884075924) (0.3515625,0.1682851427) (0.359375,0.1503294773) (0.3671875,0.1344099065) (0.375,0.1203979812) (0.3828125,0.1081665504) (0.390625,0.09758783854) (0.3984375,0.08853095617) (0.40625,0.08085978355) (0.4140625,0.07443246696) (0.421875,0.06910348356) (0.4296875,0.06472824015) (0.4375,0.06116901347) (0.4453125,0.05830050765) (0.453125,0.05601369538) (0.4609375,0.05421750905) (0.46875,0.05283872075) (0.4765625,0.05182070139) (0.484375,0.05112173004) (0.4921875,0.05071334326) (0.5,0.05057901871) (0.5078125,0.05071334327) (0.515625,0.05112173013) (0.5234375,0.05182070138) (0.53125,0.05283872074) (0.5390625,0.05421750906) (0.546875,0.05601369551) (0.5546875,0.05830050761) (0.5625,0.06116901348) (0.5703125,0.06472824014) (0.578125,0.06910348354) (0.5859375,0.07443246701) (0.59375,0.08085978354) (0.6015625,0.08853095615) (0.609375,0.09758783846) (0.6171875,0.1081665503) (0.625,0.1203979808) (0.6328125,0.1344099065) (0.640625,0.1503294777) (0.6484375,0.1682851425) (0.65625,0.1884075925) (0.6640625,0.2108296857) (0.671875,0.2356855281) (0.6796875,0.2631089062) (0.6875,0.2932312638) (0.6953125,0.32617935) (0.703125,0.362072646) (0.7109375,0.4010206303) (0.71875,0.4431199392) (0.7265625,0.4884514646) (0.734375,0.5370774355) (0.7421875,0.5890385143) (0.75,0.6443509716) (0.7578125,0.7030039709) (0.765625,0.764957019) (0.7734375,0.8301376451) (0.78125,0.8984393483) (0.7890625,0.9697198795) (0.796875,1.043799909) (0.8046875,1.120462128) (0.8125,1.199450839) (0.8203125,1.280472065) (0.828125,1.363194229) (0.8359375,1.447249411) (0.84375,1.532235224) (0.8515625,1.617717278) (0.859375,1.703232281) (0.8671875,1.788291699) (0.875,1.872385993) (0.8828125,1.954989366) (0.890625,2.035564968) (0.8984375,2.113570497) (0.90625,2.18846411) (0.9140625,2.259710582) (0.921875,2.326787567) (0.9296875,2.389191917) (0.9375,2.446445913) (0.9453125,2.498103319) (0.953125,2.543755148) (0.9609375,2.583035036) (0.96875,2.615624117) (0.9765625,2.641255331) (0.984375,2.659717053) (0.9921875,2.670856001) (1,2.674579345)};
\addplot[flowtime24,line width=.45pt] coordinates {(0,2.580891541) (0.0078125,2.577522375) (0.015625,2.567441283) (0.0234375,2.550727152) (0.03125,2.527510311) (0.0390625,2.497970863) (0.046875,2.462336352) (0.0546875,2.420878872) (0.0625,2.373911608) (0.0703125,2.32178493) (0.078125,2.26488205) (0.0859375,2.203614371) (0.09375,2.138416554) (0.1015625,2.069741477) (0.109375,1.998054964) (0.1171875,1.923830691) (0.125,1.847545028) (0.1328125,1.76967207) (0.140625,1.690678905) (0.1484375,1.61102114) (0.15625,1.531138775) (0.1640625,1.451452479) (0.171875,1.372360241) (0.1796875,1.294234551) (0.1875,1.217419997) (0.1953125,1.14223138) (0.203125,1.068952306) (0.2109375,0.9978342643) (0.21875,0.9290961745) (0.2265625,0.8629243838) (0.234375,0.7994730799) (0.2421875,0.7388650976) (0.25,0.6811930725) (0.2578125,0.6265209131) (0.265625,0.5748855348) (0.2734375,0.5262988442) (0.28125,0.4807498873) (0.2890625,0.438207153) (0.296875,0.3986209847) (0.3046875,0.3619260552) (0.3125,0.3280438342) (0.3203125,0.2968850602) (0.328125,0.2683520968) (0.3359375,0.2423411394) (0.34375,0.2187441626) (0.3515625,0.1974505048) (0.359375,0.1783478655) (0.3671875,0.1613226707) (0.375,0.146259552) (0.3828125,0.1330400159) (0.390625,0.1215405901) (0.3984375,0.1116310498) (0.40625,0.1031736994) (0.4140625,0.09602453996) (0.421875,0.0900366798) (0.4296875,0.08506543553) (0.4375,0.08097393464) (0.4453125,0.07763791757) (0.453125,0.07494891791) (0.4609375,0.07281565415) (0.46875,0.07116396998) (0.4765625,0.06993586754) (0.484375,0.06908815388) (0.4921875,0.06859109258) (0.5,0.06842730922) (0.5078125,0.0685910925) (0.515625,0.06908815396) (0.5234375,0.06993586765) (0.53125,0.07116396991) (0.5390625,0.07281565411) (0.546875,0.07494891774) (0.5546875,0.07763791688) (0.5625,0.08097393476) (0.5703125,0.08506543557) (0.578125,0.09003667967) (0.5859375,0.09602454003) (0.59375,0.1031736993) (0.6015625,0.1116310499) (0.609375,0.1215405902) (0.6171875,0.1330400153) (0.625,0.1462595518) (0.6328125,0.1613226713) (0.640625,0.1783478655) (0.6484375,0.1974505043) (0.65625,0.2187441656) (0.6640625,0.2423411406) (0.671875,0.2683520966) (0.6796875,0.2968850602) (0.6875,0.3280438327) (0.6953125,0.3619260558) (0.703125,0.3986209845) (0.7109375,0.4382071509) (0.71875,0.4807498857) (0.7265625,0.5262988441) (0.734375,0.5748855348) (0.7421875,0.6265209115) (0.75,0.6811930724) (0.7578125,0.7388650975) (0.765625,0.7994730794) (0.7734375,0.8629243858) (0.78125,0.9290961743) (0.7890625,0.9978342636) (0.796875,1.068952306) (0.8046875,1.14223138) (0.8125,1.217419996) (0.8203125,1.294234549) (0.828125,1.37236024) (0.8359375,1.451452478) (0.84375,1.531138779) (0.8515625,1.61102114) (0.859375,1.690678904) (0.8671875,1.769672069) (0.875,1.84754503) (0.8828125,1.923830696) (0.890625,1.998054962) (0.8984375,2.069741476) (0.90625,2.138416559) (0.9140625,2.203614376) (0.921875,2.264882049) (0.9296875,2.321784929) (0.9375,2.373911609) (0.9453125,2.420878871) (0.953125,2.462336352) (0.9609375,2.49797086) (0.96875,2.527510311) (0.9765625,2.55072715) (0.984375,2.567441283) (0.9921875,2.577522375) (1,2.580891541)};
\addplot[flowtime25,line width=.45pt] coordinates {(0,2.483819831) (0.0078125,2.480787412) (0.015625,2.47171245) (0.0234375,2.456661548) (0.03125,2.435744821) (0.0390625,2.409114553) (0.046875,2.376963365) (0.0546875,2.339521911) (0.0625,2.297056147) (0.0703125,2.249864187) (0.078125,2.198272867) (0.0859375,2.142633993) (0.09375,2.08332038) (0.1015625,2.02072174) (0.109375,1.955240467) (0.1171875,1.887287401) (0.125,1.817277594) (0.1328125,1.745626214) (0.140625,1.67274455) (0.1484375,1.599036239) (0.15625,1.524893726) (0.1640625,1.450695034) (0.171875,1.376800804) (0.1796875,1.303551743) (0.1875,1.231266395) (0.1953125,1.160239316) (0.203125,1.090739636) (0.2109375,1.023010005) (0.21875,0.957265928) (0.2265625,0.8936954797) (0.234375,0.8324593635) (0.2421875,0.773691321) (0.25,0.7174988456) (0.2578125,0.6639641838) (0.265625,0.6131455908) (0.2734375,0.5650788119) (0.28125,0.5197787467) (0.2890625,0.4772412717) (0.296875,0.4374451754) (0.3046875,0.4003541628) (0.3125,0.3659188922) (0.3203125,0.3340789758) (0.328125,0.3047648711) (0.3359375,0.2778995937) (0.34375,0.253400125) (0.3515625,0.2311783894) (0.359375,0.2111416884) (0.3671875,0.1931924823) (0.375,0.1772275407) (0.3828125,0.1631366544) (0.390625,0.1508013494) (0.3984375,0.1400942473) (0.40625,0.1308797592) (0.4140625,0.1230165066) (0.421875,0.1163613493) (0.4296875,0.1107743345) (0.4375,0.106123596) (0.4453125,0.1022893443) (0.453125,0.09916647808) (0.4609375,0.0966657883) (0.46875,0.09471403457) (0.4765625,0.09325329719) (0.484375,0.09223999334) (0.4921875,0.09164385919) (0.5,0.09144710342) (0.5078125,0.09164385922) (0.515625,0.09223999344) (0.5234375,0.09325329696) (0.53125,0.09471403438) (0.5390625,0.09666578843) (0.546875,0.09916647803) (0.5546875,0.1022893442) (0.5625,0.106123596) (0.5703125,0.1107743346) (0.578125,0.1163613493) (0.5859375,0.1230165067) (0.59375,0.1308797593) (0.6015625,0.1400942473) (0.609375,0.1508013499) (0.6171875,0.1631366547) (0.625,0.1772275407) (0.6328125,0.1931924823) (0.640625,0.2111416884) (0.6484375,0.2311783893) (0.65625,0.253400125) (0.6640625,0.2778995942) (0.671875,0.3047648709) (0.6796875,0.3340789755) (0.6875,0.3659188921) (0.6953125,0.4003541623) (0.703125,0.4374451742) (0.7109375,0.4772412716) (0.71875,0.5197787467) (0.7265625,0.5650788119) (0.734375,0.6131455908) (0.7421875,0.6639641834) (0.75,0.7174988464) (0.7578125,0.7736913206) (0.765625,0.8324593636) (0.7734375,0.8936954794) (0.78125,0.9572659282) (0.7890625,1.023010005) (0.796875,1.090739636) (0.8046875,1.160239316) (0.8125,1.231266394) (0.8203125,1.303551742) (0.828125,1.376800804) (0.8359375,1.450695034) (0.84375,1.524893729) (0.8515625,1.599036239) (0.859375,1.672744551) (0.8671875,1.745626215) (0.875,1.817277594) (0.8828125,1.887287401) (0.890625,1.955240468) (0.8984375,2.020721739) (0.90625,2.08332038) (0.9140625,2.142633993) (0.921875,2.198272868) (0.9296875,2.249864188) (0.9375,2.297056147) (0.9453125,2.339521913) (0.953125,2.376963364) (0.9609375,2.409114554) (0.96875,2.435744821) (0.9765625,2.456661548) (0.984375,2.471712449) (0.9921875,2.480787413) (1,2.483819831)};
\addplot[flowtime26,line width=.45pt] coordinates {(0,2.383233657) (0.0078125,2.380520242) (0.015625,2.372398699) (0.0234375,2.358924923) (0.03125,2.340191368) (0.0390625,2.316325994) (0.046875,2.287490831) (0.0546875,2.253880155) (0.0625,2.215718337) (0.0703125,2.173257359) (0.078125,2.126774079) (0.0859375,2.076567247) (0.09375,2.022954345) (0.1015625,1.966268283) (0.109375,1.906854003) (0.1171875,1.845065032) (0.125,1.781260061) (0.1328125,1.715799542) (0.140625,1.649042408) (0.1484375,1.581342907) (0.15625,1.513047626) (0.1640625,1.444492711) (0.171875,1.376001331) (0.1796875,1.307881397) (0.1875,1.240423573) (0.1953125,1.173899569) (0.203125,1.108560752) (0.2109375,1.044637067) (0.21875,0.9823362577) (0.2265625,0.921843407) (0.234375,0.863320768) (0.2421875,0.8069078807) (0.25,0.7527219587) (0.2578125,0.7008585227) (0.265625,0.6513922648) (0.2734375,0.6043781095) (0.28125,0.5598524516) (0.2890625,0.5178345311) (0.296875,0.4783279112) (0.3046875,0.4413220176) (0.3125,0.4067936812) (0.3203125,0.3747086258) (0.328125,0.3450228233) (0.3359375,0.3176836259) (0.34375,0.2926305802) (0.3515625,0.269795834) (0.359375,0.2491040761) (0.3671875,0.2304720287) (0.375,0.2138076335) (0.3828125,0.1990092263) (0.390625,0.1859651354) (0.3984375,0.1745541787) (0.40625,0.164647408) (0.4140625,0.1561111479) (0.421875,0.148811007) (0.4296875,0.1426162544) (0.4375,0.1374038868) (0.4453125,0.1330618609) (0.453125,0.1294912442) (0.4609375,0.1266073073) (0.46875,0.1243397641) (0.4765625,0.1226324434) (0.484375,0.1214426683) (0.4921875,0.120740567) (0.5,0.1205084801) (0.5078125,0.120740567) (0.515625,0.1214426683) (0.5234375,0.1226324433) (0.53125,0.1243397641) (0.5390625,0.1266073073) (0.546875,0.1294912442) (0.5546875,0.1330618609) (0.5625,0.1374038868) (0.5703125,0.1426162544) (0.578125,0.148811007) (0.5859375,0.1561111479) (0.59375,0.164647408) (0.6015625,0.1745541787) (0.609375,0.1859651354) (0.6171875,0.1990092263) (0.625,0.2138076335) (0.6328125,0.2304720287) (0.640625,0.249104076) (0.6484375,0.269795834) (0.65625,0.2926305802) (0.6640625,0.3176836258) (0.671875,0.3450228234) (0.6796875,0.3747086258) (0.6875,0.4067936814) (0.6953125,0.4413220176) (0.703125,0.4783279107) (0.7109375,0.517834531) (0.71875,0.5598524517) (0.7265625,0.6043781095) (0.734375,0.6513922647) (0.7421875,0.7008585227) (0.75,0.7527219587) (0.7578125,0.8069078809) (0.765625,0.863320768) (0.7734375,0.921843407) (0.78125,0.9823362573) (0.7890625,1.044637067) (0.796875,1.108560753) (0.8046875,1.173899569) (0.8125,1.240423573) (0.8203125,1.307881398) (0.828125,1.376001331) (0.8359375,1.444492711) (0.84375,1.513047626) (0.8515625,1.581342907) (0.859375,1.649042408) (0.8671875,1.715799543) (0.875,1.781260061) (0.8828125,1.845065032) (0.890625,1.906854002) (0.8984375,1.966268283) (0.90625,2.022954346) (0.9140625,2.076567247) (0.921875,2.126774079) (0.9296875,2.17325736) (0.9375,2.215718337) (0.9453125,2.253880156) (0.953125,2.28749083) (0.9609375,2.316325994) (0.96875,2.340191368) (0.9765625,2.358924923) (0.984375,2.372398699) (0.9921875,2.380520242) (1,2.383233657)};
\addplot[flowtime27,line width=.45pt] coordinates {(0,2.278894833) (0.0078125,2.276483541) (0.015625,2.269265251) (0.0234375,2.257286552) (0.03125,2.240624541) (0.0390625,2.21938601) (0.046875,2.193706309) (0.0546875,2.163747931) (0.0625,2.129698815) (0.0703125,2.091770407) (0.078125,2.050195491) (0.0859375,2.005225845) (0.09375,1.95712973) (0.1015625,1.90618926) (0.109375,1.852697693) (0.1171875,1.796956667) (0.125,1.739273424) (0.1328125,1.679958066) (0.140625,1.619320856) (0.1484375,1.557669623) (0.15625,1.495307279) (0.1640625,1.432529485) (0.171875,1.369622497) (0.1796875,1.3068612) (0.1875,1.244507357) (0.1953125,1.182808085) (0.203125,1.121994566) (0.2109375,1.062281002) (0.21875,1.003863818) (0.2265625,0.9469211075) (0.234375,0.8916123236) (0.2421875,0.8380781986) (0.25,0.7864408897) (0.2578125,0.7368043312) (0.265625,0.6892547768) (0.2734375,0.6438615086) (0.28125,0.6006776915) (0.2890625,0.5597413344) (0.296875,0.5210763267) (0.3046875,0.4846935037) (0.3125,0.4505916873) (0.3203125,0.4187586426) (0.328125,0.3891718826) (0.3359375,0.3617992504) (0.34375,0.336599227) (0.3515625,0.3135209286) (0.359375,0.2925038222) (0.3671875,0.2734772609) (0.375,0.2563600364) (0.3828125,0.2410602284) (0.390625,0.227475662) (0.3984375,0.2154952221) (0.40625,0.2050011183) (0.4140625,0.1958719734) (0.421875,0.1879864019) (0.4296875,0.18122664) (0.4375,0.1754818001) (0.4453125,0.1706504516) (0.453125,0.1666424039) (0.4609375,0.1633797235) (0.46875,0.1607971248) (0.4765625,0.1588419233) (0.484375,0.1574737371) (0.4921875,0.1566640968) (0.5,0.1563960866) (0.5078125,0.1566640968) (0.515625,0.1574737371) (0.5234375,0.1588419233) (0.53125,0.1607971248) (0.5390625,0.1633797235) (0.546875,0.1666424039) (0.5546875,0.1706504516) (0.5625,0.1754818001) (0.5703125,0.18122664) (0.578125,0.1879864019) (0.5859375,0.1958719734) (0.59375,0.2050011184) (0.6015625,0.215495222) (0.609375,0.227475662) (0.6171875,0.2410602284) (0.625,0.2563600364) (0.6328125,0.2734772609) (0.640625,0.2925038222) (0.6484375,0.3135209286) (0.65625,0.336599227) (0.6640625,0.3617992505) (0.671875,0.3891718826) (0.6796875,0.4187586428) (0.6875,0.4505916874) (0.6953125,0.4846935037) (0.703125,0.5210763268) (0.7109375,0.5597413342) (0.71875,0.6006776915) (0.7265625,0.6438615086) (0.734375,0.6892547767) (0.7421875,0.7368043313) (0.75,0.7864408898) (0.7578125,0.8380781987) (0.765625,0.8916123237) (0.7734375,0.9469211076) (0.78125,1.003863817) (0.7890625,1.062281002) (0.796875,1.121994566) (0.8046875,1.182808085) (0.8125,1.244507357) (0.8203125,1.3068612) (0.828125,1.369622497) (0.8359375,1.432529485) (0.84375,1.495307279) (0.8515625,1.557669624) (0.859375,1.619320856) (0.8671875,1.679958066) (0.875,1.739273424) (0.8828125,1.796956667) (0.890625,1.852697694) (0.8984375,1.90618926) (0.90625,1.95712973) (0.9140625,2.005225845) (0.921875,2.050195491) (0.9296875,2.091770407) (0.9375,2.129698815) (0.9453125,2.163747931) (0.953125,2.193706309) (0.9609375,2.21938601) (0.96875,2.240624542) (0.9765625,2.257286552) (0.984375,2.269265251) (0.9921875,2.276483541) (1,2.278894833)};
\addplot[flowtime28,line width=.45pt] coordinates {(0,2.170596649) (0.0078125,2.168472063) (0.015625,2.162111187) (0.0234375,2.151552532) (0.03125,2.136859861) (0.0390625,2.118121549) (0.046875,2.095449713) (0.0546875,2.068979107) (0.0625,2.038865806) (0.0703125,2.005285692) (0.078125,1.968432767) (0.0859375,1.928517309) (0.09375,1.885763914) (0.1015625,1.840409422) (0.109375,1.79270076) (0.1171875,1.742892777) (0.125,1.691246008) (0.1328125,1.63802448) (0.140625,1.583493544) (0.1484375,1.527917754) (0.15625,1.471558849) (0.1640625,1.414673822) (0.171875,1.357513121) (0.1796875,1.300319009) (0.1875,1.24332403) (0.1953125,1.186749716) (0.203125,1.130805429) (0.2109375,1.075687387) (0.21875,1.0215779) (0.2265625,0.9686447979) (0.234375,0.9170410258) (0.2421875,0.8669044488) (0.25,0.8183578077) (0.2578125,0.7715088608) (0.265625,0.7264506553) (0.2734375,0.683261933) (0.28125,0.6420076409) (0.2890625,0.6027395124) (0.296875,0.5654966856) (0.3046875,0.530306325) (0.3125,0.4971841772) (0.3203125,0.4661350831) (0.328125,0.4371532869) (0.3359375,0.4102226253) (0.34375,0.3853165244) (0.3515625,0.3623978364) (0.359375,0.3414186207) (0.3671875,0.3223199528) (0.375,0.305031977) (0.3828125,0.2894743686) (0.390625,0.275557373) (0.3984375,0.2631835055) (0.40625,0.2522498624) (0.4140625,0.2426508874) (0.421875,0.2342813338) (0.4296875,0.2270391395) (0.4375,0.2208279638) (0.4453125,0.2155592328) (0.453125,0.2111536186) (0.4609375,0.2075419879) (0.46875,0.2046659008) (0.4765625,0.2024777815) (0.484375,0.2009408756) (0.4921875,0.2000291056) (0.5,0.1997269065) (0.5078125,0.2000291056) (0.515625,0.2009408757) (0.5234375,0.2024777815) (0.53125,0.2046659008) (0.5390625,0.2075419878) (0.546875,0.2111536187) (0.5546875,0.2155592328) (0.5625,0.2208279639) (0.5703125,0.2270391394) (0.578125,0.2342813341) (0.5859375,0.2426508875) (0.59375,0.2522498625) (0.6015625,0.2631835056) (0.609375,0.2755573729) (0.6171875,0.2894743683) (0.625,0.3050319769) (0.6328125,0.3223199527) (0.640625,0.3414186207) (0.6484375,0.3623978356) (0.65625,0.385316523) (0.6640625,0.410222627) (0.671875,0.4371532866) (0.6796875,0.4661350833) (0.6875,0.4971841773) (0.6953125,0.5303063242) (0.703125,0.5654966858) (0.7109375,0.6027395126) (0.71875,0.6420076409) (0.7265625,0.6832619308) (0.734375,0.7264506548) (0.7421875,0.7715088603) (0.75,0.8183578077) (0.7578125,0.8669044481) (0.765625,0.9170410256) (0.7734375,0.968644797) (0.78125,1.0215779) (0.7890625,1.075687386) (0.796875,1.130805432) (0.8046875,1.186749718) (0.8125,1.24332403) (0.8203125,1.300319009) (0.828125,1.357513126) (0.8359375,1.414673823) (0.84375,1.471558849) (0.8515625,1.527917754) (0.859375,1.583493544) (0.8671875,1.638024483) (0.875,1.691246008) (0.8828125,1.742892777) (0.890625,1.792700759) (0.8984375,1.84040942) (0.90625,1.885763914) (0.9140625,1.92851731) (0.921875,1.968432765) (0.9296875,2.005285692) (0.9375,2.038865806) (0.9453125,2.068979107) (0.953125,2.095449713) (0.9609375,2.118121548) (0.96875,2.136859861) (0.9765625,2.151552532) (0.984375,2.162111187) (0.9921875,2.168472063) (1,2.170596649)};
\addplot[flowtime29,line width=.45pt] coordinates {(0,2.058347431) (0.0078125,2.056495547) (0.015625,2.050950426) (0.0234375,2.041743568) (0.03125,2.028927142) (0.0390625,2.012573506) (0.046875,1.992774534) (0.0546875,1.96964077) (0.0625,1.943300419) (0.0703125,1.913898181) (0.078125,1.881593947) (0.0859375,1.846561385) (0.09375,1.808986403) (0.1015625,1.769065565) (0.109375,1.727004394) (0.1171875,1.683015659) (0.125,1.63731767) (0.1328125,1.590132498) (0.140625,1.541684282) (0.1484375,1.492197522) (0.15625,1.441895471) (0.1640625,1.390998555) (0.171875,1.339722938) (0.1796875,1.288279112) (0.1875,1.236870681) (0.1953125,1.18569321) (0.203125,1.134933247) (0.2109375,1.084767456) (0.21875,1.035361907) (0.2265625,0.9868715002) (0.234375,0.939439542) (0.2421875,0.8931974451) (0.25,0.848264564) (0.2578125,0.8047481568) (0.265625,0.7627434292) (0.2734375,0.7223336898) (0.28125,0.6835905545) (0.2890625,0.6465741927) (0.296875,0.6113335939) (0.3046875,0.5779068075) (0.3125,0.5463211437) (0.3203125,0.516593303) (0.328125,0.4887294223) (0.3359375,0.4627250406) (0.34375,0.4385650092) (0.3515625,0.416223397) (0.359375,0.3956634741) (0.3671875,0.3768378791) (0.375,0.3596890734) (0.3828125,0.344150184) (0.390625,0.3301462841) (0.3984375,0.3175960985) (0.40625,0.306414067) (0.4140625,0.2965126161) (0.421875,0.2878044776) (0.4296875,0.2802048946) (0.4375,0.2736335602) (0.4453125,0.2680162212) (0.453125,0.2632858998) (0.4609375,0.2593837584) (0.46875,0.2562596527) (0.4765625,0.2538724393) (0.484375,0.2521901121) (0.4921875,0.2511898373) (0.5,0.250857931) (0.5078125,0.2511898374) (0.515625,0.2521901127) (0.5234375,0.2538724389) (0.53125,0.2562596529) (0.5390625,0.2593837581) (0.546875,0.2632858996) (0.5546875,0.2680162214) (0.5625,0.2736335605) (0.5703125,0.280204895) (0.578125,0.2878044781) (0.5859375,0.296512616) (0.59375,0.3064140677) (0.6015625,0.3175960987) (0.609375,0.3301462838) (0.6171875,0.3441501843) (0.625,0.3596890736) (0.6328125,0.3768378797) (0.640625,0.3956634746) (0.6484375,0.4162233966) (0.65625,0.4385650091) (0.6640625,0.4627250406) (0.671875,0.4887294229) (0.6796875,0.5165933031) (0.6875,0.5463211434) (0.6953125,0.5779068076) (0.703125,0.6113335936) (0.7109375,0.6465741927) (0.71875,0.6835905552) (0.7265625,0.7223336896) (0.734375,0.7627434288) (0.7421875,0.8047481562) (0.75,0.8482645654) (0.7578125,0.8931974451) (0.765625,0.939439543) (0.7734375,0.9868715) (0.78125,1.035361903) (0.7890625,1.084767455) (0.796875,1.134933247) (0.8046875,1.185693209) (0.8125,1.236870679) (0.8203125,1.288279114) (0.828125,1.339722941) (0.8359375,1.390998559) (0.84375,1.441895472) (0.8515625,1.492197522) (0.859375,1.541684281) (0.8671875,1.5901325) (0.875,1.637317665) (0.8828125,1.683015661) (0.890625,1.727004392) (0.8984375,1.769065566) (0.90625,1.808986403) (0.9140625,1.846561383) (0.921875,1.881593947) (0.9296875,1.913898178) (0.9375,1.943300419) (0.9453125,1.969640771) (0.953125,1.992774534) (0.9609375,2.012573506) (0.96875,2.028927143) (0.9765625,2.041743569) (0.984375,2.050950427) (0.9921875,2.056495547) (1,2.058347431)};
\addplot[flowtime30,line width=.45pt] coordinates {(0,1.942566484) (0.0078125,1.940974095) (0.015625,1.936205421) (0.0234375,1.928285873) (0.03125,1.917257556) (0.0390625,1.903178902) (0.046875,1.88612417) (0.0546875,1.8661828) (0.0625,1.843458656) (0.0703125,1.818069139) (0.078125,1.790144204) (0.0859375,1.759825283) (0.09375,1.727264119) (0.1015625,1.692621542) (0.109375,1.65606619) (0.1171875,1.617773194) (0.125,1.577922832) (0.1328125,1.53669919) (0.140625,1.494288818) (0.1484375,1.450879413) (0.15625,1.406658537) (0.1640625,1.361812379) (0.171875,1.316524587) (0.1796875,1.270975157) (0.1875,1.225339412) (0.1953125,1.179787062) (0.203125,1.134481367) (0.2109375,1.089578383) (0.21875,1.045226323) (0.2265625,1.001565011) (0.234375,0.9587254357) (0.2421875,0.9168293975) (0.25,0.875989247) (0.2578125,0.8363076998) (0.265625,0.7978777182) (0.2734375,0.7607824461) (0.28125,0.7250951831) (0.2890625,0.6908793788) (0.296875,0.65818863) (0.3046875,0.6270666712) (0.3125,0.5975473415) (0.3203125,0.5696545286) (0.328125,0.543402101) (0.3359375,0.5187938348) (0.34375,0.4958233965) (0.3515625,0.4744743971) (0.359375,0.454720605) (0.3671875,0.4365263623) (0.375,0.4198472556) (0.3828125,0.4046310777) (0.390625,0.390819068) (0.3984375,0.3783474056) (0.40625,0.3671488784) (0.4140625,0.3571546388) (0.421875,0.3482959491) (0.4296875,0.3405058193) (0.4375,0.3337204685) (0.4453125,0.3278805605) (0.453125,0.3229321992) (0.4609375,0.3188276858) (0.46875,0.3155260681) (0.4765625,0.3129935114) (0.484375,0.3112035368) (0.4921875,0.3101371617) (0.5,0.3097829723) (0.5078125,0.3101371619) (0.515625,0.3112035371) (0.5234375,0.3129935114) (0.53125,0.3155260681) (0.5390625,0.3188276858) (0.546875,0.3229321991) (0.5546875,0.3278805604) (0.5625,0.3337204684) (0.5703125,0.3405058193) (0.578125,0.3482959491) (0.5859375,0.3571546386) (0.59375,0.3671488782) (0.6015625,0.3783474056) (0.609375,0.390819068) (0.6171875,0.4046310777) (0.625,0.4198472558) (0.6328125,0.4365263622) (0.640625,0.4547206051) (0.6484375,0.474474397) (0.65625,0.4958233965) (0.6640625,0.5187938349) (0.671875,0.5434021069) (0.6796875,0.5696545279) (0.6875,0.597547341) (0.6953125,0.6270666709) (0.703125,0.6581886297) (0.7109375,0.6908793785) (0.71875,0.725095183) (0.7265625,0.7607824459) (0.734375,0.7978777182) (0.7421875,0.8363077) (0.75,0.875989247) (0.7578125,0.9168293974) (0.765625,0.9587254354) (0.7734375,1.001565011) (0.78125,1.045226323) (0.7890625,1.089578382) (0.796875,1.134481367) (0.8046875,1.179787062) (0.8125,1.225339411) (0.8203125,1.270975157) (0.828125,1.316524586) (0.8359375,1.361812379) (0.84375,1.406658536) (0.8515625,1.450879413) (0.859375,1.494288818) (0.8671875,1.53669919) (0.875,1.577922831) (0.8828125,1.617773194) (0.890625,1.656066191) (0.8984375,1.692621542) (0.90625,1.727264119) (0.9140625,1.759825283) (0.921875,1.790144204) (0.9296875,1.818069138) (0.9375,1.843458656) (0.9453125,1.8661828) (0.953125,1.886124169) (0.9609375,1.903178903) (0.96875,1.917257556) (0.9765625,1.928285873) (0.984375,1.936205419) (0.9921875,1.940974095) (1,1.942566484)};
\addplot[flowtime31,line width=.45pt] coordinates {(0,1.82425481) (0.0078125,1.822908534) (0.015625,1.818876444) (0.0234375,1.812178689) (0.03125,1.802848673) (0.0390625,1.790932782) (0.046875,1.776490015) (0.0546875,1.759591507) (0.0625,1.740319968) (0.0703125,1.718769029) (0.078125,1.695042514) (0.0859375,1.669253633) (0.09375,1.641524122) (0.1015625,1.611983323) (0.109375,1.580767233) (0.1171875,1.548017507) (0.125,1.513880453) (0.1328125,1.478506012) (0.140625,1.442046733) (0.1484375,1.404656774) (0.15625,1.366490902) (0.1640625,1.327703545) (0.171875,1.288447864) (0.1796875,1.248874879) (0.1875,1.209132651) (0.1953125,1.16936551) (0.203125,1.129713356) (0.2109375,1.090311018) (0.21875,1.05128768) (0.2265625,1.012766376) (0.234375,0.9748635466) (0.2421875,0.9376886517) (0.25,0.9013438479) (0.2578125,0.8659237074) (0.265625,0.8315149832) (0.2734375,0.7981964062) (0.28125,0.7660385071) (0.2890625,0.7351034589) (0.296875,0.7054449305) (0.3046875,0.6771079498) (0.3125,0.6501287817) (0.3203125,0.6245348291) (0.328125,0.6003445655) (0.3359375,0.5775675303) (0.34375,0.5562044102) (0.3515625,0.5362472349) (0.359375,0.517679723) (0.3671875,0.5004777963) (0.375,0.4846102806) (0.3828125,0.4700397901) (0.390625,0.4567237753) (0.3984375,0.4446157027) (0.40625,0.433666317) (0.4140625,0.4238249319) (0.421875,0.4150406937) (0.4296875,0.4072637691) (0.4375,0.4004464191) (0.4453125,0.3945439328) (0.453125,0.3895154116) (0.4609375,0.3853244037) (0.46875,0.3819393996) (0.4765625,0.3793342051) (0.484375,0.3774882112) (0.4921875,0.3763865806) (0.5,0.3760203667) (0.5078125,0.3763865805) (0.515625,0.3774882112) (0.5234375,0.3793342051) (0.53125,0.3819393996) (0.5390625,0.3853244037) (0.546875,0.3895154116) (0.5546875,0.3945439328) (0.5625,0.4004464192) (0.5703125,0.4072637692) (0.578125,0.4150406937) (0.5859375,0.4238249319) (0.59375,0.433666317) (0.6015625,0.4446157027) (0.609375,0.4567237754) (0.6171875,0.4700397902) (0.625,0.4846102807) (0.6328125,0.5004777962) (0.640625,0.517679723) (0.6484375,0.536247235) (0.65625,0.5562044102) (0.6640625,0.5775675303) (0.671875,0.6003445654) (0.6796875,0.6245348291) (0.6875,0.6501287818) (0.6953125,0.6771079495) (0.703125,0.7054449303) (0.7109375,0.7351034591) (0.71875,0.7660385071) (0.7265625,0.7981964061) (0.734375,0.8315149832) (0.7421875,0.8659237074) (0.75,0.9013438478) (0.7578125,0.9376886518) (0.765625,0.9748635466) (0.7734375,1.012766376) (0.78125,1.05128768) (0.7890625,1.090311018) (0.796875,1.129713356) (0.8046875,1.16936551) (0.8125,1.209132651) (0.8203125,1.248874879) (0.828125,1.288447864) (0.8359375,1.327703545) (0.84375,1.366490902) (0.8515625,1.404656774) (0.859375,1.442046733) (0.8671875,1.478506012) (0.875,1.513880453) (0.8828125,1.548017507) (0.890625,1.580767233) (0.8984375,1.611983323) (0.90625,1.641524122) (0.9140625,1.669253633) (0.921875,1.695042514) (0.9296875,1.718769029) (0.9375,1.740319968) (0.9453125,1.759591507) (0.953125,1.776490015) (0.9609375,1.790932782) (0.96875,1.802848673) (0.9765625,1.812178689) (0.984375,1.818876444) (0.9921875,1.822908534) (1,1.82425481)};
\addplot[flowtime32,line width=.45pt] coordinates {(0,1.705104491) (0.0078125,1.703989702) (0.015625,1.700650569) (0.0234375,1.69510274) (0.03125,1.687372174) (0.0390625,1.677494937) (0.046875,1.665516941) (0.0546875,1.6514936) (0.0625,1.635489427) (0.0703125,1.617577564) (0.078125,1.59783925) (0.0859375,1.576363248) (0.09375,1.553245209) (0.1015625,1.528587012) (0.109375,1.502496067) (0.1171875,1.475084583) (0.125,1.446468832) (0.1328125,1.416768392) (0.140625,1.386105389) (0.1484375,1.354603744) (0.15625,1.322388427) (0.1640625,1.289584726) (0.171875,1.256317543) (0.1796875,1.222710709) (0.1875,1.188886335) (0.1953125,1.154964198) (0.203125,1.12106116) (0.2109375,1.087290631) (0.21875,1.053762065) (0.2265625,1.020580507) (0.234375,0.9878461664) (0.2421875,0.9556540356) (0.25,0.9240935414) (0.2578125,0.8932482269) (0.265625,0.8631954643) (0.2734375,0.8340061928) (0.28125,0.8057446821) (0.2890625,0.7784683199) (0.296875,0.7522274258) (0.3046875,0.7270650946) (0.3125,0.7030170792) (0.3203125,0.6801117175) (0.328125,0.6583699222) (0.3359375,0.637805244) (0.34375,0.6184240222) (0.3515625,0.6002256447) (0.359375,0.5832029133) (0.3671875,0.5673425329) (0.375,0.5526257154) (0.3828125,0.5390288898) (0.390625,0.5265245008) (0.3984375,0.5150818727) (0.40625,0.5046681091) (0.4140625,0.4952489984) (0.421875,0.4867898966) (0.4296875,0.4792565616) (0.4375,0.4726159185) (0.4453125,0.4668367419) (0.453125,0.4618902493) (0.4609375,0.4577506012) (0.46875,0.4543953129) (0.4765625,0.4518055822) (0.484375,0.4499665429) (0.4921875,0.4488674512) (0.5,0.4485018117) (0.5078125,0.4488674512) (0.515625,0.4499665429) (0.5234375,0.4518055822) (0.53125,0.4543953129) (0.5390625,0.4577506013) (0.546875,0.4618902493) (0.5546875,0.4668367419) (0.5625,0.4726159185) (0.5703125,0.4792565617) (0.578125,0.4867898966) (0.5859375,0.4952489984) (0.59375,0.5046681091) (0.6015625,0.5150818727) (0.609375,0.5265245008) (0.6171875,0.5390288898) (0.625,0.5526257155) (0.6328125,0.567342533) (0.640625,0.5832029133) (0.6484375,0.6002256444) (0.65625,0.6184240222) (0.6640625,0.6378052437) (0.671875,0.6583699222) (0.6796875,0.6801117175) (0.6875,0.7030170792) (0.6953125,0.7270650946) (0.703125,0.7522274259) (0.7109375,0.7784683199) (0.71875,0.8057446821) (0.7265625,0.8340061929) (0.734375,0.8631954644) (0.7421875,0.8932482269) (0.75,0.9240935414) (0.7578125,0.9556540356) (0.765625,0.9878461664) (0.7734375,1.020580507) (0.78125,1.053762065) (0.7890625,1.087290631) (0.796875,1.12106116) (0.8046875,1.154964198) (0.8125,1.188886335) (0.8203125,1.222710709) (0.828125,1.256317543) (0.8359375,1.289584726) (0.84375,1.322388426) (0.8515625,1.354603744) (0.859375,1.386105389) (0.8671875,1.416768392) (0.875,1.446468832) (0.8828125,1.475084583) (0.890625,1.502496067) (0.8984375,1.528587012) (0.90625,1.553245208) (0.9140625,1.576363248) (0.921875,1.597839251) (0.9296875,1.617577564) (0.9375,1.635489427) (0.9453125,1.651493599) (0.953125,1.66551694) (0.9609375,1.677494937) (0.96875,1.687372174) (0.9765625,1.69510274) (0.984375,1.700650568) (0.9921875,1.703989703) (1,1.705104491)};
\addplot[flowtime33,line width=.45pt] coordinates {(0,1.587514021) (0.0078125,1.586613902) (0.015625,1.583917509) (0.0234375,1.579436704) (0.03125,1.573191166) (0.0390625,1.565208258) (0.046875,1.555522839) (0.0546875,1.544177026) (0.0625,1.531219917) (0.0703125,1.516707256) (0.078125,1.500701063) (0.0859375,1.483269229) (0.09375,1.464485073) (0.1015625,1.444426873) (0.109375,1.423177366) (0.1171875,1.400823236) (0.125,1.377454578) (0.1328125,1.353164357) (0.140625,1.328047861) (0.1484375,1.302202139) (0.15625,1.275725466) (0.1640625,1.248716784) (0.171875,1.221275183) (0.1796875,1.193499374) (0.1875,1.165487174) (0.1953125,1.137335048) (0.203125,1.109137616) (0.2109375,1.080987221) (0.21875,1.052973512) (0.2265625,1.025183038) (0.234375,0.9976988764) (0.2421875,0.9706002886) (0.25,0.9439623892) (0.2578125,0.9178558444) (0.265625,0.892346595) (0.2734375,0.867495604) (0.28125,0.8433586265) (0.2890625,0.8199860195) (0.296875,0.7974225822) (0.3046875,0.7757074301) (0.3125,0.7548738919) (0.3203125,0.7349495455) (0.328125,0.7159561837) (0.3359375,0.6979099408) (0.34375,0.6808214586) (0.3515625,0.6646961216) (0.359375,0.6495343757) (0.3671875,0.6353321106) (0.375,0.6220811317) (0.3828125,0.6097696521) (0.390625,0.5983828641) (0.3984375,0.587903528) (0.40625,0.578312576) (0.4140625,0.5695897187) (0.421875,0.5617140354) (0.4296875,0.5546645355) (0.4375,0.548420684) (0.4453125,0.5429628757) (0.453125,0.5382728579) (0.4609375,0.5343341044) (0.46875,0.5311321232) (0.4765625,0.528654719) (0.484375,0.5268921987) (0.4921875,0.5258375308) (0.5,0.5254864504) (0.5078125,0.5258375308) (0.515625,0.5268921993) (0.5234375,0.5286547188) (0.53125,0.5311321229) (0.5390625,0.5343341041) (0.546875,0.5382728578) (0.5546875,0.5429628749) (0.5625,0.5484206838) (0.5703125,0.5546645354) (0.578125,0.5617140349) (0.5859375,0.5695897182) (0.59375,0.5783125757) (0.6015625,0.5879035276) (0.609375,0.5983828636) (0.6171875,0.6097696517) (0.625,0.6220811319) (0.6328125,0.6353321113) (0.640625,0.6495343743) (0.6484375,0.6646961212) (0.65625,0.6808214579) (0.6640625,0.6979099401) (0.671875,0.7159561829) (0.6796875,0.7349495474) (0.6875,0.7548738898) (0.6953125,0.7757074226) (0.703125,0.797422581) (0.7109375,0.819986014) (0.71875,0.843358625) (0.7265625,0.8674956001) (0.734375,0.8923465984) (0.7421875,0.9178558443) (0.75,0.9439623888) (0.7578125,0.9706002875) (0.765625,0.9976988757) (0.7734375,1.025183036) (0.78125,1.052973512) (0.7890625,1.080987223) (0.796875,1.109137616) (0.8046875,1.137335049) (0.8125,1.165487174) (0.8203125,1.193499371) (0.828125,1.221275185) (0.8359375,1.248716783) (0.84375,1.275725465) (0.8515625,1.302202139) (0.859375,1.328047861) (0.8671875,1.353164358) (0.875,1.377454577) (0.8828125,1.400823231) (0.890625,1.423177366) (0.8984375,1.44442687) (0.90625,1.464485073) (0.9140625,1.483269229) (0.921875,1.500701063) (0.9296875,1.516707254) (0.9375,1.531219917) (0.9453125,1.544177025) (0.953125,1.555522837) (0.9609375,1.565208257) (0.96875,1.573191166) (0.9765625,1.579436704) (0.984375,1.583917509) (0.9921875,1.586613902) (1,1.587514021)};
\addplot[flowtime34,line width=.45pt] coordinates {(0,1.474479933) (0.0078125,1.473774838) (0.015625,1.471662469) (0.0234375,1.468151541) (0.03125,1.463256606) (0.0390625,1.456997767) (0.046875,1.449400766) (0.0546875,1.440496685) (0.0625,1.430321822) (0.0703125,1.418917436) (0.078125,1.406329504) (0.0859375,1.392608456) (0.09375,1.37780884) (0.1015625,1.361989041) (0.109375,1.345210904) (0.1171875,1.327539402) (0.125,1.309042235) (0.1328125,1.289789489) (0.140625,1.269853187) (0.1484375,1.249306977) (0.15625,1.22822569) (0.1640625,1.206684855) (0.171875,1.184760546) (0.1796875,1.16252874) (0.1875,1.140065082) (0.1953125,1.117444472) (0.203125,1.094740723) (0.2109375,1.072026146) (0.21875,1.049371354) (0.2265625,1.026844779) (0.234375,1.004512484) (0.2421875,0.9824377924) (0.25,0.9606811216) (0.2578125,0.9392996269) (0.265625,0.9183470359) (0.2734375,0.8978734325) (0.28125,0.8779250281) (0.2890625,0.8585441291) (0.296875,0.8397688971) (0.3046875,0.8216333726) (0.3125,0.8041673218) (0.3203125,0.7873963355) (0.328125,0.7713418276) (0.3359375,0.756021147) (0.34375,0.7414476118) (0.3515625,0.7276309314) (0.359375,0.7145771881) (0.3671875,0.7022891813) (0.375,0.6907668409) (0.3828125,0.6800074224) (0.390625,0.6700059427) (0.3984375,0.6607555392) (0.40625,0.652247847) (0.4140625,0.6444733944) (0.421875,0.6374219642) (0.4296875,0.6310829825) (0.4375,0.6254457476) (0.4453125,0.6204999451) (0.453125,0.6162357321) (0.4609375,0.6126440983) (0.46875,0.6097170379) (0.4765625,0.6074477675) (0.484375,0.6058308332) (0.4921875,0.6048622854) (0.5,0.6045397072) (0.5078125,0.6048622862) (0.515625,0.605830834) (0.5234375,0.6074477622) (0.53125,0.609717038) (0.5390625,0.6126440944) (0.546875,0.616235734) (0.5546875,0.6204999455) (0.5625,0.625445742) (0.5703125,0.6310829651) (0.578125,0.637421961) (0.5859375,0.6444733961) (0.59375,0.6522478481) (0.6015625,0.6607555382) (0.609375,0.6700059433) (0.6171875,0.6800074225) (0.625,0.6907668407) (0.6328125,0.7022891814) (0.640625,0.7145771784) (0.6484375,0.7276309361) (0.65625,0.7414476303) (0.6640625,0.7560211234) (0.671875,0.7713418278) (0.6796875,0.7873963378) (0.6875,0.8041672935) (0.6953125,0.8216333648) (0.703125,0.8397689065) (0.7109375,0.8585441296) (0.71875,0.8779250209) (0.7265625,0.8978734253) (0.734375,0.9183470382) (0.7421875,0.9392996295) (0.75,0.9606811335) (0.7578125,0.9824377965) (0.765625,1.004512472) (0.7734375,1.026844777) (0.78125,1.049371342) (0.7890625,1.072026155) (0.796875,1.094740716) (0.8046875,1.11744448) (0.8125,1.140065087) (0.8203125,1.162528743) (0.828125,1.184760547) (0.8359375,1.206684859) (0.84375,1.228225672) (0.8515625,1.249306981) (0.859375,1.269853188) (0.8671875,1.289789482) (0.875,1.309042237) (0.8828125,1.327539401) (0.890625,1.345210909) (0.8984375,1.361989036) (0.90625,1.377808878) (0.9140625,1.392608444) (0.921875,1.4063295) (0.9296875,1.418917437) (0.9375,1.430321822) (0.9453125,1.440496685) (0.953125,1.449400762) (0.9609375,1.456997773) (0.96875,1.463256605) (0.9765625,1.46815156) (0.984375,1.471662467) (0.9921875,1.473774839) (1,1.474479933)};
\addplot[flowtime35,line width=.45pt] coordinates {(0,1.369342094) (0.0078125,1.368809343) (0.015625,1.367213166) (0.0234375,1.364559774) (0.03125,1.360859483) (0.0390625,1.35612665) (0.046875,1.350379592) (0.0546875,1.343640486) (0.0625,1.335935235) (0.0703125,1.327293329) (0.078125,1.317747676) (0.0859375,1.307334417) (0.09375,1.296092729) (0.1015625,1.284064607) (0.109375,1.271294635) (0.1171875,1.257829744) (0.125,1.243718965) (0.1328125,1.229013162) (0.140625,1.21376477) (0.1484375,1.198027523) (0.15625,1.181856173) (0.1640625,1.165306223) (0.171875,1.148433637) (0.1796875,1.131294574) (0.1875,1.113945107) (0.1953125,1.096440963) (0.203125,1.078837246) (0.2109375,1.061188194) (0.21875,1.043546926) (0.2265625,1.0259652) (0.234375,1.008493196) (0.2421875,0.9911792916) (0.25,0.974069875) (0.2578125,0.9572091518) (0.265625,0.9406389847) (0.2734375,0.9243987488) (0.28125,0.9085252062) (0.2890625,0.8930524027) (0.296875,0.8780115936) (0.3046875,0.8634311938) (0.3125,0.8493367534) (0.3203125,0.8357509638) (0.328125,0.8226936909) (0.3359375,0.8101820389) (0.34375,0.7982304411) (0.3515625,0.7868507773) (0.359375,0.776052518) (0.3671875,0.7658428827) (0.375,0.7562270387) (0.3828125,0.7472082851) (0.390625,0.7387882788) (0.3984375,0.7309672448) (0.40625,0.7237442062) (0.4140625,0.7171172078) (0.421875,0.7110835347) (0.4296875,0.7056399271) (0.4375,0.7007827806) (0.4453125,0.696508337) (0.453125,0.6928128565) (0.4609375,0.689692774) (0.46875,0.6871448368) (0.4765625,0.6851662206) (0.484375,0.6837546305) (0.4921875,0.6829083692) (0.5,0.6826263988) (0.5078125,0.682908369) (0.515625,0.6837546304) (0.5234375,0.6851662211) (0.53125,0.6871448365) (0.5390625,0.6896927737) (0.546875,0.6928128563) (0.5546875,0.6965083367) (0.5625,0.7007827802) (0.5703125,0.7056399265) (0.578125,0.7110835343) (0.5859375,0.7171172071) (0.59375,0.7237442057) (0.6015625,0.7309672441) (0.609375,0.7387882783) (0.6171875,0.747208285) (0.625,0.7562270374) (0.6328125,0.7658428818) (0.640625,0.7760525156) (0.6484375,0.7868507767) (0.65625,0.7982304398) (0.6640625,0.8101820379) (0.671875,0.8226936898) (0.6796875,0.8357509629) (0.6875,0.8493367523) (0.6953125,0.8634311928) (0.703125,0.8780115927) (0.7109375,0.8930524014) (0.71875,0.9085252055) (0.7265625,0.9243987489) (0.734375,0.9406389839) (0.7421875,0.9572091509) (0.75,0.9740698744) (0.7578125,0.9911792923) (0.765625,1.008493195) (0.7734375,1.0259652) (0.78125,1.043546925) (0.7890625,1.061188194) (0.796875,1.078837242) (0.8046875,1.096440962) (0.8125,1.113945107) (0.8203125,1.131294573) (0.828125,1.148433636) (0.8359375,1.165306222) (0.84375,1.181856173) (0.8515625,1.198027522) (0.859375,1.21376477) (0.8671875,1.229013162) (0.875,1.243718965) (0.8828125,1.257829746) (0.890625,1.271294635) (0.8984375,1.284064607) (0.90625,1.296092732) (0.9140625,1.307334414) (0.921875,1.317747676) (0.9296875,1.327293331) (0.9375,1.335935235) (0.9453125,1.343640486) (0.953125,1.350379593) (0.9609375,1.35612665) (0.96875,1.360859483) (0.9765625,1.364559774) (0.984375,1.367213165) (0.9921875,1.368809342) (1,1.369342094)};
\addplot[flowtime36,line width=.45pt] coordinates {(0,1.275381424) (0.0078125,1.274995651) (0.015625,1.273839746) (0.0234375,1.27191795) (0.03125,1.269237303) (0.0390625,1.265807608) (0.046875,1.261641383) (0.0546875,1.256753789) (0.0625,1.251162555) (0.0703125,1.24488788) (0.078125,1.237952333) (0.0859375,1.230380732) (0.09375,1.222200014) (0.1015625,1.213439102) (0.109375,1.204128748) (0.1171875,1.194301386) (0.125,1.183990961) (0.1328125,1.173232762) (0.140625,1.162063245) (0.1484375,1.150519856) (0.15625,1.138640842) (0.1640625,1.126465072) (0.171875,1.114031849) (0.1796875,1.101380723) (0.1875,1.088551307) (0.1953125,1.075583094) (0.203125,1.062515282) (0.2109375,1.049386595) (0.21875,1.036235121) (0.2265625,1.023098138) (0.234375,1.010011981) (0.2421875,0.9970118803) (0.25,0.9841318366) (0.2578125,0.9714044962) (0.265625,0.9588610428) (0.2734375,0.9465311006) (0.28125,0.9344426533) (0.2890625,0.9226219775) (0.296875,0.9110935925) (0.3046875,0.8998802269) (0.3125,0.8890028) (0.3203125,0.8784804228) (0.328125,0.8683304133) (0.3359375,0.8585683294) (0.34375,0.8492080163) (0.3515625,0.8402616686) (0.359375,0.8317399064) (0.3671875,0.8236518616) (0.375,0.8160052762) (0.3828125,0.8088066071) (0.390625,0.8020611388) (0.3984375,0.795773099) (0.40625,0.7899457784) (0.4140625,0.784581649) (0.421875,0.7796824821) (0.4296875,0.775249463) (0.4375,0.7712833008) (0.4453125,0.7677843308) (0.453125,0.7647526107) (0.4609375,0.7621880083) (0.46875,0.7600902756) (0.4765625,0.7584591179) (0.484375,0.7572942481) (0.4921875,0.7565954297) (0.5,0.7563625081) (0.5078125,0.7565954297) (0.515625,0.7572942481) (0.5234375,0.7584591177) (0.53125,0.7600902755) (0.5390625,0.7621880082) (0.546875,0.7647526109) (0.5546875,0.7677843307) (0.5625,0.7712833006) (0.5703125,0.7752494628) (0.578125,0.7796824816) (0.5859375,0.7845816486) (0.59375,0.7899457781) (0.6015625,0.7957730989) (0.609375,0.8020611383) (0.6171875,0.8088066066) (0.625,0.8160052757) (0.6328125,0.8236518612) (0.640625,0.8317399059) (0.6484375,0.8402616681) (0.65625,0.8492080157) (0.6640625,0.8585683289) (0.671875,0.8683304126) (0.6796875,0.8784804222) (0.6875,0.8890027994) (0.6953125,0.8998802264) (0.703125,0.9110935917) (0.7109375,0.9226219767) (0.71875,0.9344426526) (0.7265625,0.9465310998) (0.734375,0.958861042) (0.7421875,0.9714044956) (0.75,0.9841318358) (0.7578125,0.99701188) (0.765625,1.01001198) (0.7734375,1.023098137) (0.78125,1.036235118) (0.7890625,1.049386595) (0.796875,1.062515281) (0.8046875,1.075583093) (0.8125,1.088551306) (0.8203125,1.101380723) (0.828125,1.114031849) (0.8359375,1.126465072) (0.84375,1.138640841) (0.8515625,1.150519855) (0.859375,1.162063245) (0.8671875,1.173232761) (0.875,1.18399096) (0.8828125,1.194301385) (0.890625,1.204128747) (0.8984375,1.213439101) (0.90625,1.222200014) (0.9140625,1.230380732) (0.921875,1.237952333) (0.9296875,1.24488788) (0.9375,1.251162555) (0.9453125,1.256753789) (0.953125,1.261641383) (0.9609375,1.265807608) (0.96875,1.269237303) (0.9765625,1.27191795) (0.984375,1.273839746) (0.9921875,1.27499565) (1,1.275381424)};
\addplot[flowtime37,line width=.45pt] coordinates {(0,1.19531321) (0.0078125,1.195047336) (0.015625,1.194250628) (0.0234375,1.192925837) (0.03125,1.191077534) (0.0390625,1.188712083) (0.046875,1.185837614) (0.0546875,1.182463986) (0.0625,1.178602722) (0.0703125,1.174266976) (0.078125,1.169471443) (0.0859375,1.164232328) (0.09375,1.158567204) (0.1015625,1.152494984) (0.109375,1.146035806) (0.1171875,1.139210938) (0.125,1.132042675) (0.1328125,1.124554242) (0.140625,1.116769674) (0.1484375,1.108713711) (0.15625,1.100411686) (0.1640625,1.091889402) (0.171875,1.083173023) (0.1796875,1.074288955) (0.1875,1.065263729) (0.1953125,1.056123891) (0.203125,1.046895886) (0.2109375,1.037605953) (0.21875,1.02828002) (0.2265625,1.018943595) (0.234375,1.009621686) (0.2421875,1.000338697) (0.25,0.9911183428) (0.2578125,0.9819836186) (0.265625,0.9729566309) (0.2734375,0.9640586443) (0.28125,0.95530997) (0.2890625,0.9467299321) (0.296875,0.9383368436) (0.3046875,0.9301479688) (0.3125,0.9221795127) (0.3203125,0.9144466118) (0.328125,0.906963336) (0.3359375,0.8997426969) (0.34375,0.8927966665) (0.3515625,0.8861361973) (0.359375,0.8797712681) (0.3671875,0.8737108974) (0.375,0.8679632093) (0.3828125,0.8625354642) (0.390625,0.8574341243) (0.3984375,0.8526648887) (0.40625,0.8482327623) (0.4140625,0.8441421064) (0.421875,0.8403966899) (0.4296875,0.8369997494) (0.4375,0.8339540312) (0.4453125,0.8312618562) (0.453125,0.8289251513) (0.4609375,0.826945496) (0.46875,0.8253241637) (0.4765625,0.8240621484) (0.484375,0.8231601954) (0.4921875,0.8226188211) (0.5,0.8224383294) (0.5078125,0.8226188199) (0.515625,0.823160195) (0.5234375,0.8240621483) (0.53125,0.8253241637) (0.5390625,0.8269454965) (0.546875,0.828925151) (0.5546875,0.8312618562) (0.5625,0.833954031) (0.5703125,0.836999751) (0.578125,0.8403966871) (0.5859375,0.8441421029) (0.59375,0.8482327621) (0.6015625,0.8526648869) (0.609375,0.8574341234) (0.6171875,0.862535468) (0.625,0.8679632082) (0.6328125,0.8737108964) (0.640625,0.8797712677) (0.6484375,0.8861361985) (0.65625,0.8927966645) (0.6640625,0.8997426968) (0.671875,0.9069633357) (0.6796875,0.9144466116) (0.6875,0.9221795127) (0.6953125,0.9301479684) (0.703125,0.9383368433) (0.7109375,0.9467299307) (0.71875,0.9553099676) (0.7265625,0.9640586437) (0.734375,0.9729566301) (0.7421875,0.9819836169) (0.75,0.9911183518) (0.7578125,1.000338697) (0.765625,1.009621685) (0.7734375,1.018943593) (0.78125,1.028280019) (0.7890625,1.037605954) (0.796875,1.046895884) (0.8046875,1.05612389) (0.8125,1.065263731) (0.8203125,1.074288955) (0.828125,1.083173022) (0.8359375,1.091889401) (0.84375,1.100411685) (0.8515625,1.108713709) (0.859375,1.116769673) (0.8671875,1.124554242) (0.875,1.132042676) (0.8828125,1.139210937) (0.890625,1.146035806) (0.8984375,1.152494984) (0.90625,1.158567203) (0.9140625,1.164232327) (0.921875,1.169471444) (0.9296875,1.174266976) (0.9375,1.178602722) (0.9453125,1.182463986) (0.953125,1.185837613) (0.9609375,1.188712083) (0.96875,1.191077534) (0.9765625,1.192925837) (0.984375,1.194250628) (0.9921875,1.195047337) (1,1.19531321)};
\addplot[flowtime38,line width=.45pt] coordinates {(0,1.130780854) (0.0078125,1.130607676) (0.015625,1.130088699) (0.0234375,1.12922562) (0.03125,1.128021218) (0.0390625,1.1264794) (0.046875,1.12460511) (0.0546875,1.122404457) (0.0625,1.119884436) (0.0703125,1.117053137) (0.078125,1.113919585) (0.0859375,1.110493729) (0.09375,1.106786388) (0.1015625,1.102809209) (0.109375,1.098574617) (0.1171875,1.094095752) (0.125,1.089386413) (0.1328125,1.084461006) (0.140625,1.079334462) (0.1484375,1.074022197) (0.15625,1.068540025) (0.1640625,1.062904102) (0.171875,1.057130866) (0.1796875,1.05123698) (0.1875,1.045239131) (0.1953125,1.039154289) (0.203125,1.032999219) (0.2109375,1.026790801) (0.21875,1.020545696) (0.2265625,1.014280438) (0.234375,1.008011322) (0.2421875,1.001754361) (0.25,0.995525237) (0.2578125,0.9893392632) (0.265625,0.9832113263) (0.2734375,0.9771558625) (0.28125,0.9711868187) (0.2890625,0.9653176327) (0.296875,0.9595611823) (0.3046875,0.9539297965) (0.3125,0.9484352076) (0.3203125,0.9430886123) (0.328125,0.9379005327) (0.3359375,0.932880942) (0.34375,0.9280392145) (0.3515625,0.9233840847) (0.359375,0.9189237586) (0.3671875,0.9146658328) (0.375,0.9106173438) (0.3828125,0.9067847824) (0.390625,0.9031741076) (0.3984375,0.8997907615) (0.40625,0.8966397004) (0.4140625,0.8937254005) (0.421875,0.89105189) (0.4296875,0.8886227652) (0.4375,0.8864412081) (0.4453125,0.884510009) (0.453125,0.8828315841) (0.4609375,0.8814079894) (0.46875,0.8802409425) (0.4765625,0.8793318248) (0.484375,0.8786817019) (0.4921875,0.8782913332) (0.5,0.8781611535) (0.5078125,0.8782913283) (0.515625,0.8786817009) (0.5234375,0.8793318243) (0.53125,0.8802409426) (0.5390625,0.8814079899) (0.546875,0.882831584) (0.5546875,0.8845100094) (0.5625,0.8864412083) (0.5703125,0.8886227688) (0.578125,0.891051891) (0.5859375,0.8937254011) (0.59375,0.8966396997) (0.6015625,0.8997907614) (0.609375,0.903174108) (0.6171875,0.9067847835) (0.625,0.9106173459) (0.6328125,0.9146658318) (0.640625,0.9189237588) (0.6484375,0.923384085) (0.65625,0.9280392056) (0.6640625,0.9328809355) (0.671875,0.9379005336) (0.6796875,0.943088613) (0.6875,0.9484352216) (0.6953125,0.953929797) (0.703125,0.9595611831) (0.7109375,0.9653176341) (0.71875,0.971186823) (0.7265625,0.9771558634) (0.734375,0.983211326) (0.7421875,0.9893392624) (0.75,0.995525238) (0.7578125,1.00175436) (0.765625,1.008011323) (0.7734375,1.014280445) (0.78125,1.020545696) (0.7890625,1.026790794) (0.796875,1.032999221) (0.8046875,1.039154269) (0.8125,1.045239131) (0.8203125,1.051236949) (0.828125,1.057130866) (0.8359375,1.062904104) (0.84375,1.068540032) (0.8515625,1.074022197) (0.859375,1.079334464) (0.8671875,1.084461006) (0.875,1.089386415) (0.8828125,1.094095752) (0.890625,1.098574617) (0.8984375,1.102809207) (0.90625,1.106786386) (0.9140625,1.110493728) (0.921875,1.113919586) (0.9296875,1.117053138) (0.9375,1.119884438) (0.9453125,1.122404459) (0.953125,1.124605135) (0.9609375,1.126479401) (0.96875,1.128021222) (0.9765625,1.12922562) (0.984375,1.130088704) (0.9921875,1.130607677) (1,1.130780854)};
\addplot[flowtime39,line width=.45pt] coordinates {(0,1.08200518) (0.0078125,1.08189933) (0.015625,1.081582105) (0.0234375,1.081054465) (0.03125,1.080318012) (0.0390625,1.079374975) (0.046875,1.078228207) (0.0546875,1.076881167) (0.0625,1.075337911) (0.0703125,1.07360307) (0.078125,1.071681832) (0.0859375,1.069579924) (0.09375,1.067303582) (0.1015625,1.064859529) (0.109375,1.062254948) (0.1171875,1.059497449) (0.125,1.056595041) (0.1328125,1.053556102) (0.140625,1.050389341) (0.1484375,1.047103765) (0.15625,1.043708649) (0.1640625,1.040213495) (0.171875,1.036627999) (0.1796875,1.032962013) (0.1875,1.029225518) (0.1953125,1.025428576) (0.203125,1.021581301) (0.2109375,1.017693825) (0.21875,1.013776281) (0.2265625,1.009838728) (0.234375,1.005891168) (0.2421875,1.001943488) (0.25,0.9980054428) (0.2578125,0.9940866246) (0.265625,0.9901964398) (0.2734375,0.9863440868) (0.28125,0.9825385337) (0.2890625,0.9787885005) (0.296875,0.975102442) (0.3046875,0.9714885318) (0.3125,0.9679546506) (0.3203125,0.9645083726) (0.328125,0.9611569615) (0.3359375,0.9579073569) (0.34375,0.9547661706) (0.3515625,0.9517396841) (0.359375,0.9488338466) (0.3671875,0.9460542703) (0.375,0.943406233) (0.3828125,0.9408946781) (0.390625,0.9385242194) (0.3984375,0.9362991402) (0.40625,0.9342234012) (0.4140625,0.9323006413) (0.421875,0.9305341829) (0.4296875,0.9289270404) (0.4375,0.9274819204) (0.4453125,0.9262012289) (0.453125,0.9250870759) (0.4609375,0.92414128) (0.46875,0.9233653731) (0.4765625,0.9227606024) (0.484375,0.9223279351) (0.4921875,0.9220680597) (0.5,0.9219813889) (0.5078125,0.9220680592) (0.515625,0.9223279347) (0.5234375,0.9227606031) (0.53125,0.923365373) (0.5390625,0.9241412804) (0.546875,0.9250870754) (0.5546875,0.9262012284) (0.5625,0.9274819201) (0.5703125,0.9289270403) (0.578125,0.930534183) (0.5859375,0.9323006413) (0.59375,0.934223401) (0.6015625,0.9362991405) (0.609375,0.9385242197) (0.6171875,0.9408946784) (0.625,0.9434062328) (0.6328125,0.946054271) (0.640625,0.9488338475) (0.6484375,0.9517396844) (0.65625,0.9547661702) (0.6640625,0.9579073565) (0.671875,0.9611569618) (0.6796875,0.9645083726) (0.6875,0.9679546499) (0.6953125,0.9714885317) (0.703125,0.9751024418) (0.7109375,0.9787885004) (0.71875,0.9825385336) (0.7265625,0.9863440865) (0.734375,0.9901964396) (0.7421875,0.9940866242) (0.75,0.9980054428) (0.7578125,1.001943488) (0.765625,1.005891168) (0.7734375,1.009838728) (0.78125,1.01377628) (0.7890625,1.017693827) (0.796875,1.021581301) (0.8046875,1.025428576) (0.8125,1.02922552) (0.8203125,1.032962011) (0.828125,1.036627998) (0.8359375,1.040213495) (0.84375,1.043708649) (0.8515625,1.047103765) (0.859375,1.050389338) (0.8671875,1.053556102) (0.875,1.056595041) (0.8828125,1.059497449) (0.890625,1.062254948) (0.8984375,1.064859514) (0.90625,1.067303582) (0.9140625,1.069579924) (0.921875,1.071681832) (0.9296875,1.07360307) (0.9375,1.075337911) (0.9453125,1.076881167) (0.953125,1.078228207) (0.9609375,1.079374975) (0.96875,1.080318012) (0.9765625,1.081054465) (0.984375,1.081582105) (0.9921875,1.08189933) (1,1.08200518)};
\addplot[flowtime40,line width=.45pt] coordinates {(0,1.047736232) (0.0078125,1.047675964) (0.015625,1.047495337) (0.0234375,1.04719486) (0.03125,1.046775391) (0.0390625,1.046238118) (0.046875,1.045584568) (0.0546875,1.044816591) (0.0625,1.043936357) (0.0703125,1.042946349) (0.078125,1.04184935) (0.0859375,1.040648437) (0.09375,1.039346966) (0.1015625,1.037948559) (0.109375,1.036457096) (0.1171875,1.034876694) (0.125,1.033211697) (0.1328125,1.031466658) (0.140625,1.029646324) (0.1484375,1.027755619) (0.15625,1.025799624) (0.1640625,1.023783573) (0.171875,1.02171281) (0.1796875,1.019592796) (0.1875,1.01742908) (0.1953125,1.015227284) (0.203125,1.012993081) (0.2109375,1.010732185) (0.21875,1.008450316) (0.2265625,1.006153247) (0.234375,1.003846665) (0.2421875,1.001536279) (0.25,0.9992277552) (0.2578125,0.996926642) (0.265625,0.9946385085) (0.2734375,0.9923687741) (0.28125,0.9901227761) (0.2890625,0.9879057635) (0.296875,0.9857228215) (0.3046875,0.9835789458) (0.3125,0.9814789741) (0.3203125,0.9794276026) (0.328125,0.9774293596) (0.3359375,0.9754886286) (0.34375,0.973609612) (0.3515625,0.9717963398) (0.359375,0.9700526636) (0.3671875,0.9683822501) (0.375,0.966788579) (0.3828125,0.9652749393) (0.390625,0.9638444225) (0.3984375,0.9624999412) (0.40625,0.9612441886) (0.4140625,0.9600796683) (0.421875,0.9590086921) (0.4296875,0.9580333639) (0.4375,0.9571555894) (0.4453125,0.9563770743) (0.453125,0.95569932) (0.4609375,0.955123631) (0.46875,0.9546511113) (0.4765625,0.9542826607) (0.484375,0.9540189821) (0.4921875,0.9538605729) (0.5,0.953807737) (0.5078125,0.9538605614) (0.515625,0.9540189818) (0.5234375,0.9542826607) (0.53125,0.9546511111) (0.5390625,0.9551236315) (0.546875,0.9556993193) (0.5546875,0.956377073) (0.5625,0.9571555873) (0.5703125,0.9580333639) (0.578125,0.9590086919) (0.5859375,0.9600796683) (0.59375,0.9612441864) (0.6015625,0.9624999304) (0.609375,0.9638444261) (0.6171875,0.9652749441) (0.625,0.9667885791) (0.6328125,0.9683822499) (0.640625,0.9700526633) (0.6484375,0.9717963396) (0.65625,0.9736096115) (0.6640625,0.9754886283) (0.671875,0.9774293597) (0.6796875,0.9794275994) (0.6875,0.9814789739) (0.6953125,0.9835789456) (0.703125,0.9857228214) (0.7109375,0.9879057599) (0.71875,0.9901227811) (0.7265625,0.9923687737) (0.734375,0.9946385074) (0.7421875,0.9969266417) (0.75,0.9992277396) (0.7578125,1.001536279) (0.765625,1.003846665) (0.7734375,1.006153246) (0.78125,1.008450327) (0.7890625,1.010732184) (0.796875,1.012993081) (0.8046875,1.015227284) (0.8125,1.01742908) (0.8203125,1.019592796) (0.828125,1.02171281) (0.8359375,1.023783573) (0.84375,1.025799626) (0.8515625,1.027755619) (0.859375,1.029646324) (0.8671875,1.031466658) (0.875,1.033211697) (0.8828125,1.034876694) (0.890625,1.036457097) (0.8984375,1.037948559) (0.90625,1.039346965) (0.9140625,1.040648437) (0.921875,1.041849349) (0.9296875,1.042946349) (0.9375,1.043936357) (0.9453125,1.044816591) (0.953125,1.045584568) (0.9609375,1.046238118) (0.96875,1.046775391) (0.9765625,1.047194861) (0.984375,1.047495337) (0.9921875,1.047675966) (1,1.047736232)};
\addplot[flowtime41,line width=.45pt] coordinates {(0,1.025560022) (0.0078125,1.025528316) (0.015625,1.02543328) (0.0234375,1.025275171) (0.03125,1.025054414) (0.0390625,1.0247716) (0.046875,1.024427489) (0.0546875,1.024023001) (0.0625,1.023559219) (0.0703125,1.02303738) (0.078125,1.022458874) (0.0859375,1.021825242) (0.09375,1.021138162) (0.1015625,1.020399453) (0.109375,1.019611065) (0.1171875,1.018775071) (0.125,1.017893665) (0.1328125,1.016969149) (0.140625,1.016003931) (0.1484375,1.015000514) (0.15625,1.013961493) (0.1640625,1.012889537) (0.171875,1.011787395) (0.1796875,1.010657877) (0.1875,1.009503847) (0.1953125,1.008328221) (0.203125,1.007133953) (0.2109375,1.005924027) (0.21875,1.004701452) (0.2265625,1.00346925) (0.234375,1.00223045) (0.2421875,1.000988082) (0.25,0.9997451659) (0.2578125,0.9985047041) (0.265625,0.9972696768) (0.2734375,0.9960430332) (0.28125,0.9948276845) (0.2890625,0.9936264982) (0.296875,0.9924422907) (0.3046875,0.9912778223) (0.3125,0.9901357906) (0.3203125,0.989018826) (0.328125,0.9879294851) (0.3359375,0.986870247) (0.34375,0.9858435089) (0.3515625,0.9848515804) (0.359375,0.9838966815) (0.3671875,0.9829809367) (0.375,0.9821063711) (0.3828125,0.9812749193) (0.390625,0.9804883947) (0.3984375,0.9797485172) (0.40625,0.9790568927) (0.4140625,0.978415018) (0.421875,0.9778242758) (0.4296875,0.9772859335) (0.4375,0.976801144) (0.4453125,0.9763709401) (0.453125,0.9759962375) (0.4609375,0.975677831) (0.46875,0.9754163946) (0.4765625,0.9752124817) (0.484375,0.9750665215) (0.4921875,0.9749788222) (0.5,0.9749495686) (0.5078125,0.9749788221) (0.515625,0.9750665216) (0.5234375,0.9752124818) (0.53125,0.9754163949) (0.5390625,0.9756778311) (0.546875,0.9759962376) (0.5546875,0.9763709399) (0.5625,0.9768011436) (0.5703125,0.9772859335) (0.578125,0.9778242754) (0.5859375,0.9784150178) (0.59375,0.9790568929) (0.6015625,0.9797485169) (0.609375,0.9804883948) (0.6171875,0.981274919) (0.625,0.9821063738) (0.6328125,0.9829809365) (0.640625,0.9838966812) (0.6484375,0.9848515802) (0.65625,0.9858435084) (0.6640625,0.9868702468) (0.671875,0.9879294847) (0.6796875,0.9890188257) (0.6875,0.9901357904) (0.6953125,0.9912778221) (0.703125,0.9924422905) (0.7109375,0.9936264979) (0.71875,0.9948276843) (0.7265625,0.9960430329) (0.734375,0.9972696765) (0.7421875,0.9985047039) (0.75,0.9997451656) (0.7578125,1.000988082) (0.765625,1.00223045) (0.7734375,1.003469249) (0.78125,1.004701452) (0.7890625,1.005924027) (0.796875,1.007133953) (0.8046875,1.008328221) (0.8125,1.009503847) (0.8203125,1.010657876) (0.828125,1.011787395) (0.8359375,1.012889537) (0.84375,1.013961492) (0.8515625,1.015000514) (0.859375,1.016003931) (0.8671875,1.016969149) (0.875,1.017893665) (0.8828125,1.018775071) (0.890625,1.019611065) (0.8984375,1.020399453) (0.90625,1.021138161) (0.9140625,1.021825241) (0.921875,1.022458875) (0.9296875,1.02303738) (0.9375,1.023559219) (0.9453125,1.024023001) (0.953125,1.02442749) (0.9609375,1.024771601) (0.96875,1.025054414) (0.9765625,1.025275171) (0.984375,1.02543328) (0.9921875,1.025528315) (1,1.025560022)};
\addplot[flowtime42,line width=.45pt] coordinates {(0,1.01246776) (0.0078125,1.012452488) (0.015625,1.01240671) (0.0234375,1.012330546) (0.03125,1.012224189) (0.0390625,1.012087915) (0.046875,1.01192207) (0.0546875,1.011727084) (0.0625,1.011503452) (0.0703125,1.011251747) (0.078125,1.010972615) (0.0859375,1.010666765) (0.09375,1.010334981) (0.1015625,1.009978103) (0.109375,1.00959704) (0.1171875,1.009192759) (0.125,1.008766282) (0.1328125,1.008318686) (0.140625,1.007851101) (0.1484375,1.007364701) (0.15625,1.006860707) (0.1640625,1.00634038) (0.171875,1.005805018) (0.1796875,1.005255955) (0.1875,1.004694552) (0.1953125,1.004122199) (0.203125,1.003540308) (0.2109375,1.002950311) (0.21875,1.002353655) (0.2265625,1.001751798) (0.234375,1.001146207) (0.2421875,1.000538353) (0.25,0.9999297069) (0.2578125,0.9993217381) (0.265625,0.9987159081) (0.2734375,0.9981136696) (0.28125,0.9975164608) (0.2890625,0.9969257038) (0.296875,0.9963428002) (0.3046875,0.9957691285) (0.3125,0.9952060417) (0.3203125,0.9946548613) (0.328125,0.9941168798) (0.3359375,0.9935933518) (0.34375,0.9930854968) (0.3515625,0.992594493) (0.359375,0.9921214758) (0.3671875,0.9916675375) (0.375,0.9912337219) (0.3828125,0.9908210247) (0.390625,0.9904303893) (0.3984375,0.9900627092) (0.40625,0.9897188212) (0.4140625,0.9893995068) (0.421875,0.9891054906) (0.4296875,0.9888374383) (0.4375,0.9885959555) (0.4453125,0.9883815882) (0.453125,0.9881948179) (0.4609375,0.9880360664) (0.46875,0.9879056897) (0.4765625,0.9878039803) (0.484375,0.9877311678) (0.4921875,0.9876874148) (0.5,0.9876728198) (0.5078125,0.9876874146) (0.515625,0.9877311679) (0.5234375,0.9878039809) (0.53125,0.9879056889) (0.5390625,0.988036066) (0.546875,0.9881948188) (0.5546875,0.9883815878) (0.5625,0.9885959558) (0.5703125,0.9888374382) (0.578125,0.9891054904) (0.5859375,0.9893995058) (0.59375,0.9897188209) (0.6015625,0.99006271) (0.609375,0.9904303894) (0.6171875,0.9908210244) (0.625,0.9912337217) (0.6328125,0.9916675379) (0.640625,0.9921214763) (0.6484375,0.9925944929) (0.65625,0.9930854967) (0.6640625,0.9935933515) (0.671875,0.9941168794) (0.6796875,0.9946548612) (0.6875,0.9952060407) (0.6953125,0.9957691285) (0.703125,0.9963428002) (0.7109375,0.9969257039) (0.71875,0.9975164607) (0.7265625,0.9981136695) (0.734375,0.9987159083) (0.7421875,0.9993217379) (0.75,0.9999297067) (0.7578125,1.000538353) (0.765625,1.001146207) (0.7734375,1.001751798) (0.78125,1.002353655) (0.7890625,1.002950311) (0.796875,1.003540308) (0.8046875,1.004122199) (0.8125,1.004694552) (0.8203125,1.005255954) (0.828125,1.005805018) (0.8359375,1.00634038) (0.84375,1.006860707) (0.8515625,1.007364701) (0.859375,1.007851101) (0.8671875,1.008318687) (0.875,1.008766278) (0.8828125,1.009192759) (0.890625,1.00959704) (0.8984375,1.009978103) (0.90625,1.01033498) (0.9140625,1.010666766) (0.921875,1.010972614) (0.9296875,1.011251747) (0.9375,1.011503452) (0.9453125,1.011727083) (0.953125,1.011922071) (0.9609375,1.012087915) (0.96875,1.012224189) (0.9765625,1.012330546) (0.984375,1.012406711) (0.9921875,1.012452488) (1,1.01246776)};
\addplot[flowtime43,line width=.45pt] coordinates {(0,1.005485685) (0.0078125,1.00547902) (0.015625,1.005459041) (0.0234375,1.005425797) (0.03125,1.005379372) (0.0390625,1.005319882) (0.046875,1.005247475) (0.0546875,1.00516233) (0.0625,1.00506466) (0.0703125,1.004954707) (0.078125,1.004832745) (0.0859375,1.004699077) (0.09375,1.004554034) (0.1015625,1.004397976) (0.109375,1.00423129) (0.1171875,1.004054388) (0.125,1.003867708) (0.1328125,1.00367171) (0.140625,1.003466877) (0.1484375,1.003253716) (0.15625,1.00303275) (0.1640625,1.002804521) (0.171875,1.002569591) (0.1796875,1.002328534) (0.1875,1.002081941) (0.1953125,1.001830413) (0.203125,1.001574565) (0.2109375,1.00131502) (0.21875,1.001052407) (0.2265625,1.000787365) (0.234375,1.000520537) (0.2421875,1.000252567) (0.25,0.9999841029) (0.2578125,0.9997157921) (0.265625,0.9994482801) (0.2734375,0.9991822097) (0.28125,0.9989182193) (0.2890625,0.9986569409) (0.296875,0.9983989991) (0.3046875,0.9981450095) (0.3125,0.9978955774) (0.3203125,0.9976512959) (0.328125,0.9974127454) (0.3359375,0.9971804912) (0.34375,0.9969550835) (0.3515625,0.9967370548) (0.359375,0.9965269201) (0.3671875,0.9963251742) (0.375,0.9961322926) (0.3828125,0.9959487286) (0.390625,0.9957749127) (0.3984375,0.9956112533) (0.40625,0.9954581333) (0.4140625,0.9953159109) (0.421875,0.9951849189) (0.4296875,0.995065463) (0.4375,0.9949578221) (0.4453125,0.9948622468) (0.453125,0.9947789605) (0.4609375,0.9947081573) (0.46875,0.9946500009) (0.4765625,0.9946046274) (0.484375,0.9945721424) (0.4921875,0.9945526208) (0.5,0.9945461089) (0.5078125,0.994552621) (0.515625,0.9945721423) (0.5234375,0.9946046272) (0.53125,0.9946500007) (0.5390625,0.9947081572) (0.546875,0.9947789608) (0.5546875,0.994862247) (0.5625,0.9949578216) (0.5703125,0.9950654629) (0.578125,0.9951849186) (0.5859375,0.9953159106) (0.59375,0.9954581333) (0.6015625,0.9956112533) (0.609375,0.9957749128) (0.6171875,0.9959487285) (0.625,0.9961322926) (0.6328125,0.9963251743) (0.640625,0.9965269199) (0.6484375,0.9967370546) (0.65625,0.9969550834) (0.6640625,0.9971804912) (0.671875,0.9974127453) (0.6796875,0.997651296) (0.6875,0.9978955773) (0.6953125,0.9981450095) (0.703125,0.9983989991) (0.7109375,0.9986569408) (0.71875,0.9989182192) (0.7265625,0.9991822096) (0.734375,0.99944828) (0.7421875,0.999715792) (0.75,0.9999841029) (0.7578125,1.000252567) (0.765625,1.000520537) (0.7734375,1.000787365) (0.78125,1.001052407) (0.7890625,1.001315019) (0.796875,1.001574565) (0.8046875,1.001830413) (0.8125,1.002081941) (0.8203125,1.002328534) (0.828125,1.002569591) (0.8359375,1.002804521) (0.84375,1.00303275) (0.8515625,1.003253716) (0.859375,1.003466877) (0.8671875,1.00367171) (0.875,1.003867707) (0.8828125,1.004054388) (0.890625,1.00423129) (0.8984375,1.004397977) (0.90625,1.004554034) (0.9140625,1.004699077) (0.921875,1.004832745) (0.9296875,1.004954707) (0.9375,1.00506466) (0.9453125,1.00516233) (0.953125,1.005247475) (0.9609375,1.005319883) (0.96875,1.005379373) (0.9765625,1.005425797) (0.984375,1.005459041) (0.9921875,1.00547902) (1,1.005485685)};
\addplot[flowtime44,line width=.45pt] coordinates {(0,1.002155751) (0.0078125,1.002153143) (0.015625,1.002145328) (0.0234375,1.002132324) (0.03125,1.002114163) (0.0390625,1.00209089) (0.046875,1.002062561) (0.0546875,1.002029246) (0.0625,1.001991026) (0.0703125,1.001947995) (0.078125,1.001900257) (0.0859375,1.00184793) (0.09375,1.001791141) (0.1015625,1.00173003) (0.109375,1.001664744) (0.1171875,1.001595444) (0.125,1.001522298) (0.1328125,1.001445485) (0.140625,1.001365192) (0.1484375,1.001281614) (0.15625,1.001194955) (0.1640625,1.001105425) (0.171875,1.001013241) (0.1796875,1.000918628) (0.1875,1.000821816) (0.1953125,1.000723038) (0.203125,1.000622535) (0.2109375,1.00052055) (0.21875,1.000417329) (0.2265625,1.000313121) (0.234375,1.00020818) (0.2421875,1.000102757) (0.25,0.9999971079) (0.2578125,0.9998914865) (0.265625,0.9997861472) (0.2734375,0.9996813434) (0.28125,0.9995773275) (0.2890625,0.9994743491) (0.296875,0.9993726553) (0.3046875,0.9992724901) (0.3125,0.9991740937) (0.3203125,0.9990777022) (0.328125,0.9989835461) (0.3359375,0.9988918486) (0.34375,0.9988028315) (0.3515625,0.9987167072) (0.359375,0.9986336795) (0.3671875,0.9985539474) (0.375,0.9984777012) (0.3828125,0.9984051234) (0.390625,0.9983363837) (0.3984375,0.9982716494) (0.40625,0.9982110722) (0.4140625,0.9981547992) (0.421875,0.9981029563) (0.4296875,0.9980556749) (0.4375,0.9980130642) (0.4453125,0.9979752253) (0.453125,0.997942248) (0.4609375,0.9979142105) (0.46875,0.9978911801) (0.4765625,0.99787321) (0.484375,0.9978603447) (0.4921875,0.9978526131) (0.5,0.9978500332) (0.5078125,0.9978526131) (0.515625,0.9978603467) (0.5234375,0.9978732106) (0.53125,0.9978911804) (0.5390625,0.9979142112) (0.546875,0.9979422476) (0.5546875,0.9979752251) (0.5625,0.9980130644) (0.5703125,0.9980556749) (0.578125,0.9981029566) (0.5859375,0.9981547979) (0.59375,0.9982110718) (0.6015625,0.9982716491) (0.609375,0.9983363842) (0.6171875,0.9984051231) (0.625,0.9984777014) (0.6328125,0.9985539473) (0.640625,0.9986336796) (0.6484375,0.9987167067) (0.65625,0.9988028323) (0.6640625,0.9988918489) (0.671875,0.9989835452) (0.6796875,0.9990777021) (0.6875,0.9991740937) (0.6953125,0.9992724902) (0.703125,0.9993726552) (0.7109375,0.9994743489) (0.71875,0.9995773274) (0.7265625,0.9996813434) (0.734375,0.999786147) (0.7421875,0.9998914864) (0.75,0.9999971078) (0.7578125,1.000102757) (0.765625,1.00020818) (0.7734375,1.000313121) (0.78125,1.000417329) (0.7890625,1.00052055) (0.796875,1.000622535) (0.8046875,1.000723038) (0.8125,1.000821816) (0.8203125,1.000918628) (0.828125,1.001013241) (0.8359375,1.001105424) (0.84375,1.001194954) (0.8515625,1.001281614) (0.859375,1.001365192) (0.8671875,1.001445485) (0.875,1.001522298) (0.8828125,1.001595444) (0.890625,1.001664744) (0.8984375,1.00173003) (0.90625,1.001791141) (0.9140625,1.00184793) (0.921875,1.001900257) (0.9296875,1.001947995) (0.9375,1.001991026) (0.9453125,1.002029246) (0.953125,1.002062561) (0.9609375,1.00209089) (0.96875,1.002114164) (0.9765625,1.002132324) (0.984375,1.002145328) (0.9921875,1.002153143) (1,1.002155751)};
\addplot[flowtime45,line width=.45pt] coordinates {(0,1.000749433) (0.0078125,1.000748529) (0.015625,1.000745818) (0.0234375,1.000741308) (0.03125,1.000735009) (0.0390625,1.000726937) (0.046875,1.00071711) (0.0546875,1.000705554) (0.0625,1.000692296) (0.0703125,1.000677367) (0.078125,1.000660805) (0.0859375,1.000642649) (0.09375,1.000622944) (0.1015625,1.000601737) (0.109375,1.000579079) (0.1171875,1.000555026) (0.125,1.000529635) (0.1328125,1.000502968) (0.140625,1.00047509) (0.1484375,1.000446068) (0.15625,1.000415972) (0.1640625,1.000384876) (0.171875,1.000352853) (0.1796875,1.000319982) (0.1875,1.000286342) (0.1953125,1.000252015) (0.203125,1.000217083) (0.2109375,1.00018163) (0.21875,1.000145742) (0.2265625,1.000109506) (0.234375,1.000073009) (0.2421875,1.000036339) (0.25,0.9999995844) (0.2578125,0.9999628339) (0.265625,0.9999261759) (0.2734375,0.999889699) (0.28125,0.9998534901) (0.2890625,0.9998176375) (0.296875,0.9997822264) (0.3046875,0.9997473425) (0.3125,0.9997130698) (0.3203125,0.9996794905) (0.328125,0.9996466848) (0.3359375,0.9996147326) (0.34375,0.9995837096) (0.3515625,0.9995536905) (0.359375,0.9995247477) (0.3671875,0.9994969502) (0.375,0.999470365) (0.3828125,0.9994450559) (0.390625,0.9994210831) (0.3984375,0.9993985046) (0.40625,0.9993773743) (0.4140625,0.9993577427) (0.421875,0.9993396565) (0.4296875,0.9993231603) (0.4375,0.9993082921) (0.4453125,0.9992950883) (0.453125,0.9992835806) (0.4609375,0.9992737965) (0.46875,0.9992657589) (0.4765625,0.9992594875) (0.484375,0.999254997) (0.4921875,0.9992522987) (0.5,0.9992513982) (0.5078125,0.9992522988) (0.515625,0.999254997) (0.5234375,0.9992594873) (0.53125,0.9992657589) (0.5390625,0.9992737966) (0.546875,0.9992835807) (0.5546875,0.9992950886) (0.5625,0.9993082923) (0.5703125,0.99932316) (0.578125,0.9993396567) (0.5859375,0.9993577425) (0.59375,0.9993773743) (0.6015625,0.9993985047) (0.609375,0.9994210832) (0.6171875,0.9994450558) (0.625,0.999470365) (0.6328125,0.9994969502) (0.640625,0.9995247476) (0.6484375,0.999553691) (0.65625,0.9995837094) (0.6640625,0.9996147322) (0.671875,0.9996466851) (0.6796875,0.9996794905) (0.6875,0.9997130697) (0.6953125,0.9997473425) (0.703125,0.9997822263) (0.7109375,0.9998176372) (0.71875,0.9998534902) (0.7265625,0.9998896987) (0.734375,0.9999261758) (0.7421875,0.9999628344) (0.75,0.9999995843) (0.7578125,1.000036339) (0.765625,1.000073009) (0.7734375,1.000109506) (0.78125,1.000145742) (0.7890625,1.00018163) (0.796875,1.000217082) (0.8046875,1.000252015) (0.8125,1.000286342) (0.8203125,1.000319982) (0.828125,1.000352853) (0.8359375,1.000384876) (0.84375,1.000415972) (0.8515625,1.000446068) (0.859375,1.00047509) (0.8671875,1.000502969) (0.875,1.000529635) (0.8828125,1.000555026) (0.890625,1.000579079) (0.8984375,1.000601737) (0.90625,1.000622944) (0.9140625,1.000642649) (0.921875,1.000660805) (0.9296875,1.000677367) (0.9375,1.000692295) (0.9453125,1.000705554) (0.953125,1.00071711) (0.9609375,1.000726937) (0.96875,1.000735009) (0.9765625,1.000741308) (0.984375,1.000745818) (0.9921875,1.000748529) (1,1.000749433)};
\addplot[flowtime46,line width=.45pt] coordinates {(0,1.000228406) (0.0078125,1.000228131) (0.015625,1.000227306) (0.0234375,1.000225932) (0.03125,1.000224015) (0.0390625,1.000221557) (0.046875,1.000218565) (0.0546875,1.000215047) (0.0625,1.00021101) (0.0703125,1.000206464) (0.078125,1.000201421) (0.0859375,1.000195893) (0.09375,1.000189892) (0.1015625,1.000183433) (0.109375,1.000176534) (0.1171875,1.000169208) (0.125,1.000161475) (0.1328125,1.000153353) (0.140625,1.000144861) (0.1484375,1.00013602) (0.15625,1.000126852) (0.1640625,1.000117379) (0.171875,1.000107622) (0.1796875,1.000097607) (0.1875,1.000087357) (0.1953125,1.000076896) (0.203125,1.000066251) (0.2109375,1.000055446) (0.21875,1.000044508) (0.2265625,1.000033463) (0.234375,1.000022338) (0.2421875,1.000011159) (0.25,0.9999999536) (0.2578125,0.9999887488) (0.265625,0.9999775715) (0.2734375,0.9999664484) (0.28125,0.9999554065) (0.2890625,0.999944467) (0.296875,0.9999336722) (0.3046875,0.999923032) (0.3125,0.9999125778) (0.3203125,0.9999023343) (0.328125,0.9998923263) (0.3359375,0.999882578) (0.34375,0.9998731125) (0.3515625,0.9998639525) (0.359375,0.9998551211) (0.3671875,0.9998466385) (0.375,0.9998385253) (0.3828125,0.9998308012) (0.390625,0.9998234847) (0.3984375,0.9998165932) (0.40625,0.9998101436) (0.4140625,0.9998041513) (0.421875,0.9997986305) (0.4296875,0.9997935947) (0.4375,0.9997890559) (0.4453125,0.9997850251) (0.453125,0.9997815123) (0.4609375,0.9997785249) (0.46875,0.999776071) (0.4765625,0.9997741563) (0.484375,0.9997727853) (0.4921875,0.9997719613) (0.5,0.9997716866) (0.5078125,0.9997719615) (0.515625,0.9997727853) (0.5234375,0.9997741563) (0.53125,0.999776071) (0.5390625,0.9997785248) (0.546875,0.9997815119) (0.5546875,0.9997850254) (0.5625,0.9997890558) (0.5703125,0.9997935947) (0.578125,0.9997986304) (0.5859375,0.9998041511) (0.59375,0.9998101436) (0.6015625,0.9998165932) (0.609375,0.9998234846) (0.6171875,0.9998308012) (0.625,0.9998385253) (0.6328125,0.9998466388) (0.640625,0.9998551211) (0.6484375,0.9998639529) (0.65625,0.9998731124) (0.6640625,0.9998825777) (0.671875,0.9998923262) (0.6796875,0.9999023342) (0.6875,0.9999125776) (0.6953125,0.9999230321) (0.703125,0.9999336721) (0.7109375,0.9999444721) (0.71875,0.9999554064) (0.7265625,0.9999664483) (0.734375,0.9999775712) (0.7421875,0.9999887488) (0.75,0.9999999536) (0.7578125,1.000011159) (0.765625,1.000022338) (0.7734375,1.000033463) (0.78125,1.000044507) (0.7890625,1.000055451) (0.796875,1.000066251) (0.8046875,1.000076896) (0.8125,1.000087357) (0.8203125,1.000097607) (0.828125,1.000107622) (0.8359375,1.000117379) (0.84375,1.000126852) (0.8515625,1.00013602) (0.859375,1.000144861) (0.8671875,1.000153352) (0.875,1.000161475) (0.8828125,1.000169208) (0.890625,1.000176534) (0.8984375,1.000183434) (0.90625,1.000189892) (0.9140625,1.000195893) (0.921875,1.000201421) (0.9296875,1.000206464) (0.9375,1.000211008) (0.9453125,1.000215046) (0.953125,1.000218565) (0.9609375,1.000221557) (0.96875,1.000224015) (0.9765625,1.000225932) (0.984375,1.000227306) (0.9921875,1.000228131) (1,1.000228406)};
\addplot[flowtime47,line width=.85pt] coordinates {(0,1.00006052) (0.0078125,1.000060447) (0.015625,1.000060228) (0.0234375,1.000059864) (0.03125,1.000059356) (0.0390625,1.000058706) (0.046875,1.000057913) (0.0546875,1.000056981) (0.0625,1.000055912) (0.0703125,1.000054708) (0.078125,1.000053372) (0.0859375,1.000051908) (0.09375,1.000050318) (0.1015625,1.000048608) (0.109375,1.00004678) (0.1171875,1.000044839) (0.125,1.000042791) (0.1328125,1.000040639) (0.140625,1.000038391) (0.1484375,1.000036048) (0.15625,1.000033619) (0.1640625,1.000031109) (0.171875,1.000028525) (0.1796875,1.000025871) (0.1875,1.000023155) (0.1953125,1.000020384) (0.203125,1.000017563) (0.2109375,1.000014701) (0.21875,1.000011802) (0.2265625,1.000008876) (0.234375,1.000005928) (0.2421875,1.000002965) (0.25,0.999999996) (0.2578125,0.9999970267) (0.265625,0.9999940645) (0.2734375,0.9999911167) (0.28125,0.9999881903) (0.2890625,0.9999852924) (0.296875,0.9999824299) (0.3046875,0.9999796103) (0.3125,0.9999768389) (0.3203125,0.9999741238) (0.328125,0.9999714709) (0.3359375,0.9999688869) (0.34375,0.9999663778) (0.3515625,0.9999639497) (0.359375,0.9999616085) (0.3671875,0.9999593598) (0.375,0.999957209) (0.3828125,0.9999551612) (0.390625,0.9999532208) (0.3984375,0.9999513945) (0.40625,0.9999496846) (0.4140625,0.9999480959) (0.421875,0.9999466322) (0.4296875,0.999945297) (0.4375,0.9999440937) (0.4453125,0.9999430249) (0.453125,0.9999420934) (0.4609375,0.9999413015) (0.46875,0.9999406508) (0.4765625,0.9999401432) (0.484375,0.9999397796) (0.4921875,0.9999395612) (0.5,0.9999394883) (0.5078125,0.9999395612) (0.515625,0.999939779) (0.5234375,0.9999401432) (0.53125,0.9999406509) (0.5390625,0.9999413009) (0.546875,0.9999420935) (0.5546875,0.9999430249) (0.5625,0.9999440937) (0.5703125,0.999945297) (0.578125,0.9999466322) (0.5859375,0.9999480959) (0.59375,0.9999496847) (0.6015625,0.9999513945) (0.609375,0.9999532216) (0.6171875,0.9999551613) (0.625,0.999957209) (0.6328125,0.9999593598) (0.640625,0.9999616085) (0.6484375,0.9999639498) (0.65625,0.9999663778) (0.6640625,0.9999688869) (0.671875,0.999971471) (0.6796875,0.9999741238) (0.6875,0.9999768389) (0.6953125,0.9999796098) (0.703125,0.99998243) (0.7109375,0.9999852924) (0.71875,0.9999881902) (0.7265625,0.9999911167) (0.734375,0.9999940646) (0.7421875,0.9999970267) (0.75,0.9999999961) (0.7578125,1.000002965) (0.765625,1.000005928) (0.7734375,1.000008876) (0.78125,1.000011802) (0.7890625,1.000014701) (0.796875,1.000017564) (0.8046875,1.000020384) (0.8125,1.000023156) (0.8203125,1.000025871) (0.828125,1.000028525) (0.8359375,1.000031109) (0.84375,1.000033619) (0.8515625,1.000036048) (0.859375,1.00003839) (0.8671875,1.000040639) (0.875,1.000042791) (0.8828125,1.00004484) (0.890625,1.00004678) (0.8984375,1.000048608) (0.90625,1.000050318) (0.9140625,1.000051908) (0.921875,1.000053372) (0.9296875,1.000054708) (0.9375,1.000055912) (0.9453125,1.000056981) (0.953125,1.000057913) (0.9609375,1.000058706) (0.96875,1.000059356) (0.9765625,1.000059866) (0.984375,1.000060228) (0.9921875,1.000060447) (1,1.00006052)};
\addplot[black,dashed,line width=.85pt] coordinates {(0,3.569442215) (0.0078125,3.561114082) (0.015625,3.536237962) (0.0234375,3.495136543) (0.03125,3.438340499) (0.0390625,3.366577979) (0.046875,3.280760264) (0.0546875,3.181963954) (0.0625,3.071410137) (0.0703125,2.950441045) (0.078125,2.820494797) (0.0859375,2.683078809) (0.09375,2.539742544) (0.1015625,2.392050214) (0.109375,2.241554078) (0.1171875,2.089768931) (0.125,1.938148327) (0.1328125,1.788063027) (0.140625,1.640782097) (0.1484375,1.497456974) (0.15625,1.35910875) (0.1640625,1.226618834) (0.171875,1.100723018) (0.1796875,0.9820089498) (0.1875,0.8709168431) (0.1953125,0.7677432563) (0.203125,0.6726476361) (0.2109375,0.5856613005) (0.21875,0.5066984722) (0.2265625,0.4355689452) (0.234375,0.3719919464) (0.2421875,0.31561075) (0.25,0.2660076114) (0.2578125,0.2227186076) (0.265625,0.1852480066) (0.2734375,0.1530818279) (0.28125,0.12570031) (0.2890625,0.102589054) (0.296875,0.08324867576) (0.3046875,0.06720285574) (0.3125,0.05400473949) (0.3203125,0.04324169618) (0.328125,0.03453849541) (0.3359375,0.02755900825) (0.34375,0.02200657585) (0.3515625,0.0176232187) (0.359375,0.01418787968) (0.3671875,0.01151390533) (0.375,0.009445971644) (0.3828125,0.007856655051) (0.390625,0.006642835317) (0.3984375,0.005722097567) (0.40625,0.005029275942) (0.4140625,0.004513253332) (0.421875,0.004134101829) (0.4296875,0.003860618325) (0.4375,0.003668280764) (0.4453125,0.003537624048) (0.453125,0.003453011852) (0.4609375,0.003401762339) (0.46875,0.003373572735) (0.4765625,0.003360180216) (0.484375,0.003355194617) (0.4921875,0.00335404183) (0.5,0.003353964886) (0.5078125,0.00335404183) (0.515625,0.003355194617) (0.5234375,0.003360180216) (0.53125,0.003373572735) (0.5390625,0.003401762339) (0.546875,0.003453011852) (0.5546875,0.003537624048) (0.5625,0.003668280764) (0.5703125,0.003860618325) (0.578125,0.004134101829) (0.5859375,0.004513253332) (0.59375,0.005029275942) (0.6015625,0.005722097567) (0.609375,0.006642835317) (0.6171875,0.007856655051) (0.625,0.009445971644) (0.6328125,0.01151390533) (0.640625,0.01418787968) (0.6484375,0.0176232187) (0.65625,0.02200657585) (0.6640625,0.02755900825) (0.671875,0.03453849541) (0.6796875,0.04324169618) (0.6875,0.05400473949) (0.6953125,0.06720285574) (0.703125,0.08324867576) (0.7109375,0.102589054) (0.71875,0.12570031) (0.7265625,0.1530818279) (0.734375,0.1852480066) (0.7421875,0.2227186076) (0.75,0.2660076114) (0.7578125,0.31561075) (0.765625,0.3719919464) (0.7734375,0.4355689452) (0.78125,0.5066984722) (0.7890625,0.5856613005) (0.796875,0.6726476361) (0.8046875,0.7677432563) (0.8125,0.8709168431) (0.8203125,0.9820089498) (0.828125,1.100723018) (0.8359375,1.226618834) (0.84375,1.35910875) (0.8515625,1.497456974) (0.859375,1.640782097) (0.8671875,1.788063027) (0.875,1.938148327) (0.8828125,2.089768931) (0.890625,2.241554078) (0.8984375,2.392050214) (0.90625,2.539742544) (0.9140625,2.683078809) (0.921875,2.820494797) (0.9296875,2.950441045) (0.9375,3.071410137) (0.9453125,3.181963954) (0.953125,3.280760264) (0.9609375,3.366577979) (0.96875,3.438340499) (0.9765625,3.495136543) (0.984375,3.536237962) (0.9921875,3.561114082) (1,3.569442215)};
\nextgroupplot[title={$p=2$: logarithmic scale},ymode=log,ymin=1e-3,ymax=12,ytick={.001,.01,.1,1,10},ylabel={},xlabel={},xticklabels={,,}]
\addplot[flowtime0,line width=.85pt] coordinates {(0,3.552904082) (0.0078125,3.544654274) (0.015625,3.520012074) (0.0234375,3.479297018) (0.03125,3.42303459) (0.0390625,3.351945801) (0.046875,3.266932969) (0.0546875,3.169062059) (0.0625,3.05954203) (0.0703125,2.939701697) (0.078125,2.810964682) (0.0859375,2.674823059) (0.09375,2.532810337) (0.1015625,2.386474394) (0.109375,2.237351013) (0.1171875,2.086938593) (0.125,1.936674587) (0.1328125,1.78791416) (0.140625,1.641911467) (0.1484375,1.499803906) (0.15625,1.362599559) (0.1640625,1.231168005) (0.171875,1.106234534) (0.1796875,0.9883777393) (0.1875,0.878030359) (0.1953125,0.7754831646) (0.203125,0.6808916098) (0.2109375,0.5942849058) (0.21875,0.5155771304) (0.2265625,0.4445799481) (0.234375,0.381016496) (0.2421875,0.3245359846) (0.25,0.2747285712) (0.2578125,0.2311400867) (0.265625,0.1932862296) (0.2734375,0.1606658877) (0.28125,0.1327733009) (0.2890625,0.1091088417) (0.296875,0.08918824995) (0.3046875,0.07255022821) (0.3125,0.05876236305) (0.3203125,0.04742539777) (0.328125,0.03817593207) (0.3359375,0.03068766701) (0.34375,0.02467135025) (0.3515625,0.01987361152) (0.359375,0.01607492195) (0.3671875,0.01308696594) (0.375,0.01074976677) (0.3828125,0.00892890314) (0.390625,0.007513028472) (0.3984375,0.006411667382) (0.40625,0.005553055274) (0.4140625,0.004881774773) (0.421875,0.004356119803) (0.4296875,0.003945312813) (0.4375,0.003626774546) (0.4453125,0.00338362103) (0.453125,0.003202537207) (0.4609375,0.003072192221) (0.46875,0.002982348393) (0.4765625,0.002923683585) (0.484375,0.002888135226) (0.4921875,0.002869449718) (0.5,0.002863671819) (0.5078125,0.002869449723) (0.515625,0.002888135227) (0.5234375,0.002923683584) (0.53125,0.002982348394) (0.5390625,0.003072192221) (0.546875,0.003202537207) (0.5546875,0.003383621029) (0.5625,0.003626774546) (0.5703125,0.003945312814) (0.578125,0.004356119803) (0.5859375,0.004881774772) (0.59375,0.005553055274) (0.6015625,0.006411667376) (0.609375,0.007513028472) (0.6171875,0.008928903139) (0.625,0.01074976677) (0.6328125,0.01308696594) (0.640625,0.01607492195) (0.6484375,0.01987361152) (0.65625,0.02467135025) (0.6640625,0.03068766701) (0.671875,0.03817593207) (0.6796875,0.04742539777) (0.6875,0.05876236305) (0.6953125,0.07255022821) (0.703125,0.08918824994) (0.7109375,0.1091088417) (0.71875,0.1327733009) (0.7265625,0.1606658877) (0.734375,0.1932862296) (0.7421875,0.2311400867) (0.75,0.2747285712) (0.7578125,0.3245359846) (0.765625,0.381016496) (0.7734375,0.4445799481) (0.78125,0.5155771304) (0.7890625,0.5942849058) (0.796875,0.6808916099) (0.8046875,0.7754831646) (0.8125,0.878030359) (0.8203125,0.9883777393) (0.828125,1.106234534) (0.8359375,1.231168005) (0.84375,1.362599559) (0.8515625,1.499803905) (0.859375,1.641911467) (0.8671875,1.78791416) (0.875,1.936674588) (0.8828125,2.086938593) (0.890625,2.237351013) (0.8984375,2.386474394) (0.90625,2.532810337) (0.9140625,2.674823059) (0.921875,2.810964682) (0.9296875,2.939701697) (0.9375,3.05954203) (0.9453125,3.169062059) (0.953125,3.266932969) (0.9609375,3.351945801) (0.96875,3.42303459) (0.9765625,3.479297018) (0.984375,3.520012074) (0.9921875,3.544654274) (1,3.552904082)};
\addplot[flowtime1,line width=.45pt] coordinates {(0,3.54932365) (0.0078125,3.541090825) (0.015625,3.516499346) (0.0234375,3.475868072) (0.03125,3.41972137) (0.0390625,3.348778718) (0.046875,3.263940506) (0.0546875,3.166270414) (0.0625,3.056974793) (0.0703125,2.937379572) (0.078125,2.808905251) (0.0859375,2.673040601) (0.09375,2.531315681) (0.1015625,2.385274835) (0.109375,2.236450265) (0.1171875,2.086336789) (0.125,1.936368321) (0.1328125,1.787896569) (0.140625,1.642172359) (0.1484375,1.500329912) (0.15625,1.363374338) (0.1640625,1.232172474) (0.171875,1.107447148) (0.1796875,0.9897748055) (0.1875,0.8795864046) (0.1953125,0.7771713428) (0.203125,0.6826841563) (0.2109375,0.5961536391) (0.21875,0.5174939908) (0.2265625,0.4465175645) (0.234375,0.3829487651) (0.2421875,0.326438642) (0.25,0.276579728) (0.2578125,0.2329207015) (0.265625,0.1949804843) (0.2734375,0.1622614354) (0.28125,0.1342613588) (0.2890625,0.1104841076) (0.296875,0.09044863395) (0.3046875,0.07369640345) (0.3125,0.0597971581) (0.3203125,0.04835307391) (0.328125,0.03900141206) (0.3359375,0.03141580898) (0.34375,0.02530638672) (0.3515625,0.02041889101) (0.359375,0.01653307707) (0.3671875,0.01346055685) (0.375,0.01104229114) (0.3828125,0.009145859706) (0.390625,0.007662587809) (0.3984375,0.006504579229) (0.40625,0.005601716054) (0.4140625,0.004898721546) (0.421875,0.004352406791) (0.4296875,0.003929209946) (0.4375,0.003603093114) (0.4453125,0.003353810555) (0.453125,0.003165525975) (0.4609375,0.003025745013) (0.46875,0.002924535306) (0.4765625,0.002854013951) (0.484375,0.002808075035) (0.4921875,0.002782306258) (0.5,0.002774018545) (0.5078125,0.002782306258) (0.515625,0.002808075035) (0.5234375,0.002854013947) (0.53125,0.002924535306) (0.5390625,0.003025745013) (0.546875,0.003165525971) (0.5546875,0.003353810554) (0.5625,0.003603093113) (0.5703125,0.003929209946) (0.578125,0.004352406791) (0.5859375,0.004898721579) (0.59375,0.005601716051) (0.6015625,0.006504579225) (0.609375,0.007662587804) (0.6171875,0.009145859702) (0.625,0.01104229114) (0.6328125,0.01346055684) (0.640625,0.01653307707) (0.6484375,0.020418891) (0.65625,0.02530638671) (0.6640625,0.03141580898) (0.671875,0.03900141206) (0.6796875,0.04835307391) (0.6875,0.05979715812) (0.6953125,0.07369640345) (0.703125,0.09044863396) (0.7109375,0.1104841076) (0.71875,0.1342613588) (0.7265625,0.1622614354) (0.734375,0.1949804843) (0.7421875,0.2329207015) (0.75,0.276579728) (0.7578125,0.326438642) (0.765625,0.3829487651) (0.7734375,0.4465175645) (0.78125,0.5174939908) (0.7890625,0.5961536391) (0.796875,0.6826841562) (0.8046875,0.7771713428) (0.8125,0.8795864047) (0.8203125,0.9897748055) (0.828125,1.107447148) (0.8359375,1.232172474) (0.84375,1.363374338) (0.8515625,1.500329912) (0.859375,1.642172359) (0.8671875,1.787896569) (0.875,1.936368321) (0.8828125,2.086336789) (0.890625,2.236450265) (0.8984375,2.385274835) (0.90625,2.531315681) (0.9140625,2.673040601) (0.921875,2.808905251) (0.9296875,2.937379572) (0.9375,3.056974793) (0.9453125,3.166270414) (0.953125,3.263940506) (0.9609375,3.348778718) (0.96875,3.41972137) (0.9765625,3.475868072) (0.984375,3.516499346) (0.9921875,3.541090825) (1,3.54932365)};
\addplot[flowtime2,line width=.45pt] coordinates {(0,3.544965154) (0.0078125,3.536752962) (0.015625,3.512223111) (0.0234375,3.471693656) (0.03125,3.415687641) (0.0390625,3.344922717) (0.046875,3.260296983) (0.0546875,3.162871397) (0.0625,3.053849197) (0.0703125,2.934552857) (0.078125,2.80639913) (0.0859375,2.670872797) (0.09375,2.529499735) (0.1015625,2.383819969) (0.109375,2.23536129) (0.1171875,2.08561407) (0.125,1.936007792) (0.1328125,1.7878898) (0.140625,1.642506678) (0.1484375,1.500988591) (0.15625,1.364336836) (0.1640625,1.233414756) (0.171875,1.108942068) (0.1796875,0.9914925671) (0.1875,0.8814950932) (0.1953125,0.7792375242) (0.203125,0.6848735318) (0.2109375,0.5984317397) (0.21875,0.5198268898) (0.2265625,0.4488725805) (0.234375,0.3852951264) (0.2421875,0.3287480789) (0.25,0.2788269657) (0.2578125,0.2350838267) (0.265625,0.197041169) (0.2734375,0.1642050111) (0.28125,0.1360767459) (0.2890625,0.1121636161) (0.296875,0.09198766432) (0.3046875,0.07509308311) (0.3125,0.06105195429) (0.3203125,0.04946842378) (0.328125,0.03998140534) (0.3359375,0.0322659472) (0.34375,0.02603342491) (0.3515625,0.02103074394) (0.359375,0.01703874477) (0.3671875,0.0138700037) (0.375,0.01136621273) (0.3828125,0.009395304021) (0.390625,0.007848460313) (0.3984375,0.006637124831) (0.40625,0.005690097457) (0.4140625,0.004950782206) (0.421875,0.004374636377) (0.4296875,0.003926863351) (0.4375,0.003580385003) (0.4453125,0.003314121809) (0.453125,0.003111596704) (0.4609375,0.002959861615) (0.46875,0.002848725356) (0.4765625,0.002770241913) (0.484375,0.002718404046) (0.4921875,0.002688982435) (0.5,0.002679454924) (0.5078125,0.002688982434) (0.515625,0.002718404046) (0.5234375,0.002770241912) (0.53125,0.00284872536) (0.5390625,0.002959861615) (0.546875,0.0031115967) (0.5546875,0.003314121809) (0.5625,0.003580385004) (0.5703125,0.003926863353) (0.578125,0.004374636376) (0.5859375,0.004950782208) (0.59375,0.005690097459) (0.6015625,0.006637124833) (0.609375,0.007848460313) (0.6171875,0.00939530402) (0.625,0.01136621273) (0.6328125,0.0138700037) (0.640625,0.01703874477) (0.6484375,0.02103074394) (0.65625,0.02603342491) (0.6640625,0.03226594719) (0.671875,0.03998140534) (0.6796875,0.04946842378) (0.6875,0.06105195429) (0.6953125,0.07509308311) (0.703125,0.09198766433) (0.7109375,0.1121636161) (0.71875,0.1360767459) (0.7265625,0.1642050111) (0.734375,0.197041169) (0.7421875,0.2350838267) (0.75,0.2788269657) (0.7578125,0.3287480789) (0.765625,0.3852951263) (0.7734375,0.4488725805) (0.78125,0.5198268898) (0.7890625,0.5984317397) (0.796875,0.6848735318) (0.8046875,0.7792375242) (0.8125,0.8814950932) (0.8203125,0.9914925671) (0.828125,1.108942068) (0.8359375,1.233414756) (0.84375,1.364336836) (0.8515625,1.500988591) (0.859375,1.642506678) (0.8671875,1.7878898) (0.875,1.936007792) (0.8828125,2.08561407) (0.890625,2.23536129) (0.8984375,2.383819969) (0.90625,2.529499735) (0.9140625,2.670872797) (0.921875,2.80639913) (0.9296875,2.934552857) (0.9375,3.053849197) (0.9453125,3.162871397) (0.953125,3.260296983) (0.9609375,3.344922717) (0.96875,3.415687641) (0.9765625,3.471693656) (0.984375,3.512223111) (0.9921875,3.536752962) (1,3.544965154)};
\addplot[flowtime3,line width=.45pt] coordinates {(0,3.539656838) (0.0078125,3.531469759) (0.015625,3.507014934) (0.0234375,3.466609468) (0.03125,3.410774841) (0.0390625,3.340226548) (0.046875,3.255859968) (0.0546875,3.158732811) (0.0625,3.050044586) (0.0703125,2.931113602) (0.078125,2.803352066) (0.0859375,2.668239881) (0.09375,2.52729778) (0.1015625,2.382060431) (0.109375,2.234050129) (0.1171875,2.084751672) (0.125,1.93558897) (0.1328125,1.787903874) (0.140625,1.642937639) (0.1484375,1.501815356) (0.15625,1.365533598) (0.1640625,1.234951431) (0.171875,1.11078483) (0.1796875,0.9936044821) (0.1875,0.8838368201) (0.1953125,0.7817680838) (0.203125,0.6875511146) (0.2109375,0.6012145314) (0.21875,0.5226738849) (0.2265625,0.4517443587) (0.234375,0.3881545622) (0.2421875,0.3315609623) (0.25,0.2815625135) (0.2578125,0.2377150736) (0.265625,0.1995452315) (0.2734375,0.166563227) (0.28125,0.1382746951) (0.2890625,0.1141910375) (0.296875,0.0938382823) (0.3046875,0.07676435966) (0.3125,0.0625447833) (0.3203125,0.05078677968) (0.328125,0.04113195661) (0.3359375,0.03325764181) (0.34375,0.02687705244) (0.3515625,0.02173847717) (0.359375,0.01762366477) (0.3671875,0.01434561575) (0.375,0.01174596755) (0.3828125,0.009692147784) (0.390625,0.00807444451) (0.3984375,0.006803109397) (0.40625,0.005805573244) (0.4140625,0.005023823259) (0.421875,0.004411972439) (0.4296875,0.003934045568) (0.4375,0.003562007333) (0.4453125,0.003274058893) (0.453125,0.003053224723) (0.4609375,0.002886240079) (0.46875,0.002762731339) (0.4765625,0.002674659728) (0.484375,0.00261597951) (0.4921875,0.002582451466) (0.5,0.002571554614) (0.5078125,0.002582451464) (0.515625,0.00261597951) (0.5234375,0.002674659727) (0.53125,0.00276273134) (0.5390625,0.002886240075) (0.546875,0.003053224723) (0.5546875,0.003274058893) (0.5625,0.003562007333) (0.5703125,0.003934045566) (0.578125,0.004411972439) (0.5859375,0.005023823258) (0.59375,0.005805573243) (0.6015625,0.006803109402) (0.609375,0.008074444514) (0.6171875,0.00969214778) (0.625,0.01174596755) (0.6328125,0.01434561575) (0.640625,0.01762366475) (0.6484375,0.02173847717) (0.65625,0.02687705244) (0.6640625,0.03325764181) (0.671875,0.04113195661) (0.6796875,0.0507867797) (0.6875,0.0625447833) (0.6953125,0.07676435965) (0.703125,0.0938382823) (0.7109375,0.1141910375) (0.71875,0.1382746951) (0.7265625,0.166563227) (0.734375,0.1995452316) (0.7421875,0.2377150736) (0.75,0.2815625135) (0.7578125,0.3315609623) (0.765625,0.3881545622) (0.7734375,0.4517443587) (0.78125,0.5226738849) (0.7890625,0.6012145314) (0.796875,0.6875511147) (0.8046875,0.7817680838) (0.8125,0.8838368202) (0.8203125,0.9936044821) (0.828125,1.11078483) (0.8359375,1.234951431) (0.84375,1.365533598) (0.8515625,1.501815356) (0.859375,1.642937639) (0.8671875,1.787903874) (0.875,1.93558897) (0.8828125,2.084751672) (0.890625,2.234050129) (0.8984375,2.382060431) (0.90625,2.52729778) (0.9140625,2.668239881) (0.921875,2.803352066) (0.9296875,2.931113602) (0.9375,3.050044586) (0.9453125,3.158732811) (0.953125,3.255859968) (0.9609375,3.340226548) (0.96875,3.410774841) (0.9765625,3.466609468) (0.984375,3.507014934) (0.9921875,3.531469759) (1,3.539656838)};
\addplot[flowtime4,line width=.45pt] coordinates {(0,3.533187711) (0.0078125,3.525031317) (0.015625,3.500668167) (0.0234375,3.460414241) (0.03125,3.404789155) (0.0390625,3.334505823) (0.046875,3.250456358) (0.0546875,3.153694552) (0.0625,3.045415393) (0.0703125,2.926932111) (0.078125,2.799651336) (0.0859375,2.665046961) (0.09375,2.524633348) (0.1015625,2.379938511) (0.109375,2.232477895) (0.1171875,2.083729345) (0.125,1.935109823) (0.1328125,1.787954339) (0.140625,1.643497536) (0.1484375,1.50285824) (0.15625,1.367027223) (0.1640625,1.236858331) (0.171875,1.113063016) (0.1796875,0.9962082337) (0.1875,0.8867175575) (0.1953125,0.7848753078) (0.203125,0.6908333821) (0.2109375,0.6046204442) (0.21875,0.5261530637) (0.2265625,0.4552483735) (0.234375,0.3916377932) (0.2421875,0.3349813679) (0.25,0.2848822836) (0.2578125,0.2409011532) (0.265625,0.2025697022) (0.2734375,0.1694035397) (0.28125,0.1409137529) (0.2890625,0.1166171312) (0.296875,0.09604488545) (0.3046875,0.07874979637) (0.3125,0.06431178338) (0.3203125,0.05234194102) (0.328125,0.04248513738) (0.3359375,0.03442130742) (0.34375,0.02786560342) (0.3515625,0.02256758438) (0.359375,0.0183096367) (0.3671875,0.01490481973) (0.375,0.0121943225) (0.3828125,0.01004470164) (0.390625,0.008345045699) (0.3984375,0.007004178329) (0.40625,0.00594797755) (0.4140625,0.005116856499) (0.421875,0.004463430235) (0.4296875,0.003950385125) (0.4375,0.003548568348) (0.4453125,0.003235317684) (0.453125,0.002993050783) (0.4609375,0.00280812622) (0.46875,0.00266997596) (0.4765625,0.002570491481) (0.484375,0.002503627215) (0.4921875,0.002465171078) (0.5,0.002452628133) (0.5078125,0.002465171078) (0.515625,0.002503627215) (0.5234375,0.002570491481) (0.53125,0.00266997596) (0.5390625,0.00280812622) (0.546875,0.002993050783) (0.5546875,0.003235317684) (0.5625,0.003548568347) (0.5703125,0.003950385125) (0.578125,0.004463430235) (0.5859375,0.005116856499) (0.59375,0.00594797755) (0.6015625,0.00700417833) (0.609375,0.008345045698) (0.6171875,0.01004470164) (0.625,0.0121943225) (0.6328125,0.01490481973) (0.640625,0.0183096367) (0.6484375,0.02256758438) (0.65625,0.02786560342) (0.6640625,0.03442130742) (0.671875,0.04248513738) (0.6796875,0.05234194102) (0.6875,0.06431178338) (0.6953125,0.07874979637) (0.703125,0.09604488545) (0.7109375,0.1166171312) (0.71875,0.1409137529) (0.7265625,0.1694035397) (0.734375,0.2025697022) (0.7421875,0.2409011532) (0.75,0.2848822836) (0.7578125,0.3349813679) (0.765625,0.3916377932) (0.7734375,0.4552483735) (0.78125,0.5261530637) (0.7890625,0.6046204442) (0.796875,0.6908333821) (0.8046875,0.7848753078) (0.8125,0.8867175575) (0.8203125,0.9962082337) (0.828125,1.113063016) (0.8359375,1.236858331) (0.84375,1.367027223) (0.8515625,1.50285824) (0.859375,1.643497536) (0.8671875,1.787954339) (0.875,1.935109823) (0.8828125,2.083729345) (0.890625,2.232477895) (0.8984375,2.379938511) (0.90625,2.524633348) (0.9140625,2.665046961) (0.921875,2.799651336) (0.9296875,2.926932111) (0.9375,3.045415393) (0.9453125,3.153694552) (0.953125,3.250456358) (0.9609375,3.334505823) (0.96875,3.404789155) (0.9765625,3.460414241) (0.984375,3.500668167) (0.9921875,3.525031317) (1,3.533187711)};
\addplot[flowtime5,line width=.45pt] coordinates {(0,3.525298693) (0.0078125,3.517179954) (0.015625,3.492929312) (0.0234375,3.452861385) (0.03125,3.397493531) (0.0390625,3.327535533) (0.046875,3.243875527) (0.0546875,3.147562521) (0.0625,3.039785956) (0.0703125,2.921852818) (0.078125,2.795162849) (0.0859375,2.661182501) (0.09375,2.521418223) (0.1015625,2.377389746) (0.109375,2.230603974) (0.1171875,2.082530085) (0.125,1.934576367) (0.1328125,1.788069307) (0.140625,1.644235316) (0.1484375,1.504185435) (0.15625,1.368903252) (0.1640625,1.239236173) (0.171875,1.115890096) (0.1796875,0.999427429) (0.1875,0.8902683064) (0.1953125,0.7886947955) (0.203125,0.6948577756) (0.2109375,0.6087861419) (0.21875,0.5303979274) (0.2265625,0.4595129051) (0.234375,0.3958662237) (0.2421875,0.3391226233) (0.25,0.2888908015) (0.2578125,0.2447375237) (0.265625,0.2062011166) (0.2734375,0.1728040354) (0.28125,0.1440642534) (0.2890625,0.1195052843) (0.296875,0.09866471638) (0.3046875,0.08110119503) (0.3125,0.06639985546) (0.3203125,0.05417625593) (0.328125,0.04407891025) (0.3359375,0.03579055354) (0.34375,0.02902830248) (0.3515625,0.02354288852) (0.359375,0.0191171505) (0.3671875,0.01556397278) (0.375,0.01272384664) (0.3828125,0.01046221654) (0.390625,0.008666750155) (0.3984375,0.007244641737) (0.40625,0.006120026057) (0.4140625,0.005231549962) (0.421875,0.004530126142) (0.4296875,0.003976882473) (0.4375,0.003541318288) (0.4453125,0.00319968078) (0.453125,0.002933574899) (0.4609375,0.002728816185) (0.46875,0.002574527653) (0.4765625,0.002462469959) (0.484375,0.002386580097) (0.4921875,0.002342681061) (0.5,0.002328318264) (0.5078125,0.002342681061) (0.515625,0.002386580096) (0.5234375,0.00246246996) (0.53125,0.002574527652) (0.5390625,0.002728816184) (0.546875,0.002933574899) (0.5546875,0.00319968078) (0.5625,0.003541318288) (0.5703125,0.003976882473) (0.578125,0.004530126142) (0.5859375,0.005231549961) (0.59375,0.006120026057) (0.6015625,0.007244641734) (0.609375,0.008666750157) (0.6171875,0.01046221654) (0.625,0.01272384664) (0.6328125,0.01556397278) (0.640625,0.0191171505) (0.6484375,0.02354288852) (0.65625,0.02902830248) (0.6640625,0.03579055354) (0.671875,0.04407891025) (0.6796875,0.05417625593) (0.6875,0.06639985546) (0.6953125,0.08110119503) (0.703125,0.09866471638) (0.7109375,0.1195052843) (0.71875,0.1440642534) (0.7265625,0.1728040354) (0.734375,0.2062011166) (0.7421875,0.2447375237) (0.75,0.2888908015) (0.7578125,0.3391226232) (0.765625,0.3958662237) (0.7734375,0.4595129051) (0.78125,0.5303979274) (0.7890625,0.6087861419) (0.796875,0.6948577755) (0.8046875,0.7886947955) (0.8125,0.8902683064) (0.8203125,0.999427429) (0.828125,1.115890096) (0.8359375,1.239236173) (0.84375,1.368903252) (0.8515625,1.504185435) (0.859375,1.644235316) (0.8671875,1.788069307) (0.875,1.934576367) (0.8828125,2.082530085) (0.890625,2.230603974) (0.8984375,2.377389746) (0.90625,2.521418223) (0.9140625,2.661182501) (0.921875,2.795162849) (0.9296875,2.921852818) (0.9375,3.039785956) (0.9453125,3.147562521) (0.953125,3.243875527) (0.9609375,3.327535533) (0.96875,3.397493531) (0.9765625,3.452861385) (0.984375,3.492929312) (0.9921875,3.517179954) (1,3.525298693)};
\addplot[flowtime6,line width=.45pt] coordinates {(0,3.515671451) (0.0078125,3.507599171) (0.015625,3.483487346) (0.0234375,3.443648919) (0.03125,3.388598469) (0.0390625,3.31904192) (0.046875,3.235862492) (0.0546875,3.140103269) (0.0625,3.032946811) (0.0703125,2.915692322) (0.078125,2.789730955) (0.0859375,2.656519848) (0.09375,2.517555533) (0.1015625,2.374347346) (0.109375,2.228391465) (0.1171875,2.081146167) (0.125,1.934008857) (0.1328125,1.788295329) (0.140625,1.6452217) (0.1484375,1.505889315) (0.15625,1.371272861) (0.1640625,1.242211838) (0.171875,1.1194054) (0.1796875,1.003410534) (0.1875,0.8946434032) (0.1953125,0.7933836423) (0.203125,0.6997812862) (0.2109375,0.6138659809) (0.21875,0.5355580618) (0.2265625,0.4646810677) (0.234375,0.40097524) (0.2421875,0.3441115629) (0.25,0.2937059158) (0.2578125,0.2493329451) (0.265625,0.2105393004) (0.2734375,0.1768559387) (0.28125,0.1478092542) (0.2890625,0.1229308584) (0.296875,0.1017658964) (0.3046875,0.08387984719) (0.3125,0.06886381511) (0.3203125,0.05633836719) (0.328125,0.04595601709) (0.3359375,0.03740248817) (0.34375,0.03039691301) (0.3515625,0.02469114147) (0.359375,0.02006833589) (0.3671875,0.01634102891) (0.375,0.01334881217) (0.3828125,0.01095580724) (0.390625,0.00904805086) (0.3984375,0.00753090053) (0.40625,0.006326539079) (0.4140625,0.005371629201) (0.421875,0.004615146386) (0.4296875,0.004016404232) (0.4375,0.003543279609) (0.4453125,0.003170644392) (0.453125,0.002879010191) (0.4609375,0.002653390358) (0.46875,0.002482378283) (0.4765625,0.002357433633) (0.484375,0.002272359428) (0.4921875,0.002222944549) (0.5,0.002206740851) (0.5078125,0.002222944549) (0.515625,0.002272359428) (0.5234375,0.002357433633) (0.53125,0.002482378283) (0.5390625,0.002653390358) (0.546875,0.002879010192) (0.5546875,0.003170644391) (0.5625,0.003543279609) (0.5703125,0.004016404231) (0.578125,0.004615146387) (0.5859375,0.005371629201) (0.59375,0.006326539082) (0.6015625,0.007530900529) (0.609375,0.009048050861) (0.6171875,0.01095580724) (0.625,0.01334881217) (0.6328125,0.01634102891) (0.640625,0.02006833589) (0.6484375,0.02469114148) (0.65625,0.030396913) (0.6640625,0.03740248818) (0.671875,0.04595601709) (0.6796875,0.05633836719) (0.6875,0.06886381512) (0.6953125,0.08387984718) (0.703125,0.1017658964) (0.7109375,0.1229308584) (0.71875,0.1478092542) (0.7265625,0.1768559387) (0.734375,0.2105393004) (0.7421875,0.2493329451) (0.75,0.2937059158) (0.7578125,0.3441115629) (0.765625,0.40097524) (0.7734375,0.4646810677) (0.78125,0.5355580618) (0.7890625,0.6138659809) (0.796875,0.6997812862) (0.8046875,0.7933836423) (0.8125,0.8946434033) (0.8203125,1.003410534) (0.828125,1.1194054) (0.8359375,1.242211838) (0.84375,1.371272861) (0.8515625,1.505889315) (0.859375,1.6452217) (0.8671875,1.788295329) (0.875,1.934008857) (0.8828125,2.081146167) (0.890625,2.228391465) (0.8984375,2.374347346) (0.90625,2.517555533) (0.9140625,2.656519848) (0.921875,2.789730955) (0.9296875,2.915692322) (0.9375,3.032946811) (0.9453125,3.140103269) (0.953125,3.235862492) (0.9609375,3.31904192) (0.96875,3.388598469) (0.9765625,3.443648919) (0.984375,3.483487346) (0.9921875,3.507599171) (1,3.515671451)};
\addplot[flowtime7,line width=.45pt] coordinates {(0,3.503916973) (0.0078125,3.495902422) (0.015625,3.471963083) (0.0234375,3.432409784) (0.03125,3.3777536) (0.0390625,3.308695578) (0.046875,3.226112728) (0.0546875,3.131040632) (0.0625,3.024653124) (0.0703125,2.908239536) (0.078125,2.78318011) (0.0859375,2.650920155) (0.09375,2.512943603) (0.1015625,2.370746594) (0.109375,2.225811715) (0.1171875,2.079583476) (0.125,1.933445572) (0.1328125,1.788700409) (0.140625,1.646551299) (0.1484375,1.508087625) (0.15625,1.374273225) (0.1640625,1.245938097) (0.171875,1.123773467) (0.1796875,1.00833014) (0.1875,0.9000199956) (0.1953125,0.7991203614) (0.203125,0.7057809799) (0.2109375,0.6200331876) (0.21875,0.5418009049) (0.2265625,0.4709130009) (0.234375,0.4071165891) (0.2421875,0.3500908184) (0.25,0.2994607393) (0.2578125,0.2548108649) (0.265625,0.2156980855) (0.2734375,0.1816636535) (0.28125,0.1522440103) (0.2890625,0.1269802915) (0.296875,0.1054264074) (0.3046875,0.08715565499) (0.3125,0.07176587273) (0.3203125,0.05888319632) (0.328125,0.04816451487) (0.3359375,0.03929875624) (0.34375,0.03200715277) (0.3515625,0.02604265144) (0.359375,0.02118863656) (0.3671875,0.01725713049) (0.375,0.0140866288) (0.3828125,0.01153971177) (0.390625,0.009500556122) (0.3984375,0.007872449298) (0.40625,0.006575385409) (0.4140625,0.00554379843) (0.421875,0.004724467091) (0.4296875,0.004074609165) (0.4375,0.003560172611) (0.4453125,0.003154325103) (0.453125,0.002836142288) (0.4609375,0.002589492756) (0.46875,0.002402115279) (0.4765625,0.002264879809) (0.484375,0.002171219413) (0.4921875,0.002116716645) (0.5,0.002098826178) (0.5078125,0.002116716645) (0.515625,0.002171219413) (0.5234375,0.002264879809) (0.53125,0.002402115279) (0.5390625,0.002589492756) (0.546875,0.002836142288) (0.5546875,0.003154325104) (0.5625,0.003560172612) (0.5703125,0.004074609166) (0.578125,0.004724467079) (0.5859375,0.005543798432) (0.59375,0.00657538541) (0.6015625,0.007872449299) (0.609375,0.009500556123) (0.6171875,0.01153971178) (0.625,0.0140866288) (0.6328125,0.01725713049) (0.640625,0.02118863656) (0.6484375,0.02604265144) (0.65625,0.03200715277) (0.6640625,0.03929875624) (0.671875,0.04816451487) (0.6796875,0.05888319632) (0.6875,0.07176587273) (0.6953125,0.08715565499) (0.703125,0.1054264074) (0.7109375,0.1269802915) (0.71875,0.1522440103) (0.7265625,0.1816636535) (0.734375,0.2156980855) (0.7421875,0.2548108649) (0.75,0.2994607393) (0.7578125,0.3500908184) (0.765625,0.4071165891) (0.7734375,0.4709130009) (0.78125,0.5418009049) (0.7890625,0.6200331876) (0.796875,0.7057809799) (0.8046875,0.7991203615) (0.8125,0.9000199956) (0.8203125,1.00833014) (0.828125,1.123773467) (0.8359375,1.245938097) (0.84375,1.374273225) (0.8515625,1.508087625) (0.859375,1.646551299) (0.8671875,1.788700409) (0.875,1.933445572) (0.8828125,2.079583476) (0.890625,2.225811715) (0.8984375,2.370746594) (0.90625,2.512943603) (0.9140625,2.650920155) (0.921875,2.78318011) (0.9296875,2.908239536) (0.9375,3.024653124) (0.9453125,3.131040632) (0.953125,3.226112728) (0.9609375,3.308695578) (0.96875,3.3777536) (0.9765625,3.432409784) (0.984375,3.471963083) (0.9921875,3.495902422) (1,3.503916973)};
\addplot[flowtime8,line width=.45pt] coordinates {(0,3.489568161) (0.0078125,3.481625882) (0.015625,3.457902435) (0.0234375,3.418705894) (0.03125,3.364542758) (0.0390625,3.296107715) (0.046875,3.214269678) (0.0546875,3.120054467) (0.0625,3.014624572) (0.0703125,2.899256525) (0.078125,2.77531645) (0.0859375,2.644234403) (0.09375,2.507478137) (0.1015625,2.36652693) (0.109375,2.2228461) (0.1171875,2.077862781) (0.125,1.93294351) (0.1328125,1.789374094) (0.140625,1.648342142) (0.1484375,1.510922574) (0.15625,1.378066317) (0.1640625,1.250592308) (0.171875,1.129182802) (0.1796875,1.014381928) (0.1875,0.9065973063) (0.1953125,0.8061044939) (0.203125,0.7130539356) (0.2109375,0.6274800593) (0.21875,0.5493121051) (0.2265625,0.4783862643) (0.234375,0.4144586903) (0.2421875,0.3572189569) (0.25,0.3063035607) (0.2578125,0.2613091007) (0.265625,0.2218048081) (0.2734375,0.1873441666) (0.28125,0.1574753955) (0.2890625,0.1317506614) (0.296875,0.1097339098) (0.3046875,0.09100728935) (0.3125,0.0751761807) (0.3203125,0.06187288697) (0.328125,0.05075908367) (0.3359375,0.04152715056) (0.34375,0.03390052891) (0.3515625,0.02763325806) (0.359375,0.02250884886) (0.3671875,0.0183386485) (0.375,0.01495984133) (0.3828125,0.01223321832) (0.390625,0.01004083033) (0.3984375,0.008283622764) (0.40625,0.006879129139) (0.4140625,0.00575928305) (0.421875,0.004868387852) (0.4296875,0.004161269129) (0.4375,0.003601620543) (0.4453125,0.003160545586) (0.453125,0.00281529028) (0.4609375,0.002548160813) (0.46875,0.002345616932) (0.4765625,0.002197531597) (0.484375,0.002096606366) (0.4921875,0.002037931514) (0.5,0.00201868066) (0.5078125,0.002037931514) (0.515625,0.002096606367) (0.5234375,0.002197531601) (0.53125,0.002345616927) (0.5390625,0.002548160812) (0.546875,0.00281529028) (0.5546875,0.003160545591) (0.5625,0.003601620537) (0.5703125,0.004161269106) (0.578125,0.004868387861) (0.5859375,0.00575928305) (0.59375,0.00687912912) (0.6015625,0.008283622734) (0.609375,0.01004083034) (0.6171875,0.01223321832) (0.625,0.01495984133) (0.6328125,0.0183386485) (0.640625,0.02250884887) (0.6484375,0.02763325806) (0.65625,0.03390052894) (0.6640625,0.04152715057) (0.671875,0.05075908366) (0.6796875,0.06187288699) (0.6875,0.0751761807) (0.6953125,0.09100728937) (0.703125,0.1097339098) (0.7109375,0.1317506615) (0.71875,0.1574753956) (0.7265625,0.1873441667) (0.734375,0.2218048082) (0.7421875,0.2613091004) (0.75,0.3063035608) (0.7578125,0.3572189563) (0.765625,0.4144586903) (0.7734375,0.4783862643) (0.78125,0.5493121051) (0.7890625,0.6274800594) (0.796875,0.7130539358) (0.8046875,0.8061044939) (0.8125,0.9065973064) (0.8203125,1.014381928) (0.828125,1.129182802) (0.8359375,1.250592308) (0.84375,1.378066317) (0.8515625,1.510922574) (0.859375,1.648342143) (0.8671875,1.789374095) (0.875,1.93294351) (0.8828125,2.077862781) (0.890625,2.2228461) (0.8984375,2.36652693) (0.90625,2.507478136) (0.9140625,2.644234402) (0.921875,2.77531645) (0.9296875,2.899256525) (0.9375,3.014624572) (0.9453125,3.120054467) (0.953125,3.214269679) (0.9609375,3.296107718) (0.96875,3.364542758) (0.9765625,3.418705893) (0.984375,3.457902436) (0.9921875,3.481625882) (1,3.489568161)};
\addplot[flowtime9,line width=.45pt] coordinates {(0,3.472081098) (0.0078125,3.464229726) (0.015625,3.440777763) (0.0234375,3.402029569) (0.03125,3.348485497) (0.0390625,3.280831708) (0.046875,3.199926298) (0.0546875,3.106782091) (0.0625,3.002546556) (0.0703125,2.888479366) (0.078125,2.765928171) (0.0859375,2.636303209) (0.09375,2.501051377) (0.1015625,2.361630413) (0.109375,2.219483778) (0.1171875,2.076016853) (0.125,1.932574948) (0.1328125,1.790423597) (0.140625,1.650731519) (0.1484375,1.514556534) (0.15625,1.382834626) (0.1640625,1.256372264) (0.171875,1.135841974) (0.1796875,1.021781071) (0.1875,0.9145933807) (0.1953125,0.8145536946) (0.203125,0.7218146456) (0.2109375,0.6364156363) (0.21875,0.5582934222) (0.2265625,0.4872939324) (0.234375,0.4231849044) (0.2421875,0.3656689238) (0.25,0.3143964846) (0.2578125,0.268978716) (0.265625,0.2289994775) (0.2734375,0.1940265626) (0.28125,0.163621819) (0.2890625,0.1373500418) (0.296875,0.1147865562) (0.3046875,0.09552345853) (0.3125,0.07917452987) (0.3203125,0.06537888109) (0.328125,0.05380341813) (0.3359375,0.04414424431) (0.34375,0.03612713314) (0.3515625,0.02950721499) (0.359375,0.02406802384) (0.3671875,0.01962004697) (0.375,0.01599891207) (0.3828125,0.01306333399) (0.390625,0.01069292852) (0.3984375,0.008785984116) (0.40625,0.007257266126) (0.4140625,0.006035911612) (0.421875,0.005063458606) (0.4296875,0.004292040444) (0.4375,0.003682764829) (0.4453125,0.003204287429) (0.453125,0.002831581085) (0.4609375,0.002544894018) (0.46875,0.002328884546) (0.4765625,0.002171916853) (0.484375,0.002065502762) (0.4921875,0.002003877339) (0.5,0.001983700132) (0.5078125,0.00200387734) (0.515625,0.002065502762) (0.5234375,0.002171916856) (0.53125,0.002328884545) (0.5390625,0.002544894017) (0.546875,0.002831581083) (0.5546875,0.003204287429) (0.5625,0.003682764828) (0.5703125,0.004292040441) (0.578125,0.005063458605) (0.5859375,0.006035911608) (0.59375,0.007257266123) (0.6015625,0.008785984117) (0.609375,0.01069292851) (0.6171875,0.01306333399) (0.625,0.01599891207) (0.6328125,0.01962004697) (0.640625,0.02406802384) (0.6484375,0.02950721499) (0.65625,0.03612713314) (0.6640625,0.04414424431) (0.671875,0.05380341814) (0.6796875,0.06537888111) (0.6875,0.07917452988) (0.6953125,0.09552345855) (0.703125,0.1147865562) (0.7109375,0.1373500418) (0.71875,0.163621819) (0.7265625,0.1940265626) (0.734375,0.2289994775) (0.7421875,0.2689787161) (0.75,0.3143964846) (0.7578125,0.3656689238) (0.765625,0.4231849043) (0.7734375,0.4872939324) (0.78125,0.5582934222) (0.7890625,0.6364156363) (0.796875,0.7218146456) (0.8046875,0.8145536946) (0.8125,0.9145933807) (0.8203125,1.021781071) (0.828125,1.135841974) (0.8359375,1.256372264) (0.84375,1.382834626) (0.8515625,1.514556534) (0.859375,1.650731519) (0.8671875,1.790423597) (0.875,1.932574948) (0.8828125,2.076016853) (0.890625,2.219483778) (0.8984375,2.361630413) (0.90625,2.501051377) (0.9140625,2.636303208) (0.921875,2.765928171) (0.9296875,2.888479366) (0.9375,3.002546556) (0.9453125,3.106782091) (0.953125,3.199926298) (0.9609375,3.280831709) (0.96875,3.348485497) (0.9765625,3.402029569) (0.984375,3.440777763) (0.9921875,3.464229726) (1,3.472081098)};
\addplot[flowtime10,line width=.45pt] coordinates {(0,3.450848905) (0.0078125,3.44311181) (0.015625,3.420000984) (0.0234375,3.381815729) (0.03125,3.329048039) (0.0390625,3.262372526) (0.046875,3.182632701) (0.0546875,3.090823974) (0.0625,2.98807382) (0.0703125,2.875619647) (0.078125,2.754784924) (0.0859375,2.626954194) (0.09375,2.493547597) (0.1015625,2.355995535) (0.109375,2.21571408) (0.1171875,2.074081699) (0.125,1.932417807) (0.1328125,1.791963593) (0.140625,1.653865484) (0.1484375,1.519161522) (0.15625,1.38877083) (0.1640625,1.263486259) (0.171875,1.143970199) (0.1796875,1.030753454) (0.1875,0.924237004) (0.1953125,0.8246963953) (0.203125,0.7322884456) (0.2109375,0.6470599099) (0.21875,0.5689577148) (0.2265625,0.4978403586) (0.234375,0.4334900746) (0.2421875,0.3756253625) (0.25,0.3239135281) (0.2578125,0.2779828963) (0.265625,0.2374344153) (0.2734375,0.2018524137) (0.28125,0.1708143286) (0.2890625,0.1438992742) (0.296875,0.1206953731) (0.3046875,0.1008058224) (0.3125,0.08385370953) (0.3203125,0.06948562982) (0.328125,0.05737419064) (0.3359375,0.04721950794) (0.34375,0.03874981898) (0.3515625,0.03172134234) (0.359375,0.0259175207) (0.3671875,0.02114777728) (0.375,0.01724591062) (0.3828125,0.01406824023) (0.390625,0.01149160269) (0.3984375,0.009411281681) (0.40625,0.00773894039) (0.4140625,0.006400609295) (0.421875,0.005334770399) (0.4296875,0.004490571093) (0.4375,0.003826198432) (0.4453125,0.003307445197) (0.453125,0.002906495557) (0.4609375,0.002600942112) (0.46875,0.002373017804) (0.4765625,0.002209000064) (0.484375,0.002098738815) (0.4921875,0.002035278054) (0.5,0.002014567432) (0.5078125,0.002035278055) (0.515625,0.002098738814) (0.5234375,0.002209000063) (0.53125,0.002373017804) (0.5390625,0.002600942111) (0.546875,0.002906495556) (0.5546875,0.003307445196) (0.5625,0.003826198431) (0.5703125,0.004490571092) (0.578125,0.005334770397) (0.5859375,0.006400609293) (0.59375,0.007738940389) (0.6015625,0.009411281679) (0.609375,0.01149160269) (0.6171875,0.01406824023) (0.625,0.01724591062) (0.6328125,0.02114777728) (0.640625,0.0259175207) (0.6484375,0.03172134234) (0.65625,0.03874981897) (0.6640625,0.04721950795) (0.671875,0.05737419063) (0.6796875,0.06948562983) (0.6875,0.08385370954) (0.6953125,0.1008058224) (0.703125,0.1206953731) (0.7109375,0.1438992742) (0.71875,0.1708143286) (0.7265625,0.2018524137) (0.734375,0.2374344153) (0.7421875,0.2779828963) (0.75,0.3239135281) (0.7578125,0.3756253625) (0.765625,0.4334900746) (0.7734375,0.4978403587) (0.78125,0.5689577148) (0.7890625,0.64705991) (0.796875,0.7322884456) (0.8046875,0.8246963953) (0.8125,0.924237004) (0.8203125,1.030753454) (0.828125,1.143970199) (0.8359375,1.263486259) (0.84375,1.38877083) (0.8515625,1.519161522) (0.859375,1.653865484) (0.8671875,1.791963594) (0.875,1.932417807) (0.8828125,2.074081699) (0.890625,2.21571408) (0.8984375,2.355995534) (0.90625,2.493547597) (0.9140625,2.626954194) (0.921875,2.754784924) (0.9296875,2.875619647) (0.9375,2.98807382) (0.9453125,3.090823974) (0.953125,3.182632701) (0.9609375,3.262372526) (0.96875,3.329048039) (0.9765625,3.381815729) (0.984375,3.420000984) (0.9921875,3.44311181) (1,3.450848905)};
\addplot[flowtime11,line width=.45pt] coordinates {(0,3.42523098) (0.0078125,3.417636482) (0.015625,3.394951154) (0.0234375,3.357467466) (0.03125,3.30566615) (0.0390625,3.240206317) (0.046875,3.161912002) (0.0546875,3.071755504) (0.0625,2.97083796) (0.0703125,2.860367687) (0.078125,2.741636852) (0.0859375,2.615997073) (0.09375,2.48483458) (0.1015625,2.349545542) (0.109375,2.211512161) (0.1171875,2.072080079) (0.125,1.932537599) (0.1328125,1.794097135) (0.140625,1.657879257) (0.1484375,1.524899558) (0.15625,1.396058544) (0.1640625,1.272134577) (0.171875,1.153779883) (0.1796875,1.041519504) (0.1875,0.9357530062) (0.1953125,0.8367587039) (0.203125,0.7447000863) (0.2109375,0.6596341023) (0.21875,0.5815209311) (0.2265625,0.5102348539) (0.234375,0.4455758422) (0.2421875,0.3872814953) (0.25,0.3350389824) (0.2578125,0.2884966818) (0.265625,0.24727525) (0.2734375,0.2109779007) (0.28125,0.1791997241) (0.2890625,0.1515359252) (0.296875,0.1275889079) (0.3046875,0.1069741788) (0.3125,0.08932508135) (0.3203125,0.07429640891) (0.328125,0.06156697037) (0.3359375,0.05084120595) (0.34375,0.04184996393) (0.3515625,0.03435055835) (0.359375,0.02812623073) (0.3671875,0.02298513619) (0.375,0.01875896833) (0.3828125,0.01530132695) (0.390625,0.0124859198) (0.3984375,0.01020467456) (0.40625,0.008365819986) (0.4140625,0.00689197848) (0.421875,0.005718299168) (0.4296875,0.004790657619) (0.4375,0.004063965111) (0.4453125,0.003500663878) (0.453125,0.003069508605) (0.4609375,0.002744700881) (0.46875,0.00250534057) (0.4765625,0.002335057098) (0.484375,0.002221676211) (0.4921875,0.002156864197) (0.5,0.00213578726) (0.5078125,0.002156864197) (0.515625,0.002221676211) (0.5234375,0.002335057098) (0.53125,0.00250534057) (0.5390625,0.002744700881) (0.546875,0.003069508605) (0.5546875,0.003500663877) (0.5625,0.004063965112) (0.5703125,0.004790657619) (0.578125,0.005718299168) (0.5859375,0.00689197848) (0.59375,0.008365819982) (0.6015625,0.01020467456) (0.609375,0.0124859198) (0.6171875,0.01530132695) (0.625,0.01875896833) (0.6328125,0.02298513619) (0.640625,0.02812623073) (0.6484375,0.03435055835) (0.65625,0.04184996393) (0.6640625,0.05084120596) (0.671875,0.06156697037) (0.6796875,0.07429640891) (0.6875,0.08932508136) (0.6953125,0.1069741788) (0.703125,0.1275889079) (0.7109375,0.1515359252) (0.71875,0.1791997241) (0.7265625,0.2109779007) (0.734375,0.24727525) (0.7421875,0.2884966818) (0.75,0.3350389824) (0.7578125,0.3872814953) (0.765625,0.4455758422) (0.7734375,0.5102348539) (0.78125,0.5815209311) (0.7890625,0.6596341023) (0.796875,0.7447000863) (0.8046875,0.8367587039) (0.8125,0.9357530062) (0.8203125,1.041519504) (0.828125,1.153779883) (0.8359375,1.272134577) (0.84375,1.396058544) (0.8515625,1.524899558) (0.859375,1.657879257) (0.8671875,1.794097135) (0.875,1.932537599) (0.8828125,2.072080079) (0.890625,2.211512161) (0.8984375,2.349545542) (0.90625,2.48483458) (0.9140625,2.615997073) (0.921875,2.741636852) (0.9296875,2.860367687) (0.9375,2.97083796) (0.9453125,3.071755504) (0.953125,3.161912002) (0.9609375,3.240206317) (0.96875,3.30566615) (0.9765625,3.357467466) (0.984375,3.394951154) (0.9921875,3.417636482) (1,3.42523098)};
\addplot[flowtime12,line width=.45pt] coordinates {(0,3.39459791) (0.0078125,3.387178868) (0.015625,3.36501689) (0.0234375,3.328395446) (0.03125,3.277780471) (0.0390625,3.21381078) (0.046875,3.137285021) (0.0546875,3.049145529) (0.0625,2.950459519) (0.0703125,2.842398118) (0.078125,2.726213808) (0.0859375,2.603216847) (0.09375,2.474751293) (0.1015625,2.342171209) (0.109375,2.206817625) (0.1171875,2.069996798) (0.125,1.932960218) (0.1328125,1.796886796) (0.140625,1.66286753) (0.1484375,1.531892906) (0.15625,1.404843174) (0.1640625,1.282481568) (0.171875,1.165450426) (0.1796875,1.054270126) (0.1875,0.9493406322) (0.1953125,0.850945428) (0.203125,0.7592575354) (0.2109375,0.674347291) (0.21875,0.5961915295) (0.2265625,0.5246838122) (0.234375,0.459645339) (0.2421875,0.4008362025) (0.25,0.3479666627) (0.2578125,0.3007081552) (0.265625,0.2587037857) (0.2734375,0.2215781058) (0.28125,0.1889460104) (0.2890625,0.1604206443) (0.296875,0.1356202468) (0.3046875,0.1141739069) (0.3125,0.09572623525) (0.3203125,0.07994099464) (0.328125,0.06650375131) (0.3359375,0.05512363446) (0.34375,0.04553430175) (0.3515625,0.03749421882) (0.359375,0.03078636376) (0.3671875,0.02521746617) (0.375,0.0206168856) (0.3828125,0.01683522477) (0.390625,0.0137427614) (0.3984375,0.01122776505) (0.40625,0.009194746324) (0.4140625,0.007562661473) (0.421875,0.006263076439) (0.4296875,0.005238296754) (0.4375,0.004439523241) (0.4453125,0.003825202557) (0.453125,0.003359825523) (0.4609375,0.0030133308) (0.46875,0.002760978569) (0.4765625,0.002583327484) (0.484375,0.002466019278) (0.4921875,0.002399339878) (0.5,0.002377717041) (0.5078125,0.002399339878) (0.515625,0.002466019276) (0.5234375,0.002583327484) (0.53125,0.002760978569) (0.5390625,0.003013330801) (0.546875,0.003359825524) (0.5546875,0.003825202557) (0.5625,0.004439523241) (0.5703125,0.005238296754) (0.578125,0.00626307644) (0.5859375,0.007562661474) (0.59375,0.009194746322) (0.6015625,0.01122776506) (0.609375,0.0137427614) (0.6171875,0.01683522477) (0.625,0.02061688558) (0.6328125,0.02521746617) (0.640625,0.03078636377) (0.6484375,0.03749421883) (0.65625,0.04553430175) (0.6640625,0.05512363446) (0.671875,0.06650375131) (0.6796875,0.07994099463) (0.6875,0.09572623526) (0.6953125,0.1141739069) (0.703125,0.1356202468) (0.7109375,0.1604206443) (0.71875,0.1889460104) (0.7265625,0.2215781058) (0.734375,0.2587037857) (0.7421875,0.3007081552) (0.75,0.3479666627) (0.7578125,0.4008362025) (0.765625,0.459645339) (0.7734375,0.5246838122) (0.78125,0.5961915295) (0.7890625,0.6743472909) (0.796875,0.7592575354) (0.8046875,0.850945428) (0.8125,0.9493406321) (0.8203125,1.054270126) (0.828125,1.165450426) (0.8359375,1.282481568) (0.84375,1.404843174) (0.8515625,1.531892906) (0.859375,1.66286753) (0.8671875,1.796886796) (0.875,1.932960218) (0.8828125,2.069996798) (0.890625,2.206817625) (0.8984375,2.342171209) (0.90625,2.474751293) (0.9140625,2.603216847) (0.921875,2.726213808) (0.9296875,2.842398118) (0.9375,2.950459519) (0.9453125,3.049145529) (0.953125,3.137285021) (0.9609375,3.21381078) (0.96875,3.277780471) (0.9765625,3.328395446) (0.984375,3.36501689) (0.9921875,3.387178868) (1,3.39459791)};
\addplot[flowtime13,line width=.45pt] coordinates {(0,3.358387632) (0.0078125,3.351180271) (0.015625,3.329649499) (0.0234375,3.294067353) (0.03125,3.244881003) (0.0390625,3.182703593) (0.046875,3.108301773) (0.0546875,3.022580278) (0.0625,2.926563968) (0.0703125,2.821377816) (0.078125,2.708225374) (0.0859375,2.588366291) (0.09375,2.463093437) (0.1015625,2.333710225) (0.109375,2.201508647) (0.1171875,2.067748549) (0.125,1.933638566) (0.1328125,1.800319127) (0.140625,1.668847803) (0.1484375,1.540187245) (0.15625,1.415195832) (0.1640625,1.29462109) (0.171875,1.179095852) (0.1796875,1.069137064) (0.1875,0.9651470404) (0.1953125,0.8674169821) (0.203125,0.7761324436) (0.2109375,0.6913804716) (0.21875,0.6131580744) (0.2265625,0.5413816914) (0.234375,0.4758973298) (0.2421875,0.4164910499) (0.25,0.3628995031) (0.2578125,0.3148202587) (0.265625,0.2719216861) (0.2734375,0.2338522044) (0.28125,0.2002487488) (0.2890625,0.1707443439) (0.296875,0.1449747175) (0.3046875,0.1225839199) (0.3125,0.1032289529) (0.3203125,0.08658343764) (0.328125,0.07234037461) (0.3359375,0.0602140699) (0.34375,0.049941313) (0.3515625,0.04128190146) (0.359375,0.03401861136) (0.3671875,0.02795671275) (0.375,0.0229231249) (0.3828125,0.01876529896) (0.390625,0.01534990247) (0.3984375,0.0125613616) (0.40625,0.01030028956) (0.4140625,0.008481794193) (0.421875,0.007033626792) (0.4296875,0.005894149609) (0.4375,0.005010228407) (0.4453125,0.004335405593) (0.453125,0.003828858372) (0.4609375,0.003455349152) (0.46875,0.003185735248) (0.4765625,0.00299730083) (0.484375,0.002873521914) (0.4921875,0.002803396552) (0.5,0.002780692094) (0.5078125,0.002803396539) (0.515625,0.002873521914) (0.5234375,0.002997300827) (0.53125,0.003185735247) (0.5390625,0.003455349155) (0.546875,0.003828858371) (0.5546875,0.004335405593) (0.5625,0.005010228407) (0.5703125,0.005894149615) (0.578125,0.007033626792) (0.5859375,0.008481794195) (0.59375,0.01030028957) (0.6015625,0.0125613616) (0.609375,0.01534990247) (0.6171875,0.01876529896) (0.625,0.0229231249) (0.6328125,0.02795671275) (0.640625,0.03401861136) (0.6484375,0.04128190145) (0.65625,0.049941313) (0.6640625,0.06021406991) (0.671875,0.07234037462) (0.6796875,0.08658343766) (0.6875,0.1032289529) (0.6953125,0.1225839199) (0.703125,0.1449747175) (0.7109375,0.1707443439) (0.71875,0.2002487488) (0.7265625,0.2338522044) (0.734375,0.2719216861) (0.7421875,0.3148202588) (0.75,0.3628995031) (0.7578125,0.4164910498) (0.765625,0.4758973298) (0.7734375,0.5413816914) (0.78125,0.6131580744) (0.7890625,0.6913804716) (0.796875,0.7761324435) (0.8046875,0.867416982) (0.8125,0.9651470404) (0.8203125,1.069137064) (0.828125,1.179095852) (0.8359375,1.29462109) (0.84375,1.415195832) (0.8515625,1.540187245) (0.859375,1.668847803) (0.8671875,1.800319126) (0.875,1.933638566) (0.8828125,2.067748549) (0.890625,2.201508647) (0.8984375,2.333710225) (0.90625,2.463093437) (0.9140625,2.588366291) (0.921875,2.708225374) (0.9296875,2.821377816) (0.9375,2.926563968) (0.9453125,3.022580278) (0.953125,3.108301773) (0.9609375,3.182703593) (0.96875,3.244881003) (0.9765625,3.294067353) (0.984375,3.329649499) (0.9921875,3.351180271) (1,3.358387632)};
\addplot[flowtime14,line width=.45pt] coordinates {(0,3.316162309) (0.0078125,3.309204311) (0.015625,3.288416942) (0.0234375,3.25405831) (0.03125,3.206552746) (0.0390625,3.146482202) (0.046875,3.074574549) (0.0546875,2.991689093) (0.0625,2.898799702) (0.0703125,2.796976011) (0.078125,2.687363195) (0.0859375,2.571160827) (0.09375,2.449601385) (0.1015625,2.3239289) (0.109375,2.195378281) (0.1171875,2.065155772) (0.125,1.934420945) (0.1328125,1.804270609) (0.140625,1.675724889) (0.1484375,1.549715707) (0.15625,1.427077765) (0.1640625,1.308542118) (0.171875,1.194732273) (0.1796875,1.086162758) (0.1875,0.9832399789) (0.1953125,0.8862651726) (0.203125,0.7954392096) (0.2109375,0.7108689592) (0.21875,0.6325749282) (0.2265625,0.5604998637) (0.234375,0.4945180188) (0.2421875,0.4344447901) (0.25,0.3800464549) (0.2578125,0.3310497653) (0.265625,0.2871511833) (0.2734375,0.2480255811) (0.28125,0.2133342622) (0.2890625,0.1827321993) (0.296875,0.1558744189) (0.3046875,0.1324214948) (0.3125,0.1120441463) (0.3203125,0.09442695874) (0.328125,0.07927127038) (0.3359375,0.06629728326) (0.34375,0.0552454739) (0.3515625,0.04587738319) (0.359375,0.03797587434) (0.3671875,0.03134494662) (0.375,0.02580919035) (0.3828125,0.02121296134) (0.390625,0.01741933836) (0.3984375,0.01430890296) (0.40625,0.01177834091) (0.4140625,0.009738810631) (0.421875,0.008113982627) (0.4296875,0.006837711452) (0.4375,0.005851580251) (0.4453125,0.005103003156) (0.453125,0.004544673007) (0.4609375,0.004135390691) (0.46875,0.00384128658) (0.4765625,0.003636343416) (0.484375,0.003501943484) (0.4921875,0.003425860972) (0.5,0.003401234954) (0.5078125,0.003425860972) (0.515625,0.003501943485) (0.5234375,0.003636343416) (0.53125,0.00384128658) (0.5390625,0.004135390693) (0.546875,0.004544673007) (0.5546875,0.005103003158) (0.5625,0.005851580252) (0.5703125,0.006837711452) (0.578125,0.008113982626) (0.5859375,0.009738810631) (0.59375,0.01177834092) (0.6015625,0.01430890296) (0.609375,0.01741933836) (0.6171875,0.02121296134) (0.625,0.02580919035) (0.6328125,0.03134494662) (0.640625,0.03797587434) (0.6484375,0.04587738318) (0.65625,0.0552454739) (0.6640625,0.06629728326) (0.671875,0.07927127038) (0.6796875,0.09442695883) (0.6875,0.1120441463) (0.6953125,0.1324214948) (0.703125,0.1558744189) (0.7109375,0.1827321993) (0.71875,0.2133342622) (0.7265625,0.2480255811) (0.734375,0.2871511833) (0.7421875,0.3310497653) (0.75,0.3800464549) (0.7578125,0.4344447901) (0.765625,0.4945180188) (0.7734375,0.5604998637) (0.78125,0.6325749282) (0.7890625,0.7108689592) (0.796875,0.7954392096) (0.8046875,0.8862651726) (0.8125,0.9832399789) (0.8203125,1.086162758) (0.828125,1.194732273) (0.8359375,1.308542118) (0.84375,1.427077765) (0.8515625,1.549715707) (0.859375,1.675724889) (0.8671875,1.804270608) (0.875,1.934420945) (0.8828125,2.065155772) (0.890625,2.195378281) (0.8984375,2.3239289) (0.90625,2.449601385) (0.9140625,2.571160827) (0.921875,2.687363195) (0.9296875,2.796976011) (0.9375,2.898799702) (0.9453125,2.991689093) (0.953125,3.074574549) (0.9609375,3.146482202) (0.96875,3.206552746) (0.9765625,3.25405831) (0.984375,3.288416942) (0.9921875,3.309204311) (1,3.316162309)};
\addplot[flowtime15,line width=.45pt] coordinates {(0,3.267651975) (0.0078125,3.260980095) (0.015625,3.241045608) (0.0234375,3.208090373) (0.03125,3.162512097) (0.0390625,3.104856413) (0.046875,3.035806103) (0.0546875,2.956167744) (0.0625,2.866856151) (0.0703125,2.768877032) (0.078125,2.663308306) (0.0859375,2.551280563) (0.09375,2.433957153) (0.1015625,2.312514409) (0.109375,2.188122422) (0.1171875,2.061926838) (0.125,1.935032036) (0.1328125,1.808486022) (0.140625,1.683267284) (0.1484375,1.560273826) (0.15625,1.440314484) (0.1640625,1.324102583) (0.171875,1.212251922) (0.1796875,1.105275014) (0.1875,1.00358344) (0.1953125,0.9074901431) (0.203125,0.8172134452) (0.2109375,0.7328825389) (0.21875,0.6545441934) (0.2265625,0.5821703976) (0.234375,0.5156666719) (0.2421875,0.4548807866) (0.25,0.3996116363) (0.2578125,0.3496180569) (0.265625,0.3046273716) (0.2734375,0.2643435126) (0.28125,0.2284545811) (0.2890625,0.1966397323) (0.296875,0.1685753263) (0.3046875,0.1439402935) (0.3125,0.122420703) (0.3203125,0.1037135417) (0.328125,0.08752973618) (0.3359375,0.0735964589) (0.34375,0.06165878392) (0.3515625,0.05148075811) (0.359375,0.04284596343) (0.3671875,0.03555764844) (0.375,0.02943850404) (0.3828125,0.02433014802) (0.390625,0.02009236949) (0.3984375,0.01660214137) (0.40625,0.01375235549) (0.4140625,0.01145015757) (0.421875,0.009614725253) (0.4296875,0.00817450667) (0.4375,0.007064457655) (0.4453125,0.006224413834) (0.453125,0.005599492339) (0.4609375,0.005142007449) (0.46875,0.00481324595) (0.4765625,0.004583911468) (0.484375,0.004433300784) (0.4921875,0.004347933867) (0.5,0.004320282765) (0.5078125,0.004347933859) (0.515625,0.004433300783) (0.5234375,0.004583911469) (0.53125,0.004813245953) (0.5390625,0.005142007507) (0.546875,0.00559949234) (0.5546875,0.006224413841) (0.5625,0.00706445766) (0.5703125,0.008174506677) (0.578125,0.00961472526) (0.5859375,0.01145015764) (0.59375,0.01375235552) (0.6015625,0.01660214139) (0.609375,0.02009236955) (0.6171875,0.02433014799) (0.625,0.02943850392) (0.6328125,0.03555764845) (0.640625,0.04284596343) (0.6484375,0.05148075817) (0.65625,0.061658784) (0.6640625,0.0735964589) (0.671875,0.08752973618) (0.6796875,0.1037135417) (0.6875,0.1224207029) (0.6953125,0.1439402935) (0.703125,0.1685753263) (0.7109375,0.1966397322) (0.71875,0.228454581) (0.7265625,0.2643435126) (0.734375,0.3046273713) (0.7421875,0.3496180568) (0.75,0.3996116363) (0.7578125,0.454880786) (0.765625,0.5156666719) (0.7734375,0.5821703977) (0.78125,0.6545441935) (0.7890625,0.7328825389) (0.796875,0.8172134452) (0.8046875,0.9074901433) (0.8125,1.00358344) (0.8203125,1.105275014) (0.828125,1.212251922) (0.8359375,1.324102583) (0.84375,1.440314484) (0.8515625,1.560273826) (0.859375,1.683267284) (0.8671875,1.808486022) (0.875,1.935032037) (0.8828125,2.061926838) (0.890625,2.188122422) (0.8984375,2.31251441) (0.90625,2.433957153) (0.9140625,2.551280561) (0.921875,2.663308306) (0.9296875,2.768877032) (0.9375,2.86685615) (0.9453125,2.956167744) (0.953125,3.035806103) (0.9609375,3.104856413) (0.96875,3.162512096) (0.9765625,3.208090374) (0.984375,3.241045608) (0.9921875,3.260980093) (1,3.267651975)};
\addplot[flowtime16,line width=.45pt] coordinates {(0,3.212774658) (0.0078125,3.206422305) (0.015625,3.1874403) (0.0234375,3.156052341) (0.03125,3.112626394) (0.0390625,3.057667546) (0.046875,2.991808268) (0.0546875,2.915796337) (0.0625,2.830480784) (0.0703125,2.736796165) (0.078125,2.635745623) (0.0859375,2.528383127) (0.09375,2.415795354) (0.1015625,2.299083613) (0.109375,2.179346256) (0.1171875,2.057661935) (0.125,1.935074063) (0.1328125,1.812576771) (0.140625,1.691102599) (0.1484375,1.571512106) (0.15625,1.454585513) (0.1640625,1.34101644) (0.171875,1.231407734) (0.1796875,1.12626933) (0.1875,1.026018044) (0.1953125,0.9309791368) (0.203125,0.8413894765) (0.2109375,0.7574020846) (0.21875,0.6790918312) (0.2265625,0.6064620573) (0.234375,0.5394518632) (0.2421875,0.4779438486) (0.25,0.421772077) (0.2578125,0.3707300569) (0.265625,0.3245785655) (0.2734375,0.2830531552) (0.28125,0.2458712158) (0.2890625,0.2127384865) (0.296875,0.1833549451) (0.3046875,0.1574200343) (0.3125,0.1346371812) (0.3203125,0.1147176294) (0.328125,0.0973835869) (0.3359375,0.08237072943) (0.34375,0.06943010264) (0.3515625,0.05832948165) (0.359375,0.04885425011) (0.3671875,0.0408078622) (0.375,0.03401195573) (0.3828125,0.02830615623) (0.390625,0.02354760442) (0.3984375,0.01961016496) (0.40625,0.01638320342) (0.4140625,0.01376972535) (0.421875,0.01168371162) (0.4296875,0.01004687782) (0.4375,0.008785891084) (0.4453125,0.007831571622) (0.453125,0.007120652045) (0.4609375,0.006598711569) (0.46875,0.00622217246) (0.4765625,0.00595842623) (0.484375,0.005784583735) (0.4921875,0.005685785374) (0.5,0.005653738845) (0.5078125,0.005685785379) (0.515625,0.00578458374) (0.5234375,0.005958426232) (0.53125,0.006222172459) (0.5390625,0.006598711573) (0.546875,0.00712065205) (0.5546875,0.00783157162) (0.5625,0.008785891038) (0.5703125,0.01004687782) (0.578125,0.01168371156) (0.5859375,0.01376972534) (0.59375,0.01638320327) (0.6015625,0.01961016496) (0.609375,0.02354760442) (0.6171875,0.02830615623) (0.625,0.03401195574) (0.6328125,0.04080786242) (0.640625,0.04885425012) (0.6484375,0.05832948178) (0.65625,0.06943010265) (0.6640625,0.0823707294) (0.671875,0.09738358687) (0.6796875,0.1147176294) (0.6875,0.1346371813) (0.6953125,0.1574200347) (0.703125,0.1833549452) (0.7109375,0.2127384861) (0.71875,0.245871216) (0.7265625,0.2830531552) (0.734375,0.3245785655) (0.7421875,0.3707300569) (0.75,0.4217720768) (0.7578125,0.4779438486) (0.765625,0.5394518628) (0.7734375,0.6064620572) (0.78125,0.679091831) (0.7890625,0.7574020841) (0.796875,0.8413894767) (0.8046875,0.930979137) (0.8125,1.026018045) (0.8203125,1.126269331) (0.828125,1.231407733) (0.8359375,1.341016441) (0.84375,1.454585511) (0.8515625,1.571512106) (0.859375,1.6911026) (0.8671875,1.812576771) (0.875,1.935074064) (0.8828125,2.057661935) (0.890625,2.179346257) (0.8984375,2.299083613) (0.90625,2.415795354) (0.9140625,2.528383127) (0.921875,2.635745624) (0.9296875,2.736796166) (0.9375,2.830480784) (0.9453125,2.915796336) (0.953125,2.991808266) (0.9609375,3.057667546) (0.96875,3.112626395) (0.9765625,3.15605234) (0.984375,3.1874403) (0.9921875,3.206422305) (1,3.212774658)};
\addplot[flowtime17,line width=.45pt] coordinates {(0,3.1516321) (0.0078125,3.14562734) (0.015625,3.127681566) (0.0234375,3.097998987) (0.03125,3.056915662) (0.0390625,3.004893164) (0.046875,2.942509965) (0.0546875,2.870450738) (0.0625,2.789493868) (0.0703125,2.700497496) (0.078125,2.604384408) (0.0859375,2.502126195) (0.09375,2.394727015) (0.1015625,2.283207365) (0.109375,2.168588196) (0.1171875,2.051875741) (0.125,1.934047336) (0.1328125,1.816038511) (0.140625,1.698731569) (0.1484375,1.582945814) (0.15625,1.469429554) (0.1640625,1.35885393) (0.171875,1.251808595) (0.1796875,1.148799197) (0.1875,1.050246592) (0.1953125,0.9564876612) (0.203125,0.8677775989) (0.2109375,0.7842934724) (0.21875,0.7061388865) (0.2265625,0.6333495316) (0.234375,0.5658994235) (0.2421875,0.5037076177) (0.25,0.4466452189) (0.2578125,0.3945424869) (0.265625,0.3471958976) (0.2734375,0.3043749858) (0.28125,0.2658288688) (0.2890625,0.2312923471) (0.296875,0.2004914968) (0.3046875,0.1731487146) (0.3125,0.1489871631) (0.3203125,0.1277346277) (0.328125,0.1091267708) (0.3359375,0.09290981369) (0.34375,0.07884267737) (0.3515625,0.06669862699) (0.359375,0.05626646742) (0.3671875,0.04735134337) (0.375,0.03977518736) (0.3828125,0.03337683988) (0.390625,0.0280118152) (0.3984375,0.02355161904) (0.40625,0.01988240116) (0.4140625,0.01690269046) (0.421875,0.01452016255) (0.4296875,0.01264810735) (0.4375,0.01120319757) (0.4453125,0.01010611795) (0.453125,0.009284806124) (0.4609375,0.008678072472) (0.46875,0.008237462718) (0.4765625,0.007926937002) (0.484375,0.007721228481) (0.4921875,0.007603907972) (0.5,0.00756578444) (0.5078125,0.007603907642) (0.515625,0.007721228427) (0.5234375,0.007926936993) (0.53125,0.00823746272) (0.5390625,0.008678072441) (0.546875,0.009284806139) (0.5546875,0.01010611794) (0.5625,0.01120319755) (0.5703125,0.01264810748) (0.578125,0.01452016256) (0.5859375,0.01690269049) (0.59375,0.01988240109) (0.6015625,0.02355161898) (0.609375,0.02801181588) (0.6171875,0.03337683977) (0.625,0.03977518752) (0.6328125,0.04735134335) (0.640625,0.05626646729) (0.6484375,0.06669862694) (0.65625,0.07884267758) (0.6640625,0.09290981351) (0.671875,0.1091267709) (0.6796875,0.1277346277) (0.6875,0.1489871627) (0.6953125,0.1731487143) (0.703125,0.200491497) (0.7109375,0.231292347) (0.71875,0.265828869) (0.7265625,0.3043749859) (0.734375,0.347195898) (0.7421875,0.3945424867) (0.75,0.4466452179) (0.7578125,0.5037076178) (0.765625,0.5658994236) (0.7734375,0.6333495318) (0.78125,0.7061388864) (0.7890625,0.7842934719) (0.796875,0.867777599) (0.8046875,0.9564876614) (0.8125,1.050246592) (0.8203125,1.148799197) (0.828125,1.251808596) (0.8359375,1.358853929) (0.84375,1.469429553) (0.8515625,1.582945814) (0.859375,1.69873157) (0.8671875,1.816038511) (0.875,1.934047336) (0.8828125,2.051875742) (0.890625,2.168588196) (0.8984375,2.283207364) (0.90625,2.394727015) (0.9140625,2.502126195) (0.921875,2.604384408) (0.9296875,2.700497496) (0.9375,2.78949387) (0.9453125,2.870450737) (0.953125,2.942509966) (0.9609375,3.004893165) (0.96875,3.056915663) (0.9765625,3.097998988) (0.984375,3.127681566) (0.9921875,3.14562734) (1,3.1516321)};
\addplot[flowtime18,line width=.45pt] coordinates {(0,3.084488155) (0.0078125,3.078852342) (0.015625,3.062006634) (0.0234375,3.034135092) (0.03125,2.995540755) (0.0390625,2.946640159) (0.046875,2.887955843) (0.0546875,2.820107049) (0.0625,2.743798852) (0.0703125,2.659809961) (0.078125,2.568979517) (0.0859375,2.472193178) (0.09375,2.370368825) (0.1015625,2.264442206) (0.109375,2.155352825) (0.1171875,2.044030375) (0.125,1.931381977) (0.1328125,1.818280456) (0.140625,1.705553859) (0.1484375,1.593976361) (0.15625,1.484260666) (0.1640625,1.377051994) (0.171875,1.272923643) (0.1796875,1.172374146) (0.1875,1.075825936) (0.1953125,0.9836254559) (0.203125,0.8960445802) (0.2109375,0.8132832249) (0.21875,0.735472976) (0.2265625,0.6626815732) (0.234375,0.5949180857) (0.2421875,0.5321385858) (0.25,0.4742521812) (0.2578125,0.4211272175) (0.265625,0.3725975229) (0.2734375,0.3284685572) (0.28125,0.2885233493) (0.2890625,0.2525281305) (0.296875,0.2202375843) (0.3046875,0.1913996566) (0.3125,0.1657598887) (0.3203125,0.1430652469) (0.328125,0.1230674499) (0.3359375,0.1055257986) (0.34375,0.09020953062) (0.3515625,0.07689973068) (0.359375,0.06539083032) (0.3671875,0.05549172947) (0.375,0.04702655981) (0.3828125,0.03983506471) (0.390625,0.03377251376) (0.3984375,0.02870895496) (0.40625,0.02452752219) (0.4140625,0.02112158495) (0.421875,0.01839103024) (0.4296875,0.01623894781) (0.4375,0.01457067245) (0.4453125,0.01329620907) (0.453125,0.0123347199) (0.4609375,0.01161837388) (0.46875,0.01109382249) (0.4765625,0.01072142255) (0.484375,0.01047329276) (0.4921875,0.0103312153) (0.5,0.01028495464) (0.5078125,0.01033121531) (0.515625,0.01047329276) (0.5234375,0.01072142256) (0.53125,0.01109382249) (0.5390625,0.01161837389) (0.546875,0.01233471994) (0.5546875,0.01329620904) (0.5625,0.01457067245) (0.5703125,0.01623894783) (0.578125,0.01839103029) (0.5859375,0.02112158498) (0.59375,0.02452752223) (0.6015625,0.02870895502) (0.609375,0.0337725138) (0.6171875,0.03983506482) (0.625,0.04702655935) (0.6328125,0.05549172953) (0.640625,0.06539083015) (0.6484375,0.07689973069) (0.65625,0.09020953065) (0.6640625,0.1055257986) (0.671875,0.12306745) (0.6796875,0.1430652469) (0.6875,0.1657598887) (0.6953125,0.1913996566) (0.703125,0.2202375841) (0.7109375,0.2525281304) (0.71875,0.2885233495) (0.7265625,0.3284685571) (0.734375,0.3725975229) (0.7421875,0.4211272173) (0.75,0.4742521811) (0.7578125,0.5321385857) (0.765625,0.5949180857) (0.7734375,0.6626815737) (0.78125,0.7354729759) (0.7890625,0.813283225) (0.796875,0.8960445799) (0.8046875,0.9836254558) (0.8125,1.075825937) (0.8203125,1.172374146) (0.828125,1.272923643) (0.8359375,1.377051994) (0.84375,1.484260666) (0.8515625,1.593976361) (0.859375,1.70555386) (0.8671875,1.818280456) (0.875,1.931381976) (0.8828125,2.044030375) (0.890625,2.155352824) (0.8984375,2.264442206) (0.90625,2.370368825) (0.9140625,2.47219318) (0.921875,2.568979517) (0.9296875,2.659809961) (0.9375,2.743798852) (0.9453125,2.820107049) (0.953125,2.887955842) (0.9609375,2.946640159) (0.96875,2.995540755) (0.9765625,3.034135092) (0.984375,3.062006633) (0.9921875,3.078852342) (1,3.084488155)};
\addplot[flowtime19,line width=.45pt] coordinates {(0,3.011737135) (0.0078125,3.006484228) (0.015625,2.990780455) (0.0234375,2.964789705) (0.03125,2.928781953) (0.0390625,2.883128586) (0.046875,2.828296015) (0.0546875,2.764837738) (0.0625,2.693385023) (0.0703125,2.61463646) (0.078125,2.529346593) (0.0859375,2.438313916) (0.09375,2.342368484) (0.1015625,2.242359415) (0.109375,2.139142538) (0.1171875,2.033568442) (0.125,1.926471141) (0.1328125,1.818657573) (0.140625,1.710898093) (0.1484375,1.60391811) (0.15625,1.498390964) (0.1640625,1.39493212) (0.171875,1.294094713) (0.1796875,1.196366437) (0.1875,1.102167759) (0.1953125,1.011851383) (0.203125,0.9257028917) (0.2109375,0.8439424543) (0.21875,0.7667274755) (0.2265625,0.6941560583) (0.234375,0.6262711356) (0.2421875,0.563065128) (0.25,0.5044849865) (0.2578125,0.4504374834) (0.265625,0.4007946214) (0.2734375,0.3553990466) (0.28125,0.3140693571) (0.2890625,0.2766052205) (0.296875,0.2427922229) (0.3046875,0.2124063933) (0.3125,0.185218357) (0.3203125,0.1609970928) (0.328125,0.1395132773) (0.3359375,0.1205422175) (0.34375,0.1038663782) (0.3515625,0.08927752074) (0.359375,0.07657846873) (0.3671875,0.06558450565) (0.375,0.05612437978) (0.3828125,0.04804083448) (0.390625,0.04119048884) (0.3984375,0.03544279276) (0.40625,0.03067777303) (0.4140625,0.02678259544) (0.421875,0.02364777448) (0.4296875,0.02116483251) (0.4375,0.01922720321) (0.4453125,0.01773440363) (0.453125,0.01659726999) (0.4609375,0.01574162181) (0.46875,0.0151092442) (0.4765625,0.01465673535) (0.484375,0.01435337522) (0.4921875,0.01417895013) (0.5,0.01412203813) (0.5078125,0.01417895013) (0.515625,0.01435337522) (0.5234375,0.01465673534) (0.53125,0.0151092442) (0.5390625,0.01574162181) (0.546875,0.01659726999) (0.5546875,0.01773440363) (0.5625,0.01922720321) (0.5703125,0.02116483251) (0.578125,0.02364777448) (0.5859375,0.02678259544) (0.59375,0.03067777303) (0.6015625,0.03544279276) (0.609375,0.04119048884) (0.6171875,0.04804083447) (0.625,0.05612437978) (0.6328125,0.06558450566) (0.640625,0.07657846873) (0.6484375,0.08927752074) (0.65625,0.1038663782) (0.6640625,0.1205422175) (0.671875,0.1395132773) (0.6796875,0.1609970927) (0.6875,0.185218357) (0.6953125,0.2124063933) (0.703125,0.2427922229) (0.7109375,0.2766052205) (0.71875,0.3140693571) (0.7265625,0.3553990466) (0.734375,0.4007946214) (0.7421875,0.4504374833) (0.75,0.5044849865) (0.7578125,0.563065128) (0.765625,0.6262711356) (0.7734375,0.6941560583) (0.78125,0.7667274755) (0.7890625,0.8439424543) (0.796875,0.9257028917) (0.8046875,1.011851383) (0.8125,1.102167759) (0.8203125,1.196366437) (0.828125,1.294094713) (0.8359375,1.39493212) (0.84375,1.498390964) (0.8515625,1.60391811) (0.859375,1.710898093) (0.8671875,1.818657573) (0.875,1.926471141) (0.8828125,2.033568442) (0.890625,2.139142538) (0.8984375,2.242359415) (0.90625,2.342368484) (0.9140625,2.438313916) (0.921875,2.529346593) (0.9296875,2.61463646) (0.9375,2.693385023) (0.9453125,2.764837738) (0.953125,2.828296015) (0.9609375,2.883128586) (0.96875,2.928781953) (0.9765625,2.964789705) (0.984375,2.990780456) (0.9921875,3.006484228) (1,3.011737135)};
\addplot[flowtime20,line width=.45pt] coordinates {(0,2.933864109) (0.0078125,2.929000564) (0.015625,2.914458289) (0.0234375,2.890381554) (0.03125,2.857008156) (0.0390625,2.814665501) (0.046875,2.763765252) (0.0546875,2.704796653) (0.0625,2.638318695) (0.0703125,2.564951292) (0.078125,2.485365664) (0.0859375,2.400274132) (0.09375,2.31041955) (0.1015625,2.21656459) (0.109375,2.119481081) (0.1171875,2.019939634) (0.125,1.91869972) (0.1328125,1.816500383) (0.140625,1.714051741) (0.1484375,1.612027391) (0.15625,1.511057829) (0.1640625,1.411724931) (0.171875,1.314557572) (0.1796875,1.220028357) (0.1875,1.128551478) (0.1953125,1.040481659) (0.203125,0.9561141091) (0.2109375,0.8756854359) (0.21875,0.7993754064) (0.2265625,0.7273094623) (0.234375,0.6595618757) (0.2421875,0.596159431) (0.25,0.5370855166) (0.2578125,0.4822845114) (0.265625,0.4316663591) (0.2734375,0.3851112251) (0.28125,0.3424741473) (0.2890625,0.3035895946) (0.296875,0.2682758656) (0.3046875,0.236339269) (0.3125,0.20757804) (0.3203125,0.1817859602) (0.328125,0.1587556603) (0.3359375,0.1382815933) (0.34375,0.1201626752) (0.3515625,0.1042045883) (0.359375,0.09022173852) (0.3671875,0.0780388297) (0.375,0.06749197336) (0.3828125,0.05842917192) (0.390625,0.0507099203) (0.3984375,0.04420363037) (0.40625,0.03878675755) (0.4140625,0.03433909612) (0.421875,0.03074063884) (0.4296875,0.02787093935) (0.4375,0.02561204991) (0.4453125,0.02385398882) (0.453125,0.0225001528) (0.4609375,0.02147052576) (0.46875,0.02070219042) (0.4765625,0.020147933) (0.484375,0.01977404841) (0.4921875,0.01955817312) (0.5,0.01948758873) (0.5078125,0.01955817312) (0.515625,0.01977404841) (0.5234375,0.020147933) (0.53125,0.02070219042) (0.5390625,0.02147052577) (0.546875,0.0225001528) (0.5546875,0.02385398882) (0.5625,0.02561204991) (0.5703125,0.02787093935) (0.578125,0.03074063884) (0.5859375,0.03433909612) (0.59375,0.03878675755) (0.6015625,0.04420363037) (0.609375,0.0507099203) (0.6171875,0.05842917192) (0.625,0.06749197336) (0.6328125,0.0780388297) (0.640625,0.09022173852) (0.6484375,0.1042045883) (0.65625,0.1201626752) (0.6640625,0.1382815933) (0.671875,0.1587556603) (0.6796875,0.1817859602) (0.6875,0.20757804) (0.6953125,0.236339269) (0.703125,0.2682758656) (0.7109375,0.3035895946) (0.71875,0.3424741473) (0.7265625,0.3851112251) (0.734375,0.4316663591) (0.7421875,0.4822845114) (0.75,0.5370855166) (0.7578125,0.596159431) (0.765625,0.6595618757) (0.7734375,0.7273094623) (0.78125,0.7993754064) (0.7890625,0.8756854359) (0.796875,0.9561141091) (0.8046875,1.040481659) (0.8125,1.128551478) (0.8203125,1.220028357) (0.828125,1.314557572) (0.8359375,1.411724931) (0.84375,1.511057829) (0.8515625,1.612027391) (0.859375,1.714051741) (0.8671875,1.816500383) (0.875,1.91869972) (0.8828125,2.019939634) (0.890625,2.119481081) (0.8984375,2.21656459) (0.90625,2.31041955) (0.9140625,2.400274132) (0.921875,2.485365664) (0.9296875,2.564951292) (0.9375,2.638318695) (0.9453125,2.704796653) (0.953125,2.763765252) (0.9609375,2.814665501) (0.96875,2.857008156) (0.9765625,2.890381554) (0.984375,2.914458289) (0.9921875,2.929000564) (1,2.933864109)};
\addplot[flowtime21,line width=.45pt] coordinates {(0,2.851394336) (0.0078125,2.846919498) (0.015625,2.833537096) (0.0234375,2.811372808) (0.03125,2.780633912) (0.0390625,2.741606049) (0.046875,2.69464881) (0.0546875,2.640190204) (0.0625,2.578720175) (0.0703125,2.51078325) (0.078125,2.43697053) (0.0859375,2.357911137) (0.09375,2.274263334) (0.1015625,2.186705457) (0.109375,2.095926857) (0.1171875,2.002619008) (0.125,1.907466943) (0.1328125,1.811141154) (0.140625,1.714290096) (0.1484375,1.617533394) (0.15625,1.521455846) (0.1640625,1.426602282) (0.171875,1.333473336) (0.1796875,1.242522141) (0.1875,1.154151953) (0.1953125,1.068714693) (0.203125,0.986510355) (0.2109375,0.9077872469) (0.21875,0.8327429842) (0.2265625,0.7615261682) (0.234375,0.6942386619) (0.2421875,0.6309383764) (0.25,0.571642472) (0.2578125,0.5163308861) (0.265625,0.4649500948) (0.2734375,0.4174170249) (0.28125,0.3736230327) (0.2890625,0.3334378829) (0.296875,0.2967136575) (0.3046875,0.2632885473) (0.3125,0.2329904712) (0.3203125,0.2056404995) (0.328125,0.1810560451) (0.3359375,0.1590538031) (0.34375,0.1394524198) (0.3515625,0.1220748615) (0.359375,0.1067504369) (0.3671875,0.09331638394) (0.375,0.08161886916) (0.3828125,0.07151316859) (0.390625,0.06286275182) (0.3984375,0.05553709032) (0.40625,0.04940841563) (0.4140625,0.04434840203) (0.421875,0.04022645843) (0.4296875,0.03691115829) (0.4375,0.03427488394) (0.4453125,0.03219991885) (0.453125,0.03058356336) (0.4609375,0.02934078345) (0.46875,0.02840436205) (0.4765625,0.02772341384) (0.484375,0.02726125046) (0.4921875,0.02699330691) (0.5,0.0269055175) (0.5078125,0.02699330691) (0.515625,0.02726125045) (0.5234375,0.02772341384) (0.53125,0.02840436204) (0.5390625,0.02934078345) (0.546875,0.03058356336) (0.5546875,0.03219991885) (0.5625,0.03427488396) (0.5703125,0.03691115829) (0.578125,0.04022645843) (0.5859375,0.04434840203) (0.59375,0.0494084157) (0.6015625,0.05553709039) (0.609375,0.06286275182) (0.6171875,0.07151316857) (0.625,0.08161886912) (0.6328125,0.09331638384) (0.640625,0.1067504369) (0.6484375,0.1220748615) (0.65625,0.1394524198) (0.6640625,0.1590538031) (0.671875,0.1810560451) (0.6796875,0.2056404996) (0.6875,0.2329904712) (0.6953125,0.2632885474) (0.703125,0.296713658) (0.7109375,0.3334378829) (0.71875,0.3736230326) (0.7265625,0.4174170248) (0.734375,0.4649500948) (0.7421875,0.516330886) (0.75,0.571642472) (0.7578125,0.6309383764) (0.765625,0.694238662) (0.7734375,0.761526168) (0.78125,0.8327429842) (0.7890625,0.9077872469) (0.796875,0.9865103547) (0.8046875,1.068714693) (0.8125,1.154151953) (0.8203125,1.242522141) (0.828125,1.333473336) (0.8359375,1.426602282) (0.84375,1.521455846) (0.8515625,1.617533394) (0.859375,1.714290096) (0.8671875,1.811141154) (0.875,1.907466943) (0.8828125,2.002619009) (0.890625,2.095926857) (0.8984375,2.186705457) (0.90625,2.274263334) (0.9140625,2.357911137) (0.921875,2.43697053) (0.9296875,2.510783251) (0.9375,2.578720175) (0.9453125,2.640190206) (0.953125,2.694648808) (0.9609375,2.741606051) (0.96875,2.780633912) (0.9765625,2.811372809) (0.984375,2.833537095) (0.9921875,2.846919498) (1,2.851394336)};
\addplot[flowtime22,line width=.45pt] coordinates {(0,2.764830038) (0.0078125,2.760736957) (0.015625,2.748494044) (0.0234375,2.728209757) (0.03125,2.70006308) (0.0390625,2.664300895) (0.046875,2.621234375) (0.0546875,2.571234485) (0.0625,2.514726658) (0.0703125,2.45218478) (0.078125,2.384124589) (0.0859375,2.311096613) (0.09375,2.233678791) (0.1015625,2.152468918) (0.109375,2.068077033) (0.1171875,1.981117906) (0.125,1.892203737) (0.1328125,1.801937194) (0.140625,1.710904886) (0.1484375,1.619671375) (0.15625,1.528773798) (0.1640625,1.438717162) (0.171875,1.349970358) (0.1796875,1.262962924) (0.1875,1.178082556) (0.1953125,1.095673386) (0.203125,1.016034986) (0.2109375,0.9394220745) (0.21875,0.8660448866) (0.2265625,0.7960701461) (0.234375,0.7296225843) (0.2421875,0.6667869358) (0.25,0.6076103432) (0.2578125,0.5521050966) (0.265625,0.5002516387) (0.2734375,0.4520017634) (0.28125,0.4072819429) (0.2890625,0.365996721) (0.296875,0.3280321176) (0.3046875,0.293258993) (0.3125,0.2615363295) (0.3203125,0.2327143919) (0.328125,0.2066377333) (0.3359375,0.1831480091) (0.34375,0.1620865598) (0.3515625,0.1432967009) (0.359375,0.1266256269) (0.3671875,0.111925784) (0.375,0.09905550461) (0.3828125,0.08787865795) (0.390625,0.07826312903) (0.3984375,0.07007822277) (0.40625,0.06319163377) (0.4140625,0.05746728017) (0.421875,0.0527655076) (0.4296875,0.0489464107) (0.4375,0.0458755049) (0.4453125,0.0434297891) (0.453125,0.04150227613) (0.4609375,0.04000411006) (0.46875,0.03886450724) (0.4765625,0.03802933012) (0.484375,0.03745912673) (0.4921875,0.03712723255) (0.5,0.03701827411) (0.5078125,0.03712723255) (0.515625,0.03745912673) (0.5234375,0.03802933012) (0.53125,0.03886450724) (0.5390625,0.04000411006) (0.546875,0.04150227613) (0.5546875,0.04342978909) (0.5625,0.0458755049) (0.5703125,0.04894641069) (0.578125,0.0527655076) (0.5859375,0.05746728018) (0.59375,0.06319163377) (0.6015625,0.07007822278) (0.609375,0.07826312906) (0.6171875,0.08787865793) (0.625,0.09905550475) (0.6328125,0.111925784) (0.640625,0.1266256269) (0.6484375,0.1432967009) (0.65625,0.1620865598) (0.6640625,0.1831480091) (0.671875,0.2066377333) (0.6796875,0.2327143919) (0.6875,0.2615363295) (0.6953125,0.293258993) (0.703125,0.3280321176) (0.7109375,0.365996721) (0.71875,0.4072819428) (0.7265625,0.4520017635) (0.734375,0.5002516388) (0.7421875,0.5521050965) (0.75,0.6076103431) (0.7578125,0.6667869358) (0.765625,0.7296225842) (0.7734375,0.7960701461) (0.78125,0.8660448867) (0.7890625,0.9394220745) (0.796875,1.016034986) (0.8046875,1.095673386) (0.8125,1.178082556) (0.8203125,1.262962924) (0.828125,1.349970358) (0.8359375,1.438717162) (0.84375,1.528773798) (0.8515625,1.619671375) (0.859375,1.710904886) (0.8671875,1.801937194) (0.875,1.892203737) (0.8828125,1.981117906) (0.890625,2.068077033) (0.8984375,2.152468918) (0.90625,2.233678792) (0.9140625,2.311096613) (0.921875,2.384124589) (0.9296875,2.452184781) (0.9375,2.514726658) (0.9453125,2.571234485) (0.953125,2.621234375) (0.9609375,2.664300895) (0.96875,2.70006308) (0.9765625,2.728209757) (0.984375,2.748494043) (0.9921875,2.760736956) (1,2.764830038)};
\addplot[flowtime23,line width=.45pt] coordinates {(0,2.674579345) (0.0078125,2.670856) (0.015625,2.659717053) (0.0234375,2.641255331) (0.03125,2.615624117) (0.0390625,2.583035036) (0.046875,2.543755149) (0.0546875,2.498103319) (0.0625,2.446445913) (0.0703125,2.389191918) (0.078125,2.326787567) (0.0859375,2.259710582) (0.09375,2.18846411) (0.1015625,2.113570495) (0.109375,2.035564967) (0.1171875,1.954989366) (0.125,1.872385993) (0.1328125,1.788291698) (0.140625,1.703232281) (0.1484375,1.617717278) (0.15625,1.532235224) (0.1640625,1.447249412) (0.171875,1.363194229) (0.1796875,1.280472065) (0.1875,1.199450838) (0.1953125,1.120462128) (0.203125,1.043799909) (0.2109375,0.9697198793) (0.21875,0.8984393479) (0.2265625,0.8301376451) (0.234375,0.7649570192) (0.2421875,0.7030039707) (0.25,0.6443509719) (0.2578125,0.5890385141) (0.265625,0.5370774353) (0.2734375,0.4884514651) (0.28125,0.4431199393) (0.2890625,0.4010206302) (0.296875,0.3620726458) (0.3046875,0.3261793499) (0.3125,0.2932312638) (0.3203125,0.2631089065) (0.328125,0.2356855281) (0.3359375,0.2108296859) (0.34375,0.1884075924) (0.3515625,0.1682851427) (0.359375,0.1503294773) (0.3671875,0.1344099065) (0.375,0.1203979812) (0.3828125,0.1081665504) (0.390625,0.09758783854) (0.3984375,0.08853095617) (0.40625,0.08085978355) (0.4140625,0.07443246696) (0.421875,0.06910348356) (0.4296875,0.06472824015) (0.4375,0.06116901347) (0.4453125,0.05830050765) (0.453125,0.05601369538) (0.4609375,0.05421750905) (0.46875,0.05283872075) (0.4765625,0.05182070139) (0.484375,0.05112173004) (0.4921875,0.05071334326) (0.5,0.05057901871) (0.5078125,0.05071334327) (0.515625,0.05112173013) (0.5234375,0.05182070138) (0.53125,0.05283872074) (0.5390625,0.05421750906) (0.546875,0.05601369551) (0.5546875,0.05830050761) (0.5625,0.06116901348) (0.5703125,0.06472824014) (0.578125,0.06910348354) (0.5859375,0.07443246701) (0.59375,0.08085978354) (0.6015625,0.08853095615) (0.609375,0.09758783846) (0.6171875,0.1081665503) (0.625,0.1203979808) (0.6328125,0.1344099065) (0.640625,0.1503294777) (0.6484375,0.1682851425) (0.65625,0.1884075925) (0.6640625,0.2108296857) (0.671875,0.2356855281) (0.6796875,0.2631089062) (0.6875,0.2932312638) (0.6953125,0.32617935) (0.703125,0.362072646) (0.7109375,0.4010206303) (0.71875,0.4431199392) (0.7265625,0.4884514646) (0.734375,0.5370774355) (0.7421875,0.5890385143) (0.75,0.6443509716) (0.7578125,0.7030039709) (0.765625,0.764957019) (0.7734375,0.8301376451) (0.78125,0.8984393483) (0.7890625,0.9697198795) (0.796875,1.043799909) (0.8046875,1.120462128) (0.8125,1.199450839) (0.8203125,1.280472065) (0.828125,1.363194229) (0.8359375,1.447249411) (0.84375,1.532235224) (0.8515625,1.617717278) (0.859375,1.703232281) (0.8671875,1.788291699) (0.875,1.872385993) (0.8828125,1.954989366) (0.890625,2.035564968) (0.8984375,2.113570497) (0.90625,2.18846411) (0.9140625,2.259710582) (0.921875,2.326787567) (0.9296875,2.389191917) (0.9375,2.446445913) (0.9453125,2.498103319) (0.953125,2.543755148) (0.9609375,2.583035036) (0.96875,2.615624117) (0.9765625,2.641255331) (0.984375,2.659717053) (0.9921875,2.670856001) (1,2.674579345)};
\addplot[flowtime24,line width=.45pt] coordinates {(0,2.580891541) (0.0078125,2.577522375) (0.015625,2.567441283) (0.0234375,2.550727152) (0.03125,2.527510311) (0.0390625,2.497970863) (0.046875,2.462336352) (0.0546875,2.420878872) (0.0625,2.373911608) (0.0703125,2.32178493) (0.078125,2.26488205) (0.0859375,2.203614371) (0.09375,2.138416554) (0.1015625,2.069741477) (0.109375,1.998054964) (0.1171875,1.923830691) (0.125,1.847545028) (0.1328125,1.76967207) (0.140625,1.690678905) (0.1484375,1.61102114) (0.15625,1.531138775) (0.1640625,1.451452479) (0.171875,1.372360241) (0.1796875,1.294234551) (0.1875,1.217419997) (0.1953125,1.14223138) (0.203125,1.068952306) (0.2109375,0.9978342643) (0.21875,0.9290961745) (0.2265625,0.8629243838) (0.234375,0.7994730799) (0.2421875,0.7388650976) (0.25,0.6811930725) (0.2578125,0.6265209131) (0.265625,0.5748855348) (0.2734375,0.5262988442) (0.28125,0.4807498873) (0.2890625,0.438207153) (0.296875,0.3986209847) (0.3046875,0.3619260552) (0.3125,0.3280438342) (0.3203125,0.2968850602) (0.328125,0.2683520968) (0.3359375,0.2423411394) (0.34375,0.2187441626) (0.3515625,0.1974505048) (0.359375,0.1783478655) (0.3671875,0.1613226707) (0.375,0.146259552) (0.3828125,0.1330400159) (0.390625,0.1215405901) (0.3984375,0.1116310498) (0.40625,0.1031736994) (0.4140625,0.09602453996) (0.421875,0.0900366798) (0.4296875,0.08506543553) (0.4375,0.08097393464) (0.4453125,0.07763791757) (0.453125,0.07494891791) (0.4609375,0.07281565415) (0.46875,0.07116396998) (0.4765625,0.06993586754) (0.484375,0.06908815388) (0.4921875,0.06859109258) (0.5,0.06842730922) (0.5078125,0.0685910925) (0.515625,0.06908815396) (0.5234375,0.06993586765) (0.53125,0.07116396991) (0.5390625,0.07281565411) (0.546875,0.07494891774) (0.5546875,0.07763791688) (0.5625,0.08097393476) (0.5703125,0.08506543557) (0.578125,0.09003667967) (0.5859375,0.09602454003) (0.59375,0.1031736993) (0.6015625,0.1116310499) (0.609375,0.1215405902) (0.6171875,0.1330400153) (0.625,0.1462595518) (0.6328125,0.1613226713) (0.640625,0.1783478655) (0.6484375,0.1974505043) (0.65625,0.2187441656) (0.6640625,0.2423411406) (0.671875,0.2683520966) (0.6796875,0.2968850602) (0.6875,0.3280438327) (0.6953125,0.3619260558) (0.703125,0.3986209845) (0.7109375,0.4382071509) (0.71875,0.4807498857) (0.7265625,0.5262988441) (0.734375,0.5748855348) (0.7421875,0.6265209115) (0.75,0.6811930724) (0.7578125,0.7388650975) (0.765625,0.7994730794) (0.7734375,0.8629243858) (0.78125,0.9290961743) (0.7890625,0.9978342636) (0.796875,1.068952306) (0.8046875,1.14223138) (0.8125,1.217419996) (0.8203125,1.294234549) (0.828125,1.37236024) (0.8359375,1.451452478) (0.84375,1.531138779) (0.8515625,1.61102114) (0.859375,1.690678904) (0.8671875,1.769672069) (0.875,1.84754503) (0.8828125,1.923830696) (0.890625,1.998054962) (0.8984375,2.069741476) (0.90625,2.138416559) (0.9140625,2.203614376) (0.921875,2.264882049) (0.9296875,2.321784929) (0.9375,2.373911609) (0.9453125,2.420878871) (0.953125,2.462336352) (0.9609375,2.49797086) (0.96875,2.527510311) (0.9765625,2.55072715) (0.984375,2.567441283) (0.9921875,2.577522375) (1,2.580891541)};
\addplot[flowtime25,line width=.45pt] coordinates {(0,2.483819831) (0.0078125,2.480787412) (0.015625,2.47171245) (0.0234375,2.456661548) (0.03125,2.435744821) (0.0390625,2.409114553) (0.046875,2.376963365) (0.0546875,2.339521911) (0.0625,2.297056147) (0.0703125,2.249864187) (0.078125,2.198272867) (0.0859375,2.142633993) (0.09375,2.08332038) (0.1015625,2.02072174) (0.109375,1.955240467) (0.1171875,1.887287401) (0.125,1.817277594) (0.1328125,1.745626214) (0.140625,1.67274455) (0.1484375,1.599036239) (0.15625,1.524893726) (0.1640625,1.450695034) (0.171875,1.376800804) (0.1796875,1.303551743) (0.1875,1.231266395) (0.1953125,1.160239316) (0.203125,1.090739636) (0.2109375,1.023010005) (0.21875,0.957265928) (0.2265625,0.8936954797) (0.234375,0.8324593635) (0.2421875,0.773691321) (0.25,0.7174988456) (0.2578125,0.6639641838) (0.265625,0.6131455908) (0.2734375,0.5650788119) (0.28125,0.5197787467) (0.2890625,0.4772412717) (0.296875,0.4374451754) (0.3046875,0.4003541628) (0.3125,0.3659188922) (0.3203125,0.3340789758) (0.328125,0.3047648711) (0.3359375,0.2778995937) (0.34375,0.253400125) (0.3515625,0.2311783894) (0.359375,0.2111416884) (0.3671875,0.1931924823) (0.375,0.1772275407) (0.3828125,0.1631366544) (0.390625,0.1508013494) (0.3984375,0.1400942473) (0.40625,0.1308797592) (0.4140625,0.1230165066) (0.421875,0.1163613493) (0.4296875,0.1107743345) (0.4375,0.106123596) (0.4453125,0.1022893443) (0.453125,0.09916647808) (0.4609375,0.0966657883) (0.46875,0.09471403457) (0.4765625,0.09325329719) (0.484375,0.09223999334) (0.4921875,0.09164385919) (0.5,0.09144710342) (0.5078125,0.09164385922) (0.515625,0.09223999344) (0.5234375,0.09325329696) (0.53125,0.09471403438) (0.5390625,0.09666578843) (0.546875,0.09916647803) (0.5546875,0.1022893442) (0.5625,0.106123596) (0.5703125,0.1107743346) (0.578125,0.1163613493) (0.5859375,0.1230165067) (0.59375,0.1308797593) (0.6015625,0.1400942473) (0.609375,0.1508013499) (0.6171875,0.1631366547) (0.625,0.1772275407) (0.6328125,0.1931924823) (0.640625,0.2111416884) (0.6484375,0.2311783893) (0.65625,0.253400125) (0.6640625,0.2778995942) (0.671875,0.3047648709) (0.6796875,0.3340789755) (0.6875,0.3659188921) (0.6953125,0.4003541623) (0.703125,0.4374451742) (0.7109375,0.4772412716) (0.71875,0.5197787467) (0.7265625,0.5650788119) (0.734375,0.6131455908) (0.7421875,0.6639641834) (0.75,0.7174988464) (0.7578125,0.7736913206) (0.765625,0.8324593636) (0.7734375,0.8936954794) (0.78125,0.9572659282) (0.7890625,1.023010005) (0.796875,1.090739636) (0.8046875,1.160239316) (0.8125,1.231266394) (0.8203125,1.303551742) (0.828125,1.376800804) (0.8359375,1.450695034) (0.84375,1.524893729) (0.8515625,1.599036239) (0.859375,1.672744551) (0.8671875,1.745626215) (0.875,1.817277594) (0.8828125,1.887287401) (0.890625,1.955240468) (0.8984375,2.020721739) (0.90625,2.08332038) (0.9140625,2.142633993) (0.921875,2.198272868) (0.9296875,2.249864188) (0.9375,2.297056147) (0.9453125,2.339521913) (0.953125,2.376963364) (0.9609375,2.409114554) (0.96875,2.435744821) (0.9765625,2.456661548) (0.984375,2.471712449) (0.9921875,2.480787413) (1,2.483819831)};
\addplot[flowtime26,line width=.45pt] coordinates {(0,2.383233657) (0.0078125,2.380520242) (0.015625,2.372398699) (0.0234375,2.358924923) (0.03125,2.340191368) (0.0390625,2.316325994) (0.046875,2.287490831) (0.0546875,2.253880155) (0.0625,2.215718337) (0.0703125,2.173257359) (0.078125,2.126774079) (0.0859375,2.076567247) (0.09375,2.022954345) (0.1015625,1.966268283) (0.109375,1.906854003) (0.1171875,1.845065032) (0.125,1.781260061) (0.1328125,1.715799542) (0.140625,1.649042408) (0.1484375,1.581342907) (0.15625,1.513047626) (0.1640625,1.444492711) (0.171875,1.376001331) (0.1796875,1.307881397) (0.1875,1.240423573) (0.1953125,1.173899569) (0.203125,1.108560752) (0.2109375,1.044637067) (0.21875,0.9823362577) (0.2265625,0.921843407) (0.234375,0.863320768) (0.2421875,0.8069078807) (0.25,0.7527219587) (0.2578125,0.7008585227) (0.265625,0.6513922648) (0.2734375,0.6043781095) (0.28125,0.5598524516) (0.2890625,0.5178345311) (0.296875,0.4783279112) (0.3046875,0.4413220176) (0.3125,0.4067936812) (0.3203125,0.3747086258) (0.328125,0.3450228233) (0.3359375,0.3176836259) (0.34375,0.2926305802) (0.3515625,0.269795834) (0.359375,0.2491040761) (0.3671875,0.2304720287) (0.375,0.2138076335) (0.3828125,0.1990092263) (0.390625,0.1859651354) (0.3984375,0.1745541787) (0.40625,0.164647408) (0.4140625,0.1561111479) (0.421875,0.148811007) (0.4296875,0.1426162544) (0.4375,0.1374038868) (0.4453125,0.1330618609) (0.453125,0.1294912442) (0.4609375,0.1266073073) (0.46875,0.1243397641) (0.4765625,0.1226324434) (0.484375,0.1214426683) (0.4921875,0.120740567) (0.5,0.1205084801) (0.5078125,0.120740567) (0.515625,0.1214426683) (0.5234375,0.1226324433) (0.53125,0.1243397641) (0.5390625,0.1266073073) (0.546875,0.1294912442) (0.5546875,0.1330618609) (0.5625,0.1374038868) (0.5703125,0.1426162544) (0.578125,0.148811007) (0.5859375,0.1561111479) (0.59375,0.164647408) (0.6015625,0.1745541787) (0.609375,0.1859651354) (0.6171875,0.1990092263) (0.625,0.2138076335) (0.6328125,0.2304720287) (0.640625,0.249104076) (0.6484375,0.269795834) (0.65625,0.2926305802) (0.6640625,0.3176836258) (0.671875,0.3450228234) (0.6796875,0.3747086258) (0.6875,0.4067936814) (0.6953125,0.4413220176) (0.703125,0.4783279107) (0.7109375,0.517834531) (0.71875,0.5598524517) (0.7265625,0.6043781095) (0.734375,0.6513922647) (0.7421875,0.7008585227) (0.75,0.7527219587) (0.7578125,0.8069078809) (0.765625,0.863320768) (0.7734375,0.921843407) (0.78125,0.9823362573) (0.7890625,1.044637067) (0.796875,1.108560753) (0.8046875,1.173899569) (0.8125,1.240423573) (0.8203125,1.307881398) (0.828125,1.376001331) (0.8359375,1.444492711) (0.84375,1.513047626) (0.8515625,1.581342907) (0.859375,1.649042408) (0.8671875,1.715799543) (0.875,1.781260061) (0.8828125,1.845065032) (0.890625,1.906854002) (0.8984375,1.966268283) (0.90625,2.022954346) (0.9140625,2.076567247) (0.921875,2.126774079) (0.9296875,2.17325736) (0.9375,2.215718337) (0.9453125,2.253880156) (0.953125,2.28749083) (0.9609375,2.316325994) (0.96875,2.340191368) (0.9765625,2.358924923) (0.984375,2.372398699) (0.9921875,2.380520242) (1,2.383233657)};
\addplot[flowtime27,line width=.45pt] coordinates {(0,2.278894833) (0.0078125,2.276483541) (0.015625,2.269265251) (0.0234375,2.257286552) (0.03125,2.240624541) (0.0390625,2.21938601) (0.046875,2.193706309) (0.0546875,2.163747931) (0.0625,2.129698815) (0.0703125,2.091770407) (0.078125,2.050195491) (0.0859375,2.005225845) (0.09375,1.95712973) (0.1015625,1.90618926) (0.109375,1.852697693) (0.1171875,1.796956667) (0.125,1.739273424) (0.1328125,1.679958066) (0.140625,1.619320856) (0.1484375,1.557669623) (0.15625,1.495307279) (0.1640625,1.432529485) (0.171875,1.369622497) (0.1796875,1.3068612) (0.1875,1.244507357) (0.1953125,1.182808085) (0.203125,1.121994566) (0.2109375,1.062281002) (0.21875,1.003863818) (0.2265625,0.9469211075) (0.234375,0.8916123236) (0.2421875,0.8380781986) (0.25,0.7864408897) (0.2578125,0.7368043312) (0.265625,0.6892547768) (0.2734375,0.6438615086) (0.28125,0.6006776915) (0.2890625,0.5597413344) (0.296875,0.5210763267) (0.3046875,0.4846935037) (0.3125,0.4505916873) (0.3203125,0.4187586426) (0.328125,0.3891718826) (0.3359375,0.3617992504) (0.34375,0.336599227) (0.3515625,0.3135209286) (0.359375,0.2925038222) (0.3671875,0.2734772609) (0.375,0.2563600364) (0.3828125,0.2410602284) (0.390625,0.227475662) (0.3984375,0.2154952221) (0.40625,0.2050011183) (0.4140625,0.1958719734) (0.421875,0.1879864019) (0.4296875,0.18122664) (0.4375,0.1754818001) (0.4453125,0.1706504516) (0.453125,0.1666424039) (0.4609375,0.1633797235) (0.46875,0.1607971248) (0.4765625,0.1588419233) (0.484375,0.1574737371) (0.4921875,0.1566640968) (0.5,0.1563960866) (0.5078125,0.1566640968) (0.515625,0.1574737371) (0.5234375,0.1588419233) (0.53125,0.1607971248) (0.5390625,0.1633797235) (0.546875,0.1666424039) (0.5546875,0.1706504516) (0.5625,0.1754818001) (0.5703125,0.18122664) (0.578125,0.1879864019) (0.5859375,0.1958719734) (0.59375,0.2050011184) (0.6015625,0.215495222) (0.609375,0.227475662) (0.6171875,0.2410602284) (0.625,0.2563600364) (0.6328125,0.2734772609) (0.640625,0.2925038222) (0.6484375,0.3135209286) (0.65625,0.336599227) (0.6640625,0.3617992505) (0.671875,0.3891718826) (0.6796875,0.4187586428) (0.6875,0.4505916874) (0.6953125,0.4846935037) (0.703125,0.5210763268) (0.7109375,0.5597413342) (0.71875,0.6006776915) (0.7265625,0.6438615086) (0.734375,0.6892547767) (0.7421875,0.7368043313) (0.75,0.7864408898) (0.7578125,0.8380781987) (0.765625,0.8916123237) (0.7734375,0.9469211076) (0.78125,1.003863817) (0.7890625,1.062281002) (0.796875,1.121994566) (0.8046875,1.182808085) (0.8125,1.244507357) (0.8203125,1.3068612) (0.828125,1.369622497) (0.8359375,1.432529485) (0.84375,1.495307279) (0.8515625,1.557669624) (0.859375,1.619320856) (0.8671875,1.679958066) (0.875,1.739273424) (0.8828125,1.796956667) (0.890625,1.852697694) (0.8984375,1.90618926) (0.90625,1.95712973) (0.9140625,2.005225845) (0.921875,2.050195491) (0.9296875,2.091770407) (0.9375,2.129698815) (0.9453125,2.163747931) (0.953125,2.193706309) (0.9609375,2.21938601) (0.96875,2.240624542) (0.9765625,2.257286552) (0.984375,2.269265251) (0.9921875,2.276483541) (1,2.278894833)};
\addplot[flowtime28,line width=.45pt] coordinates {(0,2.170596649) (0.0078125,2.168472063) (0.015625,2.162111187) (0.0234375,2.151552532) (0.03125,2.136859861) (0.0390625,2.118121549) (0.046875,2.095449713) (0.0546875,2.068979107) (0.0625,2.038865806) (0.0703125,2.005285692) (0.078125,1.968432767) (0.0859375,1.928517309) (0.09375,1.885763914) (0.1015625,1.840409422) (0.109375,1.79270076) (0.1171875,1.742892777) (0.125,1.691246008) (0.1328125,1.63802448) (0.140625,1.583493544) (0.1484375,1.527917754) (0.15625,1.471558849) (0.1640625,1.414673822) (0.171875,1.357513121) (0.1796875,1.300319009) (0.1875,1.24332403) (0.1953125,1.186749716) (0.203125,1.130805429) (0.2109375,1.075687387) (0.21875,1.0215779) (0.2265625,0.9686447979) (0.234375,0.9170410258) (0.2421875,0.8669044488) (0.25,0.8183578077) (0.2578125,0.7715088608) (0.265625,0.7264506553) (0.2734375,0.683261933) (0.28125,0.6420076409) (0.2890625,0.6027395124) (0.296875,0.5654966856) (0.3046875,0.530306325) (0.3125,0.4971841772) (0.3203125,0.4661350831) (0.328125,0.4371532869) (0.3359375,0.4102226253) (0.34375,0.3853165244) (0.3515625,0.3623978364) (0.359375,0.3414186207) (0.3671875,0.3223199528) (0.375,0.305031977) (0.3828125,0.2894743686) (0.390625,0.275557373) (0.3984375,0.2631835055) (0.40625,0.2522498624) (0.4140625,0.2426508874) (0.421875,0.2342813338) (0.4296875,0.2270391395) (0.4375,0.2208279638) (0.4453125,0.2155592328) (0.453125,0.2111536186) (0.4609375,0.2075419879) (0.46875,0.2046659008) (0.4765625,0.2024777815) (0.484375,0.2009408756) (0.4921875,0.2000291056) (0.5,0.1997269065) (0.5078125,0.2000291056) (0.515625,0.2009408757) (0.5234375,0.2024777815) (0.53125,0.2046659008) (0.5390625,0.2075419878) (0.546875,0.2111536187) (0.5546875,0.2155592328) (0.5625,0.2208279639) (0.5703125,0.2270391394) (0.578125,0.2342813341) (0.5859375,0.2426508875) (0.59375,0.2522498625) (0.6015625,0.2631835056) (0.609375,0.2755573729) (0.6171875,0.2894743683) (0.625,0.3050319769) (0.6328125,0.3223199527) (0.640625,0.3414186207) (0.6484375,0.3623978356) (0.65625,0.385316523) (0.6640625,0.410222627) (0.671875,0.4371532866) (0.6796875,0.4661350833) (0.6875,0.4971841773) (0.6953125,0.5303063242) (0.703125,0.5654966858) (0.7109375,0.6027395126) (0.71875,0.6420076409) (0.7265625,0.6832619308) (0.734375,0.7264506548) (0.7421875,0.7715088603) (0.75,0.8183578077) (0.7578125,0.8669044481) (0.765625,0.9170410256) (0.7734375,0.968644797) (0.78125,1.0215779) (0.7890625,1.075687386) (0.796875,1.130805432) (0.8046875,1.186749718) (0.8125,1.24332403) (0.8203125,1.300319009) (0.828125,1.357513126) (0.8359375,1.414673823) (0.84375,1.471558849) (0.8515625,1.527917754) (0.859375,1.583493544) (0.8671875,1.638024483) (0.875,1.691246008) (0.8828125,1.742892777) (0.890625,1.792700759) (0.8984375,1.84040942) (0.90625,1.885763914) (0.9140625,1.92851731) (0.921875,1.968432765) (0.9296875,2.005285692) (0.9375,2.038865806) (0.9453125,2.068979107) (0.953125,2.095449713) (0.9609375,2.118121548) (0.96875,2.136859861) (0.9765625,2.151552532) (0.984375,2.162111187) (0.9921875,2.168472063) (1,2.170596649)};
\addplot[flowtime29,line width=.45pt] coordinates {(0,2.058347431) (0.0078125,2.056495547) (0.015625,2.050950426) (0.0234375,2.041743568) (0.03125,2.028927142) (0.0390625,2.012573506) (0.046875,1.992774534) (0.0546875,1.96964077) (0.0625,1.943300419) (0.0703125,1.913898181) (0.078125,1.881593947) (0.0859375,1.846561385) (0.09375,1.808986403) (0.1015625,1.769065565) (0.109375,1.727004394) (0.1171875,1.683015659) (0.125,1.63731767) (0.1328125,1.590132498) (0.140625,1.541684282) (0.1484375,1.492197522) (0.15625,1.441895471) (0.1640625,1.390998555) (0.171875,1.339722938) (0.1796875,1.288279112) (0.1875,1.236870681) (0.1953125,1.18569321) (0.203125,1.134933247) (0.2109375,1.084767456) (0.21875,1.035361907) (0.2265625,0.9868715002) (0.234375,0.939439542) (0.2421875,0.8931974451) (0.25,0.848264564) (0.2578125,0.8047481568) (0.265625,0.7627434292) (0.2734375,0.7223336898) (0.28125,0.6835905545) (0.2890625,0.6465741927) (0.296875,0.6113335939) (0.3046875,0.5779068075) (0.3125,0.5463211437) (0.3203125,0.516593303) (0.328125,0.4887294223) (0.3359375,0.4627250406) (0.34375,0.4385650092) (0.3515625,0.416223397) (0.359375,0.3956634741) (0.3671875,0.3768378791) (0.375,0.3596890734) (0.3828125,0.344150184) (0.390625,0.3301462841) (0.3984375,0.3175960985) (0.40625,0.306414067) (0.4140625,0.2965126161) (0.421875,0.2878044776) (0.4296875,0.2802048946) (0.4375,0.2736335602) (0.4453125,0.2680162212) (0.453125,0.2632858998) (0.4609375,0.2593837584) (0.46875,0.2562596527) (0.4765625,0.2538724393) (0.484375,0.2521901121) (0.4921875,0.2511898373) (0.5,0.250857931) (0.5078125,0.2511898374) (0.515625,0.2521901127) (0.5234375,0.2538724389) (0.53125,0.2562596529) (0.5390625,0.2593837581) (0.546875,0.2632858996) (0.5546875,0.2680162214) (0.5625,0.2736335605) (0.5703125,0.280204895) (0.578125,0.2878044781) (0.5859375,0.296512616) (0.59375,0.3064140677) (0.6015625,0.3175960987) (0.609375,0.3301462838) (0.6171875,0.3441501843) (0.625,0.3596890736) (0.6328125,0.3768378797) (0.640625,0.3956634746) (0.6484375,0.4162233966) (0.65625,0.4385650091) (0.6640625,0.4627250406) (0.671875,0.4887294229) (0.6796875,0.5165933031) (0.6875,0.5463211434) (0.6953125,0.5779068076) (0.703125,0.6113335936) (0.7109375,0.6465741927) (0.71875,0.6835905552) (0.7265625,0.7223336896) (0.734375,0.7627434288) (0.7421875,0.8047481562) (0.75,0.8482645654) (0.7578125,0.8931974451) (0.765625,0.939439543) (0.7734375,0.9868715) (0.78125,1.035361903) (0.7890625,1.084767455) (0.796875,1.134933247) (0.8046875,1.185693209) (0.8125,1.236870679) (0.8203125,1.288279114) (0.828125,1.339722941) (0.8359375,1.390998559) (0.84375,1.441895472) (0.8515625,1.492197522) (0.859375,1.541684281) (0.8671875,1.5901325) (0.875,1.637317665) (0.8828125,1.683015661) (0.890625,1.727004392) (0.8984375,1.769065566) (0.90625,1.808986403) (0.9140625,1.846561383) (0.921875,1.881593947) (0.9296875,1.913898178) (0.9375,1.943300419) (0.9453125,1.969640771) (0.953125,1.992774534) (0.9609375,2.012573506) (0.96875,2.028927143) (0.9765625,2.041743569) (0.984375,2.050950427) (0.9921875,2.056495547) (1,2.058347431)};
\addplot[flowtime30,line width=.45pt] coordinates {(0,1.942566484) (0.0078125,1.940974095) (0.015625,1.936205421) (0.0234375,1.928285873) (0.03125,1.917257556) (0.0390625,1.903178902) (0.046875,1.88612417) (0.0546875,1.8661828) (0.0625,1.843458656) (0.0703125,1.818069139) (0.078125,1.790144204) (0.0859375,1.759825283) (0.09375,1.727264119) (0.1015625,1.692621542) (0.109375,1.65606619) (0.1171875,1.617773194) (0.125,1.577922832) (0.1328125,1.53669919) (0.140625,1.494288818) (0.1484375,1.450879413) (0.15625,1.406658537) (0.1640625,1.361812379) (0.171875,1.316524587) (0.1796875,1.270975157) (0.1875,1.225339412) (0.1953125,1.179787062) (0.203125,1.134481367) (0.2109375,1.089578383) (0.21875,1.045226323) (0.2265625,1.001565011) (0.234375,0.9587254357) (0.2421875,0.9168293975) (0.25,0.875989247) (0.2578125,0.8363076998) (0.265625,0.7978777182) (0.2734375,0.7607824461) (0.28125,0.7250951831) (0.2890625,0.6908793788) (0.296875,0.65818863) (0.3046875,0.6270666712) (0.3125,0.5975473415) (0.3203125,0.5696545286) (0.328125,0.543402101) (0.3359375,0.5187938348) (0.34375,0.4958233965) (0.3515625,0.4744743971) (0.359375,0.454720605) (0.3671875,0.4365263623) (0.375,0.4198472556) (0.3828125,0.4046310777) (0.390625,0.390819068) (0.3984375,0.3783474056) (0.40625,0.3671488784) (0.4140625,0.3571546388) (0.421875,0.3482959491) (0.4296875,0.3405058193) (0.4375,0.3337204685) (0.4453125,0.3278805605) (0.453125,0.3229321992) (0.4609375,0.3188276858) (0.46875,0.3155260681) (0.4765625,0.3129935114) (0.484375,0.3112035368) (0.4921875,0.3101371617) (0.5,0.3097829723) (0.5078125,0.3101371619) (0.515625,0.3112035371) (0.5234375,0.3129935114) (0.53125,0.3155260681) (0.5390625,0.3188276858) (0.546875,0.3229321991) (0.5546875,0.3278805604) (0.5625,0.3337204684) (0.5703125,0.3405058193) (0.578125,0.3482959491) (0.5859375,0.3571546386) (0.59375,0.3671488782) (0.6015625,0.3783474056) (0.609375,0.390819068) (0.6171875,0.4046310777) (0.625,0.4198472558) (0.6328125,0.4365263622) (0.640625,0.4547206051) (0.6484375,0.474474397) (0.65625,0.4958233965) (0.6640625,0.5187938349) (0.671875,0.5434021069) (0.6796875,0.5696545279) (0.6875,0.597547341) (0.6953125,0.6270666709) (0.703125,0.6581886297) (0.7109375,0.6908793785) (0.71875,0.725095183) (0.7265625,0.7607824459) (0.734375,0.7978777182) (0.7421875,0.8363077) (0.75,0.875989247) (0.7578125,0.9168293974) (0.765625,0.9587254354) (0.7734375,1.001565011) (0.78125,1.045226323) (0.7890625,1.089578382) (0.796875,1.134481367) (0.8046875,1.179787062) (0.8125,1.225339411) (0.8203125,1.270975157) (0.828125,1.316524586) (0.8359375,1.361812379) (0.84375,1.406658536) (0.8515625,1.450879413) (0.859375,1.494288818) (0.8671875,1.53669919) (0.875,1.577922831) (0.8828125,1.617773194) (0.890625,1.656066191) (0.8984375,1.692621542) (0.90625,1.727264119) (0.9140625,1.759825283) (0.921875,1.790144204) (0.9296875,1.818069138) (0.9375,1.843458656) (0.9453125,1.8661828) (0.953125,1.886124169) (0.9609375,1.903178903) (0.96875,1.917257556) (0.9765625,1.928285873) (0.984375,1.936205419) (0.9921875,1.940974095) (1,1.942566484)};
\addplot[flowtime31,line width=.45pt] coordinates {(0,1.82425481) (0.0078125,1.822908534) (0.015625,1.818876444) (0.0234375,1.812178689) (0.03125,1.802848673) (0.0390625,1.790932782) (0.046875,1.776490015) (0.0546875,1.759591507) (0.0625,1.740319968) (0.0703125,1.718769029) (0.078125,1.695042514) (0.0859375,1.669253633) (0.09375,1.641524122) (0.1015625,1.611983323) (0.109375,1.580767233) (0.1171875,1.548017507) (0.125,1.513880453) (0.1328125,1.478506012) (0.140625,1.442046733) (0.1484375,1.404656774) (0.15625,1.366490902) (0.1640625,1.327703545) (0.171875,1.288447864) (0.1796875,1.248874879) (0.1875,1.209132651) (0.1953125,1.16936551) (0.203125,1.129713356) (0.2109375,1.090311018) (0.21875,1.05128768) (0.2265625,1.012766376) (0.234375,0.9748635466) (0.2421875,0.9376886517) (0.25,0.9013438479) (0.2578125,0.8659237074) (0.265625,0.8315149832) (0.2734375,0.7981964062) (0.28125,0.7660385071) (0.2890625,0.7351034589) (0.296875,0.7054449305) (0.3046875,0.6771079498) (0.3125,0.6501287817) (0.3203125,0.6245348291) (0.328125,0.6003445655) (0.3359375,0.5775675303) (0.34375,0.5562044102) (0.3515625,0.5362472349) (0.359375,0.517679723) (0.3671875,0.5004777963) (0.375,0.4846102806) (0.3828125,0.4700397901) (0.390625,0.4567237753) (0.3984375,0.4446157027) (0.40625,0.433666317) (0.4140625,0.4238249319) (0.421875,0.4150406937) (0.4296875,0.4072637691) (0.4375,0.4004464191) (0.4453125,0.3945439328) (0.453125,0.3895154116) (0.4609375,0.3853244037) (0.46875,0.3819393996) (0.4765625,0.3793342051) (0.484375,0.3774882112) (0.4921875,0.3763865806) (0.5,0.3760203667) (0.5078125,0.3763865805) (0.515625,0.3774882112) (0.5234375,0.3793342051) (0.53125,0.3819393996) (0.5390625,0.3853244037) (0.546875,0.3895154116) (0.5546875,0.3945439328) (0.5625,0.4004464192) (0.5703125,0.4072637692) (0.578125,0.4150406937) (0.5859375,0.4238249319) (0.59375,0.433666317) (0.6015625,0.4446157027) (0.609375,0.4567237754) (0.6171875,0.4700397902) (0.625,0.4846102807) (0.6328125,0.5004777962) (0.640625,0.517679723) (0.6484375,0.536247235) (0.65625,0.5562044102) (0.6640625,0.5775675303) (0.671875,0.6003445654) (0.6796875,0.6245348291) (0.6875,0.6501287818) (0.6953125,0.6771079495) (0.703125,0.7054449303) (0.7109375,0.7351034591) (0.71875,0.7660385071) (0.7265625,0.7981964061) (0.734375,0.8315149832) (0.7421875,0.8659237074) (0.75,0.9013438478) (0.7578125,0.9376886518) (0.765625,0.9748635466) (0.7734375,1.012766376) (0.78125,1.05128768) (0.7890625,1.090311018) (0.796875,1.129713356) (0.8046875,1.16936551) (0.8125,1.209132651) (0.8203125,1.248874879) (0.828125,1.288447864) (0.8359375,1.327703545) (0.84375,1.366490902) (0.8515625,1.404656774) (0.859375,1.442046733) (0.8671875,1.478506012) (0.875,1.513880453) (0.8828125,1.548017507) (0.890625,1.580767233) (0.8984375,1.611983323) (0.90625,1.641524122) (0.9140625,1.669253633) (0.921875,1.695042514) (0.9296875,1.718769029) (0.9375,1.740319968) (0.9453125,1.759591507) (0.953125,1.776490015) (0.9609375,1.790932782) (0.96875,1.802848673) (0.9765625,1.812178689) (0.984375,1.818876444) (0.9921875,1.822908534) (1,1.82425481)};
\addplot[flowtime32,line width=.45pt] coordinates {(0,1.705104491) (0.0078125,1.703989702) (0.015625,1.700650569) (0.0234375,1.69510274) (0.03125,1.687372174) (0.0390625,1.677494937) (0.046875,1.665516941) (0.0546875,1.6514936) (0.0625,1.635489427) (0.0703125,1.617577564) (0.078125,1.59783925) (0.0859375,1.576363248) (0.09375,1.553245209) (0.1015625,1.528587012) (0.109375,1.502496067) (0.1171875,1.475084583) (0.125,1.446468832) (0.1328125,1.416768392) (0.140625,1.386105389) (0.1484375,1.354603744) (0.15625,1.322388427) (0.1640625,1.289584726) (0.171875,1.256317543) (0.1796875,1.222710709) (0.1875,1.188886335) (0.1953125,1.154964198) (0.203125,1.12106116) (0.2109375,1.087290631) (0.21875,1.053762065) (0.2265625,1.020580507) (0.234375,0.9878461664) (0.2421875,0.9556540356) (0.25,0.9240935414) (0.2578125,0.8932482269) (0.265625,0.8631954643) (0.2734375,0.8340061928) (0.28125,0.8057446821) (0.2890625,0.7784683199) (0.296875,0.7522274258) (0.3046875,0.7270650946) (0.3125,0.7030170792) (0.3203125,0.6801117175) (0.328125,0.6583699222) (0.3359375,0.637805244) (0.34375,0.6184240222) (0.3515625,0.6002256447) (0.359375,0.5832029133) (0.3671875,0.5673425329) (0.375,0.5526257154) (0.3828125,0.5390288898) (0.390625,0.5265245008) (0.3984375,0.5150818727) (0.40625,0.5046681091) (0.4140625,0.4952489984) (0.421875,0.4867898966) (0.4296875,0.4792565616) (0.4375,0.4726159185) (0.4453125,0.4668367419) (0.453125,0.4618902493) (0.4609375,0.4577506012) (0.46875,0.4543953129) (0.4765625,0.4518055822) (0.484375,0.4499665429) (0.4921875,0.4488674512) (0.5,0.4485018117) (0.5078125,0.4488674512) (0.515625,0.4499665429) (0.5234375,0.4518055822) (0.53125,0.4543953129) (0.5390625,0.4577506013) (0.546875,0.4618902493) (0.5546875,0.4668367419) (0.5625,0.4726159185) (0.5703125,0.4792565617) (0.578125,0.4867898966) (0.5859375,0.4952489984) (0.59375,0.5046681091) (0.6015625,0.5150818727) (0.609375,0.5265245008) (0.6171875,0.5390288898) (0.625,0.5526257155) (0.6328125,0.567342533) (0.640625,0.5832029133) (0.6484375,0.6002256444) (0.65625,0.6184240222) (0.6640625,0.6378052437) (0.671875,0.6583699222) (0.6796875,0.6801117175) (0.6875,0.7030170792) (0.6953125,0.7270650946) (0.703125,0.7522274259) (0.7109375,0.7784683199) (0.71875,0.8057446821) (0.7265625,0.8340061929) (0.734375,0.8631954644) (0.7421875,0.8932482269) (0.75,0.9240935414) (0.7578125,0.9556540356) (0.765625,0.9878461664) (0.7734375,1.020580507) (0.78125,1.053762065) (0.7890625,1.087290631) (0.796875,1.12106116) (0.8046875,1.154964198) (0.8125,1.188886335) (0.8203125,1.222710709) (0.828125,1.256317543) (0.8359375,1.289584726) (0.84375,1.322388426) (0.8515625,1.354603744) (0.859375,1.386105389) (0.8671875,1.416768392) (0.875,1.446468832) (0.8828125,1.475084583) (0.890625,1.502496067) (0.8984375,1.528587012) (0.90625,1.553245208) (0.9140625,1.576363248) (0.921875,1.597839251) (0.9296875,1.617577564) (0.9375,1.635489427) (0.9453125,1.651493599) (0.953125,1.66551694) (0.9609375,1.677494937) (0.96875,1.687372174) (0.9765625,1.69510274) (0.984375,1.700650568) (0.9921875,1.703989703) (1,1.705104491)};
\addplot[flowtime33,line width=.45pt] coordinates {(0,1.587514021) (0.0078125,1.586613902) (0.015625,1.583917509) (0.0234375,1.579436704) (0.03125,1.573191166) (0.0390625,1.565208258) (0.046875,1.555522839) (0.0546875,1.544177026) (0.0625,1.531219917) (0.0703125,1.516707256) (0.078125,1.500701063) (0.0859375,1.483269229) (0.09375,1.464485073) (0.1015625,1.444426873) (0.109375,1.423177366) (0.1171875,1.400823236) (0.125,1.377454578) (0.1328125,1.353164357) (0.140625,1.328047861) (0.1484375,1.302202139) (0.15625,1.275725466) (0.1640625,1.248716784) (0.171875,1.221275183) (0.1796875,1.193499374) (0.1875,1.165487174) (0.1953125,1.137335048) (0.203125,1.109137616) (0.2109375,1.080987221) (0.21875,1.052973512) (0.2265625,1.025183038) (0.234375,0.9976988764) (0.2421875,0.9706002886) (0.25,0.9439623892) (0.2578125,0.9178558444) (0.265625,0.892346595) (0.2734375,0.867495604) (0.28125,0.8433586265) (0.2890625,0.8199860195) (0.296875,0.7974225822) (0.3046875,0.7757074301) (0.3125,0.7548738919) (0.3203125,0.7349495455) (0.328125,0.7159561837) (0.3359375,0.6979099408) (0.34375,0.6808214586) (0.3515625,0.6646961216) (0.359375,0.6495343757) (0.3671875,0.6353321106) (0.375,0.6220811317) (0.3828125,0.6097696521) (0.390625,0.5983828641) (0.3984375,0.587903528) (0.40625,0.578312576) (0.4140625,0.5695897187) (0.421875,0.5617140354) (0.4296875,0.5546645355) (0.4375,0.548420684) (0.4453125,0.5429628757) (0.453125,0.5382728579) (0.4609375,0.5343341044) (0.46875,0.5311321232) (0.4765625,0.528654719) (0.484375,0.5268921987) (0.4921875,0.5258375308) (0.5,0.5254864504) (0.5078125,0.5258375308) (0.515625,0.5268921993) (0.5234375,0.5286547188) (0.53125,0.5311321229) (0.5390625,0.5343341041) (0.546875,0.5382728578) (0.5546875,0.5429628749) (0.5625,0.5484206838) (0.5703125,0.5546645354) (0.578125,0.5617140349) (0.5859375,0.5695897182) (0.59375,0.5783125757) (0.6015625,0.5879035276) (0.609375,0.5983828636) (0.6171875,0.6097696517) (0.625,0.6220811319) (0.6328125,0.6353321113) (0.640625,0.6495343743) (0.6484375,0.6646961212) (0.65625,0.6808214579) (0.6640625,0.6979099401) (0.671875,0.7159561829) (0.6796875,0.7349495474) (0.6875,0.7548738898) (0.6953125,0.7757074226) (0.703125,0.797422581) (0.7109375,0.819986014) (0.71875,0.843358625) (0.7265625,0.8674956001) (0.734375,0.8923465984) (0.7421875,0.9178558443) (0.75,0.9439623888) (0.7578125,0.9706002875) (0.765625,0.9976988757) (0.7734375,1.025183036) (0.78125,1.052973512) (0.7890625,1.080987223) (0.796875,1.109137616) (0.8046875,1.137335049) (0.8125,1.165487174) (0.8203125,1.193499371) (0.828125,1.221275185) (0.8359375,1.248716783) (0.84375,1.275725465) (0.8515625,1.302202139) (0.859375,1.328047861) (0.8671875,1.353164358) (0.875,1.377454577) (0.8828125,1.400823231) (0.890625,1.423177366) (0.8984375,1.44442687) (0.90625,1.464485073) (0.9140625,1.483269229) (0.921875,1.500701063) (0.9296875,1.516707254) (0.9375,1.531219917) (0.9453125,1.544177025) (0.953125,1.555522837) (0.9609375,1.565208257) (0.96875,1.573191166) (0.9765625,1.579436704) (0.984375,1.583917509) (0.9921875,1.586613902) (1,1.587514021)};
\addplot[flowtime34,line width=.45pt] coordinates {(0,1.474479933) (0.0078125,1.473774838) (0.015625,1.471662469) (0.0234375,1.468151541) (0.03125,1.463256606) (0.0390625,1.456997767) (0.046875,1.449400766) (0.0546875,1.440496685) (0.0625,1.430321822) (0.0703125,1.418917436) (0.078125,1.406329504) (0.0859375,1.392608456) (0.09375,1.37780884) (0.1015625,1.361989041) (0.109375,1.345210904) (0.1171875,1.327539402) (0.125,1.309042235) (0.1328125,1.289789489) (0.140625,1.269853187) (0.1484375,1.249306977) (0.15625,1.22822569) (0.1640625,1.206684855) (0.171875,1.184760546) (0.1796875,1.16252874) (0.1875,1.140065082) (0.1953125,1.117444472) (0.203125,1.094740723) (0.2109375,1.072026146) (0.21875,1.049371354) (0.2265625,1.026844779) (0.234375,1.004512484) (0.2421875,0.9824377924) (0.25,0.9606811216) (0.2578125,0.9392996269) (0.265625,0.9183470359) (0.2734375,0.8978734325) (0.28125,0.8779250281) (0.2890625,0.8585441291) (0.296875,0.8397688971) (0.3046875,0.8216333726) (0.3125,0.8041673218) (0.3203125,0.7873963355) (0.328125,0.7713418276) (0.3359375,0.756021147) (0.34375,0.7414476118) (0.3515625,0.7276309314) (0.359375,0.7145771881) (0.3671875,0.7022891813) (0.375,0.6907668409) (0.3828125,0.6800074224) (0.390625,0.6700059427) (0.3984375,0.6607555392) (0.40625,0.652247847) (0.4140625,0.6444733944) (0.421875,0.6374219642) (0.4296875,0.6310829825) (0.4375,0.6254457476) (0.4453125,0.6204999451) (0.453125,0.6162357321) (0.4609375,0.6126440983) (0.46875,0.6097170379) (0.4765625,0.6074477675) (0.484375,0.6058308332) (0.4921875,0.6048622854) (0.5,0.6045397072) (0.5078125,0.6048622862) (0.515625,0.605830834) (0.5234375,0.6074477622) (0.53125,0.609717038) (0.5390625,0.6126440944) (0.546875,0.616235734) (0.5546875,0.6204999455) (0.5625,0.625445742) (0.5703125,0.6310829651) (0.578125,0.637421961) (0.5859375,0.6444733961) (0.59375,0.6522478481) (0.6015625,0.6607555382) (0.609375,0.6700059433) (0.6171875,0.6800074225) (0.625,0.6907668407) (0.6328125,0.7022891814) (0.640625,0.7145771784) (0.6484375,0.7276309361) (0.65625,0.7414476303) (0.6640625,0.7560211234) (0.671875,0.7713418278) (0.6796875,0.7873963378) (0.6875,0.8041672935) (0.6953125,0.8216333648) (0.703125,0.8397689065) (0.7109375,0.8585441296) (0.71875,0.8779250209) (0.7265625,0.8978734253) (0.734375,0.9183470382) (0.7421875,0.9392996295) (0.75,0.9606811335) (0.7578125,0.9824377965) (0.765625,1.004512472) (0.7734375,1.026844777) (0.78125,1.049371342) (0.7890625,1.072026155) (0.796875,1.094740716) (0.8046875,1.11744448) (0.8125,1.140065087) (0.8203125,1.162528743) (0.828125,1.184760547) (0.8359375,1.206684859) (0.84375,1.228225672) (0.8515625,1.249306981) (0.859375,1.269853188) (0.8671875,1.289789482) (0.875,1.309042237) (0.8828125,1.327539401) (0.890625,1.345210909) (0.8984375,1.361989036) (0.90625,1.377808878) (0.9140625,1.392608444) (0.921875,1.4063295) (0.9296875,1.418917437) (0.9375,1.430321822) (0.9453125,1.440496685) (0.953125,1.449400762) (0.9609375,1.456997773) (0.96875,1.463256605) (0.9765625,1.46815156) (0.984375,1.471662467) (0.9921875,1.473774839) (1,1.474479933)};
\addplot[flowtime35,line width=.45pt] coordinates {(0,1.369342094) (0.0078125,1.368809343) (0.015625,1.367213166) (0.0234375,1.364559774) (0.03125,1.360859483) (0.0390625,1.35612665) (0.046875,1.350379592) (0.0546875,1.343640486) (0.0625,1.335935235) (0.0703125,1.327293329) (0.078125,1.317747676) (0.0859375,1.307334417) (0.09375,1.296092729) (0.1015625,1.284064607) (0.109375,1.271294635) (0.1171875,1.257829744) (0.125,1.243718965) (0.1328125,1.229013162) (0.140625,1.21376477) (0.1484375,1.198027523) (0.15625,1.181856173) (0.1640625,1.165306223) (0.171875,1.148433637) (0.1796875,1.131294574) (0.1875,1.113945107) (0.1953125,1.096440963) (0.203125,1.078837246) (0.2109375,1.061188194) (0.21875,1.043546926) (0.2265625,1.0259652) (0.234375,1.008493196) (0.2421875,0.9911792916) (0.25,0.974069875) (0.2578125,0.9572091518) (0.265625,0.9406389847) (0.2734375,0.9243987488) (0.28125,0.9085252062) (0.2890625,0.8930524027) (0.296875,0.8780115936) (0.3046875,0.8634311938) (0.3125,0.8493367534) (0.3203125,0.8357509638) (0.328125,0.8226936909) (0.3359375,0.8101820389) (0.34375,0.7982304411) (0.3515625,0.7868507773) (0.359375,0.776052518) (0.3671875,0.7658428827) (0.375,0.7562270387) (0.3828125,0.7472082851) (0.390625,0.7387882788) (0.3984375,0.7309672448) (0.40625,0.7237442062) (0.4140625,0.7171172078) (0.421875,0.7110835347) (0.4296875,0.7056399271) (0.4375,0.7007827806) (0.4453125,0.696508337) (0.453125,0.6928128565) (0.4609375,0.689692774) (0.46875,0.6871448368) (0.4765625,0.6851662206) (0.484375,0.6837546305) (0.4921875,0.6829083692) (0.5,0.6826263988) (0.5078125,0.682908369) (0.515625,0.6837546304) (0.5234375,0.6851662211) (0.53125,0.6871448365) (0.5390625,0.6896927737) (0.546875,0.6928128563) (0.5546875,0.6965083367) (0.5625,0.7007827802) (0.5703125,0.7056399265) (0.578125,0.7110835343) (0.5859375,0.7171172071) (0.59375,0.7237442057) (0.6015625,0.7309672441) (0.609375,0.7387882783) (0.6171875,0.747208285) (0.625,0.7562270374) (0.6328125,0.7658428818) (0.640625,0.7760525156) (0.6484375,0.7868507767) (0.65625,0.7982304398) (0.6640625,0.8101820379) (0.671875,0.8226936898) (0.6796875,0.8357509629) (0.6875,0.8493367523) (0.6953125,0.8634311928) (0.703125,0.8780115927) (0.7109375,0.8930524014) (0.71875,0.9085252055) (0.7265625,0.9243987489) (0.734375,0.9406389839) (0.7421875,0.9572091509) (0.75,0.9740698744) (0.7578125,0.9911792923) (0.765625,1.008493195) (0.7734375,1.0259652) (0.78125,1.043546925) (0.7890625,1.061188194) (0.796875,1.078837242) (0.8046875,1.096440962) (0.8125,1.113945107) (0.8203125,1.131294573) (0.828125,1.148433636) (0.8359375,1.165306222) (0.84375,1.181856173) (0.8515625,1.198027522) (0.859375,1.21376477) (0.8671875,1.229013162) (0.875,1.243718965) (0.8828125,1.257829746) (0.890625,1.271294635) (0.8984375,1.284064607) (0.90625,1.296092732) (0.9140625,1.307334414) (0.921875,1.317747676) (0.9296875,1.327293331) (0.9375,1.335935235) (0.9453125,1.343640486) (0.953125,1.350379593) (0.9609375,1.35612665) (0.96875,1.360859483) (0.9765625,1.364559774) (0.984375,1.367213165) (0.9921875,1.368809342) (1,1.369342094)};
\addplot[flowtime36,line width=.45pt] coordinates {(0,1.275381424) (0.0078125,1.274995651) (0.015625,1.273839746) (0.0234375,1.27191795) (0.03125,1.269237303) (0.0390625,1.265807608) (0.046875,1.261641383) (0.0546875,1.256753789) (0.0625,1.251162555) (0.0703125,1.24488788) (0.078125,1.237952333) (0.0859375,1.230380732) (0.09375,1.222200014) (0.1015625,1.213439102) (0.109375,1.204128748) (0.1171875,1.194301386) (0.125,1.183990961) (0.1328125,1.173232762) (0.140625,1.162063245) (0.1484375,1.150519856) (0.15625,1.138640842) (0.1640625,1.126465072) (0.171875,1.114031849) (0.1796875,1.101380723) (0.1875,1.088551307) (0.1953125,1.075583094) (0.203125,1.062515282) (0.2109375,1.049386595) (0.21875,1.036235121) (0.2265625,1.023098138) (0.234375,1.010011981) (0.2421875,0.9970118803) (0.25,0.9841318366) (0.2578125,0.9714044962) (0.265625,0.9588610428) (0.2734375,0.9465311006) (0.28125,0.9344426533) (0.2890625,0.9226219775) (0.296875,0.9110935925) (0.3046875,0.8998802269) (0.3125,0.8890028) (0.3203125,0.8784804228) (0.328125,0.8683304133) (0.3359375,0.8585683294) (0.34375,0.8492080163) (0.3515625,0.8402616686) (0.359375,0.8317399064) (0.3671875,0.8236518616) (0.375,0.8160052762) (0.3828125,0.8088066071) (0.390625,0.8020611388) (0.3984375,0.795773099) (0.40625,0.7899457784) (0.4140625,0.784581649) (0.421875,0.7796824821) (0.4296875,0.775249463) (0.4375,0.7712833008) (0.4453125,0.7677843308) (0.453125,0.7647526107) (0.4609375,0.7621880083) (0.46875,0.7600902756) (0.4765625,0.7584591179) (0.484375,0.7572942481) (0.4921875,0.7565954297) (0.5,0.7563625081) (0.5078125,0.7565954297) (0.515625,0.7572942481) (0.5234375,0.7584591177) (0.53125,0.7600902755) (0.5390625,0.7621880082) (0.546875,0.7647526109) (0.5546875,0.7677843307) (0.5625,0.7712833006) (0.5703125,0.7752494628) (0.578125,0.7796824816) (0.5859375,0.7845816486) (0.59375,0.7899457781) (0.6015625,0.7957730989) (0.609375,0.8020611383) (0.6171875,0.8088066066) (0.625,0.8160052757) (0.6328125,0.8236518612) (0.640625,0.8317399059) (0.6484375,0.8402616681) (0.65625,0.8492080157) (0.6640625,0.8585683289) (0.671875,0.8683304126) (0.6796875,0.8784804222) (0.6875,0.8890027994) (0.6953125,0.8998802264) (0.703125,0.9110935917) (0.7109375,0.9226219767) (0.71875,0.9344426526) (0.7265625,0.9465310998) (0.734375,0.958861042) (0.7421875,0.9714044956) (0.75,0.9841318358) (0.7578125,0.99701188) (0.765625,1.01001198) (0.7734375,1.023098137) (0.78125,1.036235118) (0.7890625,1.049386595) (0.796875,1.062515281) (0.8046875,1.075583093) (0.8125,1.088551306) (0.8203125,1.101380723) (0.828125,1.114031849) (0.8359375,1.126465072) (0.84375,1.138640841) (0.8515625,1.150519855) (0.859375,1.162063245) (0.8671875,1.173232761) (0.875,1.18399096) (0.8828125,1.194301385) (0.890625,1.204128747) (0.8984375,1.213439101) (0.90625,1.222200014) (0.9140625,1.230380732) (0.921875,1.237952333) (0.9296875,1.24488788) (0.9375,1.251162555) (0.9453125,1.256753789) (0.953125,1.261641383) (0.9609375,1.265807608) (0.96875,1.269237303) (0.9765625,1.27191795) (0.984375,1.273839746) (0.9921875,1.27499565) (1,1.275381424)};
\addplot[flowtime37,line width=.45pt] coordinates {(0,1.19531321) (0.0078125,1.195047336) (0.015625,1.194250628) (0.0234375,1.192925837) (0.03125,1.191077534) (0.0390625,1.188712083) (0.046875,1.185837614) (0.0546875,1.182463986) (0.0625,1.178602722) (0.0703125,1.174266976) (0.078125,1.169471443) (0.0859375,1.164232328) (0.09375,1.158567204) (0.1015625,1.152494984) (0.109375,1.146035806) (0.1171875,1.139210938) (0.125,1.132042675) (0.1328125,1.124554242) (0.140625,1.116769674) (0.1484375,1.108713711) (0.15625,1.100411686) (0.1640625,1.091889402) (0.171875,1.083173023) (0.1796875,1.074288955) (0.1875,1.065263729) (0.1953125,1.056123891) (0.203125,1.046895886) (0.2109375,1.037605953) (0.21875,1.02828002) (0.2265625,1.018943595) (0.234375,1.009621686) (0.2421875,1.000338697) (0.25,0.9911183428) (0.2578125,0.9819836186) (0.265625,0.9729566309) (0.2734375,0.9640586443) (0.28125,0.95530997) (0.2890625,0.9467299321) (0.296875,0.9383368436) (0.3046875,0.9301479688) (0.3125,0.9221795127) (0.3203125,0.9144466118) (0.328125,0.906963336) (0.3359375,0.8997426969) (0.34375,0.8927966665) (0.3515625,0.8861361973) (0.359375,0.8797712681) (0.3671875,0.8737108974) (0.375,0.8679632093) (0.3828125,0.8625354642) (0.390625,0.8574341243) (0.3984375,0.8526648887) (0.40625,0.8482327623) (0.4140625,0.8441421064) (0.421875,0.8403966899) (0.4296875,0.8369997494) (0.4375,0.8339540312) (0.4453125,0.8312618562) (0.453125,0.8289251513) (0.4609375,0.826945496) (0.46875,0.8253241637) (0.4765625,0.8240621484) (0.484375,0.8231601954) (0.4921875,0.8226188211) (0.5,0.8224383294) (0.5078125,0.8226188199) (0.515625,0.823160195) (0.5234375,0.8240621483) (0.53125,0.8253241637) (0.5390625,0.8269454965) (0.546875,0.828925151) (0.5546875,0.8312618562) (0.5625,0.833954031) (0.5703125,0.836999751) (0.578125,0.8403966871) (0.5859375,0.8441421029) (0.59375,0.8482327621) (0.6015625,0.8526648869) (0.609375,0.8574341234) (0.6171875,0.862535468) (0.625,0.8679632082) (0.6328125,0.8737108964) (0.640625,0.8797712677) (0.6484375,0.8861361985) (0.65625,0.8927966645) (0.6640625,0.8997426968) (0.671875,0.9069633357) (0.6796875,0.9144466116) (0.6875,0.9221795127) (0.6953125,0.9301479684) (0.703125,0.9383368433) (0.7109375,0.9467299307) (0.71875,0.9553099676) (0.7265625,0.9640586437) (0.734375,0.9729566301) (0.7421875,0.9819836169) (0.75,0.9911183518) (0.7578125,1.000338697) (0.765625,1.009621685) (0.7734375,1.018943593) (0.78125,1.028280019) (0.7890625,1.037605954) (0.796875,1.046895884) (0.8046875,1.05612389) (0.8125,1.065263731) (0.8203125,1.074288955) (0.828125,1.083173022) (0.8359375,1.091889401) (0.84375,1.100411685) (0.8515625,1.108713709) (0.859375,1.116769673) (0.8671875,1.124554242) (0.875,1.132042676) (0.8828125,1.139210937) (0.890625,1.146035806) (0.8984375,1.152494984) (0.90625,1.158567203) (0.9140625,1.164232327) (0.921875,1.169471444) (0.9296875,1.174266976) (0.9375,1.178602722) (0.9453125,1.182463986) (0.953125,1.185837613) (0.9609375,1.188712083) (0.96875,1.191077534) (0.9765625,1.192925837) (0.984375,1.194250628) (0.9921875,1.195047337) (1,1.19531321)};
\addplot[flowtime38,line width=.45pt] coordinates {(0,1.130780854) (0.0078125,1.130607676) (0.015625,1.130088699) (0.0234375,1.12922562) (0.03125,1.128021218) (0.0390625,1.1264794) (0.046875,1.12460511) (0.0546875,1.122404457) (0.0625,1.119884436) (0.0703125,1.117053137) (0.078125,1.113919585) (0.0859375,1.110493729) (0.09375,1.106786388) (0.1015625,1.102809209) (0.109375,1.098574617) (0.1171875,1.094095752) (0.125,1.089386413) (0.1328125,1.084461006) (0.140625,1.079334462) (0.1484375,1.074022197) (0.15625,1.068540025) (0.1640625,1.062904102) (0.171875,1.057130866) (0.1796875,1.05123698) (0.1875,1.045239131) (0.1953125,1.039154289) (0.203125,1.032999219) (0.2109375,1.026790801) (0.21875,1.020545696) (0.2265625,1.014280438) (0.234375,1.008011322) (0.2421875,1.001754361) (0.25,0.995525237) (0.2578125,0.9893392632) (0.265625,0.9832113263) (0.2734375,0.9771558625) (0.28125,0.9711868187) (0.2890625,0.9653176327) (0.296875,0.9595611823) (0.3046875,0.9539297965) (0.3125,0.9484352076) (0.3203125,0.9430886123) (0.328125,0.9379005327) (0.3359375,0.932880942) (0.34375,0.9280392145) (0.3515625,0.9233840847) (0.359375,0.9189237586) (0.3671875,0.9146658328) (0.375,0.9106173438) (0.3828125,0.9067847824) (0.390625,0.9031741076) (0.3984375,0.8997907615) (0.40625,0.8966397004) (0.4140625,0.8937254005) (0.421875,0.89105189) (0.4296875,0.8886227652) (0.4375,0.8864412081) (0.4453125,0.884510009) (0.453125,0.8828315841) (0.4609375,0.8814079894) (0.46875,0.8802409425) (0.4765625,0.8793318248) (0.484375,0.8786817019) (0.4921875,0.8782913332) (0.5,0.8781611535) (0.5078125,0.8782913283) (0.515625,0.8786817009) (0.5234375,0.8793318243) (0.53125,0.8802409426) (0.5390625,0.8814079899) (0.546875,0.882831584) (0.5546875,0.8845100094) (0.5625,0.8864412083) (0.5703125,0.8886227688) (0.578125,0.891051891) (0.5859375,0.8937254011) (0.59375,0.8966396997) (0.6015625,0.8997907614) (0.609375,0.903174108) (0.6171875,0.9067847835) (0.625,0.9106173459) (0.6328125,0.9146658318) (0.640625,0.9189237588) (0.6484375,0.923384085) (0.65625,0.9280392056) (0.6640625,0.9328809355) (0.671875,0.9379005336) (0.6796875,0.943088613) (0.6875,0.9484352216) (0.6953125,0.953929797) (0.703125,0.9595611831) (0.7109375,0.9653176341) (0.71875,0.971186823) (0.7265625,0.9771558634) (0.734375,0.983211326) (0.7421875,0.9893392624) (0.75,0.995525238) (0.7578125,1.00175436) (0.765625,1.008011323) (0.7734375,1.014280445) (0.78125,1.020545696) (0.7890625,1.026790794) (0.796875,1.032999221) (0.8046875,1.039154269) (0.8125,1.045239131) (0.8203125,1.051236949) (0.828125,1.057130866) (0.8359375,1.062904104) (0.84375,1.068540032) (0.8515625,1.074022197) (0.859375,1.079334464) (0.8671875,1.084461006) (0.875,1.089386415) (0.8828125,1.094095752) (0.890625,1.098574617) (0.8984375,1.102809207) (0.90625,1.106786386) (0.9140625,1.110493728) (0.921875,1.113919586) (0.9296875,1.117053138) (0.9375,1.119884438) (0.9453125,1.122404459) (0.953125,1.124605135) (0.9609375,1.126479401) (0.96875,1.128021222) (0.9765625,1.12922562) (0.984375,1.130088704) (0.9921875,1.130607677) (1,1.130780854)};
\addplot[flowtime39,line width=.45pt] coordinates {(0,1.08200518) (0.0078125,1.08189933) (0.015625,1.081582105) (0.0234375,1.081054465) (0.03125,1.080318012) (0.0390625,1.079374975) (0.046875,1.078228207) (0.0546875,1.076881167) (0.0625,1.075337911) (0.0703125,1.07360307) (0.078125,1.071681832) (0.0859375,1.069579924) (0.09375,1.067303582) (0.1015625,1.064859529) (0.109375,1.062254948) (0.1171875,1.059497449) (0.125,1.056595041) (0.1328125,1.053556102) (0.140625,1.050389341) (0.1484375,1.047103765) (0.15625,1.043708649) (0.1640625,1.040213495) (0.171875,1.036627999) (0.1796875,1.032962013) (0.1875,1.029225518) (0.1953125,1.025428576) (0.203125,1.021581301) (0.2109375,1.017693825) (0.21875,1.013776281) (0.2265625,1.009838728) (0.234375,1.005891168) (0.2421875,1.001943488) (0.25,0.9980054428) (0.2578125,0.9940866246) (0.265625,0.9901964398) (0.2734375,0.9863440868) (0.28125,0.9825385337) (0.2890625,0.9787885005) (0.296875,0.975102442) (0.3046875,0.9714885318) (0.3125,0.9679546506) (0.3203125,0.9645083726) (0.328125,0.9611569615) (0.3359375,0.9579073569) (0.34375,0.9547661706) (0.3515625,0.9517396841) (0.359375,0.9488338466) (0.3671875,0.9460542703) (0.375,0.943406233) (0.3828125,0.9408946781) (0.390625,0.9385242194) (0.3984375,0.9362991402) (0.40625,0.9342234012) (0.4140625,0.9323006413) (0.421875,0.9305341829) (0.4296875,0.9289270404) (0.4375,0.9274819204) (0.4453125,0.9262012289) (0.453125,0.9250870759) (0.4609375,0.92414128) (0.46875,0.9233653731) (0.4765625,0.9227606024) (0.484375,0.9223279351) (0.4921875,0.9220680597) (0.5,0.9219813889) (0.5078125,0.9220680592) (0.515625,0.9223279347) (0.5234375,0.9227606031) (0.53125,0.923365373) (0.5390625,0.9241412804) (0.546875,0.9250870754) (0.5546875,0.9262012284) (0.5625,0.9274819201) (0.5703125,0.9289270403) (0.578125,0.930534183) (0.5859375,0.9323006413) (0.59375,0.934223401) (0.6015625,0.9362991405) (0.609375,0.9385242197) (0.6171875,0.9408946784) (0.625,0.9434062328) (0.6328125,0.946054271) (0.640625,0.9488338475) (0.6484375,0.9517396844) (0.65625,0.9547661702) (0.6640625,0.9579073565) (0.671875,0.9611569618) (0.6796875,0.9645083726) (0.6875,0.9679546499) (0.6953125,0.9714885317) (0.703125,0.9751024418) (0.7109375,0.9787885004) (0.71875,0.9825385336) (0.7265625,0.9863440865) (0.734375,0.9901964396) (0.7421875,0.9940866242) (0.75,0.9980054428) (0.7578125,1.001943488) (0.765625,1.005891168) (0.7734375,1.009838728) (0.78125,1.01377628) (0.7890625,1.017693827) (0.796875,1.021581301) (0.8046875,1.025428576) (0.8125,1.02922552) (0.8203125,1.032962011) (0.828125,1.036627998) (0.8359375,1.040213495) (0.84375,1.043708649) (0.8515625,1.047103765) (0.859375,1.050389338) (0.8671875,1.053556102) (0.875,1.056595041) (0.8828125,1.059497449) (0.890625,1.062254948) (0.8984375,1.064859514) (0.90625,1.067303582) (0.9140625,1.069579924) (0.921875,1.071681832) (0.9296875,1.07360307) (0.9375,1.075337911) (0.9453125,1.076881167) (0.953125,1.078228207) (0.9609375,1.079374975) (0.96875,1.080318012) (0.9765625,1.081054465) (0.984375,1.081582105) (0.9921875,1.08189933) (1,1.08200518)};
\addplot[flowtime40,line width=.45pt] coordinates {(0,1.047736232) (0.0078125,1.047675964) (0.015625,1.047495337) (0.0234375,1.04719486) (0.03125,1.046775391) (0.0390625,1.046238118) (0.046875,1.045584568) (0.0546875,1.044816591) (0.0625,1.043936357) (0.0703125,1.042946349) (0.078125,1.04184935) (0.0859375,1.040648437) (0.09375,1.039346966) (0.1015625,1.037948559) (0.109375,1.036457096) (0.1171875,1.034876694) (0.125,1.033211697) (0.1328125,1.031466658) (0.140625,1.029646324) (0.1484375,1.027755619) (0.15625,1.025799624) (0.1640625,1.023783573) (0.171875,1.02171281) (0.1796875,1.019592796) (0.1875,1.01742908) (0.1953125,1.015227284) (0.203125,1.012993081) (0.2109375,1.010732185) (0.21875,1.008450316) (0.2265625,1.006153247) (0.234375,1.003846665) (0.2421875,1.001536279) (0.25,0.9992277552) (0.2578125,0.996926642) (0.265625,0.9946385085) (0.2734375,0.9923687741) (0.28125,0.9901227761) (0.2890625,0.9879057635) (0.296875,0.9857228215) (0.3046875,0.9835789458) (0.3125,0.9814789741) (0.3203125,0.9794276026) (0.328125,0.9774293596) (0.3359375,0.9754886286) (0.34375,0.973609612) (0.3515625,0.9717963398) (0.359375,0.9700526636) (0.3671875,0.9683822501) (0.375,0.966788579) (0.3828125,0.9652749393) (0.390625,0.9638444225) (0.3984375,0.9624999412) (0.40625,0.9612441886) (0.4140625,0.9600796683) (0.421875,0.9590086921) (0.4296875,0.9580333639) (0.4375,0.9571555894) (0.4453125,0.9563770743) (0.453125,0.95569932) (0.4609375,0.955123631) (0.46875,0.9546511113) (0.4765625,0.9542826607) (0.484375,0.9540189821) (0.4921875,0.9538605729) (0.5,0.953807737) (0.5078125,0.9538605614) (0.515625,0.9540189818) (0.5234375,0.9542826607) (0.53125,0.9546511111) (0.5390625,0.9551236315) (0.546875,0.9556993193) (0.5546875,0.956377073) (0.5625,0.9571555873) (0.5703125,0.9580333639) (0.578125,0.9590086919) (0.5859375,0.9600796683) (0.59375,0.9612441864) (0.6015625,0.9624999304) (0.609375,0.9638444261) (0.6171875,0.9652749441) (0.625,0.9667885791) (0.6328125,0.9683822499) (0.640625,0.9700526633) (0.6484375,0.9717963396) (0.65625,0.9736096115) (0.6640625,0.9754886283) (0.671875,0.9774293597) (0.6796875,0.9794275994) (0.6875,0.9814789739) (0.6953125,0.9835789456) (0.703125,0.9857228214) (0.7109375,0.9879057599) (0.71875,0.9901227811) (0.7265625,0.9923687737) (0.734375,0.9946385074) (0.7421875,0.9969266417) (0.75,0.9992277396) (0.7578125,1.001536279) (0.765625,1.003846665) (0.7734375,1.006153246) (0.78125,1.008450327) (0.7890625,1.010732184) (0.796875,1.012993081) (0.8046875,1.015227284) (0.8125,1.01742908) (0.8203125,1.019592796) (0.828125,1.02171281) (0.8359375,1.023783573) (0.84375,1.025799626) (0.8515625,1.027755619) (0.859375,1.029646324) (0.8671875,1.031466658) (0.875,1.033211697) (0.8828125,1.034876694) (0.890625,1.036457097) (0.8984375,1.037948559) (0.90625,1.039346965) (0.9140625,1.040648437) (0.921875,1.041849349) (0.9296875,1.042946349) (0.9375,1.043936357) (0.9453125,1.044816591) (0.953125,1.045584568) (0.9609375,1.046238118) (0.96875,1.046775391) (0.9765625,1.047194861) (0.984375,1.047495337) (0.9921875,1.047675966) (1,1.047736232)};
\addplot[flowtime41,line width=.45pt] coordinates {(0,1.025560022) (0.0078125,1.025528316) (0.015625,1.02543328) (0.0234375,1.025275171) (0.03125,1.025054414) (0.0390625,1.0247716) (0.046875,1.024427489) (0.0546875,1.024023001) (0.0625,1.023559219) (0.0703125,1.02303738) (0.078125,1.022458874) (0.0859375,1.021825242) (0.09375,1.021138162) (0.1015625,1.020399453) (0.109375,1.019611065) (0.1171875,1.018775071) (0.125,1.017893665) (0.1328125,1.016969149) (0.140625,1.016003931) (0.1484375,1.015000514) (0.15625,1.013961493) (0.1640625,1.012889537) (0.171875,1.011787395) (0.1796875,1.010657877) (0.1875,1.009503847) (0.1953125,1.008328221) (0.203125,1.007133953) (0.2109375,1.005924027) (0.21875,1.004701452) (0.2265625,1.00346925) (0.234375,1.00223045) (0.2421875,1.000988082) (0.25,0.9997451659) (0.2578125,0.9985047041) (0.265625,0.9972696768) (0.2734375,0.9960430332) (0.28125,0.9948276845) (0.2890625,0.9936264982) (0.296875,0.9924422907) (0.3046875,0.9912778223) (0.3125,0.9901357906) (0.3203125,0.989018826) (0.328125,0.9879294851) (0.3359375,0.986870247) (0.34375,0.9858435089) (0.3515625,0.9848515804) (0.359375,0.9838966815) (0.3671875,0.9829809367) (0.375,0.9821063711) (0.3828125,0.9812749193) (0.390625,0.9804883947) (0.3984375,0.9797485172) (0.40625,0.9790568927) (0.4140625,0.978415018) (0.421875,0.9778242758) (0.4296875,0.9772859335) (0.4375,0.976801144) (0.4453125,0.9763709401) (0.453125,0.9759962375) (0.4609375,0.975677831) (0.46875,0.9754163946) (0.4765625,0.9752124817) (0.484375,0.9750665215) (0.4921875,0.9749788222) (0.5,0.9749495686) (0.5078125,0.9749788221) (0.515625,0.9750665216) (0.5234375,0.9752124818) (0.53125,0.9754163949) (0.5390625,0.9756778311) (0.546875,0.9759962376) (0.5546875,0.9763709399) (0.5625,0.9768011436) (0.5703125,0.9772859335) (0.578125,0.9778242754) (0.5859375,0.9784150178) (0.59375,0.9790568929) (0.6015625,0.9797485169) (0.609375,0.9804883948) (0.6171875,0.981274919) (0.625,0.9821063738) (0.6328125,0.9829809365) (0.640625,0.9838966812) (0.6484375,0.9848515802) (0.65625,0.9858435084) (0.6640625,0.9868702468) (0.671875,0.9879294847) (0.6796875,0.9890188257) (0.6875,0.9901357904) (0.6953125,0.9912778221) (0.703125,0.9924422905) (0.7109375,0.9936264979) (0.71875,0.9948276843) (0.7265625,0.9960430329) (0.734375,0.9972696765) (0.7421875,0.9985047039) (0.75,0.9997451656) (0.7578125,1.000988082) (0.765625,1.00223045) (0.7734375,1.003469249) (0.78125,1.004701452) (0.7890625,1.005924027) (0.796875,1.007133953) (0.8046875,1.008328221) (0.8125,1.009503847) (0.8203125,1.010657876) (0.828125,1.011787395) (0.8359375,1.012889537) (0.84375,1.013961492) (0.8515625,1.015000514) (0.859375,1.016003931) (0.8671875,1.016969149) (0.875,1.017893665) (0.8828125,1.018775071) (0.890625,1.019611065) (0.8984375,1.020399453) (0.90625,1.021138161) (0.9140625,1.021825241) (0.921875,1.022458875) (0.9296875,1.02303738) (0.9375,1.023559219) (0.9453125,1.024023001) (0.953125,1.02442749) (0.9609375,1.024771601) (0.96875,1.025054414) (0.9765625,1.025275171) (0.984375,1.02543328) (0.9921875,1.025528315) (1,1.025560022)};
\addplot[flowtime42,line width=.45pt] coordinates {(0,1.01246776) (0.0078125,1.012452488) (0.015625,1.01240671) (0.0234375,1.012330546) (0.03125,1.012224189) (0.0390625,1.012087915) (0.046875,1.01192207) (0.0546875,1.011727084) (0.0625,1.011503452) (0.0703125,1.011251747) (0.078125,1.010972615) (0.0859375,1.010666765) (0.09375,1.010334981) (0.1015625,1.009978103) (0.109375,1.00959704) (0.1171875,1.009192759) (0.125,1.008766282) (0.1328125,1.008318686) (0.140625,1.007851101) (0.1484375,1.007364701) (0.15625,1.006860707) (0.1640625,1.00634038) (0.171875,1.005805018) (0.1796875,1.005255955) (0.1875,1.004694552) (0.1953125,1.004122199) (0.203125,1.003540308) (0.2109375,1.002950311) (0.21875,1.002353655) (0.2265625,1.001751798) (0.234375,1.001146207) (0.2421875,1.000538353) (0.25,0.9999297069) (0.2578125,0.9993217381) (0.265625,0.9987159081) (0.2734375,0.9981136696) (0.28125,0.9975164608) (0.2890625,0.9969257038) (0.296875,0.9963428002) (0.3046875,0.9957691285) (0.3125,0.9952060417) (0.3203125,0.9946548613) (0.328125,0.9941168798) (0.3359375,0.9935933518) (0.34375,0.9930854968) (0.3515625,0.992594493) (0.359375,0.9921214758) (0.3671875,0.9916675375) (0.375,0.9912337219) (0.3828125,0.9908210247) (0.390625,0.9904303893) (0.3984375,0.9900627092) (0.40625,0.9897188212) (0.4140625,0.9893995068) (0.421875,0.9891054906) (0.4296875,0.9888374383) (0.4375,0.9885959555) (0.4453125,0.9883815882) (0.453125,0.9881948179) (0.4609375,0.9880360664) (0.46875,0.9879056897) (0.4765625,0.9878039803) (0.484375,0.9877311678) (0.4921875,0.9876874148) (0.5,0.9876728198) (0.5078125,0.9876874146) (0.515625,0.9877311679) (0.5234375,0.9878039809) (0.53125,0.9879056889) (0.5390625,0.988036066) (0.546875,0.9881948188) (0.5546875,0.9883815878) (0.5625,0.9885959558) (0.5703125,0.9888374382) (0.578125,0.9891054904) (0.5859375,0.9893995058) (0.59375,0.9897188209) (0.6015625,0.99006271) (0.609375,0.9904303894) (0.6171875,0.9908210244) (0.625,0.9912337217) (0.6328125,0.9916675379) (0.640625,0.9921214763) (0.6484375,0.9925944929) (0.65625,0.9930854967) (0.6640625,0.9935933515) (0.671875,0.9941168794) (0.6796875,0.9946548612) (0.6875,0.9952060407) (0.6953125,0.9957691285) (0.703125,0.9963428002) (0.7109375,0.9969257039) (0.71875,0.9975164607) (0.7265625,0.9981136695) (0.734375,0.9987159083) (0.7421875,0.9993217379) (0.75,0.9999297067) (0.7578125,1.000538353) (0.765625,1.001146207) (0.7734375,1.001751798) (0.78125,1.002353655) (0.7890625,1.002950311) (0.796875,1.003540308) (0.8046875,1.004122199) (0.8125,1.004694552) (0.8203125,1.005255954) (0.828125,1.005805018) (0.8359375,1.00634038) (0.84375,1.006860707) (0.8515625,1.007364701) (0.859375,1.007851101) (0.8671875,1.008318687) (0.875,1.008766278) (0.8828125,1.009192759) (0.890625,1.00959704) (0.8984375,1.009978103) (0.90625,1.01033498) (0.9140625,1.010666766) (0.921875,1.010972614) (0.9296875,1.011251747) (0.9375,1.011503452) (0.9453125,1.011727083) (0.953125,1.011922071) (0.9609375,1.012087915) (0.96875,1.012224189) (0.9765625,1.012330546) (0.984375,1.012406711) (0.9921875,1.012452488) (1,1.01246776)};
\addplot[flowtime43,line width=.45pt] coordinates {(0,1.005485685) (0.0078125,1.00547902) (0.015625,1.005459041) (0.0234375,1.005425797) (0.03125,1.005379372) (0.0390625,1.005319882) (0.046875,1.005247475) (0.0546875,1.00516233) (0.0625,1.00506466) (0.0703125,1.004954707) (0.078125,1.004832745) (0.0859375,1.004699077) (0.09375,1.004554034) (0.1015625,1.004397976) (0.109375,1.00423129) (0.1171875,1.004054388) (0.125,1.003867708) (0.1328125,1.00367171) (0.140625,1.003466877) (0.1484375,1.003253716) (0.15625,1.00303275) (0.1640625,1.002804521) (0.171875,1.002569591) (0.1796875,1.002328534) (0.1875,1.002081941) (0.1953125,1.001830413) (0.203125,1.001574565) (0.2109375,1.00131502) (0.21875,1.001052407) (0.2265625,1.000787365) (0.234375,1.000520537) (0.2421875,1.000252567) (0.25,0.9999841029) (0.2578125,0.9997157921) (0.265625,0.9994482801) (0.2734375,0.9991822097) (0.28125,0.9989182193) (0.2890625,0.9986569409) (0.296875,0.9983989991) (0.3046875,0.9981450095) (0.3125,0.9978955774) (0.3203125,0.9976512959) (0.328125,0.9974127454) (0.3359375,0.9971804912) (0.34375,0.9969550835) (0.3515625,0.9967370548) (0.359375,0.9965269201) (0.3671875,0.9963251742) (0.375,0.9961322926) (0.3828125,0.9959487286) (0.390625,0.9957749127) (0.3984375,0.9956112533) (0.40625,0.9954581333) (0.4140625,0.9953159109) (0.421875,0.9951849189) (0.4296875,0.995065463) (0.4375,0.9949578221) (0.4453125,0.9948622468) (0.453125,0.9947789605) (0.4609375,0.9947081573) (0.46875,0.9946500009) (0.4765625,0.9946046274) (0.484375,0.9945721424) (0.4921875,0.9945526208) (0.5,0.9945461089) (0.5078125,0.994552621) (0.515625,0.9945721423) (0.5234375,0.9946046272) (0.53125,0.9946500007) (0.5390625,0.9947081572) (0.546875,0.9947789608) (0.5546875,0.994862247) (0.5625,0.9949578216) (0.5703125,0.9950654629) (0.578125,0.9951849186) (0.5859375,0.9953159106) (0.59375,0.9954581333) (0.6015625,0.9956112533) (0.609375,0.9957749128) (0.6171875,0.9959487285) (0.625,0.9961322926) (0.6328125,0.9963251743) (0.640625,0.9965269199) (0.6484375,0.9967370546) (0.65625,0.9969550834) (0.6640625,0.9971804912) (0.671875,0.9974127453) (0.6796875,0.997651296) (0.6875,0.9978955773) (0.6953125,0.9981450095) (0.703125,0.9983989991) (0.7109375,0.9986569408) (0.71875,0.9989182192) (0.7265625,0.9991822096) (0.734375,0.99944828) (0.7421875,0.999715792) (0.75,0.9999841029) (0.7578125,1.000252567) (0.765625,1.000520537) (0.7734375,1.000787365) (0.78125,1.001052407) (0.7890625,1.001315019) (0.796875,1.001574565) (0.8046875,1.001830413) (0.8125,1.002081941) (0.8203125,1.002328534) (0.828125,1.002569591) (0.8359375,1.002804521) (0.84375,1.00303275) (0.8515625,1.003253716) (0.859375,1.003466877) (0.8671875,1.00367171) (0.875,1.003867707) (0.8828125,1.004054388) (0.890625,1.00423129) (0.8984375,1.004397977) (0.90625,1.004554034) (0.9140625,1.004699077) (0.921875,1.004832745) (0.9296875,1.004954707) (0.9375,1.00506466) (0.9453125,1.00516233) (0.953125,1.005247475) (0.9609375,1.005319883) (0.96875,1.005379373) (0.9765625,1.005425797) (0.984375,1.005459041) (0.9921875,1.00547902) (1,1.005485685)};
\addplot[flowtime44,line width=.45pt] coordinates {(0,1.002155751) (0.0078125,1.002153143) (0.015625,1.002145328) (0.0234375,1.002132324) (0.03125,1.002114163) (0.0390625,1.00209089) (0.046875,1.002062561) (0.0546875,1.002029246) (0.0625,1.001991026) (0.0703125,1.001947995) (0.078125,1.001900257) (0.0859375,1.00184793) (0.09375,1.001791141) (0.1015625,1.00173003) (0.109375,1.001664744) (0.1171875,1.001595444) (0.125,1.001522298) (0.1328125,1.001445485) (0.140625,1.001365192) (0.1484375,1.001281614) (0.15625,1.001194955) (0.1640625,1.001105425) (0.171875,1.001013241) (0.1796875,1.000918628) (0.1875,1.000821816) (0.1953125,1.000723038) (0.203125,1.000622535) (0.2109375,1.00052055) (0.21875,1.000417329) (0.2265625,1.000313121) (0.234375,1.00020818) (0.2421875,1.000102757) (0.25,0.9999971079) (0.2578125,0.9998914865) (0.265625,0.9997861472) (0.2734375,0.9996813434) (0.28125,0.9995773275) (0.2890625,0.9994743491) (0.296875,0.9993726553) (0.3046875,0.9992724901) (0.3125,0.9991740937) (0.3203125,0.9990777022) (0.328125,0.9989835461) (0.3359375,0.9988918486) (0.34375,0.9988028315) (0.3515625,0.9987167072) (0.359375,0.9986336795) (0.3671875,0.9985539474) (0.375,0.9984777012) (0.3828125,0.9984051234) (0.390625,0.9983363837) (0.3984375,0.9982716494) (0.40625,0.9982110722) (0.4140625,0.9981547992) (0.421875,0.9981029563) (0.4296875,0.9980556749) (0.4375,0.9980130642) (0.4453125,0.9979752253) (0.453125,0.997942248) (0.4609375,0.9979142105) (0.46875,0.9978911801) (0.4765625,0.99787321) (0.484375,0.9978603447) (0.4921875,0.9978526131) (0.5,0.9978500332) (0.5078125,0.9978526131) (0.515625,0.9978603467) (0.5234375,0.9978732106) (0.53125,0.9978911804) (0.5390625,0.9979142112) (0.546875,0.9979422476) (0.5546875,0.9979752251) (0.5625,0.9980130644) (0.5703125,0.9980556749) (0.578125,0.9981029566) (0.5859375,0.9981547979) (0.59375,0.9982110718) (0.6015625,0.9982716491) (0.609375,0.9983363842) (0.6171875,0.9984051231) (0.625,0.9984777014) (0.6328125,0.9985539473) (0.640625,0.9986336796) (0.6484375,0.9987167067) (0.65625,0.9988028323) (0.6640625,0.9988918489) (0.671875,0.9989835452) (0.6796875,0.9990777021) (0.6875,0.9991740937) (0.6953125,0.9992724902) (0.703125,0.9993726552) (0.7109375,0.9994743489) (0.71875,0.9995773274) (0.7265625,0.9996813434) (0.734375,0.999786147) (0.7421875,0.9998914864) (0.75,0.9999971078) (0.7578125,1.000102757) (0.765625,1.00020818) (0.7734375,1.000313121) (0.78125,1.000417329) (0.7890625,1.00052055) (0.796875,1.000622535) (0.8046875,1.000723038) (0.8125,1.000821816) (0.8203125,1.000918628) (0.828125,1.001013241) (0.8359375,1.001105424) (0.84375,1.001194954) (0.8515625,1.001281614) (0.859375,1.001365192) (0.8671875,1.001445485) (0.875,1.001522298) (0.8828125,1.001595444) (0.890625,1.001664744) (0.8984375,1.00173003) (0.90625,1.001791141) (0.9140625,1.00184793) (0.921875,1.001900257) (0.9296875,1.001947995) (0.9375,1.001991026) (0.9453125,1.002029246) (0.953125,1.002062561) (0.9609375,1.00209089) (0.96875,1.002114164) (0.9765625,1.002132324) (0.984375,1.002145328) (0.9921875,1.002153143) (1,1.002155751)};
\addplot[flowtime45,line width=.45pt] coordinates {(0,1.000749433) (0.0078125,1.000748529) (0.015625,1.000745818) (0.0234375,1.000741308) (0.03125,1.000735009) (0.0390625,1.000726937) (0.046875,1.00071711) (0.0546875,1.000705554) (0.0625,1.000692296) (0.0703125,1.000677367) (0.078125,1.000660805) (0.0859375,1.000642649) (0.09375,1.000622944) (0.1015625,1.000601737) (0.109375,1.000579079) (0.1171875,1.000555026) (0.125,1.000529635) (0.1328125,1.000502968) (0.140625,1.00047509) (0.1484375,1.000446068) (0.15625,1.000415972) (0.1640625,1.000384876) (0.171875,1.000352853) (0.1796875,1.000319982) (0.1875,1.000286342) (0.1953125,1.000252015) (0.203125,1.000217083) (0.2109375,1.00018163) (0.21875,1.000145742) (0.2265625,1.000109506) (0.234375,1.000073009) (0.2421875,1.000036339) (0.25,0.9999995844) (0.2578125,0.9999628339) (0.265625,0.9999261759) (0.2734375,0.999889699) (0.28125,0.9998534901) (0.2890625,0.9998176375) (0.296875,0.9997822264) (0.3046875,0.9997473425) (0.3125,0.9997130698) (0.3203125,0.9996794905) (0.328125,0.9996466848) (0.3359375,0.9996147326) (0.34375,0.9995837096) (0.3515625,0.9995536905) (0.359375,0.9995247477) (0.3671875,0.9994969502) (0.375,0.999470365) (0.3828125,0.9994450559) (0.390625,0.9994210831) (0.3984375,0.9993985046) (0.40625,0.9993773743) (0.4140625,0.9993577427) (0.421875,0.9993396565) (0.4296875,0.9993231603) (0.4375,0.9993082921) (0.4453125,0.9992950883) (0.453125,0.9992835806) (0.4609375,0.9992737965) (0.46875,0.9992657589) (0.4765625,0.9992594875) (0.484375,0.999254997) (0.4921875,0.9992522987) (0.5,0.9992513982) (0.5078125,0.9992522988) (0.515625,0.999254997) (0.5234375,0.9992594873) (0.53125,0.9992657589) (0.5390625,0.9992737966) (0.546875,0.9992835807) (0.5546875,0.9992950886) (0.5625,0.9993082923) (0.5703125,0.99932316) (0.578125,0.9993396567) (0.5859375,0.9993577425) (0.59375,0.9993773743) (0.6015625,0.9993985047) (0.609375,0.9994210832) (0.6171875,0.9994450558) (0.625,0.999470365) (0.6328125,0.9994969502) (0.640625,0.9995247476) (0.6484375,0.999553691) (0.65625,0.9995837094) (0.6640625,0.9996147322) (0.671875,0.9996466851) (0.6796875,0.9996794905) (0.6875,0.9997130697) (0.6953125,0.9997473425) (0.703125,0.9997822263) (0.7109375,0.9998176372) (0.71875,0.9998534902) (0.7265625,0.9998896987) (0.734375,0.9999261758) (0.7421875,0.9999628344) (0.75,0.9999995843) (0.7578125,1.000036339) (0.765625,1.000073009) (0.7734375,1.000109506) (0.78125,1.000145742) (0.7890625,1.00018163) (0.796875,1.000217082) (0.8046875,1.000252015) (0.8125,1.000286342) (0.8203125,1.000319982) (0.828125,1.000352853) (0.8359375,1.000384876) (0.84375,1.000415972) (0.8515625,1.000446068) (0.859375,1.00047509) (0.8671875,1.000502969) (0.875,1.000529635) (0.8828125,1.000555026) (0.890625,1.000579079) (0.8984375,1.000601737) (0.90625,1.000622944) (0.9140625,1.000642649) (0.921875,1.000660805) (0.9296875,1.000677367) (0.9375,1.000692295) (0.9453125,1.000705554) (0.953125,1.00071711) (0.9609375,1.000726937) (0.96875,1.000735009) (0.9765625,1.000741308) (0.984375,1.000745818) (0.9921875,1.000748529) (1,1.000749433)};
\addplot[flowtime46,line width=.45pt] coordinates {(0,1.000228406) (0.0078125,1.000228131) (0.015625,1.000227306) (0.0234375,1.000225932) (0.03125,1.000224015) (0.0390625,1.000221557) (0.046875,1.000218565) (0.0546875,1.000215047) (0.0625,1.00021101) (0.0703125,1.000206464) (0.078125,1.000201421) (0.0859375,1.000195893) (0.09375,1.000189892) (0.1015625,1.000183433) (0.109375,1.000176534) (0.1171875,1.000169208) (0.125,1.000161475) (0.1328125,1.000153353) (0.140625,1.000144861) (0.1484375,1.00013602) (0.15625,1.000126852) (0.1640625,1.000117379) (0.171875,1.000107622) (0.1796875,1.000097607) (0.1875,1.000087357) (0.1953125,1.000076896) (0.203125,1.000066251) (0.2109375,1.000055446) (0.21875,1.000044508) (0.2265625,1.000033463) (0.234375,1.000022338) (0.2421875,1.000011159) (0.25,0.9999999536) (0.2578125,0.9999887488) (0.265625,0.9999775715) (0.2734375,0.9999664484) (0.28125,0.9999554065) (0.2890625,0.999944467) (0.296875,0.9999336722) (0.3046875,0.999923032) (0.3125,0.9999125778) (0.3203125,0.9999023343) (0.328125,0.9998923263) (0.3359375,0.999882578) (0.34375,0.9998731125) (0.3515625,0.9998639525) (0.359375,0.9998551211) (0.3671875,0.9998466385) (0.375,0.9998385253) (0.3828125,0.9998308012) (0.390625,0.9998234847) (0.3984375,0.9998165932) (0.40625,0.9998101436) (0.4140625,0.9998041513) (0.421875,0.9997986305) (0.4296875,0.9997935947) (0.4375,0.9997890559) (0.4453125,0.9997850251) (0.453125,0.9997815123) (0.4609375,0.9997785249) (0.46875,0.999776071) (0.4765625,0.9997741563) (0.484375,0.9997727853) (0.4921875,0.9997719613) (0.5,0.9997716866) (0.5078125,0.9997719615) (0.515625,0.9997727853) (0.5234375,0.9997741563) (0.53125,0.999776071) (0.5390625,0.9997785248) (0.546875,0.9997815119) (0.5546875,0.9997850254) (0.5625,0.9997890558) (0.5703125,0.9997935947) (0.578125,0.9997986304) (0.5859375,0.9998041511) (0.59375,0.9998101436) (0.6015625,0.9998165932) (0.609375,0.9998234846) (0.6171875,0.9998308012) (0.625,0.9998385253) (0.6328125,0.9998466388) (0.640625,0.9998551211) (0.6484375,0.9998639529) (0.65625,0.9998731124) (0.6640625,0.9998825777) (0.671875,0.9998923262) (0.6796875,0.9999023342) (0.6875,0.9999125776) (0.6953125,0.9999230321) (0.703125,0.9999336721) (0.7109375,0.9999444721) (0.71875,0.9999554064) (0.7265625,0.9999664483) (0.734375,0.9999775712) (0.7421875,0.9999887488) (0.75,0.9999999536) (0.7578125,1.000011159) (0.765625,1.000022338) (0.7734375,1.000033463) (0.78125,1.000044507) (0.7890625,1.000055451) (0.796875,1.000066251) (0.8046875,1.000076896) (0.8125,1.000087357) (0.8203125,1.000097607) (0.828125,1.000107622) (0.8359375,1.000117379) (0.84375,1.000126852) (0.8515625,1.00013602) (0.859375,1.000144861) (0.8671875,1.000153352) (0.875,1.000161475) (0.8828125,1.000169208) (0.890625,1.000176534) (0.8984375,1.000183434) (0.90625,1.000189892) (0.9140625,1.000195893) (0.921875,1.000201421) (0.9296875,1.000206464) (0.9375,1.000211008) (0.9453125,1.000215046) (0.953125,1.000218565) (0.9609375,1.000221557) (0.96875,1.000224015) (0.9765625,1.000225932) (0.984375,1.000227306) (0.9921875,1.000228131) (1,1.000228406)};
\addplot[flowtime47,line width=.85pt] coordinates {(0,1.00006052) (0.0078125,1.000060447) (0.015625,1.000060228) (0.0234375,1.000059864) (0.03125,1.000059356) (0.0390625,1.000058706) (0.046875,1.000057913) (0.0546875,1.000056981) (0.0625,1.000055912) (0.0703125,1.000054708) (0.078125,1.000053372) (0.0859375,1.000051908) (0.09375,1.000050318) (0.1015625,1.000048608) (0.109375,1.00004678) (0.1171875,1.000044839) (0.125,1.000042791) (0.1328125,1.000040639) (0.140625,1.000038391) (0.1484375,1.000036048) (0.15625,1.000033619) (0.1640625,1.000031109) (0.171875,1.000028525) (0.1796875,1.000025871) (0.1875,1.000023155) (0.1953125,1.000020384) (0.203125,1.000017563) (0.2109375,1.000014701) (0.21875,1.000011802) (0.2265625,1.000008876) (0.234375,1.000005928) (0.2421875,1.000002965) (0.25,0.999999996) (0.2578125,0.9999970267) (0.265625,0.9999940645) (0.2734375,0.9999911167) (0.28125,0.9999881903) (0.2890625,0.9999852924) (0.296875,0.9999824299) (0.3046875,0.9999796103) (0.3125,0.9999768389) (0.3203125,0.9999741238) (0.328125,0.9999714709) (0.3359375,0.9999688869) (0.34375,0.9999663778) (0.3515625,0.9999639497) (0.359375,0.9999616085) (0.3671875,0.9999593598) (0.375,0.999957209) (0.3828125,0.9999551612) (0.390625,0.9999532208) (0.3984375,0.9999513945) (0.40625,0.9999496846) (0.4140625,0.9999480959) (0.421875,0.9999466322) (0.4296875,0.999945297) (0.4375,0.9999440937) (0.4453125,0.9999430249) (0.453125,0.9999420934) (0.4609375,0.9999413015) (0.46875,0.9999406508) (0.4765625,0.9999401432) (0.484375,0.9999397796) (0.4921875,0.9999395612) (0.5,0.9999394883) (0.5078125,0.9999395612) (0.515625,0.999939779) (0.5234375,0.9999401432) (0.53125,0.9999406509) (0.5390625,0.9999413009) (0.546875,0.9999420935) (0.5546875,0.9999430249) (0.5625,0.9999440937) (0.5703125,0.999945297) (0.578125,0.9999466322) (0.5859375,0.9999480959) (0.59375,0.9999496847) (0.6015625,0.9999513945) (0.609375,0.9999532216) (0.6171875,0.9999551613) (0.625,0.999957209) (0.6328125,0.9999593598) (0.640625,0.9999616085) (0.6484375,0.9999639498) (0.65625,0.9999663778) (0.6640625,0.9999688869) (0.671875,0.999971471) (0.6796875,0.9999741238) (0.6875,0.9999768389) (0.6953125,0.9999796098) (0.703125,0.99998243) (0.7109375,0.9999852924) (0.71875,0.9999881902) (0.7265625,0.9999911167) (0.734375,0.9999940646) (0.7421875,0.9999970267) (0.75,0.9999999961) (0.7578125,1.000002965) (0.765625,1.000005928) (0.7734375,1.000008876) (0.78125,1.000011802) (0.7890625,1.000014701) (0.796875,1.000017564) (0.8046875,1.000020384) (0.8125,1.000023156) (0.8203125,1.000025871) (0.828125,1.000028525) (0.8359375,1.000031109) (0.84375,1.000033619) (0.8515625,1.000036048) (0.859375,1.00003839) (0.8671875,1.000040639) (0.875,1.000042791) (0.8828125,1.00004484) (0.890625,1.00004678) (0.8984375,1.000048608) (0.90625,1.000050318) (0.9140625,1.000051908) (0.921875,1.000053372) (0.9296875,1.000054708) (0.9375,1.000055912) (0.9453125,1.000056981) (0.953125,1.000057913) (0.9609375,1.000058706) (0.96875,1.000059356) (0.9765625,1.000059866) (0.984375,1.000060228) (0.9921875,1.000060447) (1,1.00006052)};
\addplot[black,dashed,line width=.85pt] coordinates {(0,3.569442215) (0.0078125,3.561114082) (0.015625,3.536237962) (0.0234375,3.495136543) (0.03125,3.438340499) (0.0390625,3.366577979) (0.046875,3.280760264) (0.0546875,3.181963954) (0.0625,3.071410137) (0.0703125,2.950441045) (0.078125,2.820494797) (0.0859375,2.683078809) (0.09375,2.539742544) (0.1015625,2.392050214) (0.109375,2.241554078) (0.1171875,2.089768931) (0.125,1.938148327) (0.1328125,1.788063027) (0.140625,1.640782097) (0.1484375,1.497456974) (0.15625,1.35910875) (0.1640625,1.226618834) (0.171875,1.100723018) (0.1796875,0.9820089498) (0.1875,0.8709168431) (0.1953125,0.7677432563) (0.203125,0.6726476361) (0.2109375,0.5856613005) (0.21875,0.5066984722) (0.2265625,0.4355689452) (0.234375,0.3719919464) (0.2421875,0.31561075) (0.25,0.2660076114) (0.2578125,0.2227186076) (0.265625,0.1852480066) (0.2734375,0.1530818279) (0.28125,0.12570031) (0.2890625,0.102589054) (0.296875,0.08324867576) (0.3046875,0.06720285574) (0.3125,0.05400473949) (0.3203125,0.04324169618) (0.328125,0.03453849541) (0.3359375,0.02755900825) (0.34375,0.02200657585) (0.3515625,0.0176232187) (0.359375,0.01418787968) (0.3671875,0.01151390533) (0.375,0.009445971644) (0.3828125,0.007856655051) (0.390625,0.006642835317) (0.3984375,0.005722097567) (0.40625,0.005029275942) (0.4140625,0.004513253332) (0.421875,0.004134101829) (0.4296875,0.003860618325) (0.4375,0.003668280764) (0.4453125,0.003537624048) (0.453125,0.003453011852) (0.4609375,0.003401762339) (0.46875,0.003373572735) (0.4765625,0.003360180216) (0.484375,0.003355194617) (0.4921875,0.00335404183) (0.5,0.003353964886) (0.5078125,0.00335404183) (0.515625,0.003355194617) (0.5234375,0.003360180216) (0.53125,0.003373572735) (0.5390625,0.003401762339) (0.546875,0.003453011852) (0.5546875,0.003537624048) (0.5625,0.003668280764) (0.5703125,0.003860618325) (0.578125,0.004134101829) (0.5859375,0.004513253332) (0.59375,0.005029275942) (0.6015625,0.005722097567) (0.609375,0.006642835317) (0.6171875,0.007856655051) (0.625,0.009445971644) (0.6328125,0.01151390533) (0.640625,0.01418787968) (0.6484375,0.0176232187) (0.65625,0.02200657585) (0.6640625,0.02755900825) (0.671875,0.03453849541) (0.6796875,0.04324169618) (0.6875,0.05400473949) (0.6953125,0.06720285574) (0.703125,0.08324867576) (0.7109375,0.102589054) (0.71875,0.12570031) (0.7265625,0.1530818279) (0.734375,0.1852480066) (0.7421875,0.2227186076) (0.75,0.2660076114) (0.7578125,0.31561075) (0.765625,0.3719919464) (0.7734375,0.4355689452) (0.78125,0.5066984722) (0.7890625,0.5856613005) (0.796875,0.6726476361) (0.8046875,0.7677432563) (0.8125,0.8709168431) (0.8203125,0.9820089498) (0.828125,1.100723018) (0.8359375,1.226618834) (0.84375,1.35910875) (0.8515625,1.497456974) (0.859375,1.640782097) (0.8671875,1.788063027) (0.875,1.938148327) (0.8828125,2.089768931) (0.890625,2.241554078) (0.8984375,2.392050214) (0.90625,2.539742544) (0.9140625,2.683078809) (0.921875,2.820494797) (0.9296875,2.950441045) (0.9375,3.071410137) (0.9453125,3.181963954) (0.953125,3.280760264) (0.9609375,3.366577979) (0.96875,3.438340499) (0.9765625,3.495136543) (0.984375,3.536237962) (0.9921875,3.561114082) (1,3.569442215)};
\nextgroupplot[title={$p=4$: linear scale},ymin=0,xlabel={},xticklabels={,,}]
\addplot[flowtime0,line width=.85pt] coordinates {(0,4.855875546) (0.0078125,4.833997621) (0.015625,4.768944264) (0.0234375,4.662431739) (0.03125,4.517238664) (0.0390625,4.337088267) (0.046875,4.126493165) (0.0546875,3.890571453) (0.0625,3.634844283) (0.0703125,3.365025838) (0.078125,3.086816561) (0.0859375,2.805709767) (0.09375,2.526820444) (0.1015625,2.25474319) (0.109375,1.993444103) (0.1171875,1.746189079) (0.125,1.515508718) (0.1328125,1.30319789) (0.140625,1.110346247) (0.1484375,0.9373945588) (0.15625,0.7842108674) (0.1640625,0.6501800604) (0.171875,0.5343004917) (0.1796875,0.435281772) (0.1875,0.3516386295) (0.1953125,0.2817767558) (0.203125,0.2240676808) (0.2109375,0.1769108623) (0.21875,0.1387822464) (0.2265625,0.1082694853) (0.234375,0.08409473331) (0.2421875,0.06512647461) (0.25,0.05038215339) (0.2578125,0.03902352399) (0.265625,0.03034667279) (0.2734375,0.0237686622) (0.28125,0.01881273737) (0.2890625,0.01509388456) (0.296875,0.0123059554) (0.3046875,0.01021052588) (0.3125,0.008626735839) (0.3203125,0.007421312979) (0.328125,0.006498709927) (0.3359375,0.005791900829) (0.34375,0.005254389957) (0.3515625,0.004853624714) (0.359375,0.004565734736) (0.3671875,0.004371540333) (0.375,0.004253945603) (0.3828125,0.004196808844) (0.390625,0.004185016732) (0.3984375,0.004205111581) (0.40625,0.004245838865) (0.4140625,0.004298328444) (0.421875,0.004355942181) (0.4296875,0.004413940592) (0.4375,0.004469099985) (0.4453125,0.00451935295) (0.453125,0.004563480227) (0.4609375,0.00460085821) (0.46875,0.004631257192) (0.4765625,0.004654683298) (0.484375,0.004671257535) (0.4921875,0.004681126774) (0.5,0.004684402803) (0.5078125,0.004681126774) (0.515625,0.004671257536) (0.5234375,0.004654683299) (0.53125,0.004631257192) (0.5390625,0.00460085821) (0.546875,0.004563480227) (0.5546875,0.00451935295) (0.5625,0.004469099985) (0.5703125,0.004413940595) (0.578125,0.004355942181) (0.5859375,0.004298328445) (0.59375,0.004245838865) (0.6015625,0.00420511158) (0.609375,0.004185016733) (0.6171875,0.004196808841) (0.625,0.004253945605) (0.6328125,0.004371540334) (0.640625,0.004565734736) (0.6484375,0.004853624715) (0.65625,0.005254389957) (0.6640625,0.005791900829) (0.671875,0.006498709927) (0.6796875,0.00742131298) (0.6875,0.008626735838) (0.6953125,0.01021052588) (0.703125,0.0123059554) (0.7109375,0.01509388456) (0.71875,0.01881273737) (0.7265625,0.0237686622) (0.734375,0.03034667279) (0.7421875,0.03902352399) (0.75,0.05038215339) (0.7578125,0.06512647461) (0.765625,0.08409473331) (0.7734375,0.1082694853) (0.78125,0.1387822464) (0.7890625,0.1769108623) (0.796875,0.2240676808) (0.8046875,0.2817767558) (0.8125,0.3516386295) (0.8203125,0.435281772) (0.828125,0.5343004917) (0.8359375,0.6501800604) (0.84375,0.7842108674) (0.8515625,0.9373945588) (0.859375,1.110346247) (0.8671875,1.30319789) (0.875,1.515508718) (0.8828125,1.746189079) (0.890625,1.993444103) (0.8984375,2.25474319) (0.90625,2.526820444) (0.9140625,2.805709767) (0.921875,3.086816561) (0.9296875,3.365025838) (0.9375,3.634844283) (0.9453125,3.890571453) (0.953125,4.126493165) (0.9609375,4.337088267) (0.96875,4.517238664) (0.9765625,4.662431739) (0.984375,4.768944264) (0.9921875,4.833997621) (1,4.855875546)};
\addplot[flowtime1,line width=.45pt] coordinates {(0,4.834217463) (0.0078125,4.812602517) (0.015625,4.748328065) (0.0234375,4.64308079) (0.03125,4.499591631) (0.0390625,4.3215204) (0.046875,4.113303641) (0.0546875,3.87997438) (0.0625,3.626963714) (0.0703125,3.359894926) (0.078125,3.084380751) (0.0859375,2.805833713) (0.09375,2.529298143) (0.1015625,2.259310672) (0.109375,1.999793899) (0.1171875,1.753985643) (0.125,1.524403959) (0.1328125,1.312846014) (0.140625,1.120417201) (0.1484375,0.9475854799) (0.15625,0.794255124) (0.1640625,0.6598535961) (0.171875,0.5434253967) (0.1796875,0.4437271544) (0.1875,0.3593190142) (0.1953125,0.2886483648) (0.203125,0.230123039) (0.2109375,0.1821722322) (0.21875,0.1432944166) (0.2265625,0.1120924275) (0.234375,0.08729661681) (0.2421875,0.06777748603) (0.25,0.05254954106) (0.2578125,0.04076825767) (0.265625,0.0317220476) (0.2734375,0.02482097855) (0.28125,0.01958373846) (0.2890625,0.0156239634) (0.296875,0.01263664092) (0.3046875,0.01038498676) (0.3125,0.008688070993) (0.3203125,0.007409498037) (0.328125,0.006447467714) (0.3359375,0.005726448689) (0.34375,0.005190503115) (0.3515625,0.004798111163) (0.359375,0.004518231851) (0.3671875,0.004327319436) (0.375,0.004207069439) (0.3828125,0.004142753591) (0.390625,0.00412206886) (0.3984375,0.004134437697) (0.40625,0.004170663677) (0.4140625,0.004222813688) (0.421875,0.004284199876) (0.4296875,0.004349369714) (0.4375,0.004414057205) (0.4453125,0.004475083237) (0.453125,0.004530213133) (0.4609375,0.00457798755) (0.46875,0.004617544069) (0.4765625,0.004648444795) (0.484375,0.004670522095) (0.4921875,0.004683751285) (0.5,0.004688156198) (0.5078125,0.004683751284) (0.515625,0.004670522095) (0.5234375,0.004648444795) (0.53125,0.00461754407) (0.5390625,0.004577987551) (0.546875,0.004530213134) (0.5546875,0.004475083237) (0.5625,0.004414057206) (0.5703125,0.004349369714) (0.578125,0.004284199876) (0.5859375,0.004222813689) (0.59375,0.004170663678) (0.6015625,0.004134437697) (0.609375,0.00412206886) (0.6171875,0.004142753591) (0.625,0.004207069439) (0.6328125,0.004327319437) (0.640625,0.004518231851) (0.6484375,0.004798111163) (0.65625,0.005190503115) (0.6640625,0.005726448689) (0.671875,0.006447467714) (0.6796875,0.007409498037) (0.6875,0.008688070993) (0.6953125,0.01038498676) (0.703125,0.01263664092) (0.7109375,0.0156239634) (0.71875,0.01958373846) (0.7265625,0.02482097855) (0.734375,0.0317220476) (0.7421875,0.04076825767) (0.75,0.05254954106) (0.7578125,0.06777748603) (0.765625,0.0872966168) (0.7734375,0.1120924275) (0.78125,0.1432944166) (0.7890625,0.1821722322) (0.796875,0.230123039) (0.8046875,0.2886483648) (0.8125,0.3593190142) (0.8203125,0.4437271544) (0.828125,0.5434253967) (0.8359375,0.6598535961) (0.84375,0.794255124) (0.8515625,0.9475854799) (0.859375,1.120417201) (0.8671875,1.312846014) (0.875,1.524403959) (0.8828125,1.753985643) (0.890625,1.999793899) (0.8984375,2.259310672) (0.90625,2.529298143) (0.9140625,2.805833713) (0.921875,3.084380751) (0.9296875,3.359894926) (0.9375,3.626963714) (0.9453125,3.87997438) (0.953125,4.113303641) (0.9609375,4.3215204) (0.96875,4.499591631) (0.9765625,4.64308079) (0.984375,4.748328065) (0.9921875,4.812602517) (1,4.834217463)};
\addplot[flowtime2,line width=.45pt] coordinates {(0,4.808299808) (0.0078125,4.787001061) (0.015625,4.723663012) (0.0234375,4.619936363) (0.03125,4.478494102) (0.0390625,4.302919005) (0.046875,4.09755531) (0.0546875,3.867332965) (0.0625,3.617574168) (0.0703125,3.353792569) (0.078125,3.081495497) (0.0859375,2.805998853) (0.09375,2.532263027) (0.1015625,2.264756448) (0.109375,2.007351313) (0.1171875,1.763253847) (0.125,1.534969252) (0.1328125,1.324299524) (0.140625,1.132370622) (0.1484375,0.9596841845) (0.15625,0.806188154) (0.1640625,0.6713603082) (0.171875,0.55429875) (0.1796875,0.4538138611) (0.1875,0.3685169603) (0.1953125,0.2969018469) (0.203125,0.237416448) (0.2109375,0.1885228421) (0.21875,0.1487449066) (0.2265625,0.1167036915) (0.234375,0.09114130013) (0.2421875,0.07093455554) (0.25,0.05510004254) (0.2578125,0.04279225512) (0.265625,0.03329657947) (0.2734375,0.02601872879) (0.28125,0.02047205526) (0.2890625,0.01626392508) (0.296875,0.01308208236) (0.3046875,0.01068166619) (0.3125,0.008873302149) (0.3203125,0.007512484212) (0.328125,0.00649031496) (0.3359375,0.005725586569) (0.34375,0.005158144517) (0.3515625,0.004743456584) (0.359375,0.00444829504) (0.3671875,0.004247425371) (0.375,0.004121177822) (0.3828125,0.004053757642) (0.390625,0.004032133198) (0.3984375,0.004045340467) (0.40625,0.004084062837) (0.4140625,0.004140378678) (0.421875,0.004207603002) (0.4296875,0.00428017578) (0.4375,0.004353567361) (0.4453125,0.00442418357) (0.453125,0.004489261847) (0.4609375,0.004546756662) (0.46875,0.004595217381) (0.4765625,0.004633665374) (0.484375,0.004661478219) (0.4921875,0.004678289661) (0.5,0.004683912437) (0.5078125,0.004678289662) (0.515625,0.00466147822) (0.5234375,0.004633665375) (0.53125,0.004595217383) (0.5390625,0.004546756654) (0.546875,0.004489261849) (0.5546875,0.00442418357) (0.5625,0.004353567363) (0.5703125,0.00428017578) (0.578125,0.004207603003) (0.5859375,0.004140378679) (0.59375,0.004084062837) (0.6015625,0.004045340467) (0.609375,0.004032133198) (0.6171875,0.004053757643) (0.625,0.004121177823) (0.6328125,0.004247425372) (0.640625,0.00444829504) (0.6484375,0.004743456584) (0.65625,0.005158144517) (0.6640625,0.005725586569) (0.671875,0.00649031496) (0.6796875,0.00751248421) (0.6875,0.008873302149) (0.6953125,0.01068166619) (0.703125,0.01308208236) (0.7109375,0.01626392508) (0.71875,0.02047205526) (0.7265625,0.02601872879) (0.734375,0.03329657948) (0.7421875,0.04279225512) (0.75,0.05510004254) (0.7578125,0.07093455554) (0.765625,0.09114130013) (0.7734375,0.1167036915) (0.78125,0.1487449066) (0.7890625,0.1885228421) (0.796875,0.237416448) (0.8046875,0.2969018469) (0.8125,0.3685169603) (0.8203125,0.4538138611) (0.828125,0.55429875) (0.8359375,0.6713603082) (0.84375,0.806188154) (0.8515625,0.9596841845) (0.859375,1.132370622) (0.8671875,1.324299524) (0.875,1.534969252) (0.8828125,1.763253847) (0.890625,2.007351313) (0.8984375,2.264756448) (0.90625,2.532263027) (0.9140625,2.805998853) (0.921875,3.081495497) (0.9296875,3.353792569) (0.9375,3.617574168) (0.9453125,3.867332965) (0.953125,4.09755531) (0.9609375,4.302919005) (0.96875,4.478494102) (0.9765625,4.619936363) (0.984375,4.723663012) (0.9921875,4.787001061) (1,4.808299808)};
\addplot[flowtime3,line width=.45pt] coordinates {(0,4.777442482) (0.0078125,4.756521305) (0.015625,4.694301215) (0.0234375,4.592389423) (0.03125,4.453388934) (0.0390625,4.280789621) (0.046875,4.078824621) (0.0546875,3.852300121) (0.0625,3.606407953) (0.0703125,3.346530995) (0.078125,3.078051383) (0.0859375,2.80617083) (0.09375,2.535751114) (0.1015625,2.271181129) (0.109375,2.016274872) (0.1171875,1.77420266) (0.125,1.54745578) (0.1328125,1.337842826) (0.140625,1.146514431) (0.1484375,0.974011785) (0.15625,0.8203336159) (0.1640625,0.6850158721) (0.171875,0.5672184533) (0.1796875,0.4658137149) (0.1875,0.3794721729) (0.1953125,0.306741709) (0.203125,0.2461175563) (0.2109375,0.196101333) (0.21875,0.1552483201) (0.2265625,0.1222029915) (0.234375,0.09572346234) (0.2421875,0.07469600601) (0.25,0.05814110526) (0.2578125,0.04521265609) (0.265625,0.03519196362) (0.2734375,0.02747808449) (0.28125,0.02157591297) (0.2890625,0.01708320481) (0.296875,0.01367750157) (0.3046875,0.0111036665) (0.3125,0.009162479566) (0.3203125,0.007700490122) (0.328125,0.006601138037) (0.3359375,0.005777061862) (0.34375,0.005163503913) (0.3515625,0.004712745755) (0.359375,0.004389523118) (0.3671875,0.004167371535) (0.375,0.004025849381) (0.3828125,0.003948566702) (0.390625,0.003921906223) (0.3984375,0.003934273706) (0.40625,0.003975693837) (0.4140625,0.004037592716) (0.421875,0.00411266126) (0.4296875,0.004194745233) (0.4375,0.004278740649) (0.4453125,0.0043604885) (0.453125,0.004436667679) (0.4609375,0.004504687536) (0.46875,0.004562581489) (0.4765625,0.004608905363) (0.484375,0.004642644718) (0.4921875,0.004663136036) (0.5,0.004670006465) (0.5078125,0.004663136033) (0.515625,0.004642644719) (0.5234375,0.004608905363) (0.53125,0.004562581487) (0.5390625,0.004504687535) (0.546875,0.004436667679) (0.5546875,0.0043604885) (0.5625,0.004278740668) (0.5703125,0.004194745234) (0.578125,0.004112661258) (0.5859375,0.004037592716) (0.59375,0.003975693837) (0.6015625,0.003934273706) (0.609375,0.003921906223) (0.6171875,0.003948566702) (0.625,0.00402584938) (0.6328125,0.004167371534) (0.640625,0.004389523118) (0.6484375,0.004712745754) (0.65625,0.005163503914) (0.6640625,0.005777061861) (0.671875,0.006601138036) (0.6796875,0.007700490122) (0.6875,0.009162479565) (0.6953125,0.0111036665) (0.703125,0.01367750157) (0.7109375,0.01708320481) (0.71875,0.02157591297) (0.7265625,0.02747808449) (0.734375,0.03519196362) (0.7421875,0.04521265609) (0.75,0.05814110526) (0.7578125,0.07469600601) (0.765625,0.09572346234) (0.7734375,0.1222029915) (0.78125,0.1552483201) (0.7890625,0.196101333) (0.796875,0.2461175563) (0.8046875,0.306741709) (0.8125,0.3794721729) (0.8203125,0.4658137149) (0.828125,0.5672184533) (0.8359375,0.6850158721) (0.84375,0.8203336159) (0.8515625,0.974011785) (0.859375,1.146514431) (0.8671875,1.337842826) (0.875,1.54745578) (0.8828125,1.77420266) (0.890625,2.016274872) (0.8984375,2.271181129) (0.90625,2.535751114) (0.9140625,2.80617083) (0.921875,3.078051383) (0.9296875,3.346530995) (0.9375,3.606407953) (0.9453125,3.852300121) (0.953125,4.078824621) (0.9609375,4.280789621) (0.96875,4.453388934) (0.9765625,4.592389423) (0.984375,4.694301215) (0.9921875,4.756521305) (1,4.777442482)};
\addplot[flowtime4,line width=.45pt] coordinates {(0,4.740928854) (0.0078125,4.720454415) (0.015625,4.659556947) (0.0234375,4.559791812) (0.03125,4.423678642) (0.0390625,4.254596775) (0.046875,4.056647349) (0.0546875,3.834489795) (0.0625,3.593161691) (0.0703125,3.337891562) (0.078125,3.073914167) (0.0859375,2.80629718) (0.09375,2.539786983) (0.1015625,2.278679691) (0.109375,2.026721646) (0.1171875,1.787041625) (0.125,1.562114981) (0.1328125,1.353758193) (0.140625,1.16315068) (0.1484375,0.9908796222) (0.15625,0.8370027302) (0.1640625,0.701123536) (0.171875,0.5824738389) (0.1796875,0.4799982792) (0.1875,0.3924366588) (0.1953125,0.3184004384) (0.203125,0.2564407512) (0.2109375,0.2051062054) (0.21875,0.1629896193) (0.2265625,0.1287636116) (0.234375,0.1012055961) (0.2421875,0.07921320745) (0.25,0.06181149578) (0.2578125,0.04815339013) (0.265625,0.03751496698) (0.2734375,0.02928699322) (0.28125,0.02296407753) (0.2890625,0.01813258653) (0.296875,0.01445827995) (0.3046875,0.01167439965) (0.3125,0.009570705258) (0.3203125,0.007983696395) (0.328125,0.006788041591) (0.3359375,0.005889106127) (0.34375,0.005216455102) (0.3515625,0.004718253392) (0.359375,0.004356523046) (0.3671875,0.004103228261) (0.375,0.003937159057) (0.3828125,0.003841589157) (0.390625,0.003802669177) (0.3984375,0.003808461905) (0.40625,0.003848456914) (0.4140625,0.003913371281) (0.421875,0.00399507448) (0.4296875,0.004086540726) (0.4375,0.004181790218) (0.4453125,0.004275813492) (0.453125,0.00436448457) (0.4609375,0.004444469617) (0.46875,0.004513136313) (0.4765625,0.004568467934) (0.484375,0.004608985897) (0.4921875,0.004633684418) (0.5,0.004641980823) (0.5078125,0.004633684418) (0.515625,0.004608985897) (0.5234375,0.004568467935) (0.53125,0.004513136314) (0.5390625,0.004444469619) (0.546875,0.004364484571) (0.5546875,0.004275813494) (0.5625,0.00418179022) (0.5703125,0.004086540729) (0.578125,0.003995074481) (0.5859375,0.003913371282) (0.59375,0.003848456911) (0.6015625,0.003808461906) (0.609375,0.003802669177) (0.6171875,0.003841589157) (0.625,0.003937159057) (0.6328125,0.004103228261) (0.640625,0.004356523045) (0.6484375,0.004718253391) (0.65625,0.005216455102) (0.6640625,0.005889106127) (0.671875,0.006788041591) (0.6796875,0.007983696394) (0.6875,0.009570705258) (0.6953125,0.01167439965) (0.703125,0.01445827994) (0.7109375,0.01813258653) (0.71875,0.02296407754) (0.7265625,0.02928699322) (0.734375,0.03751496698) (0.7421875,0.04815339012) (0.75,0.06181149578) (0.7578125,0.07921320745) (0.765625,0.1012055961) (0.7734375,0.1287636116) (0.78125,0.1629896193) (0.7890625,0.2051062054) (0.796875,0.2564407512) (0.8046875,0.3184004384) (0.8125,0.3924366588) (0.8203125,0.4799982792) (0.828125,0.5824738389) (0.8359375,0.701123536) (0.84375,0.8370027302) (0.8515625,0.9908796222) (0.859375,1.16315068) (0.8671875,1.353758193) (0.875,1.562114981) (0.8828125,1.787041625) (0.890625,2.026721646) (0.8984375,2.278679691) (0.90625,2.539786983) (0.9140625,2.80629718) (0.921875,3.073914167) (0.9296875,3.337891562) (0.9375,3.593161691) (0.9453125,3.834489795) (0.953125,4.056647349) (0.9609375,4.254596775) (0.96875,4.423678642) (0.9765625,4.559791812) (0.984375,4.659556947) (0.9921875,4.720454415) (1,4.740928854)};
\addplot[flowtime5,line width=.45pt] coordinates {(0,4.698035572) (0.0078125,4.678084231) (0.015625,4.618735392) (0.0234375,4.521483538) (0.03125,4.388750447) (0.0390625,4.223785807) (0.046875,4.030536065) (0.0546875,3.813488837) (0.0625,3.577501314) (0.0703125,3.327621738) (0.078125,3.068912956) (0.0859375,2.806286498) (0.09375,2.544354477) (0.1015625,2.287305186) (0.109375,2.038806415) (0.1171875,1.801938716) (0.125,1.579158921) (0.1328125,1.372292538) (0.140625,1.18255219) (0.1484375,1.010578144) (0.15625,0.8564962205) (0.1640625,0.7199880391) (0.171875,0.6003685338) (0.1796875,0.4966660047) (0.1875,0.4077005373) (0.1953125,0.3321573663) (0.203125,0.2686525953) (0.2109375,0.2157895509) (0.21875,0.1722048632) (0.2265625,0.136604099) (0.234375,0.1077873694) (0.2421875,0.08466579688) (0.25,0.06627003295) (0.2578125,0.05175219128) (0.265625,0.04038260863) (0.2734375,0.03154280267) (0.28125,0.02471588118) (0.2890625,0.01947550525) (0.296875,0.01547433697) (0.3046875,0.01243271941) (0.3125,0.01012813352) (0.3203125,0.008385743251) (0.328125,0.007070101461) (0.3359375,0.006077911799) (0.34375,0.005331686949) (0.3515625,0.004774193331) (0.359375,0.00436364108) (0.3671875,0.004069602985) (0.375,0.00386963821) (0.3828125,0.003746599266) (0.390625,0.003686621134) (0.3984375,0.003677786225) (0.40625,0.003709394042) (0.4140625,0.003771674885) (0.421875,0.003855746641) (0.4296875,0.003953650753) (0.4375,0.00405837879) (0.4453125,0.004163864022) (0.453125,0.004264943722) (0.4609375,0.00435730543) (0.46875,0.004437427831) (0.4765625,0.004502522885) (0.484375,0.004550483267) (0.4921875,0.004579837979) (0.5,0.004589718574) (0.5078125,0.004579837979) (0.515625,0.004550483268) (0.5234375,0.004502522886) (0.53125,0.004437427832) (0.5390625,0.004357305432) (0.546875,0.004264943723) (0.5546875,0.004163864023) (0.5625,0.004058378792) (0.5703125,0.003953650754) (0.578125,0.003855746642) (0.5859375,0.003771674886) (0.59375,0.003709394043) (0.6015625,0.003677786225) (0.609375,0.003686621135) (0.6171875,0.003746599266) (0.625,0.00386963821) (0.6328125,0.004069602985) (0.640625,0.004363641079) (0.6484375,0.004774193331) (0.65625,0.005331686948) (0.6640625,0.006077911798) (0.671875,0.007070101461) (0.6796875,0.008385743251) (0.6875,0.01012813352) (0.6953125,0.01243271941) (0.703125,0.01547433697) (0.7109375,0.01947550525) (0.71875,0.02471588118) (0.7265625,0.03154280267) (0.734375,0.04038260863) (0.7421875,0.05175219127) (0.75,0.06627003295) (0.7578125,0.08466579688) (0.765625,0.1077873694) (0.7734375,0.136604099) (0.78125,0.1722048632) (0.7890625,0.2157895509) (0.796875,0.2686525953) (0.8046875,0.3321573663) (0.8125,0.4077005373) (0.8203125,0.4966660047) (0.828125,0.6003685338) (0.8359375,0.7199880391) (0.84375,0.8564962205) (0.8515625,1.010578144) (0.859375,1.18255219) (0.8671875,1.372292538) (0.875,1.579158921) (0.8828125,1.801938716) (0.890625,2.038806415) (0.8984375,2.287305186) (0.90625,2.544354477) (0.9140625,2.806286498) (0.921875,3.068912956) (0.9296875,3.327621738) (0.9375,3.577501314) (0.9453125,3.813488837) (0.953125,4.030536065) (0.9609375,4.223785807) (0.96875,4.388750447) (0.9765625,4.521483538) (0.984375,4.618735392) (0.9921875,4.678084231) (1,4.698035572)};
\addplot[flowtime6,line width=.45pt] coordinates {(0,4.648081072) (0.0078125,4.628734761) (0.015625,4.571177143) (0.0234375,4.476832368) (0.03125,4.348009199) (0.0390625,4.187807621) (0.046875,3.99999554) (0.0546875,3.788862343) (0.0625,3.559057204) (0.0703125,3.315420556) (0.078125,3.062817173) (0.0859375,2.805978713) (0.09375,2.549362633) (0.1015625,2.297032964) (0.109375,2.052566837) (0.1171875,1.818988915) (0.125,1.598734145) (0.1328125,1.393637683) (0.140625,1.204949446) (0.1484375,1.03336974) (0.15625,0.8791016405) (0.1640625,0.741915493) (0.171875,0.6212208283) (0.1796875,0.5161412823) (0.1875,0.4255885876) (0.1953125,0.3483323768) (0.203125,0.2830632906) (0.2109375,0.2284476732) (0.21875,0.1831728889) (0.2265625,0.1459829756) (0.234375,0.1157049173) (0.2421875,0.09126625744) (0.25,0.0717050851) (0.2578125,0.05617360409) (0.265625,0.04393656374) (0.2734375,0.03436580836) (0.28125,0.02693211291) (0.2890625,0.02119534442) (0.296875,0.01679384426) (0.3046875,0.01343377661) (0.3125,0.0108790295) (0.3203125,0.008942061461) (0.328125,0.007475855337) (0.3359375,0.006366917996) (0.34375,0.0055291429) (0.3515625,0.00489837332) (0.359375,0.004427600092) (0.3671875,0.004082792227) (0.375,0.003839354192) (0.3828125,0.003679177977) (0.390625,0.003588268837) (0.3984375,0.003554967419) (0.40625,0.003568800979) (0.4140625,0.003619922104) (0.421875,0.003698978908) (0.4296875,0.003797204741) (0.4375,0.003906555826) (0.4453125,0.004019811807) (0.453125,0.004130623563) (0.4609375,0.004233523495) (0.46875,0.004323917219) (0.4765625,0.004398069397) (0.484375,0.004453089871) (0.4921875,0.004486922378) (0.5,0.004498336421) (0.5078125,0.004486922378) (0.515625,0.004453089872) (0.5234375,0.004398069398) (0.53125,0.00432391722) (0.5390625,0.004233523496) (0.546875,0.004130623564) (0.5546875,0.004019811808) (0.5625,0.003906555827) (0.5703125,0.003797204742) (0.578125,0.003698978909) (0.5859375,0.003619922104) (0.59375,0.003568800979) (0.6015625,0.00355496742) (0.609375,0.003588268838) (0.6171875,0.003679177977) (0.625,0.003839354192) (0.6328125,0.004082792227) (0.640625,0.004427600092) (0.6484375,0.00489837332) (0.65625,0.0055291429) (0.6640625,0.006366917996) (0.671875,0.007475855337) (0.6796875,0.008942061461) (0.6875,0.0108790295) (0.6953125,0.01343377661) (0.703125,0.01679384426) (0.7109375,0.02119534442) (0.71875,0.02693211291) (0.7265625,0.03436580836) (0.734375,0.04393656373) (0.7421875,0.05617360409) (0.75,0.0717050851) (0.7578125,0.09126625744) (0.765625,0.1157049173) (0.7734375,0.1459829756) (0.78125,0.1831728889) (0.7890625,0.2284476732) (0.796875,0.2830632906) (0.8046875,0.3483323768) (0.8125,0.4255885876) (0.8203125,0.5161412823) (0.828125,0.6212208283) (0.8359375,0.741915493) (0.84375,0.8791016405) (0.8515625,1.03336974) (0.859375,1.204949446) (0.8671875,1.393637683) (0.875,1.598734145) (0.8828125,1.818988915) (0.890625,2.052566837) (0.8984375,2.297032964) (0.90625,2.549362633) (0.9140625,2.805978713) (0.921875,3.062817173) (0.9296875,3.315420556) (0.9375,3.559057204) (0.9453125,3.788862343) (0.953125,3.99999554) (0.9609375,4.187807621) (0.96875,4.348009199) (0.9765625,4.476832368) (0.984375,4.571177143) (0.9921875,4.628734761) (1,4.648081072)};
\addplot[flowtime7,line width=.45pt] coordinates {(0,4.590480305) (0.0078125,4.571823627) (0.015625,4.516307857) (0.0234375,4.425277456) (0.03125,4.300913126) (0.0390625,4.146145229) (0.046875,3.964539358) (0.0546875,3.760160258) (0.0625,3.537421317) (0.0703125,3.300927342) (0.078125,3.055318373) (0.0859375,2.80512179) (0.09375,2.554619107) (0.1015625,2.30773259) (0.109375,2.06793539) (0.1171875,1.838187294) (0.125,1.620896637) (0.1328125,1.417907474) (0.140625,1.230509816) (0.1484375,1.059469795) (0.15625,0.9050758987) (0.1640625,0.7671970707) (0.171875,0.6453483965) (0.1796875,0.5387602978) (0.1875,0.4464475768) (0.1953125,0.3672752224) (0.203125,0.3000185639) (0.2109375,0.2434160587) (0.21875,0.1962136851) (0.2265625,0.1572005384) (0.234375,0.1252357568) (0.2421875,0.0992673296) (0.25,0.07834364172) (0.2578125,0.06161880075) (0.265625,0.04835288124) (0.2734375,0.03790822198) (0.28125,0.02974285047) (0.2890625,0.02340200481) (0.296875,0.01850860152) (0.3046875,0.01475337553) (0.3125,0.01188529792) (0.3203125,0.009702735544) (0.328125,0.008045622961) (0.3359375,0.006788678571) (0.34375,0.005835498717) (0.3515625,0.005113309732) (0.359375,0.004568249538) (0.3671875,0.004161169999) (0.375,0.003863990707) (0.3828125,0.003656595225) (0.390625,0.003524220289) (0.3984375,0.003455311795) (0.40625,0.003439894886) (0.4140625,0.003468538639) (0.421875,0.003531914389) (0.4296875,0.003620799755) (0.4375,0.003726298652) (0.4453125,0.003840087984) (0.453125,0.003954602492) (0.4609375,0.004063149073) (0.46875,0.004159974118) (0.4765625,0.004240307677) (0.484375,0.004300398048) (0.4921875,0.004337541172) (0.5,0.004350104239) (0.5078125,0.004337541173) (0.515625,0.004300398048) (0.5234375,0.004240307678) (0.53125,0.004159974118) (0.5390625,0.004063149074) (0.546875,0.003954602493) (0.5546875,0.003840087984) (0.5625,0.003726298653) (0.5703125,0.003620799756) (0.578125,0.00353191439) (0.5859375,0.003468538639) (0.59375,0.003439894887) (0.6015625,0.003455311796) (0.609375,0.00352422029) (0.6171875,0.003656595225) (0.625,0.003863990707) (0.6328125,0.004161169999) (0.640625,0.004568249538) (0.6484375,0.005113309732) (0.65625,0.005835498717) (0.6640625,0.006788678571) (0.671875,0.008045622961) (0.6796875,0.009702735544) (0.6875,0.01188529792) (0.6953125,0.01475337553) (0.703125,0.01850860152) (0.7109375,0.02340200481) (0.71875,0.02974285046) (0.7265625,0.03790822198) (0.734375,0.04835288124) (0.7421875,0.06161880075) (0.75,0.07834364172) (0.7578125,0.0992673296) (0.765625,0.1252357568) (0.7734375,0.1572005384) (0.78125,0.1962136851) (0.7890625,0.2434160587) (0.796875,0.3000185639) (0.8046875,0.3672752224) (0.8125,0.4464475768) (0.8203125,0.5387602978) (0.828125,0.6453483965) (0.8359375,0.7671970707) (0.84375,0.9050758987) (0.8515625,1.059469795) (0.859375,1.230509816) (0.8671875,1.417907474) (0.875,1.620896637) (0.8828125,1.838187294) (0.890625,2.06793539) (0.8984375,2.30773259) (0.90625,2.554619107) (0.9140625,2.80512179) (0.921875,3.055318373) (0.9296875,3.300927342) (0.9375,3.537421317) (0.9453125,3.760160258) (0.953125,3.964539358) (0.9609375,4.146145229) (0.96875,4.300913126) (0.9765625,4.425277456) (0.984375,4.516307857) (0.9921875,4.571823627) (1,4.590480305)};
\addplot[flowtime8,line width=.45pt] coordinates {(0,4.524794661) (0.0078125,4.506911045) (0.015625,4.453684501) (0.0234375,4.366371214) (0.03125,4.247009995) (0.0390625,4.098343193) (0.046875,3.923712024) (0.0546875,3.726931911) (0.0625,3.512154278) (0.0703125,3.283721778) (0.078125,3.046023935) (0.0859375,2.803359804) (0.09375,2.559813481) (0.1015625,2.319147217) (0.109375,2.084715592) (0.1171875,1.859402823) (0.125,1.645583884) (0.1328125,1.445108762) (0.140625,1.259308092) (0.1484375,1.089017442) (0.15625,0.9346169045) (0.1640625,0.7960822553) (0.171875,0.6730438478) (0.1796875,0.564849538) (0.1875,0.4706282711) (0.1953125,0.3893514368) (0.203125,0.3198896809) (0.2109375,0.2610634706) (0.21875,0.2116863261) (0.2265625,0.1706001954) (0.234375,0.1367029416) (0.2421875,0.1089683148) (0.25,0.08645907929) (0.2578125,0.06833416824) (0.265625,0.05385084615) (0.2734375,0.04236288628) (0.28125,0.03331573656) (0.2890625,0.02623956851) (0.296875,0.02074100378) (0.3046875,0.01649421039) (0.3125,0.01323196778) (0.3203125,0.01073720553) (0.328125,0.008835385837) (0.3359375,0.007387891529) (0.34375,0.006286335669) (0.3515625,0.005447550596) (0.359375,0.004809038879) (0.3671875,0.004324817903) (0.375,0.003961708328) (0.3828125,0.003696118314) (0.390625,0.003511301836) (0.3984375,0.003395017838) (0.40625,0.003337553478) (0.4140625,0.003330180832) (0.421875,0.003364181385) (0.4296875,0.003430489757) (0.4375,0.003519821953) (0.4453125,0.003623033638) (0.453125,0.003731489383) (0.4609375,0.003837342556) (0.46875,0.003933721063) (0.4765625,0.004014850391) (0.484375,0.004076142747) (0.4921875,0.004114266762) (0.5,0.004127200719) (0.5078125,0.004114266762) (0.515625,0.004076142748) (0.5234375,0.004014850391) (0.53125,0.003933721063) (0.5390625,0.003837342557) (0.546875,0.003731489383) (0.5546875,0.003623033639) (0.5625,0.003519821953) (0.5703125,0.003430489758) (0.578125,0.003364181386) (0.5859375,0.003330180832) (0.59375,0.003337553479) (0.6015625,0.003395017839) (0.609375,0.003511301836) (0.6171875,0.003696118314) (0.625,0.003961708329) (0.6328125,0.004324817903) (0.640625,0.004809038879) (0.6484375,0.005447550596) (0.65625,0.006286335669) (0.6640625,0.007387891529) (0.671875,0.008835385837) (0.6796875,0.01073720553) (0.6875,0.01323196778) (0.6953125,0.01649421039) (0.703125,0.02074100378) (0.7109375,0.02623956851) (0.71875,0.03331573656) (0.7265625,0.04236288628) (0.734375,0.05385084615) (0.7421875,0.06833416824) (0.75,0.08645907929) (0.7578125,0.1089683148) (0.765625,0.1367029416) (0.7734375,0.1706001954) (0.78125,0.2116863261) (0.7890625,0.2610634706) (0.796875,0.3198896809) (0.8046875,0.3893514368) (0.8125,0.4706282711) (0.8203125,0.564849538) (0.828125,0.6730438478) (0.8359375,0.7960822553) (0.84375,0.9346169045) (0.8515625,1.089017442) (0.859375,1.259308092) (0.8671875,1.445108762) (0.875,1.645583884) (0.8828125,1.859402823) (0.890625,2.084715592) (0.8984375,2.319147217) (0.90625,2.559813481) (0.9140625,2.803359804) (0.921875,3.046023935) (0.9296875,3.283721778) (0.9375,3.512154278) (0.9453125,3.726931911) (0.953125,3.923712024) (0.9609375,4.098343193) (0.96875,4.247009995) (0.9765625,4.366371214) (0.984375,4.453684501) (0.9921875,4.506911045) (1,4.524794661)};
\addplot[flowtime9,line width=.45pt] coordinates {(0,4.450771626) (0.0078125,4.433739128) (0.015625,4.383033568) (0.0234375,4.299815738) (0.03125,4.18597104) (0.0390625,4.044038378) (0.046875,3.87711591) (0.0546875,3.688748557) (0.0625,3.48280297) (0.0703125,3.263336081) (0.078125,3.034463456) (0.0859375,2.800233327) (0.09375,2.564511564) (0.1015625,2.330881897) (0.109375,2.102564631) (0.1171875,1.882355857) (0.125,1.67258795) (0.1328125,1.475110983) (0.140625,1.291293656) (0.1484375,1.122041495) (0.15625,0.9678294914) (0.1640625,0.8287459349) (0.171875,0.7045440734) (0.1796875,0.594698301) (0.1875,0.4984618079) (0.1953125,0.4149230229) (0.203125,0.3430586495) (0.2109375,0.2817816254) (0.21875,0.2299828655) (0.2265625,0.1865661545) (0.234375,0.1504760032) (0.2421875,0.1207186609) (0.25,0.09637676705) (0.2578125,0.07661833472) (0.265625,0.06070088275) (0.2734375,0.04797158826) (0.28125,0.03786432292) (0.2890625,0.029894386) (0.296875,0.02365166884) (0.3046875,0.01879289957) (0.3125,0.01503354014) (0.3203125,0.01213984339) (0.328125,0.009921500103) (0.3359375,0.008225163263) (0.34375,0.006928907205) (0.3515625,0.005937440293) (0.359375,0.005177792677) (0.3671875,0.004595302231) (0.375,0.004149902228) (0.3828125,0.003812808694) (0.390625,0.003563667103) (0.3984375,0.003388119781) (0.40625,0.003275697298) (0.4140625,0.003217982292) (0.421875,0.00320712739) (0.4296875,0.003234910099) (0.4375,0.003292434898) (0.4453125,0.003370370746) (0.453125,0.003459445077) (0.4609375,0.003550937158) (0.46875,0.003637050373) (0.4765625,0.003711158612) (0.484375,0.003767965912) (0.4921875,0.003803614603) (0.5,0.003815759762) (0.5078125,0.003803614603) (0.515625,0.003767965912) (0.5234375,0.003711158612) (0.53125,0.003637050374) (0.5390625,0.003550937158) (0.546875,0.003459445077) (0.5546875,0.003370370747) (0.5625,0.003292434899) (0.5703125,0.0032349101) (0.578125,0.003207127391) (0.5859375,0.003217982292) (0.59375,0.003275697298) (0.6015625,0.003388119781) (0.609375,0.003563667104) (0.6171875,0.003812808695) (0.625,0.004149902228) (0.6328125,0.004595302231) (0.640625,0.005177792677) (0.6484375,0.005937440293) (0.65625,0.006928907205) (0.6640625,0.008225163263) (0.671875,0.009921500103) (0.6796875,0.01213984339) (0.6875,0.01503354014) (0.6953125,0.01879289957) (0.703125,0.02365166884) (0.7109375,0.029894386) (0.71875,0.03786432292) (0.7265625,0.04797158826) (0.734375,0.06070088275) (0.7421875,0.07661833472) (0.75,0.09637676705) (0.7578125,0.1207186609) (0.765625,0.1504760032) (0.7734375,0.1865661545) (0.78125,0.2299828655) (0.7890625,0.2817816254) (0.796875,0.3430586495) (0.8046875,0.4149230229) (0.8125,0.4984618079) (0.8203125,0.594698301) (0.828125,0.7045440734) (0.8359375,0.8287459349) (0.84375,0.9678294914) (0.8515625,1.122041495) (0.859375,1.291293656) (0.8671875,1.475110983) (0.875,1.67258795) (0.8828125,1.882355857) (0.890625,2.102564631) (0.8984375,2.330881897) (0.90625,2.564511564) (0.9140625,2.800233327) (0.921875,3.034463456) (0.9296875,3.263336081) (0.9375,3.48280297) (0.9453125,3.688748557) (0.953125,3.87711591) (0.9609375,4.044038378) (0.96875,4.18597104) (0.9765625,4.299815738) (0.984375,4.383033568) (0.9921875,4.433739128) (1,4.450771626)};
\addplot[flowtime10,line width=.45pt] coordinates {(0,4.368371105) (0.0078125,4.352258365) (0.015625,4.304278) (0.0234375,4.225490328) (0.03125,4.117619044) (0.0390625,3.982988334) (0.046875,3.824439391) (0.0546875,3.645230515) (0.0625,3.448925728) (0.0703125,3.239277195) (0.078125,3.020106861) (0.0859375,2.795192451) (0.09375,2.568162481) (0.1015625,2.34240417) (0.109375,2.120987195) (0.1171875,1.906605262) (0.125,1.701536351) (0.1328125,1.507621547) (0.140625,1.326261411) (0.1484375,1.158428154) (0.15625,1.004691233) (0.1640625,0.8652536892) (0.171875,0.7399962966) (0.1796875,0.6285266622) (0.1875,0.5302305327) (0.1953125,0.4443228794) (0.203125,0.3698967068) (0.2109375,0.3059679645) (0.21875,0.2515153915) (0.2265625,0.2055145664) (0.234375,0.166965834) (0.2421875,0.1349161281) (0.25,0.1084749904) (0.2578125,0.08682529627) (0.265625,0.06922933623) (0.2734375,0.0550309801) (0.28125,0.04365467047) (0.2890625,0.03460196834) (0.296875,0.02744632) (0.3046875,0.02182664611) (0.3125,0.01744028707) (0.3203125,0.01403578665) (0.328125,0.01140595056) (0.3359375,0.009381541285) (0.34375,0.007825812581) (0.3515625,0.006629850145) (0.359375,0.005708481369) (0.3671875,0.004996489714) (0.375,0.004445020222) (0.3828125,0.004018238253) (0.390625,0.003690362613) (0.3984375,0.003443129319) (0.40625,0.003263635949) (0.4140625,0.003142456983) (0.421875,0.003071963482) (0.4296875,0.003044921396) (0.4375,0.003053572858) (0.4453125,0.003089361239) (0.453125,0.003143228665) (0.4609375,0.003206203687) (0.46875,0.003269989009) (0.4765625,0.003327401707) (0.484375,0.003372654002) (0.4921875,0.003401519435) (0.5,0.003411428528) (0.5078125,0.003401519435) (0.515625,0.003372654002) (0.5234375,0.003327401707) (0.53125,0.003269989008) (0.5390625,0.003206203688) (0.546875,0.003143228665) (0.5546875,0.003089361239) (0.5625,0.003053572859) (0.5703125,0.003044921396) (0.578125,0.003071963482) (0.5859375,0.003142456984) (0.59375,0.003263635949) (0.6015625,0.003443129319) (0.609375,0.003690362614) (0.6171875,0.004018238253) (0.625,0.004445020222) (0.6328125,0.004996489714) (0.640625,0.00570848137) (0.6484375,0.006629850146) (0.65625,0.007825812581) (0.6640625,0.009381541285) (0.671875,0.01140595056) (0.6796875,0.01403578665) (0.6875,0.01744028707) (0.6953125,0.02182664611) (0.703125,0.02744632) (0.7109375,0.03460196834) (0.71875,0.04365467047) (0.7265625,0.0550309801) (0.734375,0.06922933623) (0.7421875,0.08682529627) (0.75,0.1084749904) (0.7578125,0.1349161281) (0.765625,0.166965834) (0.7734375,0.2055145664) (0.78125,0.2515153915) (0.7890625,0.3059679645) (0.796875,0.3698967068) (0.8046875,0.4443228794) (0.8125,0.5302305327) (0.8203125,0.6285266622) (0.828125,0.7399962966) (0.8359375,0.8652536892) (0.84375,1.004691233) (0.8515625,1.158428154) (0.859375,1.326261411) (0.8671875,1.507621547) (0.875,1.701536351) (0.8828125,1.906605262) (0.890625,2.120987195) (0.8984375,2.34240417) (0.90625,2.568162481) (0.9140625,2.795192451) (0.921875,3.020106861) (0.9296875,3.239277195) (0.9375,3.448925728) (0.9453125,3.645230515) (0.953125,3.824439391) (0.9609375,3.982988334) (0.96875,4.117619044) (0.9765625,4.225490328) (0.984375,4.304278) (0.9921875,4.352258365) (1,4.368371105)};
\addplot[flowtime11,line width=.45pt] coordinates {(0,4.27777582) (0.0078125,4.262638627) (0.015625,4.217549936) (0.0234375,4.143466908) (0.03125,4.041947042) (0.0390625,3.915093496) (0.046875,3.765482344) (0.0546875,3.596075312) (0.0625,3.410122108) (0.0703125,3.211056865) (0.078125,3.002393283) (0.0859375,2.787622906) (0.09375,2.570120568) (0.1015625,2.353060435) (0.109375,2.139345326) (0.1171875,1.931551155) (0.125,1.731887449) (0.1328125,1.54217406) (0.140625,1.36383341) (0.1484375,1.197896916) (0.15625,1.045023766) (0.1640625,0.9055298078) (0.171875,0.7794241367) (0.1796875,0.6664509181) (0.1875,0.5661340598) (0.1953125,0.4778225648) (0.203125,0.400734676) (0.2109375,0.3339992728) (0.21875,0.2766933491) (0.2265625,0.2278747736) (0.234375,0.1866098851) (0.2421875,0.1519957861) (0.25,0.1231774613) (0.2578125,0.09936005492) (0.265625,0.07981678754) (0.2734375,0.06389309101) (0.28125,0.05100758146) (0.2890625,0.04065049581) (0.296875,0.03238018831) (0.3046875,0.0258182352) (0.3125,0.02064364065) (0.3203125,0.01658658777) (0.328125,0.01342214071) (0.3359375,0.01096426399) (0.34375,0.009060444704) (0.3515625,0.007587045208) (0.359375,0.006445304311) (0.3671875,0.005557757882) (0.375,0.004864867387) (0.3828125,0.004321796138) (0.390625,0.00389541618) (0.3984375,0.003561662015) (0.40625,0.003303280749) (0.4140625,0.003107932913) (0.421875,0.002966541705) (0.4296875,0.002871815359) (0.4375,0.002816984767) (0.4453125,0.002794931945) (0.453125,0.002797887442) (0.4609375,0.002817685883) (0.46875,0.002846344477) (0.4765625,0.002876673216) (0.484375,0.002902741329) (0.4921875,0.002920167558) (0.5,0.00292627591) (0.5078125,0.002920167558) (0.515625,0.00290274133) (0.5234375,0.002876673216) (0.53125,0.002846344477) (0.5390625,0.002817685883) (0.546875,0.002797887443) (0.5546875,0.002794931945) (0.5625,0.002816984768) (0.5703125,0.002871815359) (0.578125,0.002966541706) (0.5859375,0.003107932913) (0.59375,0.003303280749) (0.6015625,0.003561662015) (0.609375,0.003895416181) (0.6171875,0.004321796139) (0.625,0.004864867386) (0.6328125,0.005557757882) (0.640625,0.006445304312) (0.6484375,0.007587045209) (0.65625,0.009060444705) (0.6640625,0.01096426399) (0.671875,0.01342214071) (0.6796875,0.01658658777) (0.6875,0.02064364065) (0.6953125,0.0258182352) (0.703125,0.03238018831) (0.7109375,0.04065049581) (0.71875,0.05100758146) (0.7265625,0.06389309101) (0.734375,0.07981678754) (0.7421875,0.09936005492) (0.75,0.1231774613) (0.7578125,0.1519957861) (0.765625,0.1866098851) (0.7734375,0.2278747736) (0.78125,0.2766933491) (0.7890625,0.3339992728) (0.796875,0.400734676) (0.8046875,0.4778225648) (0.8125,0.5661340598) (0.8203125,0.6664509181) (0.828125,0.7794241367) (0.8359375,0.9055298078) (0.84375,1.045023766) (0.8515625,1.197896916) (0.859375,1.36383341) (0.8671875,1.54217406) (0.875,1.731887449) (0.8828125,1.931551155) (0.890625,2.139345326) (0.8984375,2.353060435) (0.90625,2.570120568) (0.9140625,2.787622906) (0.921875,3.002393283) (0.9296875,3.211056865) (0.9375,3.410122108) (0.9453125,3.596075312) (0.953125,3.765482344) (0.9609375,3.915093496) (0.96875,4.041947042) (0.9765625,4.143466908) (0.984375,4.217549936) (0.9921875,4.262638627) (1,4.27777582)};
\addplot[flowtime12,line width=.45pt] coordinates {(0,4.179385435) (0.0078125,4.16526425) (0.015625,4.123188583) (0.0234375,4.054012286) (0.03125,3.9591262) (0.0390625,3.84041141) (0.046875,3.700176918) (0.0546875,3.541084641) (0.0625,3.366065146) (0.0703125,3.17822785) (0.078125,2.980769532) (0.0859375,2.776884882) (0.09375,2.56968253) (0.1015625,2.362109532) (0.109375,2.156886691) (0.1171875,1.956456421) (0.125,1.762944167) (0.1328125,1.578133654) (0.140625,1.403455615) (0.1484375,1.239989056) (0.15625,1.088473651) (0.1640625,0.9493315251) (0.171875,0.8226964513) (0.1796875,0.7084484205) (0.1875,0.6062515528) (0.1953125,0.5155934572) (0.203125,0.4358243447) (0.2109375,0.3661944656) (0.21875,0.3058887298) (0.2265625,0.2540576763) (0.234375,0.2098442532) (0.2421875,0.1724061427) (0.25,0.1409336013) (0.2578125,0.1146629873) (0.265625,0.09288629397) (0.2734375,0.0749571155) (0.28125,0.06029353896) (0.2890625,0.04837847879) (0.296875,0.0387579701) (0.3046875,0.03103790898) (0.3125,0.02487968925) (0.3203125,0.01999514022) (0.328125,0.01614113055) (0.3359375,0.01311416756) (0.34375,0.01074527911) (0.3515625,0.008895388981) (0.359375,0.007451269333) (0.3671875,0.006322001778) (0.375,0.005435780792) (0.3828125,0.004736910793) (0.390625,0.004182955864) (0.3984375,0.003742103546) (0.40625,0.003390831611) (0.4140625,0.003111922548) (0.421875,0.002892800958) (0.4296875,0.00272412064) (0.4375,0.002598532054) (0.4453125,0.002509628668) (0.453125,0.00245116961) (0.4609375,0.002416715845) (0.46875,0.002399722567) (0.4765625,0.002393957969) (0.484375,0.002394021592) (0.4921875,0.002395781128) (0.5,0.002396658989) (0.5078125,0.002395781128) (0.515625,0.002394021593) (0.5234375,0.002393957969) (0.53125,0.002399722567) (0.5390625,0.002416715845) (0.546875,0.002451169608) (0.5546875,0.002509628668) (0.5625,0.002598532055) (0.5703125,0.00272412064) (0.578125,0.002892800958) (0.5859375,0.003111922548) (0.59375,0.003390831611) (0.6015625,0.003742103546) (0.609375,0.004182955864) (0.6171875,0.004736910793) (0.625,0.005435780793) (0.6328125,0.006322001778) (0.640625,0.007451269333) (0.6484375,0.008895388981) (0.65625,0.01074527911) (0.6640625,0.01311416756) (0.671875,0.01614113056) (0.6796875,0.01999514022) (0.6875,0.02487968925) (0.6953125,0.03103790898) (0.703125,0.0387579701) (0.7109375,0.04837847879) (0.71875,0.06029353896) (0.7265625,0.0749571155) (0.734375,0.09288629397) (0.7421875,0.1146629873) (0.75,0.1409336013) (0.7578125,0.1724061427) (0.765625,0.2098442532) (0.7734375,0.2540576763) (0.78125,0.3058887298) (0.7890625,0.3661944656) (0.796875,0.4358243447) (0.8046875,0.5155934572) (0.8125,0.6062515528) (0.8203125,0.7084484205) (0.828125,0.8226964513) (0.8359375,0.9493315251) (0.84375,1.088473651) (0.8515625,1.239989056) (0.859375,1.403455615) (0.8671875,1.578133654) (0.875,1.762944167) (0.8828125,1.956456421) (0.890625,2.156886691) (0.8984375,2.362109532) (0.90625,2.56968253) (0.9140625,2.776884882) (0.921875,2.980769532) (0.9296875,3.17822785) (0.9375,3.366065146) (0.9453125,3.541084641) (0.953125,3.700176918) (0.9609375,3.84041141) (0.96875,3.9591262) (0.9765625,4.054012286) (0.984375,4.123188583) (0.9921875,4.16526425) (1,4.179385435)};
\addplot[flowtime13,line width=.45pt] coordinates {(0,4.07379901) (0.0078125,4.06071765) (0.015625,4.021727245) (0.0234375,3.95758059) (0.03125,3.869505277) (0.0390625,3.759164377) (0.046875,3.628603914) (0.0546875,3.480189443) (0.0625,3.316534494) (0.0703125,3.140423921) (0.078125,2.954735287) (0.0859375,2.762361378) (0.09375,2.566136712) (0.1015625,2.368770581) (0.109375,2.172788704) (0.1171875,1.980485043) (0.125,1.79388477) (0.1328125,1.614718823) (0.140625,1.44440991) (0.1484375,1.284069387) (0.15625,1.134503969) (0.1640625,0.9962309863) (0.171875,0.8695006085) (0.1796875,0.7543234167) (0.1875,0.6505016235) (0.1953125,0.5576623414) (0.203125,0.4752914168) (0.2109375,0.4027665355) (0.21875,0.339388527) (0.2265625,0.2844100318) (0.234375,0.2370609392) (0.2421875,0.1965702307) (0.25,0.162184075) (0.2578125,0.1331802004) (0.265625,0.1088787162) (0.2734375,0.08864966782) (0.28125,0.0719176864) (0.2890625,0.05816414005) (0.296875,0.04692721186) (0.3046875,0.0378003237) (0.3125,0.03042930429) (0.3203125,0.02450866694) (0.328125,0.01977732477) (0.3359375,0.01601403405) (0.34375,0.01303281834) (0.3515625,0.0106785846) (0.359375,0.008823084773) (0.3671875,0.007361297138) (0.375,0.00620821233) (0.3828125,0.00529594275) (0.390625,0.004571065398) (0.3984375,0.003992153556) (0.40625,0.003527512253) (0.4140625,0.003153163188) (0.421875,0.002851113395) (0.4296875,0.002607906933) (0.4375,0.002413425583) (0.4453125,0.00225989202) (0.453125,0.002141049342) (0.4609375,0.002051531345) (0.46875,0.001986474828) (0.4765625,0.001941411516) (0.484375,0.001912408513) (0.4921875,0.001896349758) (0.5,0.001891227921) (0.5078125,0.00189634976) (0.515625,0.001912408513) (0.5234375,0.001941411513) (0.53125,0.001986474816) (0.5390625,0.002051531341) (0.546875,0.002141049343) (0.5546875,0.002259892021) (0.5625,0.002413425583) (0.5703125,0.002607906961) (0.578125,0.002851113395) (0.5859375,0.003153163188) (0.59375,0.003527512252) (0.6015625,0.003992153554) (0.609375,0.004571065397) (0.6171875,0.005295942747) (0.625,0.006208212332) (0.6328125,0.007361297142) (0.640625,0.008823084771) (0.6484375,0.0106785846) (0.65625,0.01303281834) (0.6640625,0.01601403405) (0.671875,0.01977732477) (0.6796875,0.02450866694) (0.6875,0.03042930429) (0.6953125,0.0378003237) (0.703125,0.04692721187) (0.7109375,0.05816414005) (0.71875,0.07191768639) (0.7265625,0.08864966783) (0.734375,0.1088787162) (0.7421875,0.1331802003) (0.75,0.162184075) (0.7578125,0.1965702307) (0.765625,0.2370609392) (0.7734375,0.2844100318) (0.78125,0.339388527) (0.7890625,0.4027665355) (0.796875,0.4752914168) (0.8046875,0.5576623414) (0.8125,0.6505016235) (0.8203125,0.7543234167) (0.828125,0.8695006085) (0.8359375,0.9962309863) (0.84375,1.134503969) (0.8515625,1.284069387) (0.859375,1.44440991) (0.8671875,1.614718823) (0.875,1.79388477) (0.8828125,1.980485043) (0.890625,2.172788704) (0.8984375,2.368770581) (0.90625,2.566136712) (0.9140625,2.762361378) (0.921875,2.954735287) (0.9296875,3.140423921) (0.9375,3.316534494) (0.9453125,3.480189443) (0.953125,3.628603914) (0.9609375,3.759164377) (0.96875,3.869505277) (0.9765625,3.95758059) (0.984375,4.021727245) (0.9921875,4.06071765) (1,4.07379901)};
\addplot[flowtime14,line width=.45pt] coordinates {(0,3.96179501) (0.0078125,3.949760455) (0.015625,3.913877755) (0.0234375,3.854803001) (0.03125,3.773607321) (0.0390625,3.671744349) (0.046875,3.551006655) (0.0546875,3.413472957) (0.0625,3.261448316) (0.0703125,3.097399712) (0.078125,2.923889521) (0.0859375,2.743509401) (0.09375,2.558816933) (0.1015625,2.372277136) (0.109375,2.186210623) (0.1171875,2.002749793) (0.125,1.823803993) (0.1328125,1.651034153) (0.140625,1.485836965) (0.1484375,1.329338267) (0.15625,1.182394964) (0.1640625,1.04560452) (0.171875,0.9193208714) (0.1796875,0.8036754589) (0.1875,0.6986020474) (0.1953125,0.6038639938) (0.203125,0.5190827134) (0.2109375,0.4437662091) (0.21875,0.3773366849) (0.2265625,0.3191564465) (0.234375,0.2685514755) (0.2421875,0.2248322536) (0.25,0.1873115879) (0.2578125,0.155319346) (0.265625,0.1282141463) (0.2734375,0.1053921572) (0.28125,0.086293243) (0.2890625,0.07040475154) (0.296875,0.0572632721) (0.3046875,0.04645470484) (0.3125,0.03761297946) (0.3203125,0.03041774228) (0.328125,0.02459130525) (0.3359375,0.01989511763) (0.34375,0.01612598571) (0.3515625,0.01311223042) (0.359375,0.01070993705) (0.3671875,0.008799411328) (0.375,0.007281918664) (0.3828125,0.006076736378) (0.390625,0.005118513149) (0.3984375,0.004354903539) (0.40625,0.003744442582) (0.4140625,0.003254638989) (0.421875,0.00286028401) (0.4296875,0.002541982522) (0.4375,0.002284909307) (0.4453125,0.002077782438) (0.453125,0.00191203423) (0.4609375,0.001781155788) (0.46875,0.001680194) (0.4765625,0.001605387208) (0.484375,0.001553929169) (0.4921875,0.001523845006) (0.5,0.001513949195) (0.5078125,0.001523845006) (0.515625,0.001553929169) (0.5234375,0.001605387208) (0.53125,0.001680193999) (0.5390625,0.001781155788) (0.546875,0.00191203423) (0.5546875,0.002077782433) (0.5625,0.002284909307) (0.5703125,0.002541982522) (0.578125,0.00286028401) (0.5859375,0.003254638984) (0.59375,0.003744442583) (0.6015625,0.00435490354) (0.609375,0.005118513147) (0.6171875,0.006076736377) (0.625,0.007281918664) (0.6328125,0.008799411331) (0.640625,0.01070993705) (0.6484375,0.01311223047) (0.65625,0.01612598571) (0.6640625,0.01989511764) (0.671875,0.02459130524) (0.6796875,0.03041774227) (0.6875,0.03761297947) (0.6953125,0.04645470483) (0.703125,0.05726327209) (0.7109375,0.07040475154) (0.71875,0.086293243) (0.7265625,0.1053921572) (0.734375,0.1282141463) (0.7421875,0.155319346) (0.75,0.1873115879) (0.7578125,0.2248322536) (0.765625,0.2685514755) (0.7734375,0.3191564465) (0.78125,0.3773366849) (0.7890625,0.4437662091) (0.796875,0.5190827134) (0.8046875,0.6038639937) (0.8125,0.6986020474) (0.8203125,0.8036754589) (0.828125,0.9193208714) (0.8359375,1.04560452) (0.84375,1.182394964) (0.8515625,1.329338267) (0.859375,1.485836965) (0.8671875,1.651034153) (0.875,1.823803993) (0.8828125,2.002749793) (0.890625,2.186210623) (0.8984375,2.372277136) (0.90625,2.558816933) (0.9140625,2.743509401) (0.921875,2.923889521) (0.9296875,3.097399712) (0.9375,3.261448316) (0.9453125,3.413472957) (0.953125,3.551006655) (0.9609375,3.67174435) (0.96875,3.773607321) (0.9765625,3.854803001) (0.984375,3.913877755) (0.9921875,3.949760456) (1,3.96179501)};
\addplot[flowtime15,line width=.45pt] coordinates {(0,3.844317679) (0.0078125,3.833320717) (0.015625,3.800520142) (0.0234375,3.746481364) (0.03125,3.672128552) (0.0390625,3.578718134) (0.046875,3.467803222) (0.0546875,3.341190352) (0.0625,3.200890264) (0.0703125,3.049064582) (0.078125,2.887970375) (0.0859375,2.719904605) (0.09375,2.547150323) (0.1015625,2.371926371) (0.109375,2.196342051) (0.1171875,2.022357979) (0.125,1.851753974) (0.1328125,1.686104525) (0.140625,1.526762023) (0.1484375,1.374847623) (0.15625,1.23124934) (0.1640625,1.096626712) (0.171875,0.9714211985) (0.1796875,0.8558713494) (0.1875,0.7500316999) (0.1953125,0.653794331) (0.203125,0.5669120637) (0.2109375,0.4890223299) (0.21875,0.4196708552) (0.2265625,0.3583344258) (0.234375,0.3044421428) (0.2421875,0.2573947155) (0.25,0.2165814849) (0.2578125,0.1813950026) (0.265625,0.1512431078) (0.2734375,0.1255585468) (0.28125,0.1038062614) (0.2890625,0.085488536) (0.296875,0.07014823487) (0.3046875,0.05737038876) (0.3125,0.04678239895) (0.3203125,0.03805312463) (0.328125,0.03089110649) (0.3359375,0.02504215839) (0.34375,0.02028653328) (0.3515625,0.01643584073) (0.359375,0.01332986316) (0.3671875,0.0108333891) (0.375,0.008833153965) (0.3828125,0.007234954655) (0.390625,0.00596098292) (0.3984375,0.00494740507) (0.40625,0.004142200728) (0.4140625,0.003503260762) (0.421875,0.002996734299) (0.4296875,0.002595606541) (0.4375,0.002278485259) (0.4453125,0.002028572842) (0.453125,0.001832803334) (0.4609375,0.001681126746) (0.46875,0.001565925359) (0.4765625,0.001481548049) (0.484375,0.001423949578) (0.4921875,0.001390423106) (0.5,0.001379416178) (0.5078125,0.001390423107) (0.515625,0.001423949577) (0.5234375,0.001481548048) (0.53125,0.001565925361) (0.5390625,0.001681126745) (0.546875,0.001832803332) (0.5546875,0.002028572841) (0.5625,0.002278485257) (0.5703125,0.002595606539) (0.578125,0.002996734299) (0.5859375,0.003503260776) (0.59375,0.004142200727) (0.6015625,0.004947405063) (0.609375,0.005960982912) (0.6171875,0.007234954655) (0.625,0.008833154059) (0.6328125,0.0108333891) (0.640625,0.01332986316) (0.6484375,0.01643584073) (0.65625,0.02028653328) (0.6640625,0.02504215839) (0.671875,0.03089110648) (0.6796875,0.03805312463) (0.6875,0.04678239894) (0.6953125,0.05737038877) (0.703125,0.07014823486) (0.7109375,0.085488536) (0.71875,0.1038062614) (0.7265625,0.1255585468) (0.734375,0.1512431078) (0.7421875,0.1813950026) (0.75,0.2165814849) (0.7578125,0.2573947155) (0.765625,0.3044421428) (0.7734375,0.3583344258) (0.78125,0.4196708552) (0.7890625,0.4890223299) (0.796875,0.5669120637) (0.8046875,0.6537943309) (0.8125,0.7500317) (0.8203125,0.8558713494) (0.828125,0.9714211985) (0.8359375,1.096626712) (0.84375,1.23124934) (0.8515625,1.374847623) (0.859375,1.526762023) (0.8671875,1.686104525) (0.875,1.851753974) (0.8828125,2.022357979) (0.890625,2.196342051) (0.8984375,2.371926371) (0.90625,2.547150323) (0.9140625,2.719904605) (0.921875,2.887970375) (0.9296875,3.049064582) (0.9375,3.200890264) (0.9453125,3.341190352) (0.953125,3.467803222) (0.9609375,3.578718134) (0.96875,3.672128552) (0.9765625,3.746481364) (0.984375,3.800520142) (0.9921875,3.833320717) (1,3.844317679)};
\addplot[flowtime16,line width=.45pt] coordinates {(0,3.722468892) (0.0078125,3.712485132) (0.015625,3.682695979) (0.0234375,3.633583394) (0.03125,3.565936082) (0.0390625,3.480828243) (0.046875,3.379590946) (0.0546875,3.26377723) (0.0625,3.135122196) (0.0703125,2.995499542) (0.078125,2.846876067) (0.0859375,2.691265686) (0.09375,2.53068445) (0.1015625,2.36710796) (0.109375,2.202432375) (0.1171875,2.038440055) (0.125,1.876770567) (0.1328125,1.718897626) (0.140625,1.56611218) (0.1484375,1.419511703) (0.15625,1.279995442) (0.1640625,1.148265239) (0.171875,1.024831336) (0.1796875,0.9100224747) (0.1875,0.8039995193) (0.1953125,0.706771776) (0.203125,0.6182152014) (0.2109375,0.5380917093) (0.21875,0.4660688501) (0.2265625,0.4017392196) (0.234375,0.34463905) (0.2421875,0.2942655402) (0.25,0.2500925922) (0.2578125,0.2115847267) (0.265625,0.1782090464) (0.2734375,0.1494452068) (0.28125,0.1247934292) (0.2890625,0.1037806504) (0.296875,0.08596495402) (0.3046875,0.07093845883) (0.3125,0.05832886248) (0.3203125,0.04779984684) (0.328125,0.03905055088) (0.3359375,0.03181430845) (0.34375,0.02585683473) (0.3515625,0.02097402528) (0.359375,0.0169895114) (0.3671875,0.01375209179) (0.375,0.01113313707) (0.3828125,0.009024039322) (0.390625,0.007333753305) (0.3984375,0.005986451736) (0.40625,0.004919295882) (0.4140625,0.00408031855) (0.421875,0.003426445942) (0.4296875,0.002921754054) (0.4375,0.002536114414) (0.4453125,0.002244333583) (0.453125,0.002025703691) (0.4609375,0.001863712163) (0.46875,0.001745679721) (0.4765625,0.001662262933) (0.484375,0.001606896744) (0.4921875,0.001575284279) (0.5,0.001565006683) (0.5078125,0.001575284278) (0.515625,0.001606896744) (0.5234375,0.001662262933) (0.53125,0.001745679721) (0.5390625,0.001863712163) (0.546875,0.002025703691) (0.5546875,0.002244333584) (0.5625,0.002536114415) (0.5703125,0.002921754054) (0.578125,0.003426445943) (0.5859375,0.004080318552) (0.59375,0.004919295887) (0.6015625,0.005986451737) (0.609375,0.007333753307) (0.6171875,0.009024039325) (0.625,0.01113313708) (0.6328125,0.01375209179) (0.640625,0.0169895114) (0.6484375,0.02097402528) (0.65625,0.02585683473) (0.6640625,0.03181430846) (0.671875,0.03905055088) (0.6796875,0.04779984684) (0.6875,0.05832886246) (0.6953125,0.07093845883) (0.703125,0.08596495404) (0.7109375,0.1037806504) (0.71875,0.1247934292) (0.7265625,0.1494452068) (0.734375,0.1782090464) (0.7421875,0.2115847267) (0.75,0.2500925921) (0.7578125,0.2942655402) (0.765625,0.34463905) (0.7734375,0.4017392196) (0.78125,0.4660688501) (0.7890625,0.5380917094) (0.796875,0.6182152014) (0.8046875,0.706771776) (0.8125,0.8039995193) (0.8203125,0.9100224747) (0.828125,1.024831336) (0.8359375,1.148265239) (0.84375,1.279995442) (0.8515625,1.419511703) (0.859375,1.56611218) (0.8671875,1.718897626) (0.875,1.876770567) (0.8828125,2.038440055) (0.890625,2.202432375) (0.8984375,2.36710796) (0.90625,2.53068445) (0.9140625,2.691265686) (0.921875,2.846876067) (0.9296875,2.995499542) (0.9375,3.135122196) (0.9453125,3.26377723) (0.953125,3.379590946) (0.9609375,3.480828243) (0.96875,3.565936082) (0.9765625,3.633583394) (0.984375,3.682695979) (0.9921875,3.712485132) (1,3.722468892)};
\addplot[flowtime17,line width=.45pt] coordinates {(0,3.597477903) (0.0078125,3.588468852) (0.015625,3.56157838) (0.0234375,3.517213045) (0.03125,3.456038953) (0.0390625,3.378964959) (0.046875,3.287119989) (0.0546875,3.181825283) (0.0625,3.064562522) (0.0703125,2.936938922) (0.078125,2.800650439) (0.0859375,2.657444288) (0.09375,2.509081901) (0.1015625,2.357303433) (0.109375,2.203794776) (0.1171875,2.050157928) (0.125,1.897885361) (0.1328125,1.748338888) (0.140625,1.602733312) (0.1484375,1.462124962) (0.15625,1.327405045) (0.1640625,1.199297589) (0.171875,1.078361608) (0.1796875,0.9649970063) (0.1875,0.859453694) (0.1953125,0.7618432795) (0.203125,0.6721527409) (0.2109375,0.5902594435) (0.21875,0.515946918) (0.2265625,0.4489208569) (0.234375,0.3888248475) (0.2421875,0.3352554339) (0.25,0.2877761777) (0.2578125,0.2459304661) (0.265625,0.2092528955) (0.2734375,0.1772791275) (0.28125,0.1495541839) (0.2890625,0.1256391995) (0.296875,0.1051167002) (0.3046875,0.08759451073) (0.3125,0.07270841996) (0.3203125,0.06012375249) (0.328125,0.04953600192) (0.3359375,0.04067068339) (0.34375,0.03328255971) (0.3515625,0.0271543863) (0.359375,0.02209530826) (0.3671875,0.01793902802) (0.375,0.01454184342) (0.3828125,0.01178063293) (0.390625,0.009550828462) (0.3984375,0.007764361631) (0.40625,0.006347490847) (0.4140625,0.005238348262) (0.421875,0.004384135941) (0.4296875,0.003738334136) (0.4375,0.003258887484) (0.4453125,0.002908176026) (0.453125,0.002654253244) (0.4609375,0.002471857491) (0.46875,0.002342308415) (0.4765625,0.002252515854) (0.484375,0.002193728729) (0.4921875,0.002160451012) (0.5,0.002149676708) (0.5078125,0.002160451014) (0.515625,0.002193728726) (0.5234375,0.002252515844) (0.53125,0.002342308412) (0.5390625,0.002471857484) (0.546875,0.00265425322) (0.5546875,0.002908176025) (0.5625,0.003258887488) (0.5703125,0.003738334138) (0.578125,0.004384135946) (0.5859375,0.005238348257) (0.59375,0.006347490861) (0.6015625,0.007764361638) (0.609375,0.009550828416) (0.6171875,0.01178063293) (0.625,0.01454184343) (0.6328125,0.01793902802) (0.640625,0.02209530828) (0.6484375,0.02715438631) (0.65625,0.0332825597) (0.6640625,0.04067068339) (0.671875,0.04953600193) (0.6796875,0.0601237525) (0.6875,0.07270841996) (0.6953125,0.08759451076) (0.703125,0.1051167002) (0.7109375,0.1256391997) (0.71875,0.1495541839) (0.7265625,0.1772791275) (0.734375,0.2092528955) (0.7421875,0.2459304661) (0.75,0.2877761777) (0.7578125,0.3352554339) (0.765625,0.3888248475) (0.7734375,0.4489208569) (0.78125,0.5159469176) (0.7890625,0.5902594435) (0.796875,0.6721527409) (0.8046875,0.7618432795) (0.8125,0.8594536939) (0.8203125,0.9649970063) (0.828125,1.078361608) (0.8359375,1.199297589) (0.84375,1.327405045) (0.8515625,1.462124962) (0.859375,1.602733312) (0.8671875,1.748338888) (0.875,1.897885361) (0.8828125,2.050157928) (0.890625,2.203794776) (0.8984375,2.357303433) (0.90625,2.509081901) (0.9140625,2.657444289) (0.921875,2.800650439) (0.9296875,2.936938922) (0.9375,3.064562522) (0.9453125,3.181825283) (0.953125,3.287119989) (0.9609375,3.378964959) (0.96875,3.456038953) (0.9765625,3.517213045) (0.984375,3.56157838) (0.9921875,3.588468852) (1,3.597477903)};
\addplot[flowtime18,line width=.45pt] coordinates {(0,3.470607053) (0.0078125,3.462521663) (0.015625,3.438379623) (0.0234375,3.398520612) (0.03125,3.343501822) (0.0390625,3.274084861) (0.046875,3.191218033) (0.0546875,3.096014575) (0.0625,2.989727548) (0.0703125,2.873722205) (0.078125,2.749446651) (0.0859375,2.618401726) (0.09375,2.482110949) (0.1015625,2.342091382) (0.109375,2.199826162) (0.1171875,2.056739387) (0.125,1.914173888) (0.1328125,1.773372342) (0.140625,1.635461985) (0.1484375,1.501443103) (0.15625,1.372181309) (0.1640625,1.248403512) (0.171875,1.130697352) (0.1796875,1.019513821) (0.1875,0.9151726755) (0.1953125,0.8178702302) (0.203125,0.7276890644) (0.2109375,0.6446091834) (0.21875,0.5685201662) (0.2265625,0.4992338676) (0.234375,0.436497268) (0.2421875,0.3800051159) (0.25,0.3294120569) (0.2578125,0.284344002) (0.265625,0.2444085422) (0.2734375,0.2092042756) (0.28125,0.1783289635) (0.2890625,0.1513864818) (0.296875,0.1279925741) (0.3046875,0.1077794499) (0.3125,0.09039929771) (0.3203125,0.07552680695) (0.328125,0.06286080432) (0.3359375,0.05212512267) (0.34375,0.04306882249) (0.3515625,0.03546588709) (0.359375,0.02911450861) (0.3671875,0.02383607394) (0.375,0.01947394546) (0.3828125,0.01589210424) (0.390625,0.01297366587) (0.3984375,0.01061916761) (0.40625,0.00874434414) (0.4140625,0.007276974524) (0.421875,0.006152708042) (0.4296875,0.005311041694) (0.4375,0.004693887674) (0.4453125,0.004247858313) (0.453125,0.003927974776) (0.4609375,0.003699621674) (0.46875,0.003537979188) (0.4765625,0.003426105351) (0.484375,0.003352889417) (0.4921875,0.003311441081) (0.5,0.003298019675) (0.5078125,0.00331144108) (0.515625,0.003352889417) (0.5234375,0.003426105351) (0.53125,0.003537979189) (0.5390625,0.003699621675) (0.546875,0.003927974773) (0.5546875,0.004247858313) (0.5625,0.004693887674) (0.5703125,0.005311041693) (0.578125,0.006152708042) (0.5859375,0.007276974523) (0.59375,0.008744344162) (0.6015625,0.01061916761) (0.609375,0.01297366587) (0.6171875,0.01589210421) (0.625,0.01947394546) (0.6328125,0.02383607393) (0.640625,0.02911450862) (0.6484375,0.0354658871) (0.65625,0.0430688225) (0.6640625,0.05212512269) (0.671875,0.06286080433) (0.6796875,0.07552680695) (0.6875,0.09039929772) (0.6953125,0.1077794499) (0.703125,0.1279925741) (0.7109375,0.1513864818) (0.71875,0.1783289635) (0.7265625,0.2092042756) (0.734375,0.2444085422) (0.7421875,0.284344002) (0.75,0.3294120569) (0.7578125,0.3800051159) (0.765625,0.4364972681) (0.7734375,0.4992338676) (0.78125,0.5685201662) (0.7890625,0.6446091834) (0.796875,0.7276890644) (0.8046875,0.81787023) (0.8125,0.9151726755) (0.8203125,1.019513821) (0.828125,1.130697352) (0.8359375,1.248403512) (0.84375,1.372181309) (0.8515625,1.501443102) (0.859375,1.635461985) (0.8671875,1.773372342) (0.875,1.914173888) (0.8828125,2.056739387) (0.890625,2.199826162) (0.8984375,2.342091382) (0.90625,2.482110949) (0.9140625,2.618401726) (0.921875,2.749446652) (0.9296875,2.873722205) (0.9375,2.989727549) (0.9453125,3.096014574) (0.953125,3.191218033) (0.9609375,3.274084861) (0.96875,3.343501822) (0.9765625,3.398520612) (0.984375,3.438379623) (0.9921875,3.462521663) (1,3.470607053)};
\addplot[flowtime19,line width=.45pt] coordinates {(0,3.343018909) (0.0078125,3.335796354) (0.015625,3.314223198) (0.0234375,3.278580887) (0.03125,3.229331628) (0.0390625,3.167108306) (0.046875,3.092700809) (0.0546875,3.007039172) (0.0625,2.91117406) (0.0703125,2.806255148) (0.078125,2.693508048) (0.0859375,2.57421041) (0.09375,2.449667872) (0.1015625,2.321190469) (0.109375,2.190070102) (0.1171875,2.05755959) (0.125,1.924853755) (0.1328125,1.793072896) (0.140625,1.663248937) (0.1484375,1.536314403) (0.15625,1.413094304) (0.1640625,1.294300914) (0.171875,1.180531334) (0.1796875,1.07226767) (0.1875,0.969879582) (0.1953125,0.8736289288) (0.203125,0.7836761756) (0.2109375,0.700088237) (0.21875,0.6228474062) (0.2265625,0.5518610314) (0.234375,0.4869716157) (0.2421875,0.4279670463) (0.25,0.3745906842) (0.2578125,0.3265510882) (0.265625,0.2835311851) (0.2734375,0.2451967355) (0.28125,0.2112039915) (0.2890625,0.1812064728) (0.296875,0.1548608301) (0.3046875,0.1318317913) (0.3125,0.1117962146) (0.3203125,0.0944462957) (0.328125,0.07949199301) (0.3359375,0.06666275019) (0.34375,0.05570860305) (0.3515625,0.04640076585) (0.359375,0.03853179238) (0.3671875,0.03191540291) (0.375,0.02638604956) (0.3828125,0.02179824513) (0.390625,0.01802557206) (0.3984375,0.01495908428) (0.40625,0.01250455204) (0.4140625,0.01057801827) (0.421875,0.009100193409) (0.4296875,0.007992397954) (0.4375,0.007177390722) (0.4453125,0.00658472108) (0.453125,0.006156103593) (0.4609375,0.00584731351) (0.46875,0.005626821725) (0.4765625,0.005473079686) (0.484375,0.005371884291) (0.4921875,0.005314374627) (0.5,0.005295716266) (0.5078125,0.005314374625) (0.515625,0.005371884291) (0.5234375,0.005473079686) (0.53125,0.005626821725) (0.5390625,0.00584731351) (0.546875,0.006156103591) (0.5546875,0.006584721078) (0.5625,0.007177390723) (0.5703125,0.007992397953) (0.578125,0.00910019341) (0.5859375,0.01057801826) (0.59375,0.01250455204) (0.6015625,0.01495908428) (0.609375,0.01802557206) (0.6171875,0.02179824513) (0.625,0.02638604957) (0.6328125,0.03191540291) (0.640625,0.03853179238) (0.6484375,0.04640076585) (0.65625,0.05570860305) (0.6640625,0.06666275019) (0.671875,0.07949199303) (0.6796875,0.0944462957) (0.6875,0.1117962146) (0.6953125,0.1318317913) (0.703125,0.1548608301) (0.7109375,0.1812064728) (0.71875,0.2112039915) (0.7265625,0.2451967355) (0.734375,0.2835311851) (0.7421875,0.3265510882) (0.75,0.3745906842) (0.7578125,0.4279670464) (0.765625,0.4869716157) (0.7734375,0.5518610314) (0.78125,0.6228474062) (0.7890625,0.700088237) (0.796875,0.7836761756) (0.8046875,0.8736289289) (0.8125,0.9698795819) (0.8203125,1.07226767) (0.828125,1.180531334) (0.8359375,1.294300914) (0.84375,1.413094304) (0.8515625,1.536314403) (0.859375,1.663248937) (0.8671875,1.793072896) (0.875,1.924853755) (0.8828125,2.05755959) (0.890625,2.190070102) (0.8984375,2.321190469) (0.90625,2.449667872) (0.9140625,2.57421041) (0.921875,2.693508048) (0.9296875,2.806255148) (0.9375,2.91117406) (0.9453125,3.007039172) (0.953125,3.092700809) (0.9609375,3.167108306) (0.96875,3.229331628) (0.9765625,3.278580887) (0.984375,3.314223197) (0.9921875,3.335796354) (1,3.343018909)};
\addplot[flowtime20,line width=.45pt] coordinates {(0,3.215685247) (0.0078125,3.209258625) (0.015625,3.190056483) (0.0234375,3.15831041) (0.03125,3.114401166) (0.0390625,3.058850994) (0.046875,2.992313185) (0.0546875,2.915559158) (0.0625,2.829463448) (0.0703125,2.734986983) (0.078125,2.63315913) (0.0859375,2.52505896) (0.09375,2.41179622) (0.1015625,2.294492484) (0.109375,2.174262909) (0.1171875,2.052199026) (0.125,1.929352907) (0.1328125,1.806723006) (0.140625,1.685241922) (0.1484375,1.565766236) (0.15625,1.449068535) (0.1640625,1.335831642) (0.171875,1.226645034) (0.1796875,1.122003341) (0.1875,1.02230681) (0.1953125,0.9278635368) (0.203125,0.838893258) (0.2109375,0.755532476) (0.21875,0.6778406585) (0.2265625,0.6058072692) (0.234375,0.5393593787) (0.2421875,0.4783696205) (0.25,0.4226642719) (0.2578125,0.3720312658) (0.265625,0.3262279594) (0.2734375,0.2849885177) (0.28125,0.2480307972) (0.2890625,0.2150626422) (0.296875,0.185787537) (0.3046875,0.1599095793) (0.3125,0.137137768) (0.3203125,0.1171896163) (0.328125,0.09979412083) (0.3359375,0.08469413431) (0.34375,0.07164819824) (0.3515625,0.06043190379) (0.359375,0.05083884844) (0.3671875,0.04268124453) (0.375,0.03579019686) (0.3828125,0.03001557056) (0.390625,0.0252251834) (0.3984375,0.02130278379) (0.40625,0.01814413208) (0.4140625,0.01565112418) (0.421875,0.01372588155) (0.4296875,0.01226873544) (0.4375,0.01118245776) (0.4453125,0.01037992164) (0.453125,0.009789839622) (0.4609375,0.009358068464) (0.46875,0.009045600227) (0.4765625,0.008825365915) (0.484375,0.00867923913) (0.4921875,0.008595755963) (0.5,0.008568600001) (0.5078125,0.008595755965) (0.515625,0.008679239128) (0.5234375,0.008825365899) (0.53125,0.009045600229) (0.5390625,0.009358068465) (0.546875,0.009789839622) (0.5546875,0.01037992164) (0.5625,0.01118245776) (0.5703125,0.01226873544) (0.578125,0.01372588155) (0.5859375,0.01565112418) (0.59375,0.018144132) (0.6015625,0.0213027838) (0.609375,0.02522518342) (0.6171875,0.03001557056) (0.625,0.03579019686) (0.6328125,0.04268124453) (0.640625,0.05083884845) (0.6484375,0.06043190381) (0.65625,0.07164819824) (0.6640625,0.08469413431) (0.671875,0.09979412083) (0.6796875,0.1171896163) (0.6875,0.137137768) (0.6953125,0.1599095793) (0.703125,0.1857875369) (0.7109375,0.2150626422) (0.71875,0.2480307971) (0.7265625,0.2849885177) (0.734375,0.3262279594) (0.7421875,0.3720312658) (0.75,0.4226642719) (0.7578125,0.4783696205) (0.765625,0.5393593787) (0.7734375,0.6058072691) (0.78125,0.6778406584) (0.7890625,0.7555324759) (0.796875,0.838893258) (0.8046875,0.9278635368) (0.8125,1.02230681) (0.8203125,1.122003341) (0.828125,1.226645034) (0.8359375,1.335831642) (0.84375,1.449068535) (0.8515625,1.565766236) (0.859375,1.685241922) (0.8671875,1.806723006) (0.875,1.929352907) (0.8828125,2.052199026) (0.890625,2.174262909) (0.8984375,2.294492485) (0.90625,2.41179622) (0.9140625,2.52505896) (0.921875,2.63315913) (0.9296875,2.734986984) (0.9375,2.829463448) (0.9453125,2.915559159) (0.953125,2.992313185) (0.9609375,3.058850994) (0.96875,3.114401166) (0.9765625,3.158310411) (0.984375,3.190056483) (0.9921875,3.209258626) (1,3.215685247)};
\addplot[flowtime21,line width=.45pt] coordinates {(0,3.089357038) (0.0078125,3.083656907) (0.015625,3.066620085) (0.0234375,3.038436087) (0.03125,2.999416831) (0.0390625,2.949990836) (0.046875,2.890695316) (0.0546875,2.822166369) (0.0625,2.745127525) (0.0703125,2.660376938) (0.078125,2.56877354) (0.0859375,2.471222497) (0.09375,2.368660312) (0.1015625,2.262039925) (0.109375,2.152316125) (0.1171875,2.040431592) (0.125,1.927303846) (0.1328125,1.813813336) (0.140625,1.700792873) (0.1484375,1.589018556) (0.15625,1.479202293) (0.1640625,1.37198598) (0.171875,1.267937345) (0.1796875,1.167547422) (0.1875,1.071229591) (0.1953125,0.9793200752) (0.203125,0.892079767) (0.2109375,0.8096972198) (0.21875,0.7322926484) (0.2265625,0.659922748) (0.234375,0.5925861618) (0.2421875,0.5302294035) (0.25,0.472753079) (0.2578125,0.420018235) (0.265625,0.3718526948) (0.2734375,0.3280572508) (0.28125,0.2884116079) (0.2890625,0.2526799857) (0.296875,0.220616313) (0.3046875,0.1919689671) (0.3125,0.1664850284) (0.3203125,0.1439140395) (0.328125,0.124011277) (0.3359375,0.1065405543) (0.34375,0.09127658769) (0.3515625,0.07800696121) (0.359375,0.06653371616) (0.3671875,0.05667455759) (0.375,0.04826358658) (0.3828125,0.04115131007) (0.390625,0.03520344281) (0.3984375,0.03029784767) (0.40625,0.02631928234) (0.4140625,0.02315304235) (0.421875,0.02068072671) (0.4296875,0.01878170605) (0.4375,0.0173403212) (0.4453125,0.01625441057) (0.453125,0.01544052815) (0.4609375,0.01483462009) (0.46875,0.01438969118) (0.4765625,0.01407244544) (0.484375,0.01386014463) (0.4921875,0.01373817367) (0.5,0.01369838794) (0.5078125,0.01373817367) (0.515625,0.01386014465) (0.5234375,0.01407244543) (0.53125,0.01438969118) (0.5390625,0.01483462009) (0.546875,0.01544052815) (0.5546875,0.01625441057) (0.5625,0.01734032121) (0.5703125,0.01878170608) (0.578125,0.0206807267) (0.5859375,0.02315304234) (0.59375,0.02631928234) (0.6015625,0.03029784765) (0.609375,0.0352034428) (0.6171875,0.04115131) (0.625,0.04826358657) (0.6328125,0.05667455759) (0.640625,0.06653371621) (0.6484375,0.0780069612) (0.65625,0.09127658757) (0.6640625,0.1065405543) (0.671875,0.124011277) (0.6796875,0.1439140394) (0.6875,0.1664850283) (0.6953125,0.1919689671) (0.703125,0.2206163129) (0.7109375,0.2526799857) (0.71875,0.2884116079) (0.7265625,0.3280572508) (0.734375,0.3718526947) (0.7421875,0.4200182351) (0.75,0.472753079) (0.7578125,0.5302294035) (0.765625,0.5925861618) (0.7734375,0.6599227483) (0.78125,0.7322926483) (0.7890625,0.8096972198) (0.796875,0.8920797669) (0.8046875,0.9793200755) (0.8125,1.071229591) (0.8203125,1.167547422) (0.828125,1.267937345) (0.8359375,1.37198598) (0.84375,1.479202293) (0.8515625,1.589018556) (0.859375,1.700792873) (0.8671875,1.813813336) (0.875,1.927303846) (0.8828125,2.040431592) (0.890625,2.152316125) (0.8984375,2.262039925) (0.90625,2.368660312) (0.9140625,2.471222497) (0.921875,2.56877354) (0.9296875,2.660376939) (0.9375,2.745127525) (0.9453125,2.822166369) (0.953125,2.890695316) (0.9609375,2.949990835) (0.96875,2.999416831) (0.9765625,3.038436087) (0.984375,3.066620085) (0.9921875,3.083656907) (1,3.089357038)};
\addplot[flowtime22,line width=.45pt] coordinates {(0,2.964549416) (0.0078125,2.959506566) (0.015625,2.944429791) (0.0234375,2.919473529) (0.03125,2.884892221) (0.0390625,2.841035957) (0.046875,2.78834453) (0.0546875,2.727340036) (0.0625,2.6586182) (0.0703125,2.58283863) (0.078125,2.500714227) (0.0859375,2.412999982) (0.09375,2.320481416) (0.1015625,2.223962908) (0.109375,2.12425615) (0.1171875,2.02216896) (0.125,1.918494665) (0.1328125,1.814002239) (0.140625,1.709427358) (0.1484375,1.605464502) (0.15625,1.502760206) (0.1640625,1.401907513) (0.171875,1.303441682) (0.1796875,1.207837137) (0.1875,1.115505629) (0.1953125,1.026795578) (0.203125,0.9419924889) (0.2109375,0.8613203733) (0.21875,0.7849440469) (0.2265625,0.7129721954) (0.234375,0.645461073) (0.2421875,0.5824187088) (0.25,0.52380949) (0.2578125,0.4695589984) (0.265625,0.4195589851) (0.2734375,0.3736723751) (0.28125,0.3317382078) (0.2890625,0.2935764341) (0.296875,0.2589924987) (0.3046875,0.2277816587) (0.3125,0.1997330011) (0.3203125,0.1746331322) (0.328125,0.1522695314) (0.3359375,0.1324335657) (0.34375,0.1149231669) (0.3515625,0.09954516421) (0.359375,0.08611723156) (0.3671875,0.07446934149) (0.375,0.06444448355) (0.3828125,0.05589822869) (0.390625,0.04869658035) (0.3984375,0.04271173503) (0.40625,0.03781631011) (0.4140625,0.03387827747) (0.421875,0.0307599506) (0.4296875,0.02832284601) (0.4375,0.02643642135) (0.4453125,0.02498623639) (0.453125,0.02387830556) (0.4609375,0.02303934491) (0.46875,0.02241443892) (0.4765625,0.02196380352) (0.484375,0.02165971103) (0.4921875,0.02148404307) (0.5,0.02142658611) (0.5078125,0.02148404307) (0.515625,0.02165971103) (0.5234375,0.02196380352) (0.53125,0.02241443892) (0.5390625,0.02303934491) (0.546875,0.02387830557) (0.5546875,0.0249862364) (0.5625,0.02643642135) (0.5703125,0.02832284602) (0.578125,0.0307599506) (0.5859375,0.03387827747) (0.59375,0.0378163101) (0.6015625,0.04271173504) (0.609375,0.04869658035) (0.6171875,0.05589822868) (0.625,0.06444448348) (0.6328125,0.07446934146) (0.640625,0.08611723155) (0.6484375,0.09954516421) (0.65625,0.114923167) (0.6640625,0.1324335657) (0.671875,0.1522695314) (0.6796875,0.1746331322) (0.6875,0.1997330011) (0.6953125,0.2277816587) (0.703125,0.2589924986) (0.7109375,0.2935764341) (0.71875,0.3317382078) (0.7265625,0.373672375) (0.734375,0.4195589851) (0.7421875,0.4695589984) (0.75,0.52380949) (0.7578125,0.5824187088) (0.765625,0.645461073) (0.7734375,0.7129721955) (0.78125,0.784944047) (0.7890625,0.8613203733) (0.796875,0.9419924889) (0.8046875,1.026795578) (0.8125,1.115505629) (0.8203125,1.207837137) (0.828125,1.303441682) (0.8359375,1.401907513) (0.84375,1.502760206) (0.8515625,1.605464502) (0.859375,1.709427358) (0.8671875,1.814002239) (0.875,1.918494666) (0.8828125,2.022168961) (0.890625,2.12425615) (0.8984375,2.223962908) (0.90625,2.320481416) (0.9140625,2.412999982) (0.921875,2.500714227) (0.9296875,2.58283863) (0.9375,2.6586182) (0.9453125,2.727340036) (0.953125,2.78834453) (0.9609375,2.841035957) (0.96875,2.884892221) (0.9765625,2.91947353) (0.984375,2.944429791) (0.9921875,2.959506566) (1,2.964549416)};
\addplot[flowtime23,line width=.45pt] coordinates {(0,2.841506693) (0.0078125,2.837054269) (0.015625,2.82373905) (0.0234375,2.801686527) (0.03125,2.771103649) (0.0390625,2.732275567) (0.046875,2.685561183) (0.0546875,2.631387594) (0.0625,2.570243553) (0.0703125,2.502672099) (0.078125,2.429262496) (0.0859375,2.350641659) (0.09375,2.267465244) (0.1015625,2.180408574) (0.109375,2.090157579) (0.1171875,1.997399912) (0.125,1.902816414) (0.1328125,1.807073056) (0.140625,1.710813495) (0.1484375,1.614652341) (0.15625,1.519169241) (0.1640625,1.424903821) (0.171875,1.332351544) (0.1796875,1.241960496) (0.1875,1.154129108) (0.1953125,1.069204778) (0.203125,0.9874833718) (0.2109375,0.9092095326) (0.21875,0.8345777458) (0.2265625,0.7637340714) (0.234375,0.6967784645) (0.2421875,0.6337675925) (0.25,0.5747180581) (0.2578125,0.5196099356) (0.265625,0.4683905344) (0.2734375,0.4209783038) (0.28125,0.3772668039) (0.2890625,0.3371286736) (0.296875,0.3004195353) (0.3046875,0.2669817869) (0.3125,0.2366482406) (0.3203125,0.2092455759) (0.328125,0.1845975813) (0.3359375,0.1625281569) (0.34375,0.1428640406) (0.3515625,0.1254371912) (0.359375,0.1100866966) (0.3671875,0.09665998386) (0.375,0.08501297083) (0.3828125,0.07500871815) (0.390625,0.06651426337) (0.3984375,0.05939592747) (0.40625,0.05351454458) (0.4140625,0.04872315231) (0.421875,0.04486936969) (0.4296875,0.04180238225) (0.4375,0.03938174159) (0.4453125,0.03748447062) (0.453125,0.03600855891) (0.4609375,0.0348730315) (0.46875,0.03401588236) (0.4765625,0.03339119521) (0.484375,0.03296633214) (0.4921875,0.03271962572) (0.5,0.03263872659) (0.5078125,0.03271962572) (0.515625,0.03296633214) (0.5234375,0.03339119521) (0.53125,0.03401588247) (0.5390625,0.0348730315) (0.546875,0.03600855891) (0.5546875,0.03748447062) (0.5625,0.03938174159) (0.5703125,0.04180238225) (0.578125,0.04486936969) (0.5859375,0.04872315231) (0.59375,0.05351454458) (0.6015625,0.05939592747) (0.609375,0.06651426336) (0.6171875,0.07500871815) (0.625,0.08501297082) (0.6328125,0.09665998387) (0.640625,0.1100866966) (0.6484375,0.1254371911) (0.65625,0.1428640406) (0.6640625,0.1625281569) (0.671875,0.1845975813) (0.6796875,0.2092455759) (0.6875,0.2366482406) (0.6953125,0.2669817869) (0.703125,0.3004195353) (0.7109375,0.3371286736) (0.71875,0.3772668039) (0.7265625,0.4209783038) (0.734375,0.4683905344) (0.7421875,0.5196099356) (0.75,0.5747180581) (0.7578125,0.6337675925) (0.765625,0.6967784645) (0.7734375,0.7637340714) (0.78125,0.8345777458) (0.7890625,0.9092095326) (0.796875,0.9874833718) (0.8046875,1.069204778) (0.8125,1.154129108) (0.8203125,1.241960496) (0.828125,1.332351543) (0.8359375,1.424903821) (0.84375,1.519169241) (0.8515625,1.614652341) (0.859375,1.710813495) (0.8671875,1.807073056) (0.875,1.902816414) (0.8828125,1.997399912) (0.890625,2.090157579) (0.8984375,2.180408574) (0.90625,2.267465244) (0.9140625,2.350641659) (0.921875,2.429262496) (0.9296875,2.5026721) (0.9375,2.570243554) (0.9453125,2.631387594) (0.953125,2.685561183) (0.9609375,2.732275567) (0.96875,2.771103649) (0.9765625,2.801686527) (0.984375,2.82373905) (0.9921875,2.837054269) (1,2.841506693)};
\addplot[flowtime24,line width=.45pt] coordinates {(0,2.720155128) (0.0078125,2.716230438) (0.015625,2.704490472) (0.0234375,2.685037038) (0.03125,2.658038181) (0.0390625,2.62372575) (0.046875,2.582392076) (0.0546875,2.534385808) (0.0625,2.480107006) (0.0703125,2.420001573) (0.078125,2.354555151) (0.0859375,2.284286584) (0.09375,2.209741079) (0.1015625,2.131483194) (0.109375,2.050089769) (0.1171875,1.966142932) (0.125,1.880223293) (0.1328125,1.792903432) (0.140625,1.704741793) (0.1484375,1.616277045) (0.15625,1.528023012) (0.1640625,1.440464204) (0.171875,1.354052014) (0.1796875,1.269201589) (0.1875,1.186289401) (0.1953125,1.105651519) (0.203125,1.027582544) (0.2109375,0.9523352179) (0.21875,0.8801206277) (0.2265625,0.8111089936) (0.234375,0.745430964) (0.2421875,0.6831793702) (0.25,0.6244113747) (0.2578125,0.5691509506) (0.265625,0.5173916273) (0.2734375,0.4690994403) (0.28125,0.424216028) (0.2890625,0.3826618173) (0.296875,0.3443392496) (0.3046875,0.3091360007) (0.3125,0.2769281516) (0.3203125,0.2475832722) (0.328125,0.2209633652) (0.3359375,0.1969276201) (0.34375,0.1753348831) (0.3515625,0.1560457085) (0.359375,0.1389237852) (0.3671875,0.1238364415) (0.375,0.1106539053) (0.3828125,0.09924708893) (0.390625,0.0894840759) (0.3984375,0.08122624245) (0.40625,0.07432574267) (0.4140625,0.06862623663) (0.421875,0.06396762833) (0.4296875,0.06019364179) (0.4375,0.05715969875) (0.4453125,0.05473875872) (0.453125,0.05282412047) (0.4609375,0.05132952013) (0.46875,0.05018750918) (0.4765625,0.0493470998) (0.484375,0.04877137716) (0.4921875,0.04843547071) (0.5,0.04832505969) (0.5078125,0.04843547071) (0.515625,0.04877137715) (0.5234375,0.04934709979) (0.53125,0.05018750919) (0.5390625,0.05132952012) (0.546875,0.05282412047) (0.5546875,0.05473875871) (0.5625,0.05715969873) (0.5703125,0.06019364178) (0.578125,0.06396762832) (0.5859375,0.06862623662) (0.59375,0.07432574266) (0.6015625,0.08122624244) (0.609375,0.08948407587) (0.6171875,0.09924708892) (0.625,0.1106539053) (0.6328125,0.1238364412) (0.640625,0.1389237851) (0.6484375,0.1560457088) (0.65625,0.175334883) (0.6640625,0.1969276201) (0.671875,0.2209633652) (0.6796875,0.2475832722) (0.6875,0.2769281518) (0.6953125,0.3091360005) (0.703125,0.3443392496) (0.7109375,0.3826618173) (0.71875,0.424216028) (0.7265625,0.4690994403) (0.734375,0.5173916272) (0.7421875,0.5691509507) (0.75,0.6244113746) (0.7578125,0.6831793701) (0.765625,0.7454309638) (0.7734375,0.8111089936) (0.78125,0.8801206277) (0.7890625,0.9523352179) (0.796875,1.027582544) (0.8046875,1.105651519) (0.8125,1.186289401) (0.8203125,1.269201589) (0.828125,1.354052014) (0.8359375,1.440464205) (0.84375,1.528023012) (0.8515625,1.616277045) (0.859375,1.704741793) (0.8671875,1.792903432) (0.875,1.880223293) (0.8828125,1.966142933) (0.890625,2.050089769) (0.8984375,2.131483194) (0.90625,2.209741079) (0.9140625,2.284286584) (0.921875,2.354555151) (0.9296875,2.420001573) (0.9375,2.480107006) (0.9453125,2.534385808) (0.953125,2.582392076) (0.9609375,2.62372575) (0.96875,2.658038181) (0.9765625,2.685037038) (0.984375,2.704490471) (0.9921875,2.716230438) (1,2.720155128)};
\addplot[flowtime25,line width=.45pt] coordinates {(0,2.600078712) (0.0078125,2.59662482) (0.015625,2.586290787) (0.0234375,2.569159155) (0.03125,2.545366306) (0.0390625,2.515100591) (0.046875,2.478599902) (0.0546875,2.436148532) (0.0625,2.388073492) (0.0703125,2.334740317) (0.078125,2.276548448) (0.0859375,2.213926255) (0.09375,2.147325809) (0.1015625,2.077217478) (0.109375,2.004084437) (0.1171875,1.92841719) (0.125,1.850708186) (0.1328125,1.771446602) (0.140625,1.691113386) (0.1484375,1.610176608) (0.15625,1.52908719) (0.1640625,1.448275064) (0.171875,1.368145794) (0.1796875,1.289077692) (0.1875,1.211419443) (0.1953125,1.135488264) (0.203125,1.061568572) (0.2109375,0.9899111688) (0.21875,0.9207329211) (0.2265625,0.8542169059) (0.234375,0.7905129931) (0.2421875,0.729738829) (0.25,0.6719811787) (0.2578125,0.6172975919) (0.265625,0.5657183306) (0.2734375,0.5172485326) (0.28125,0.4718705584) (0.2890625,0.4295464833) (0.296875,0.3902206711) (0.3046875,0.3538224123) (0.3125,0.3202685641) (0.3203125,0.2894661389) (0.328125,0.2613147752) (0.3359375,0.2357089901) (0.34375,0.2125400916) (0.3515625,0.1916975574) (0.359375,0.1730696689) (0.3671875,0.1565431606) (0.375,0.1420017542) (0.3828125,0.1293237121) (0.390625,0.1183790078) (0.3984375,0.1090272457) (0.40625,0.1011176565) (0.4140625,0.09449205638) (0.421875,0.0889905315) (0.4296875,0.08445847317) (0.4375,0.08075311042) (0.4453125,0.0777481631) (0.453125,0.07533613569) (0.4609375,0.07342856964) (0.46875,0.07195494641) (0.4765625,0.07086094131) (0.484375,0.0701065605) (0.4921875,0.06966449573) (0.5,0.06951887553) (0.5078125,0.06966449574) (0.515625,0.07010656048) (0.5234375,0.07086094127) (0.53125,0.0719549464) (0.5390625,0.07342856963) (0.546875,0.07533613568) (0.5546875,0.07774816309) (0.5625,0.08075311034) (0.5703125,0.08445847316) (0.578125,0.08899053157) (0.5859375,0.09449205609) (0.59375,0.1011176565) (0.6015625,0.1090272456) (0.609375,0.1183790078) (0.6171875,0.1293237121) (0.625,0.1420017545) (0.6328125,0.1565431606) (0.640625,0.1730696689) (0.6484375,0.1916975574) (0.65625,0.2125400915) (0.6640625,0.2357089903) (0.671875,0.2613147752) (0.6796875,0.2894661391) (0.6875,0.3202685641) (0.6953125,0.3538224123) (0.703125,0.3902206711) (0.7109375,0.4295464833) (0.71875,0.4718705579) (0.7265625,0.5172485305) (0.734375,0.5657183306) (0.7421875,0.6172975932) (0.75,0.6719811804) (0.7578125,0.7297388289) (0.765625,0.790512993) (0.7734375,0.8542169057) (0.78125,0.920732921) (0.7890625,0.9899111688) (0.796875,1.061568572) (0.8046875,1.135488265) (0.8125,1.211419443) (0.8203125,1.289077691) (0.828125,1.368145794) (0.8359375,1.448275063) (0.84375,1.529087189) (0.8515625,1.610176608) (0.859375,1.691113386) (0.8671875,1.771446603) (0.875,1.850708185) (0.8828125,1.92841719) (0.890625,2.004084437) (0.8984375,2.077217478) (0.90625,2.147325809) (0.9140625,2.213926255) (0.921875,2.276548452) (0.9296875,2.334740317) (0.9375,2.388073492) (0.9453125,2.436148532) (0.953125,2.478599902) (0.9609375,2.515100591) (0.96875,2.545366306) (0.9765625,2.56915916) (0.984375,2.586290782) (0.9921875,2.596624821) (1,2.600078712)};
\addplot[flowtime26,line width=.45pt] coordinates {(0,2.480556048) (0.0078125,2.477523022) (0.015625,2.468446345) (0.0234375,2.453392937) (0.03125,2.432473426) (0.0390625,2.405840783) (0.046875,2.373688495) (0.0546875,2.336248188) (0.0625,2.293786894) (0.0703125,2.246603865) (0.078125,2.195027096) (0.0859375,2.139409533) (0.09375,2.08012507) (0.1015625,2.017564409) (0.109375,1.952130817) (0.1171875,1.884235806) (0.125,1.814294972) (0.1328125,1.742723787) (0.140625,1.669933633) (0.1484375,1.596328023) (0.15625,1.522299052) (0.1640625,1.448224166) (0.171875,1.374463242) (0.1796875,1.301356034) (0.1875,1.229219981) (0.1953125,1.158348412) (0.203125,1.089009145) (0.2109375,1.021443475) (0.21875,0.955865557) (0.2265625,0.8924621676) (0.234375,0.8313928076) (0.2421875,0.7727901697) (0.25,0.7167609103) (0.2578125,0.6633866872) (0.265625,0.6127254865) (0.2734375,0.5648131468) (0.28125,0.5196650813) (0.2890625,0.4772781491) (0.296875,0.4376326332) (0.3046875,0.4006942893) (0.3125,0.3664163876) (0.3203125,0.3347417093) (0.328125,0.3056043717) (0.3359375,0.2789313961) (0.34375,0.2546438583) (0.3515625,0.232657465) (0.359375,0.212882412) (0.3671875,0.1952224568) (0.375,0.1795733233) (0.3828125,0.1658208353) (0.390625,0.1538394847) (0.3984375,0.1434923015) (0.40625,0.1346327179) (0.4140625,0.1271085582) (0.421875,0.1207675538) (0.4296875,0.1154632633) (0.4375,0.1110602418) (0.4453125,0.1074376944) (0.453125,0.1044914096) (0.4609375,0.1021342069) (0.46875,0.1002953584) (0.4765625,0.0989194492) (0.484375,0.09796507069) (0.4921875,0.09740360946) (0.5,0.09721829629) (0.5078125,0.0974036095) (0.515625,0.09796507087) (0.5234375,0.09891944924) (0.53125,0.1002953584) (0.5390625,0.1021342069) (0.546875,0.1044914093) (0.5546875,0.1074376945) (0.5625,0.1110602418) (0.5703125,0.1154632633) (0.578125,0.1207675538) (0.5859375,0.1271085583) (0.59375,0.1346327179) (0.6015625,0.1434923016) (0.609375,0.1538394847) (0.6171875,0.1658208354) (0.625,0.1795733236) (0.6328125,0.1952224568) (0.640625,0.2128824123) (0.6484375,0.232657465) (0.65625,0.2546438583) (0.6640625,0.2789313962) (0.671875,0.3056043716) (0.6796875,0.3347417093) (0.6875,0.366416385) (0.6953125,0.4006942887) (0.703125,0.4376326335) (0.7109375,0.4772781487) (0.71875,0.5196650816) (0.7265625,0.5648131469) (0.734375,0.6127254864) (0.7421875,0.6633866872) (0.75,0.7167609104) (0.7578125,0.7727901714) (0.765625,0.8313928073) (0.7734375,0.8924621667) (0.78125,0.9558655589) (0.7890625,1.021443476) (0.796875,1.089009145) (0.8046875,1.158348412) (0.8125,1.22921998) (0.8203125,1.301356035) (0.828125,1.374463242) (0.8359375,1.448224166) (0.84375,1.522299053) (0.8515625,1.596328024) (0.859375,1.669933635) (0.8671875,1.742723787) (0.875,1.81429497) (0.8828125,1.884235806) (0.890625,1.952130812) (0.8984375,2.017564411) (0.90625,2.08012507) (0.9140625,2.139409534) (0.921875,2.195027097) (0.9296875,2.246603865) (0.9375,2.293786892) (0.9453125,2.336248189) (0.953125,2.37368849) (0.9609375,2.405840787) (0.96875,2.432473424) (0.9765625,2.453392936) (0.984375,2.468446345) (0.9921875,2.477523022) (1,2.480556048)};
\addplot[flowtime27,line width=.45pt] coordinates {(0,2.360680636) (0.0078125,2.358026193) (0.015625,2.350080999) (0.0234375,2.336899261) (0.03125,2.318570641) (0.0390625,2.29521925) (0.046875,2.267002251) (0.0546875,2.234108115) (0.0625,2.196754529) (0.0703125,2.15518602) (0.078125,2.109671302) (0.0859375,2.060500407) (0.09375,2.007981634) (0.1015625,1.952438361) (0.109375,1.894205767) (0.1171875,1.833627513) (0.125,1.771052428) (0.1328125,1.706831234) (0.140625,1.641313372) (0.1484375,1.574843947) (0.15625,1.507760849) (0.1640625,1.440392071) (0.171875,1.373053248) (0.1796875,1.306045458) (0.1875,1.239653289) (0.1953125,1.17414319) (0.203125,1.109762126) (0.2109375,1.046736522) (0.21875,0.9852715151) (0.2265625,0.9255505042) (0.234375,0.867734981) (0.2421875,0.8119646466) (0.25,0.7583577828) (0.2578125,0.70701187) (0.265625,0.6580044198) (0.2734375,0.6113940093) (0.28125,0.5672214742) (0.2890625,0.5255112312) (0.296875,0.4862726946) (0.3046875,0.4495017153) (0.3125,0.4151820103) (0.3203125,0.3832864794) (0.328125,0.3537783244) (0.3359375,0.3266118804) (0.34375,0.3017330218) (0.3515625,0.2790791193) (0.359375,0.2585784494) (0.3671875,0.2401492342) (0.375,0.2236985304) (0.3828125,0.2091214144) (0.390625,0.1963009892) (0.3984375,0.1851096752) (0.40625,0.1754119767) (0.4140625,0.1670685172) (0.421875,0.1599407718) (0.4296875,0.1538957513) (0.4375,0.1488099715) (0.4453125,0.1445723134) (0.453125,0.1410856872) (0.4609375,0.1382676544) (0.46875,0.1360502873) (0.4765625,0.1343795721) (0.484375,0.1332146177) (0.4921875,0.1325268723) (0.5,0.1322994805) (0.5078125,0.1325268721) (0.515625,0.1332146179) (0.5234375,0.1343795721) (0.53125,0.1360502873) (0.5390625,0.1382676544) (0.546875,0.1410856875) (0.5546875,0.1445723134) (0.5625,0.1488099715) (0.5703125,0.1538957514) (0.578125,0.1599407718) (0.5859375,0.1670685171) (0.59375,0.1754119768) (0.6015625,0.1851096753) (0.609375,0.1963009891) (0.6171875,0.2091214144) (0.625,0.2236985304) (0.6328125,0.2401492341) (0.640625,0.2585784495) (0.6484375,0.2790791194) (0.65625,0.3017330217) (0.6640625,0.326611878) (0.671875,0.3537783243) (0.6796875,0.3832864794) (0.6875,0.4151820109) (0.6953125,0.4495017154) (0.703125,0.4862726944) (0.7109375,0.5255112321) (0.71875,0.5672214746) (0.7265625,0.6113940096) (0.734375,0.6580044195) (0.7421875,0.70701187) (0.75,0.7583577833) (0.7578125,0.8119646468) (0.765625,0.867734981) (0.7734375,0.9255505044) (0.78125,0.9852715156) (0.7890625,1.046736522) (0.796875,1.109762126) (0.8046875,1.17414319) (0.8125,1.239653289) (0.8203125,1.306045458) (0.828125,1.373053248) (0.8359375,1.440392071) (0.84375,1.50776085) (0.8515625,1.574843946) (0.859375,1.641313372) (0.8671875,1.706831234) (0.875,1.771052428) (0.8828125,1.833627512) (0.890625,1.894205766) (0.8984375,1.95243836) (0.90625,2.007981634) (0.9140625,2.060500407) (0.921875,2.109671302) (0.9296875,2.15518602) (0.9375,2.196754529) (0.9453125,2.234108115) (0.953125,2.267002251) (0.9609375,2.29521925) (0.96875,2.318570641) (0.9765625,2.33689926) (0.984375,2.350080999) (0.9921875,2.358026192) (1,2.360680636)};
\addplot[flowtime28,line width=.45pt] coordinates {(0,2.239560615) (0.0078125,2.237249954) (0.015625,2.230332601) (0.0234375,2.218852353) (0.03125,2.202881681) (0.0390625,2.182520981) (0.046875,2.157897544) (0.0546875,2.129164218) (0.0625,2.096497869) (0.0703125,2.06009757) (0.078125,2.0201826) (0.0859375,1.976990277) (0.09375,1.930773623) (0.1015625,1.881798939) (0.109375,1.830343281) (0.1171875,1.776691904) (0.125,1.721135667) (0.1328125,1.6639685) (0.140625,1.605484876) (0.1484375,1.545977391) (0.15625,1.485734445) (0.1640625,1.425038066) (0.171875,1.364161879) (0.1796875,1.303369245) (0.1875,1.242911649) (0.1953125,1.183027222) (0.203125,1.123939519) (0.2109375,1.065856538) (0.21875,1.00896993) (0.2265625,0.9534544666) (0.234375,0.8994677156) (0.2421875,0.8471499384) (0.25,0.796624197) (0.2578125,0.7479966474) (0.265625,0.7013570114) (0.2734375,0.6567791959) (0.28125,0.6143220336) (0.2890625,0.5740301217) (0.296875,0.5359346818) (0.3046875,0.5000544619) (0.3125,0.4663965205) (0.3203125,0.434956922) (0.328125,0.4057212221) (0.3359375,0.3786646968) (0.34375,0.3537522782) (0.3515625,0.33093822) (0.359375,0.3101655271) (0.3671875,0.291365404) (0.375,0.2744568963) (0.3828125,0.2593470722) (0.390625,0.2459320783) (0.3984375,0.2340989852) (0.40625,0.2237287843) (0.4140625,0.2146998394) (0.421875,0.2068916644) (0.4296875,0.2001884802) (0.4375,0.1944822124) (0.4453125,0.1896747275) (0.453125,0.185679281) (0.4609375,0.1824212358) (0.46875,0.1798382642) (0.4765625,0.1778801708) (0.484375,0.1765085254) (0.4921875,0.1756962535) (0.5,0.1754272737) (0.5078125,0.1756962547) (0.515625,0.1765085259) (0.5234375,0.1778801709) (0.53125,0.1798382643) (0.5390625,0.1824212345) (0.546875,0.1856792795) (0.5546875,0.1896747274) (0.5625,0.1944822115) (0.5703125,0.20018848) (0.578125,0.2068916644) (0.5859375,0.2146998393) (0.59375,0.2237287843) (0.6015625,0.234098985) (0.609375,0.2459320769) (0.6171875,0.2593470831) (0.625,0.2744568964) (0.6328125,0.2913654038) (0.640625,0.3101655271) (0.6484375,0.3309382187) (0.65625,0.3537522806) (0.6640625,0.3786646967) (0.671875,0.405721222) (0.6796875,0.4349569223) (0.6875,0.4663965202) (0.6953125,0.5000544588) (0.703125,0.5359346818) (0.7109375,0.5740301186) (0.71875,0.6143220339) (0.7265625,0.6567791959) (0.734375,0.7013570122) (0.7421875,0.747996648) (0.75,0.7966241967) (0.7578125,0.8471499387) (0.765625,0.8994677123) (0.7734375,0.9534544674) (0.78125,1.008969931) (0.7890625,1.065856538) (0.796875,1.12393952) (0.8046875,1.183027222) (0.8125,1.242911651) (0.8203125,1.303369245) (0.828125,1.364161876) (0.8359375,1.425038067) (0.84375,1.485734447) (0.8515625,1.545977391) (0.859375,1.605484876) (0.8671875,1.663968501) (0.875,1.721135667) (0.8828125,1.7766919) (0.890625,1.830343282) (0.8984375,1.881798937) (0.90625,1.930773624) (0.9140625,1.976990277) (0.921875,2.020182601) (0.9296875,2.06009757) (0.9375,2.096497869) (0.9453125,2.129164218) (0.953125,2.157897544) (0.9609375,2.182520984) (0.96875,2.202881682) (0.9765625,2.218852353) (0.984375,2.2303326) (0.9921875,2.23724995) (1,2.239560615)};
\addplot[flowtime29,line width=.45pt] coordinates {(0,2.116567174) (0.0078125,2.114571953) (0.015625,2.108598053) (0.0234375,2.098680641) (0.03125,2.084877957) (0.0390625,2.067270743) (0.046875,2.045961467) (0.0546875,2.02107335) (0.0625,1.992749177) (0.0703125,1.961149967) (0.078125,1.926453472) (0.0859375,1.888852513) (0.09375,1.84855325) (0.1015625,1.805773324) (0.109375,1.760739934) (0.1171875,1.713687886) (0.125,1.664857601) (0.1328125,1.614493136) (0.140625,1.562840239) (0.1484375,1.510144432) (0.15625,1.456649189) (0.1640625,1.402594185) (0.171875,1.348213669) (0.1796875,1.293734946) (0.1875,1.239377005) (0.1953125,1.1853493) (0.203125,1.131850677) (0.2109375,1.079068483) (0.21875,1.027177822) (0.2265625,0.9763409969) (0.234375,0.9267071086) (0.2421875,0.8784118286) (0.25,0.8315772916) (0.2578125,0.786312171) (0.265625,0.7427118468) (0.2734375,0.7008586866) (0.28125,0.6608224021) (0.2890625,0.6226604437) (0.296875,0.5864184241) (0.3046875,0.5521304868) (0.3125,0.519819595) (0.3203125,0.4894977921) (0.328125,0.461166191) (0.3359375,0.4348149261) (0.34375,0.4104229211) (0.3515625,0.3879576146) (0.359375,0.3673747162) (0.3671875,0.3486181613) (0.375,0.3316204231) (0.3828125,0.316303341) (0.390625,0.3025795506) (0.3984375,0.2903545169) (0.40625,0.2795290556) (0.4140625,0.2700021402) (0.421875,0.2616737378) (0.4296875,0.2544474436) (0.4375,0.2482327184) (0.4453125,0.2429466345) (0.453125,0.2385151088) (0.4609375,0.2348736702) (0.46875,0.2319678546) (0.4765625,0.2297533205) (0.484375,0.2281958) (0.4921875,0.2272709681) (0.5,0.2269643005) (0.5078125,0.2272709682) (0.515625,0.2281957999) (0.5234375,0.2297533204) (0.53125,0.231967855) (0.5390625,0.2348736701) (0.546875,0.2385151085) (0.5546875,0.2429466345) (0.5625,0.2482327186) (0.5703125,0.2544474437) (0.578125,0.2616737378) (0.5859375,0.2700021393) (0.59375,0.2795290565) (0.6015625,0.2903545168) (0.609375,0.3025795506) (0.6171875,0.3163033412) (0.625,0.3316204231) (0.6328125,0.3486181615) (0.640625,0.3673747169) (0.6484375,0.3879576151) (0.65625,0.410422919) (0.6640625,0.434814926) (0.671875,0.4611661905) (0.6796875,0.489497794) (0.6875,0.5198195966) (0.6953125,0.5521304799) (0.703125,0.5864184251) (0.7109375,0.6226604431) (0.71875,0.6608224025) (0.7265625,0.700858687) (0.734375,0.7427118454) (0.7421875,0.7863121709) (0.75,0.8315772942) (0.7578125,0.8784118299) (0.765625,0.9267071131) (0.7734375,0.9763409995) (0.78125,1.027177818) (0.7890625,1.079068483) (0.796875,1.131850677) (0.8046875,1.1853493) (0.8125,1.239377004) (0.8203125,1.293734946) (0.828125,1.34821367) (0.8359375,1.402594183) (0.84375,1.456649189) (0.8515625,1.510144431) (0.859375,1.562840239) (0.8671875,1.614493135) (0.875,1.6648576) (0.8828125,1.713687886) (0.890625,1.760739934) (0.8984375,1.805773323) (0.90625,1.84855325) (0.9140625,1.888852512) (0.921875,1.926453478) (0.9296875,1.961149966) (0.9375,1.992749177) (0.9453125,2.021073351) (0.953125,2.045961469) (0.9609375,2.067270745) (0.96875,2.084877958) (0.9765625,2.098680642) (0.984375,2.108598053) (0.9921875,2.114571953) (1,2.116567174)};
\addplot[flowtime30,line width=.45pt] coordinates {(0,1.991583999) (0.0078125,1.989880688) (0.015625,1.984780111) (0.0234375,1.976310244) (0.03125,1.964517437) (0.0390625,1.949465997) (0.046875,1.931237614) (0.0546875,1.909930634) (0.0625,1.885659193) (0.0703125,1.85855222) (0.078125,1.828752316) (0.0859375,1.796414534) (0.09375,1.761705069) (0.1015625,1.72479987) (0.109375,1.685883198) (0.1171875,1.645146148) (0.125,1.602785143) (0.1328125,1.559000422) (0.140625,1.513994549) (0.1484375,1.467970941) (0.15625,1.421132444) (0.1640625,1.373679966) (0.171875,1.325811188) (0.1796875,1.277719348) (0.1875,1.22959213) (0.1953125,1.181610656) (0.203125,1.133948575) (0.2109375,1.086771288) (0.21875,1.040235271) (0.2265625,0.9944875278) (0.234375,0.9496651559) (0.2421875,0.9058950188) (0.25,0.8632935257) (0.2578125,0.8219665009) (0.265625,0.7820091293) (0.2734375,0.7435059653) (0.28125,0.7065309806) (0.2890625,0.671147619) (0.296875,0.6374088801) (0.3046875,0.605357325) (0.3125,0.5750250783) (0.3203125,0.5464337574) (0.328125,0.5195943536) (0.3359375,0.494507085) (0.34375,0.4711612625) (0.3515625,0.4495352356) (0.359375,0.4295964983) (0.3671875,0.4113020437) (0.375,0.3945990452) (0.3828125,0.3794259126) (0.390625,0.3657137294) (0.3984375,0.3533880173) (0.40625,0.3423707348) (0.4140625,0.3325823848) (0.421875,0.3239440776) (0.4296875,0.3163794409) (0.4375,0.3098162722) (0.4453125,0.304187886) (0.453125,0.2994341441) (0.4609375,0.2955021892) (0.46875,0.2923469272) (0.4765625,0.28993131) (0.484375,0.2882264797) (0.4921875,0.2872118227) (0.5,0.2868749768) (0.5078125,0.2872118228) (0.515625,0.2882264797) (0.5234375,0.2899313103) (0.53125,0.2923469272) (0.5390625,0.2955021892) (0.546875,0.2994341441) (0.5546875,0.3041878859) (0.5625,0.3098162722) (0.5703125,0.3163794409) (0.578125,0.3239440779) (0.5859375,0.3325823848) (0.59375,0.3423707349) (0.6015625,0.3533880166) (0.609375,0.3657137295) (0.6171875,0.3794259122) (0.625,0.394599045) (0.6328125,0.4113020437) (0.640625,0.4295964985) (0.6484375,0.4495352362) (0.65625,0.4711612625) (0.6640625,0.4945070851) (0.671875,0.5195943536) (0.6796875,0.5464337575) (0.6875,0.5750250782) (0.6953125,0.605357325) (0.703125,0.6374088801) (0.7109375,0.6711476199) (0.71875,0.7065309783) (0.7265625,0.7435059654) (0.734375,0.7820091295) (0.7421875,0.8219665009) (0.75,0.8632935261) (0.7578125,0.905895019) (0.765625,0.949665156) (0.7734375,0.9944875279) (0.78125,1.040235271) (0.7890625,1.086771288) (0.796875,1.133948575) (0.8046875,1.181610656) (0.8125,1.22959213) (0.8203125,1.277719347) (0.828125,1.325811187) (0.8359375,1.373679966) (0.84375,1.421132444) (0.8515625,1.467970941) (0.859375,1.513994549) (0.8671875,1.559000422) (0.875,1.602785143) (0.8828125,1.645146149) (0.890625,1.685883198) (0.8984375,1.72479987) (0.90625,1.76170507) (0.9140625,1.796414535) (0.921875,1.828752316) (0.9296875,1.85855222) (0.9375,1.885659193) (0.9453125,1.909930634) (0.953125,1.931237614) (0.9609375,1.949465998) (0.96875,1.964517437) (0.9765625,1.976310244) (0.984375,1.984780111) (0.9921875,1.989880688) (1,1.991583999)};
\addplot[flowtime31,line width=.45pt] coordinates {(0,1.865208583) (0.0078125,1.863776442) (0.015625,1.859487356) (0.0234375,1.852363273) (0.03125,1.84244057) (0.0390625,1.829769752) (0.046875,1.814415037) (0.0546875,1.796453824) (0.0625,1.775976069) (0.0703125,1.753083536) (0.078125,1.727889021) (0.0859375,1.700515418) (0.09375,1.671094774) (0.1015625,1.639767269) (0.109375,1.606680152) (0.1171875,1.571986636) (0.125,1.535844789) (0.1328125,1.498416399) (0.140625,1.459865851) (0.1484375,1.420359019) (0.15625,1.380062173) (0.1640625,1.339140939) (0.171875,1.297759293) (0.1796875,1.256078608) (0.1875,1.214256764) (0.1953125,1.172447335) (0.203125,1.130798835) (0.2109375,1.089454046) (0.21875,1.048549425) (0.2265625,1.00821457) (0.234375,0.9685717907) (0.2421875,0.9297357198) (0.25,0.8918130029) (0.2578125,0.8549020411) (0.265625,0.8190927656) (0.2734375,0.7844664838) (0.28125,0.7510956983) (0.2890625,0.7190439755) (0.296875,0.6883658049) (0.3046875,0.6591064423) (0.3125,0.6313017934) (0.3203125,0.6049782459) (0.328125,0.5801525717) (0.3359375,0.5568318569) (0.34375,0.5350135291) (0.3515625,0.5146855102) (0.359375,0.4958265437) (0.3671875,0.4784067316) (0.375,0.4623883025) (0.3828125,0.4477266131) (0.390625,0.434371353) (0.3984375,0.4222679351) (0.40625,0.4113589684) (0.4140625,0.4015857551) (0.421875,0.3928897639) (0.4296875,0.3852139825) (0.4375,0.3785041174) (0.4453125,0.3727096112) (0.453125,0.3677844731) (0.4609375,0.3636879249) (0.46875,0.360384881) (0.4765625,0.3578462942) (0.484375,0.3560493881) (0.4921875,0.3549778079) (0.5,0.3546217098) (0.5078125,0.3549778077) (0.515625,0.3560493881) (0.5234375,0.357846294) (0.53125,0.3603848809) (0.5390625,0.3636879251) (0.546875,0.3677844735) (0.5546875,0.3727096113) (0.5625,0.3785041172) (0.5703125,0.3852139824) (0.578125,0.3928897637) (0.5859375,0.4015857553) (0.59375,0.4113589698) (0.6015625,0.4222679374) (0.609375,0.4343713528) (0.6171875,0.4477266115) (0.625,0.4623883025) (0.6328125,0.478406732) (0.640625,0.4958265433) (0.6484375,0.5146855101) (0.65625,0.535013529) (0.6640625,0.5568318575) (0.671875,0.5801525716) (0.6796875,0.604978245) (0.6875,0.6313017935) (0.6953125,0.6591064427) (0.703125,0.6883658024) (0.7109375,0.7190439761) (0.71875,0.7510956988) (0.7265625,0.7844664843) (0.734375,0.8190927662) (0.7421875,0.8549020384) (0.75,0.8918130026) (0.7578125,0.9297357198) (0.765625,0.968571792) (0.7734375,1.008214571) (0.78125,1.048549425) (0.7890625,1.089454048) (0.796875,1.130798836) (0.8046875,1.172447335) (0.8125,1.214256764) (0.8203125,1.256078608) (0.828125,1.297759295) (0.8359375,1.339140941) (0.84375,1.380062173) (0.8515625,1.420359018) (0.859375,1.459865851) (0.8671875,1.498416398) (0.875,1.535844788) (0.8828125,1.571986636) (0.890625,1.606680151) (0.8984375,1.639767269) (0.90625,1.671094774) (0.9140625,1.700515418) (0.921875,1.727889021) (0.9296875,1.753083536) (0.9375,1.775976065) (0.9453125,1.796453824) (0.953125,1.814415039) (0.9609375,1.829769752) (0.96875,1.84244057) (0.9765625,1.852363273) (0.984375,1.859487356) (0.9921875,1.863776442) (1,1.865208583)};
\addplot[flowtime32,line width=.45pt] coordinates {(0,1.738866362) (0.0078125,1.737685475) (0.015625,1.734148458) (0.0234375,1.728272222) (0.03125,1.720084794) (0.0390625,1.709625118) (0.046875,1.696942767) (0.0546875,1.682097522) (0.0625,1.665158997) (0.0703125,1.646206071) (0.078125,1.625326284) (0.0859375,1.602615278) (0.09375,1.578176022) (0.1015625,1.552118129) (0.109375,1.524557066) (0.1171875,1.495613394) (0.125,1.465411878) (0.1328125,1.43408075) (0.140625,1.401750835) (0.1484375,1.368554728) (0.15625,1.334625998) (0.1640625,1.300098388) (0.171875,1.265105061) (0.1796875,1.229777844) (0.1875,1.194246565) (0.1953125,1.158638366) (0.203125,1.123077105) (0.2109375,1.087682783) (0.21875,1.052571019) (0.2265625,1.017852582) (0.234375,0.9836329378) (0.2421875,0.9500118766) (0.25,0.9170831496) (0.2578125,0.8849341453) (0.265625,0.8536455952) (0.2734375,0.8232913194) (0.28125,0.7939379666) (0.2890625,0.7656447985) (0.296875,0.738463478) (0.3046875,0.7124379085) (0.3125,0.6876040609) (0.3203125,0.6639898785) (0.328125,0.64161527) (0.3359375,0.6204921029) (0.34375,0.6006243671) (0.3515625,0.5820084246) (0.359375,0.5646334145) (0.3671875,0.5484817655) (0.375,0.5335298943) (0.3828125,0.5197489992) (0.390625,0.5071059844) (0.3984375,0.4955644441) (0.40625,0.4850856955) (0.4140625,0.4756298299) (0.421875,0.4671566998) (0.4296875,0.4596268634) (0.4375,0.4530024338) (0.4453125,0.4472478261) (0.453125,0.4423303863) (0.4609375,0.4382209264) (0.46875,0.4348941374) (0.4765625,0.4323289249) (0.484375,0.4305086517) (0.4921875,0.4294213216) (0.5,0.4290596835) (0.5078125,0.4294213198) (0.515625,0.4305086524) (0.5234375,0.4323289249) (0.53125,0.4348941374) (0.5390625,0.4382209264) (0.546875,0.4423303866) (0.5546875,0.4472478262) (0.5625,0.4530024335) (0.5703125,0.4596268635) (0.578125,0.4671566998) (0.5859375,0.47562983) (0.59375,0.4850856948) (0.6015625,0.495564442) (0.609375,0.5071059821) (0.6171875,0.5197489999) (0.625,0.533529894) (0.6328125,0.5484817614) (0.640625,0.5646334143) (0.6484375,0.5820084266) (0.65625,0.6006243669) (0.6640625,0.6204921025) (0.671875,0.6416152767) (0.6796875,0.6639898788) (0.6875,0.6876040561) (0.6953125,0.7124379093) (0.703125,0.7384634808) (0.7109375,0.7656447982) (0.71875,0.793937967) (0.7265625,0.8232913218) (0.734375,0.8536455955) (0.7421875,0.8849341418) (0.75,0.91708315) (0.7578125,0.9500118746) (0.765625,0.9836329373) (0.7734375,1.017852582) (0.78125,1.052571021) (0.7890625,1.087682783) (0.796875,1.123077107) (0.8046875,1.158638366) (0.8125,1.194246565) (0.8203125,1.229777844) (0.828125,1.265105057) (0.8359375,1.30009839) (0.84375,1.334625998) (0.8515625,1.36855473) (0.859375,1.401750836) (0.8671875,1.434080748) (0.875,1.465411877) (0.8828125,1.495613392) (0.890625,1.524557073) (0.8984375,1.552118131) (0.90625,1.578176024) (0.9140625,1.602615279) (0.921875,1.625326287) (0.9296875,1.646206065) (0.9375,1.665159) (0.9453125,1.682097521) (0.953125,1.696942762) (0.9609375,1.70962512) (0.96875,1.720084793) (0.9765625,1.72827222) (0.984375,1.734148458) (0.9921875,1.737685474) (1,1.738866362)};
\addplot[flowtime33,line width=.45pt] coordinates {(0,1.614810324) (0.0078125,1.613859955) (0.015625,1.611013089) (0.0234375,1.60628246) (0.03125,1.599689185) (0.0390625,1.591262613) (0.046875,1.581040127) (0.0546875,1.569066903) (0.0625,1.555395564) (0.0703125,1.540085859) (0.078125,1.523204219) (0.0859375,1.504823349) (0.09375,1.485021719) (0.1015625,1.463883084) (0.109375,1.441495888) (0.1171875,1.417952768) (0.125,1.393349932) (0.1328125,1.367786578) (0.140625,1.341364324) (0.1484375,1.314186571) (0.15625,1.286357926) (0.1640625,1.257983655) (0.171875,1.229169048) (0.1796875,1.200018903) (0.1875,1.170636987) (0.1953125,1.141125484) (0.203125,1.111584555) (0.2109375,1.082111823) (0.21875,1.052801951) (0.2265625,1.023746218) (0.234375,0.9950321361) (0.2421875,0.966743073) (0.25,0.9389579101) (0.2578125,0.9117507154) (0.265625,0.8851905011) (0.2734375,0.859340869) (0.28125,0.834259834) (0.2890625,0.8099995904) (0.296875,0.7866063135) (0.3046875,0.7641200546) (0.3125,0.7425745996) (0.3203125,0.7219974723) (0.328125,0.7024099235) (0.3359375,0.6838270426) (0.34375,0.6662579205) (0.3515625,0.6497059305) (0.359375,0.6341690435) (0.3671875,0.6196402909) (0.375,0.6061082762) (0.3828125,0.5935577188) (0.390625,0.5819701314) (0.3984375,0.5713244661) (0.40625,0.5615978097) (0.4140625,0.5527660594) (0.421875,0.5448045907) (0.4296875,0.5376888819) (0.4375,0.531395094) (0.4453125,0.5259005948) (0.453125,0.5211844026) (0.4609375,0.5172275992) (0.46875,0.5140136521) (0.4765625,0.5115286887) (0.484375,0.5097617063) (0.4921875,0.5087047356) (0.5,0.5083529504) (0.5078125,0.5087047355) (0.515625,0.5097617068) (0.5234375,0.511528689) (0.53125,0.5140136518) (0.5390625,0.5172275973) (0.546875,0.5211844017) (0.5546875,0.5259005947) (0.5625,0.5313950978) (0.5703125,0.5376888836) (0.578125,0.5448045903) (0.5859375,0.5527660568) (0.59375,0.5615978095) (0.6015625,0.5713244668) (0.609375,0.5819701314) (0.6171875,0.5935577188) (0.625,0.6061082735) (0.6328125,0.6196402954) (0.640625,0.6341690426) (0.6484375,0.649705928) (0.65625,0.6662579214) (0.6640625,0.6838270409) (0.671875,0.7024099232) (0.6796875,0.7219974725) (0.6875,0.7425745974) (0.6953125,0.7641200535) (0.703125,0.7866063105) (0.7109375,0.8099995854) (0.71875,0.8342598332) (0.7265625,0.8593408687) (0.734375,0.8851904986) (0.7421875,0.9117507209) (0.75,0.9389579048) (0.7578125,0.9667430681) (0.765625,0.9950321363) (0.7734375,1.023746221) (0.78125,1.052801952) (0.7890625,1.082111832) (0.796875,1.111584557) (0.8046875,1.141125488) (0.8125,1.170636988) (0.8203125,1.200018911) (0.828125,1.229169051) (0.8359375,1.257983654) (0.84375,1.286357926) (0.8515625,1.31418657) (0.859375,1.341364323) (0.8671875,1.367786581) (0.875,1.393349925) (0.8828125,1.417952768) (0.890625,1.441495888) (0.8984375,1.463883082) (0.90625,1.485021721) (0.9140625,1.504823348) (0.921875,1.523204217) (0.9296875,1.540085858) (0.9375,1.555395567) (0.9453125,1.569066902) (0.953125,1.581040126) (0.9609375,1.59126261) (0.96875,1.599689183) (0.9765625,1.606282463) (0.984375,1.611013089) (0.9921875,1.613859952) (1,1.614810324)};
\addplot[flowtime34,line width=.45pt] coordinates {(0,1.49598524) (0.0078125,1.495242696) (0.015625,1.493018177) (0.0234375,1.489321007) (0.03125,1.484166657) (0.0390625,1.477576651) (0.046875,1.469578423) (0.0546875,1.460205155) (0.0625,1.449495557) (0.0703125,1.437493633) (0.078125,1.424248407) (0.0859375,1.409813618) (0.09375,1.394247404) (0.1015625,1.377611944) (0.109375,1.359973082) (0.1171875,1.341399959) (0.125,1.321964594) (0.1328125,1.301741499) (0.140625,1.28080722) (0.1484375,1.259239954) (0.15625,1.237119107) (0.1640625,1.214524872) (0.171875,1.191537814) (0.1796875,1.168238451) (0.1875,1.144706856) (0.1953125,1.121022256) (0.203125,1.097262655) (0.2109375,1.07350446) (0.21875,1.049822119) (0.2265625,1.026287802) (0.234375,1.002971028) (0.2421875,0.9799384608) (0.25,0.9572534804) (0.2578125,0.9349760286) (0.265625,0.9131623191) (0.2734375,0.8918646236) (0.28125,0.8711310771) (0.2890625,0.8510055184) (0.296875,0.8315273587) (0.3046875,0.8127314939) (0.3125,0.7946482497) (0.3203125,0.7773033805) (0.328125,0.7607181232) (0.3359375,0.7449092794) (0.34375,0.7298893804) (0.3515625,0.7156668823) (0.359375,0.7022464258) (0.3671875,0.6896291317) (0.375,0.677812961) (0.3828125,0.6667930719) (0.390625,0.6565622435) (0.3984375,0.6471112914) (0.40625,0.6384294924) (0.4140625,0.6305050203) (0.421875,0.6233253569) (0.4296875,0.6168776925) (0.4375,0.6111492956) (0.4453125,0.6061278582) (0.453125,0.6018018017) (0.4609375,0.5981605491) (0.46875,0.5951947621) (0.4765625,0.5928965362) (0.484375,0.5912595585) (0.4921875,0.5902792343) (0.5,0.589952771) (0.5078125,0.590279234) (0.515625,0.5912595579) (0.5234375,0.5928965364) (0.53125,0.5951947626) (0.5390625,0.5981605492) (0.546875,0.6018018014) (0.5546875,0.6061278579) (0.5625,0.6111492953) (0.5703125,0.616877692) (0.578125,0.6233253566) (0.5859375,0.6305050205) (0.59375,0.638429492) (0.6015625,0.6471112911) (0.609375,0.6565622441) (0.6171875,0.6667930718) (0.625,0.6778129601) (0.6328125,0.689629132) (0.640625,0.702246425) (0.6484375,0.7156668819) (0.65625,0.7298893804) (0.6640625,0.7449092803) (0.671875,0.7607181229) (0.6796875,0.7773033856) (0.6875,0.7946482485) (0.6953125,0.8127314934) (0.703125,0.8315273584) (0.7109375,0.8510055172) (0.71875,0.8711310761) (0.7265625,0.8918646226) (0.734375,0.9131623184) (0.7421875,0.9349760283) (0.75,0.95725348) (0.7578125,0.9799384611) (0.765625,1.002971037) (0.7734375,1.026287797) (0.78125,1.049822119) (0.7890625,1.073504458) (0.796875,1.097262655) (0.8046875,1.121022256) (0.8125,1.144706856) (0.8203125,1.168238452) (0.828125,1.191537814) (0.8359375,1.214524872) (0.84375,1.237119107) (0.8515625,1.259239954) (0.859375,1.28080722) (0.8671875,1.3017415) (0.875,1.321964598) (0.8828125,1.341399959) (0.890625,1.359973081) (0.8984375,1.377611943) (0.90625,1.394247405) (0.9140625,1.409813618) (0.921875,1.424248405) (0.9296875,1.437493633) (0.9375,1.449495556) (0.9453125,1.460205154) (0.953125,1.469578421) (0.9609375,1.47757665) (0.96875,1.484166657) (0.9765625,1.489321007) (0.984375,1.493018177) (0.9921875,1.495242694) (1,1.49598524)};
\addplot[flowtime35,line width=.45pt] coordinates {(0,1.385741165) (0.0078125,1.385181282) (0.015625,1.38350384) (0.0234375,1.380715444) (0.03125,1.37682706) (0.0390625,1.37185395) (0.046875,1.365815588) (0.0546875,1.35873554) (0.0625,1.350641336) (0.0703125,1.341564309) (0.078125,1.331539416) (0.0859375,1.320605041) (0.09375,1.308802784) (0.1015625,1.296177221) (0.109375,1.282775666) (0.1171875,1.268647908) (0.125,1.253845941) (0.1328125,1.238423694) (0.140625,1.222436731) (0.1484375,1.20594197) (0.15625,1.188997387) (0.1640625,1.171661721) (0.171875,1.153994174) (0.1796875,1.136054118) (0.1875,1.117900804) (0.1953125,1.099593077) (0.203125,1.081189089) (0.2109375,1.062746035) (0.21875,1.04431988) (0.2265625,1.025965109) (0.234375,1.007734489) (0.2421875,0.9896788337) (0.25,0.9718467939) (0.2578125,0.954284662) (0.265625,0.937036193) (0.2734375,0.9201424478) (0.28125,0.9036416614) (0.2890625,0.887569129) (0.296875,0.8719571264) (0.3046875,0.8568348555) (0.3125,0.8422284188) (0.3203125,0.8281608275) (0.328125,0.8146520391) (0.3359375,0.8017190292) (0.34375,0.7893758904) (0.3515625,0.7776339738) (0.359375,0.7665020346) (0.3671875,0.7559864298) (0.375,0.7460913204) (0.3828125,0.7368188939) (0.390625,0.7281696074) (0.3984375,0.7201424287) (0.40625,0.7127350895) (0.4140625,0.7059443343) (0.421875,0.6997661638) (0.4296875,0.6941960716) (0.4375,0.6892292667) (0.4453125,0.6848608808) (0.453125,0.6810861582) (0.4609375,0.6779006271) (0.46875,0.6753002474) (0.4765625,0.6732815386) (0.484375,0.6718416854) (0.4921875,0.6709786175) (0.5,0.6706910701) (0.5078125,0.6709786177) (0.515625,0.6718416854) (0.5234375,0.6732815389) (0.53125,0.6753002474) (0.5390625,0.6779006271) (0.546875,0.6810861582) (0.5546875,0.6848608807) (0.5625,0.6892292667) (0.5703125,0.6941960718) (0.578125,0.6997661638) (0.5859375,0.7059443343) (0.59375,0.7127350896) (0.6015625,0.7201424288) (0.609375,0.7281696075) (0.6171875,0.736818894) (0.625,0.7460913184) (0.6328125,0.7559864298) (0.640625,0.7665020346) (0.6484375,0.7776339736) (0.65625,0.7893758912) (0.6640625,0.8017190288) (0.671875,0.8146520392) (0.6796875,0.8281608277) (0.6875,0.842228419) (0.6953125,0.8568348556) (0.703125,0.8719571264) (0.7109375,0.887569129) (0.71875,0.9036416608) (0.7265625,0.9201424484) (0.734375,0.937036193) (0.7421875,0.954284662) (0.75,0.9718467939) (0.7578125,0.9896788335) (0.765625,1.007734489) (0.7734375,1.025965109) (0.78125,1.04431988) (0.7890625,1.062746035) (0.796875,1.081189089) (0.8046875,1.099593077) (0.8125,1.117900804) (0.8203125,1.136054118) (0.828125,1.153994174) (0.8359375,1.171661722) (0.84375,1.188997387) (0.8515625,1.20594197) (0.859375,1.22243673) (0.8671875,1.238423694) (0.875,1.253845942) (0.8828125,1.268647907) (0.890625,1.282775666) (0.8984375,1.296177221) (0.90625,1.308802784) (0.9140625,1.320605041) (0.921875,1.331539416) (0.9296875,1.341564309) (0.9375,1.350641336) (0.9453125,1.358735539) (0.953125,1.365815588) (0.9609375,1.371853951) (0.96875,1.37682706) (0.9765625,1.380715444) (0.984375,1.38350384) (0.9921875,1.385181282) (1,1.385741165)};
\addplot[flowtime36,line width=.45pt] coordinates {(0,1.287398901) (0.0078125,1.286994182) (0.015625,1.285781526) (0.0234375,1.283765426) (0.03125,1.280953343) (0.0390625,1.27735567) (0.046875,1.272985671) (0.0546875,1.267859412) (0.0625,1.261995678) (0.0703125,1.255415869) (0.078125,1.24814389) (0.0859375,1.240206027) (0.09375,1.231630804) (0.1015625,1.22244884) (0.109375,1.212692686) (0.1171875,1.202396664) (0.125,1.191596683) (0.1328125,1.180330068) (0.140625,1.168635361) (0.1484375,1.15655214) (0.15625,1.144120815) (0.1640625,1.131382437) (0.171875,1.118378494) (0.1796875,1.105150716) (0.1875,1.09174088) (0.1953125,1.078190611) (0.203125,1.064541193) (0.2109375,1.050833386) (0.21875,1.037107242) (0.2265625,1.023401936) (0.234375,1.009755602) (0.2421875,0.9962051758) (0.25,0.982786258) (0.2578125,0.9695329788) (0.265625,0.9564778821) (0.2734375,0.943651823) (0.28125,0.931083884) (0.2890625,0.9188012978) (0.296875,0.9068294012) (0.3046875,0.8951915958) (0.3125,0.8839093346) (0.3203125,0.8730021197) (0.328125,0.8624875253) (0.3359375,0.8523812347) (0.34375,0.842697095) (0.3515625,0.8334471876) (0.359375,0.8246419142) (0.3671875,0.8162900946) (0.375,0.8083990766) (0.3828125,0.8009748541) (0.390625,0.7940221922) (0.3984375,0.7875447576) (0.40625,0.7815452515) (0.4140625,0.7760255402) (0.421875,0.7709867878) (0.4296875,0.7664295817) (0.4375,0.7623540543) (0.4453125,0.7587599965) (0.453125,0.7556469626) (0.4609375,0.7530143668) (0.46875,0.7508615652) (0.4765625,0.7491879308) (0.484375,0.7479929126) (0.4921875,0.7472760821) (0.5,0.7470371694) (0.5078125,0.7472760822) (0.515625,0.7479929125) (0.5234375,0.7491879307) (0.53125,0.7508615652) (0.5390625,0.7530143667) (0.546875,0.7556469628) (0.5546875,0.7587599964) (0.5625,0.7623540543) (0.5703125,0.7664295817) (0.578125,0.7709867878) (0.5859375,0.7760255403) (0.59375,0.781545252) (0.6015625,0.7875447577) (0.609375,0.7940221922) (0.6171875,0.800974854) (0.625,0.8083990766) (0.6328125,0.8162900946) (0.640625,0.8246419138) (0.6484375,0.8334471877) (0.65625,0.8426970949) (0.6640625,0.8523812349) (0.671875,0.8624875252) (0.6796875,0.8730021196) (0.6875,0.8839093346) (0.6953125,0.8951915961) (0.703125,0.9068294014) (0.7109375,0.9188012978) (0.71875,0.9310838837) (0.7265625,0.9436518236) (0.734375,0.956477882) (0.7421875,0.9695329787) (0.75,0.9827862581) (0.7578125,0.9962051757) (0.765625,1.009755601) (0.7734375,1.023401936) (0.78125,1.037107242) (0.7890625,1.050833386) (0.796875,1.064541193) (0.8046875,1.07819061) (0.8125,1.09174088) (0.8203125,1.105150716) (0.828125,1.118378493) (0.8359375,1.131382436) (0.84375,1.144120815) (0.8515625,1.15655214) (0.859375,1.168635361) (0.8671875,1.180330068) (0.875,1.191596683) (0.8828125,1.202396664) (0.890625,1.212692686) (0.8984375,1.22244884) (0.90625,1.231630804) (0.9140625,1.240206027) (0.921875,1.24814389) (0.9296875,1.255415868) (0.9375,1.261995678) (0.9453125,1.267859412) (0.953125,1.272985671) (0.9609375,1.27735567) (0.96875,1.280953344) (0.9765625,1.283765425) (0.984375,1.285781526) (0.9921875,1.286994182) (1,1.287398901)};
\addplot[flowtime37,line width=.45pt] coordinates {(0,1.203712303) (0.0078125,1.203433791) (0.015625,1.202599229) (0.0234375,1.201211523) (0.03125,1.199275505) (0.0390625,1.196797906) (0.046875,1.19378732) (0.0546875,1.190254163) (0.0625,1.186210624) (0.0703125,1.181670598) (0.078125,1.176649625) (0.0859375,1.171164807) (0.09375,1.165234726) (0.1015625,1.158879355) (0.109375,1.15211996) (0.1171875,1.144978993) (0.125,1.137479992) (0.1328125,1.12964746) (0.140625,1.121506757) (0.1484375,1.113083974) (0.15625,1.104405816) (0.1640625,1.095499476) (0.171875,1.086392513) (0.1796875,1.077112729) (0.1875,1.067688044) (0.1953125,1.058146374) (0.203125,1.048515515) (0.2109375,1.038823025) (0.21875,1.029096112) (0.2265625,1.019361527) (0.234375,1.009645462) (0.2421875,0.9999734561) (0.25,0.9903703047) (0.2578125,0.9808599795) (0.265625,0.9714655557) (0.2734375,0.9622091476) (0.28125,0.9531118533) (0.2890625,0.9441937097) (0.296875,0.9354736561) (0.3046875,0.9269695085) (0.3125,0.9186979435) (0.3203125,0.9106744914) (0.328125,0.9029135402) (0.3359375,0.8954283477) (0.34375,0.8882310617) (0.3515625,0.8813327505) (0.359375,0.8747434378) (0.3671875,0.8684721468) (0.375,0.8625269476) (0.3828125,0.8569150111) (0.390625,0.8516426655) (0.3984375,0.8467154556) (0.40625,0.842138204) (0.4140625,0.8379150726) (0.421875,0.8340496237) (0.4296875,0.8305448798) (0.4375,0.8274033813) (0.4453125,0.8246272412) (0.453125,0.8222181956) (0.4609375,0.8201776502) (0.46875,0.8185067217) (0.4765625,0.8172062733) (0.484375,0.8162769451) (0.4921875,0.8157191769) (0.5,0.815533226) (0.5078125,0.8157191769) (0.515625,0.816276945) (0.5234375,0.8172062733) (0.53125,0.8185067216) (0.5390625,0.8201776502) (0.546875,0.8222181956) (0.5546875,0.8246272412) (0.5625,0.8274033814) (0.5703125,0.8305448798) (0.578125,0.8340496237) (0.5859375,0.8379150726) (0.59375,0.842138204) (0.6015625,0.8467154556) (0.609375,0.8516426655) (0.6171875,0.8569150111) (0.625,0.8625269476) (0.6328125,0.8684721468) (0.640625,0.8747434379) (0.6484375,0.8813327505) (0.65625,0.8882310617) (0.6640625,0.8954283476) (0.671875,0.9029135402) (0.6796875,0.9106744913) (0.6875,0.9186979434) (0.6953125,0.9269695085) (0.703125,0.9354736561) (0.7109375,0.9441937097) (0.71875,0.9531118533) (0.7265625,0.9622091475) (0.734375,0.9714655557) (0.7421875,0.9808599795) (0.75,0.9903703047) (0.7578125,0.999973456) (0.765625,1.009645462) (0.7734375,1.019361527) (0.78125,1.029096112) (0.7890625,1.038823025) (0.796875,1.048515515) (0.8046875,1.058146374) (0.8125,1.067688044) (0.8203125,1.077112729) (0.828125,1.086392513) (0.8359375,1.095499476) (0.84375,1.104405816) (0.8515625,1.113083974) (0.859375,1.121506757) (0.8671875,1.12964746) (0.875,1.137479992) (0.8828125,1.144978993) (0.890625,1.152119959) (0.8984375,1.158879355) (0.90625,1.165234726) (0.9140625,1.171164807) (0.921875,1.176649625) (0.9296875,1.181670598) (0.9375,1.186210623) (0.9453125,1.190254163) (0.953125,1.19378732) (0.9609375,1.196797906) (0.96875,1.199275505) (0.9765625,1.201211523) (0.984375,1.202599229) (0.9921875,1.203433791) (1,1.203712303)};
\addplot[flowtime38,line width=.45pt] coordinates {(0,1.136334988) (0.0078125,1.13615383) (0.015625,1.135610949) (0.0234375,1.13470812) (0.03125,1.133448291) (0.0390625,1.131835571) (0.046875,1.129875207) (0.0546875,1.127573566) (0.0625,1.124938099) (0.0703125,1.121977311) (0.078125,1.118700719) (0.0859375,1.115118807) (0.09375,1.111242984) (0.1015625,1.107085523) (0.109375,1.102659514) (0.1171875,1.097978798) (0.125,1.093057909) (0.1328125,1.087912009) (0.140625,1.082556821) (0.1484375,1.077008557) (0.15625,1.071283856) (0.1640625,1.065399706) (0.171875,1.059373374) (0.1796875,1.053222338) (0.1875,1.046964215) (0.1953125,1.040616688) (0.203125,1.034197442) (0.2109375,1.027724094) (0.21875,1.021214129) (0.2265625,1.014684839) (0.234375,1.008153262) (0.2421875,1.001636127) (0.25,0.9951498047) (0.2578125,0.988710255) (0.265625,0.9823329849) (0.2734375,0.9760330102) (0.28125,0.9698248186) (0.2890625,0.9637223414) (0.296875,0.9577389272) (0.3046875,0.9518873214) (0.3125,0.9461796511) (0.3203125,0.9406274148) (0.328125,0.9352414734) (0.3359375,0.9300320513) (0.34375,0.9250087368) (0.3515625,0.9201804889) (0.359375,0.9155556455) (0.3671875,0.9111419387) (0.375,0.9069465079) (0.3828125,0.9029759183) (0.390625,0.8992361812) (0.3984375,0.8957327754) (0.40625,0.8924706689) (0.4140625,0.889454343) (0.421875,0.8866878143) (0.4296875,0.8841746588) (0.4375,0.8819180336) (0.4453125,0.8799207009) (0.453125,0.8781850424) (0.4609375,0.876713086) (0.46875,0.8755065145) (0.4765625,0.8745666863) (0.484375,0.8738946438) (0.4921875,0.8734911252) (0.5,0.8733565704) (0.5078125,0.8734911252) (0.515625,0.8738946438) (0.5234375,0.8745666863) (0.53125,0.8755065147) (0.5390625,0.8767130859) (0.546875,0.878185043) (0.5546875,0.8799207008) (0.5625,0.8819180342) (0.5703125,0.8841746588) (0.578125,0.8866878144) (0.5859375,0.8894543431) (0.59375,0.8924706691) (0.6015625,0.8957327747) (0.609375,0.8992361813) (0.6171875,0.9029759182) (0.625,0.9069465079) (0.6328125,0.9111419392) (0.640625,0.9155556454) (0.6484375,0.9201804888) (0.65625,0.925008737) (0.6640625,0.9300320514) (0.671875,0.9352414735) (0.6796875,0.9406274148) (0.6875,0.9461796512) (0.6953125,0.9518873215) (0.703125,0.9577389271) (0.7109375,0.9637223414) (0.71875,0.9698248186) (0.7265625,0.9760330101) (0.734375,0.982332985) (0.7421875,0.9887102549) (0.75,0.9951498048) (0.7578125,1.001636127) (0.765625,1.008153261) (0.7734375,1.014684839) (0.78125,1.021214129) (0.7890625,1.027724094) (0.796875,1.034197443) (0.8046875,1.040616688) (0.8125,1.046964215) (0.8203125,1.053222338) (0.828125,1.059373373) (0.8359375,1.065399705) (0.84375,1.071283856) (0.8515625,1.077008557) (0.859375,1.082556821) (0.8671875,1.087912009) (0.875,1.093057909) (0.8828125,1.097978798) (0.890625,1.102659514) (0.8984375,1.107085523) (0.90625,1.111242984) (0.9140625,1.115118807) (0.921875,1.118700719) (0.9296875,1.121977311) (0.9375,1.124938099) (0.9453125,1.127573566) (0.953125,1.129875207) (0.9609375,1.13183557) (0.96875,1.133448291) (0.9765625,1.13470812) (0.984375,1.135610949) (0.9921875,1.13615383) (1,1.136334988)};
\addplot[flowtime39,line width=.45pt] coordinates {(0,1.085451523) (0.0078125,1.085340937) (0.015625,1.085009517) (0.0234375,1.084458276) (0.03125,1.083688898) (0.0390625,1.08270373) (0.046875,1.081505773) (0.0546875,1.080098667) (0.0625,1.078486677) (0.0703125,1.076674677) (0.078125,1.074668123) (0.0859375,1.072473036) (0.09375,1.070095974) (0.1015625,1.067544005) (0.109375,1.064824678) (0.1171875,1.061945989) (0.125,1.058916354) (0.1328125,1.05574457) (0.140625,1.052439782) (0.1484375,1.049011444) (0.15625,1.045469289) (0.1640625,1.041823283) (0.171875,1.038083592) (0.1796875,1.034260543) (0.1875,1.03036459) (0.1953125,1.026406267) (0.203125,1.022396165) (0.2109375,1.018344881) (0.21875,1.014262997) (0.2265625,1.010161035) (0.234375,1.006049433) (0.2421875,1.001938506) (0.25,0.9978384252) (0.2578125,0.9937591827) (0.265625,0.9897105704) (0.2734375,0.9857021556) (0.28125,0.9817432577) (0.2890625,0.9778429282) (0.296875,0.9740099375) (0.3046875,0.9702527554) (0.3125,0.9665795379) (0.3203125,0.9629981184) (0.328125,0.9595159968) (0.3359375,0.9561403332) (0.34375,0.9528779418) (0.3515625,0.9497352882) (0.359375,0.9467184871) (0.3671875,0.9438333001) (0.375,0.9410851412) (0.3828125,0.938479074) (0.390625,0.9360198174) (0.3984375,0.933711749) (0.40625,0.9315589099) (0.4140625,0.9295650101) (0.421875,0.9277334333) (0.4296875,0.9260672453) (0.4375,0.9245691951) (0.4453125,0.9232417271) (0.453125,0.9220869801) (0.4609375,0.9211067987) (0.46875,0.9203027333) (0.4765625,0.9196760461) (0.484375,0.9192277167) (0.4921875,0.9189584404) (0.5,0.9188686358) (0.5078125,0.9189584405) (0.515625,0.9192277164) (0.5234375,0.9196760462) (0.53125,0.920302733) (0.5390625,0.9211067987) (0.546875,0.9220869802) (0.5546875,0.9232417268) (0.5625,0.9245691953) (0.5703125,0.9260672449) (0.578125,0.9277334334) (0.5859375,0.9295650099) (0.59375,0.9315589099) (0.6015625,0.933711749) (0.609375,0.9360198176) (0.6171875,0.9384790741) (0.625,0.9410851411) (0.6328125,0.9438333001) (0.640625,0.9467184867) (0.6484375,0.9497352877) (0.65625,0.9528779421) (0.6640625,0.9561403332) (0.671875,0.9595159969) (0.6796875,0.9629981183) (0.6875,0.9665795379) (0.6953125,0.9702527554) (0.703125,0.9740099376) (0.7109375,0.9778429281) (0.71875,0.981743257) (0.7265625,0.9857021556) (0.734375,0.9897105706) (0.7421875,0.9937591822) (0.75,0.9978384247) (0.7578125,1.001938506) (0.765625,1.006049433) (0.7734375,1.010161035) (0.78125,1.014262997) (0.7890625,1.018344882) (0.796875,1.022396165) (0.8046875,1.026406268) (0.8125,1.03036459) (0.8203125,1.034260544) (0.828125,1.038083591) (0.8359375,1.041823283) (0.84375,1.045469289) (0.8515625,1.049011444) (0.859375,1.052439781) (0.8671875,1.055744571) (0.875,1.058916354) (0.8828125,1.061945989) (0.890625,1.064824678) (0.8984375,1.067544004) (0.90625,1.070095974) (0.9140625,1.072473036) (0.921875,1.074668123) (0.9296875,1.076674677) (0.9375,1.078486677) (0.9453125,1.080098667) (0.953125,1.081505773) (0.9609375,1.08270373) (0.96875,1.083688898) (0.9765625,1.084458276) (0.984375,1.085009517) (0.9921875,1.085340937) (1,1.085451523)};
\addplot[flowtime40,line width=.45pt] coordinates {(0,1.049725463) (0.0078125,1.04966257) (0.015625,1.049474071) (0.0234375,1.049160504) (0.03125,1.048722767) (0.0390625,1.048162111) (0.046875,1.047480134) (0.0546875,1.04667878) (0.0625,1.045760324) (0.0703125,1.044727372) (0.078125,1.043582845) (0.0859375,1.042329968) (0.09375,1.040972261) (0.1015625,1.039513524) (0.109375,1.037957822) (0.1171875,1.036309472) (0.125,1.034573025) (0.1328125,1.032753253) (0.140625,1.030855127) (0.1484375,1.028883805) (0.15625,1.026844606) (0.1640625,1.024743002) (0.171875,1.022584592) (0.1796875,1.020375084) (0.1875,1.018120282) (0.1953125,1.015826058) (0.203125,1.013498342) (0.2109375,1.011143099) (0.21875,1.008766315) (0.2265625,1.006373974) (0.234375,1.003972046) (0.2421875,1.001566468) (0.25,0.9991631281) (0.2578125,0.9967678527) (0.265625,0.9943863891) (0.2734375,0.9920243935) (0.28125,0.9896874175) (0.2890625,0.9873808961) (0.296875,0.9851101365) (0.3046875,0.9828803082) (0.3125,0.9806964319) (0.3203125,0.9785633725) (0.328125,0.9764858301) (0.3359375,0.9744683332) (0.34375,0.9725152331) (0.3515625,0.9706306968) (0.359375,0.9688187037) (0.3671875,0.9670830406) (0.375,0.9654272987) (0.3828125,0.9638548698) (0.390625,0.9623689456) (0.3984375,0.9609725137) (0.40625,0.9596683577) (0.4140625,0.9584590564) (0.421875,0.957346981) (0.4296875,0.9563342968) (0.4375,0.9554229622) (0.4453125,0.9546147287) (0.453125,0.9539111396) (0.4609375,0.9533135339) (0.46875,0.952823042) (0.4765625,0.9524405898) (0.484375,0.9521668962) (0.4921875,0.9520024746) (0.5,0.9519476332) (0.5078125,0.9520024745) (0.515625,0.9521668965) (0.5234375,0.9524405901) (0.53125,0.952823042) (0.5390625,0.9533135339) (0.546875,0.9539111396) (0.5546875,0.9546147282) (0.5625,0.9554229625) (0.5703125,0.956334297) (0.578125,0.957346981) (0.5859375,0.9584590565) (0.59375,0.9596683579) (0.6015625,0.9609725137) (0.609375,0.9623689453) (0.6171875,0.9638548696) (0.625,0.9654272984) (0.6328125,0.9670830406) (0.640625,0.9688187038) (0.6484375,0.9706306968) (0.65625,0.9725152332) (0.6640625,0.9744683334) (0.671875,0.97648583) (0.6796875,0.9785633726) (0.6875,0.980696432) (0.6953125,0.9828803081) (0.703125,0.9851101368) (0.7109375,0.987380896) (0.71875,0.9896874174) (0.7265625,0.9920243934) (0.734375,0.9943863891) (0.7421875,0.9967678527) (0.75,0.9991631281) (0.7578125,1.001566468) (0.765625,1.003972046) (0.7734375,1.006373974) (0.78125,1.008766315) (0.7890625,1.011143099) (0.796875,1.013498342) (0.8046875,1.015826058) (0.8125,1.018120282) (0.8203125,1.020375084) (0.828125,1.022584592) (0.8359375,1.024743002) (0.84375,1.026844606) (0.8515625,1.028883804) (0.859375,1.030855127) (0.8671875,1.032753253) (0.875,1.034573025) (0.8828125,1.036309471) (0.890625,1.037957822) (0.8984375,1.039513524) (0.90625,1.040972261) (0.9140625,1.042329968) (0.921875,1.043582845) (0.9296875,1.044727372) (0.9375,1.045760325) (0.9453125,1.046678779) (0.953125,1.047480134) (0.9609375,1.048162111) (0.96875,1.048722767) (0.9765625,1.049160504) (0.984375,1.04947407) (0.9921875,1.04966257) (1,1.049725463)};
\addplot[flowtime41,line width=.45pt] coordinates {(0,1.02661831) (0.0078125,1.026585251) (0.015625,1.026486165) (0.0234375,1.026321318) (0.03125,1.026091157) (0.0390625,1.025796299) (0.046875,1.025437539) (0.0546875,1.025015842) (0.0625,1.02453234) (0.0703125,1.023988327) (0.078125,1.02338526) (0.0859375,1.022724748) (0.09375,1.02200855) (0.1015625,1.021238567) (0.109375,1.020416838) (0.1171875,1.019545533) (0.125,1.018626942) (0.1328125,1.017663476) (0.140625,1.016657649) (0.1484375,1.01561208) (0.15625,1.014529474) (0.1640625,1.013412627) (0.171875,1.012264405) (0.1796875,1.011087742) (0.1875,1.00988563) (0.1953125,1.008661111) (0.203125,1.007417266) (0.2109375,1.006157209) (0.21875,1.004884076) (0.2265625,1.003601018) (0.234375,1.002311193) (0.2421875,1.001017756) (0.25,0.9997238516) (0.2578125,0.9984326076) (0.265625,0.9971471253) (0.2734375,0.9958704728) (0.28125,0.9946056785) (0.2890625,0.9933557239) (0.296875,0.9921235364) (0.3046875,0.9909119842) (0.3125,0.9897238692) (0.3203125,0.9885619224) (0.328125,0.9874287978) (0.3359375,0.9863270686) (0.34375,0.9852592201) (0.3515625,0.9842276483) (0.359375,0.9832346538) (0.3671875,0.9822824384) (0.375,0.9813731033) (0.3828125,0.9805086423) (0.390625,0.9796909428) (0.3984375,0.9789217811) (0.40625,0.9782028198) (0.4140625,0.9775356061) (0.421875,0.9769215713) (0.4296875,0.9763620262) (0.4375,0.9758581614) (0.4453125,0.9754110453) (0.453125,0.9750216236) (0.4609375,0.9746907181) (0.46875,0.9744190245) (0.4765625,0.9742071151) (0.484375,0.974055433) (0.4921875,0.9739642966) (0.5,0.9739338961) (0.5078125,0.9739642964) (0.515625,0.974055433) (0.5234375,0.9742071151) (0.53125,0.9744190249) (0.5390625,0.9746907181) (0.546875,0.9750216237) (0.5546875,0.9754110452) (0.5625,0.9758581614) (0.5703125,0.9763620264) (0.578125,0.9769215716) (0.5859375,0.977535606) (0.59375,0.9782028193) (0.6015625,0.9789217812) (0.609375,0.9796909428) (0.6171875,0.9805086421) (0.625,0.9813731032) (0.6328125,0.9822824386) (0.640625,0.9832346537) (0.6484375,0.9842276482) (0.65625,0.9852592201) (0.6640625,0.9863270685) (0.671875,0.987428798) (0.6796875,0.9885619224) (0.6875,0.9897238692) (0.6953125,0.990911984) (0.703125,0.9921235363) (0.7109375,0.9933557239) (0.71875,0.9946056785) (0.7265625,0.9958704728) (0.734375,0.9971471253) (0.7421875,0.9984326075) (0.75,0.9997238518) (0.7578125,1.001017756) (0.765625,1.002311193) (0.7734375,1.003601018) (0.78125,1.004884076) (0.7890625,1.006157209) (0.796875,1.007417266) (0.8046875,1.008661111) (0.8125,1.00988563) (0.8203125,1.011087742) (0.828125,1.012264405) (0.8359375,1.013412627) (0.84375,1.014529475) (0.8515625,1.01561208) (0.859375,1.016657649) (0.8671875,1.017663476) (0.875,1.018626942) (0.8828125,1.019545532) (0.890625,1.020416838) (0.8984375,1.021238567) (0.90625,1.02200855) (0.9140625,1.022724748) (0.921875,1.02338526) (0.9296875,1.023988327) (0.9375,1.024532339) (0.9453125,1.025015842) (0.953125,1.025437539) (0.9609375,1.025796298) (0.96875,1.026091156) (0.9765625,1.026321319) (0.984375,1.026486165) (0.9921875,1.026585251) (1,1.02661831)};
\addplot[flowtime42,line width=.45pt] coordinates {(0,1.01298166) (0.0078125,1.012965748) (0.015625,1.012918052) (0.0234375,1.012838694) (0.03125,1.01272788) (0.0390625,1.012585895) (0.046875,1.012413103) (0.0546875,1.012209951) (0.0625,1.011976957) (0.0703125,1.01171472) (0.078125,1.011423912) (0.0859375,1.011105277) (0.09375,1.01075963) (0.1015625,1.010387851) (0.109375,1.009990887) (0.1171875,1.009569748) (0.125,1.009125501) (0.1328125,1.00865927) (0.140625,1.008172232) (0.1484375,1.007665615) (0.15625,1.007140692) (0.1640625,1.006598777) (0.171875,1.006041225) (0.1796875,1.005469426) (0.1875,1.0048848) (0.1953125,1.004288796) (0.203125,1.003682886) (0.2109375,1.003068561) (0.21875,1.00244733) (0.2265625,1.001820712) (0.234375,1.001190234) (0.2421875,1.000557429) (0.25,0.9999238279) (0.2578125,0.9992909609) (0.265625,0.9986603494) (0.2734375,0.9980335046) (0.28125,0.9974119233) (0.2890625,0.9967970845) (0.296875,0.9961904466) (0.3046875,0.9955934428) (0.3125,0.9950074795) (0.3203125,0.9944339316) (0.328125,0.993874141) (0.3359375,0.9933294126) (0.34375,0.9928010127) (0.3515625,0.992290166) (0.359375,0.9917980513) (0.3671875,0.9913258025) (0.375,0.9908745034) (0.3828125,0.9904451882) (0.390625,0.9900388366) (0.3984375,0.9896563746) (0.40625,0.9892986713) (0.4140625,0.9889665377) (0.421875,0.9886607252) (0.4296875,0.9883819245) (0.4375,0.9881307642) (0.4453125,0.9879078093) (0.453125,0.9877135603) (0.4609375,0.9875484542) (0.46875,0.9874128603) (0.4765625,0.9873070825) (0.484375,0.9872313573) (0.4921875,0.9871858548) (0.5,0.987170676) (0.5078125,0.9871858546) (0.515625,0.9872313575) (0.5234375,0.9873070825) (0.53125,0.9874128603) (0.5390625,0.9875484543) (0.546875,0.9877135602) (0.5546875,0.987907809) (0.5625,0.988130764) (0.5703125,0.9883819246) (0.578125,0.9886607253) (0.5859375,0.9889665377) (0.59375,0.9892986712) (0.6015625,0.9896563741) (0.609375,0.9900388366) (0.6171875,0.9904451882) (0.625,0.9908745034) (0.6328125,0.9913258025) (0.640625,0.9917980513) (0.6484375,0.992290166) (0.65625,0.9928010131) (0.6640625,0.9933294128) (0.671875,0.9938741409) (0.6796875,0.9944339316) (0.6875,0.9950074794) (0.6953125,0.9955934428) (0.703125,0.9961904465) (0.7109375,0.9967970845) (0.71875,0.9974119232) (0.7265625,0.9980335045) (0.734375,0.9986603494) (0.7421875,0.9992909609) (0.75,0.999923828) (0.7578125,1.000557429) (0.765625,1.001190234) (0.7734375,1.001820712) (0.78125,1.00244733) (0.7890625,1.003068561) (0.796875,1.003682886) (0.8046875,1.004288796) (0.8125,1.0048848) (0.8203125,1.005469426) (0.828125,1.006041225) (0.8359375,1.006598777) (0.84375,1.007140692) (0.8515625,1.007665615) (0.859375,1.008172233) (0.8671875,1.00865927) (0.875,1.009125501) (0.8828125,1.009569748) (0.890625,1.009990887) (0.8984375,1.010387851) (0.90625,1.01075963) (0.9140625,1.011105277) (0.921875,1.011423912) (0.9296875,1.011714719) (0.9375,1.011976956) (0.9453125,1.012209951) (0.953125,1.012413104) (0.9609375,1.012585895) (0.96875,1.012727881) (0.9765625,1.012838694) (0.984375,1.012918052) (0.9921875,1.012965748) (1,1.01298166)};
\addplot[flowtime43,line width=.45pt] coordinates {(0,1.005711151) (0.0078125,1.00570421) (0.015625,1.005683402) (0.0234375,1.00564878) (0.03125,1.005600432) (0.0390625,1.005538474) (0.046875,1.005463066) (0.0546875,1.005374391) (0.0625,1.005272674) (0.0703125,1.005158167) (0.078125,1.005031153) (0.0859375,1.004891951) (0.09375,1.004740904) (0.1015625,1.004578389) (0.109375,1.004404808) (0.1171875,1.004220591) (0.125,1.004026194) (0.1328125,1.003822098) (0.140625,1.003608807) (0.1484375,1.003386846) (0.15625,1.003156763) (0.1640625,1.002919122) (0.171875,1.002674508) (0.1796875,1.00242352) (0.1875,1.002166772) (0.1953125,1.001904893) (0.203125,1.001638522) (0.2109375,1.001368306) (0.21875,1.001094905) (0.2265625,1.00081898) (0.234375,1.000541201) (0.2421875,1.000262242) (0.25,0.9999827735) (0.2578125,0.9997034715) (0.265625,0.9994250074) (0.2734375,0.9991480503) (0.28125,0.9988732656) (0.2890625,0.998601309) (0.296875,0.9983328319) (0.3046875,0.9980684742) (0.3125,0.9978088656) (0.3203125,0.9975546237) (0.328125,0.9973063515) (0.3359375,0.9970646371) (0.34375,0.9968300532) (0.3515625,0.9966031529) (0.359375,0.9963844719) (0.3671875,0.996174525) (0.375,0.995973806) (0.3828125,0.9957827854) (0.390625,0.9956019139) (0.3984375,0.995431612) (0.40625,0.9952722805) (0.4140625,0.9951242902) (0.421875,0.9949879873) (0.4296875,0.9948636897) (0.4375,0.9947516873) (0.4453125,0.9946522405) (0.453125,0.9945655808) (0.4609375,0.9944919098) (0.46875,0.994431399) (0.4765625,0.9943841886) (0.484375,0.9943503885) (0.4921875,0.9943300769) (0.5,0.9943233011) (0.5078125,0.9943300769) (0.515625,0.9943503883) (0.5234375,0.9943841887) (0.53125,0.9944313993) (0.5390625,0.99449191) (0.546875,0.9945655809) (0.5546875,0.9946522405) (0.5625,0.9947516873) (0.5703125,0.9948636898) (0.578125,0.9949879874) (0.5859375,0.9951242902) (0.59375,0.9952722804) (0.6015625,0.9954316124) (0.609375,0.9956019137) (0.6171875,0.9957827863) (0.625,0.995973806) (0.6328125,0.9961745249) (0.640625,0.9963844718) (0.6484375,0.9966031529) (0.65625,0.996830053) (0.6640625,0.9970646375) (0.671875,0.9973063516) (0.6796875,0.9975546238) (0.6875,0.9978088657) (0.6953125,0.9980684742) (0.703125,0.9983328317) (0.7109375,0.9986013092) (0.71875,0.9988732654) (0.7265625,0.9991480507) (0.734375,0.9994250074) (0.7421875,0.9997034714) (0.75,0.9999827735) (0.7578125,1.000262241) (0.765625,1.000541202) (0.7734375,1.00081898) (0.78125,1.001094905) (0.7890625,1.001368306) (0.796875,1.001638522) (0.8046875,1.001904894) (0.8125,1.002166772) (0.8203125,1.00242352) (0.828125,1.002674508) (0.8359375,1.002919122) (0.84375,1.003156762) (0.8515625,1.003386846) (0.859375,1.003608807) (0.8671875,1.003822098) (0.875,1.004026194) (0.8828125,1.004220591) (0.890625,1.004404808) (0.8984375,1.004578389) (0.90625,1.004740904) (0.9140625,1.00489195) (0.921875,1.005031153) (0.9296875,1.005158167) (0.9375,1.005272674) (0.9453125,1.005374391) (0.953125,1.005463065) (0.9609375,1.005538474) (0.96875,1.005600431) (0.9765625,1.005648781) (0.984375,1.005683402) (0.9921875,1.00570421) (1,1.005711151)};
\addplot[flowtime44,line width=.45pt] coordinates {(0,1.00224421) (0.0078125,1.002241495) (0.015625,1.002233358) (0.0234375,1.002219818) (0.03125,1.002200909) (0.0390625,1.002176677) (0.046875,1.002147181) (0.0546875,1.002112493) (0.0625,1.002072699) (0.0703125,1.002027895) (0.078125,1.001978192) (0.0859375,1.00192371) (0.09375,1.001864584) (0.1015625,1.001800957) (0.109375,1.001732984) (0.1171875,1.001660832) (0.125,1.001584677) (0.1328125,1.001504704) (0.140625,1.001421109) (0.1484375,1.001334095) (0.15625,1.001243873) (0.1640625,1.001150663) (0.171875,1.001054692) (0.1796875,1.000956192) (0.1875,1.000855404) (0.1953125,1.000752571) (0.203125,1.000647942) (0.2109375,1.000541771) (0.21875,1.000434315) (0.2265625,1.000325834) (0.234375,1.000216589) (0.2421875,1.000106845) (0.25,0.999996866) (0.2578125,0.9998869171) (0.265625,0.999777263) (0.2734375,0.9996681679) (0.28125,0.9995598938) (0.2890625,0.9994527007) (0.296875,0.9993468462) (0.3046875,0.9992425839) (0.3125,0.999140164) (0.3203125,0.999039831) (0.328125,0.9989418257) (0.3359375,0.9988463822) (0.34375,0.9987537285) (0.3515625,0.9986640857) (0.359375,0.9985776681) (0.3671875,0.9984946811) (0.375,0.9984153231) (0.3828125,0.9983397821) (0.390625,0.9982682385) (0.3984375,0.9982008629) (0.40625,0.9981378149) (0.4140625,0.9980792443) (0.421875,0.9980252904) (0.4296875,0.9979760807) (0.4375,0.9979317329) (0.4453125,0.9978923518) (0.453125,0.9978580305) (0.4609375,0.9978288509) (0.46875,0.9978048814) (0.4765625,0.9977861794) (0.484375,0.9977727894) (0.4921875,0.9977647426) (0.5,0.9977620601) (0.5078125,0.9977647422) (0.515625,0.9977727893) (0.5234375,0.9977861796) (0.53125,0.9978048815) (0.5390625,0.9978288508) (0.546875,0.9978580303) (0.5546875,0.9978923518) (0.5625,0.9979317331) (0.5703125,0.9979760809) (0.578125,0.9980252917) (0.5859375,0.9980792443) (0.59375,0.9981378149) (0.6015625,0.9982008628) (0.609375,0.9982682384) (0.6171875,0.9983397835) (0.625,0.9984153226) (0.6328125,0.9984946828) (0.640625,0.998577668) (0.6484375,0.9986640859) (0.65625,0.9987537286) (0.6640625,0.9988463823) (0.671875,0.9989418256) (0.6796875,0.9990398311) (0.6875,0.9991401638) (0.6953125,0.9992425839) (0.703125,0.9993468462) (0.7109375,0.9994527007) (0.71875,0.9995598937) (0.7265625,0.9996681679) (0.734375,0.9997772631) (0.7421875,0.9998869171) (0.75,0.999996866) (0.7578125,1.000106845) (0.765625,1.000216589) (0.7734375,1.000325834) (0.78125,1.000434315) (0.7890625,1.000541771) (0.796875,1.000647942) (0.8046875,1.000752571) (0.8125,1.000855404) (0.8203125,1.000956193) (0.828125,1.001054692) (0.8359375,1.001150663) (0.84375,1.001243873) (0.8515625,1.001334095) (0.859375,1.001421109) (0.8671875,1.001504705) (0.875,1.001584677) (0.8828125,1.001660832) (0.890625,1.001732984) (0.8984375,1.001800957) (0.90625,1.001864584) (0.9140625,1.00192371) (0.921875,1.001978192) (0.9296875,1.002027895) (0.9375,1.002072699) (0.9453125,1.002112493) (0.953125,1.002147181) (0.9609375,1.002176677) (0.96875,1.002200909) (0.9765625,1.002219818) (0.984375,1.002233358) (0.9921875,1.002241494) (1,1.00224421)};
\addplot[flowtime45,line width=.45pt] coordinates {(0,1.000780159) (0.0078125,1.00077922) (0.015625,1.000776397) (0.0234375,1.00077171) (0.03125,1.000765143) (0.0390625,1.000756739) (0.046875,1.00074651) (0.0546875,1.000734478) (0.0625,1.000720676) (0.0703125,1.000705133) (0.078125,1.000687891) (0.0859375,1.000668991) (0.09375,1.000648476) (0.1015625,1.000626398) (0.109375,1.00060281) (0.1171875,1.000577771) (0.125,1.000551336) (0.1328125,1.000523576) (0.140625,1.000494556) (0.1484375,1.000464341) (0.15625,1.00043301) (0.1640625,1.000400638) (0.171875,1.000367301) (0.1796875,1.000333085) (0.1875,1.000298063) (0.1953125,1.000262327) (0.203125,1.000225964) (0.2109375,1.000189057) (0.21875,1.000151697) (0.2265625,1.000113975) (0.234375,1.000075982) (0.2421875,1.00003781) (0.25,0.9999995496) (0.2578125,0.999961309) (0.265625,0.9999231335) (0.2734375,0.9998851616) (0.28125,0.9998474704) (0.2890625,0.9998101486) (0.296875,0.9997732873) (0.3046875,0.9997369752) (0.3125,0.9997013016) (0.3203125,0.9996663458) (0.328125,0.9996321973) (0.3359375,0.9995989377) (0.34375,0.9995666444) (0.3515625,0.9995353977) (0.359375,0.9995052718) (0.3671875,0.9994763349) (0.375,0.9994486624) (0.3828125,0.9994223179) (0.390625,0.9993973646) (0.3984375,0.9993738622) (0.40625,0.9993518679) (0.4140625,0.9993314329) (0.421875,0.9993126078) (0.4296875,0.9992954371) (0.4375,0.9992799597) (0.4453125,0.9992662187) (0.453125,0.9992542394) (0.4609375,0.9992440548) (0.46875,0.9992356887) (0.4765625,0.9992291609) (0.484375,0.9992244864) (0.4921875,0.9992216784) (0.5,0.9992207408) (0.5078125,0.9992216778) (0.515625,0.9992244872) (0.5234375,0.9992291613) (0.53125,0.9992356884) (0.5390625,0.9992440547) (0.546875,0.999254239) (0.5546875,0.9992662171) (0.5625,0.9992799606) (0.5703125,0.9992954349) (0.578125,0.9993126087) (0.5859375,0.9993314337) (0.59375,0.9993518682) (0.6015625,0.9993738627) (0.609375,0.9993973647) (0.6171875,0.9994223126) (0.625,0.9994486596) (0.6328125,0.9994763351) (0.640625,0.9995052696) (0.6484375,0.9995353976) (0.65625,0.9995666447) (0.6640625,0.9995989348) (0.671875,0.9996321977) (0.6796875,0.999666346) (0.6875,0.9997012971) (0.6953125,0.99973698) (0.703125,0.9997732898) (0.7109375,0.999810149) (0.71875,0.9998474707) (0.7265625,0.999885162) (0.734375,0.9999231324) (0.7421875,0.9999612967) (0.75,0.9999995497) (0.7578125,1.000037811) (0.765625,1.000075983) (0.7734375,1.000113976) (0.78125,1.000151697) (0.7890625,1.000189057) (0.796875,1.000225958) (0.8046875,1.000262323) (0.8125,1.000298063) (0.8203125,1.000333083) (0.828125,1.000367302) (0.8359375,1.000400638) (0.84375,1.000433011) (0.8515625,1.000464342) (0.859375,1.000494554) (0.8671875,1.000523576) (0.875,1.00055134) (0.8828125,1.000577771) (0.890625,1.000602811) (0.8984375,1.000626395) (0.90625,1.000648476) (0.9140625,1.000668992) (0.921875,1.000687895) (0.9296875,1.000705134) (0.9375,1.000720675) (0.9453125,1.000734478) (0.953125,1.000746509) (0.9609375,1.000756739) (0.96875,1.000765144) (0.9765625,1.0007717) (0.984375,1.000776397) (0.9921875,1.000779218) (1,1.000780159)};
\addplot[flowtime46,line width=.45pt] coordinates {(0,1.000237768) (0.0078125,1.000237481) (0.015625,1.000236622) (0.0234375,1.000235193) (0.03125,1.000233196) (0.0390625,1.000230638) (0.046875,1.000227522) (0.0546875,1.00022386) (0.0625,1.000219658) (0.0703125,1.000214926) (0.078125,1.000209676) (0.0859375,1.000203921) (0.09375,1.000197674) (0.1015625,1.000190951) (0.109375,1.000183768) (0.1171875,1.000176142) (0.125,1.000168092) (0.1328125,1.000159637) (0.140625,1.000150797) (0.1484375,1.000141594) (0.15625,1.00013205) (0.1640625,1.000122188) (0.171875,1.000112031) (0.1796875,1.000101606) (0.1875,1.000090935) (0.1953125,1.000080046) (0.203125,1.000068963) (0.2109375,1.000057716) (0.21875,1.00004633) (0.2265625,1.000034832) (0.234375,1.000023251) (0.2421875,1.000011614) (0.25,0.9999999499) (0.2578125,0.9999882859) (0.265625,0.9999766505) (0.2734375,0.9999650719) (0.28125,0.9999535773) (0.2890625,0.9999421952) (0.296875,0.9999309525) (0.3046875,0.9999198767) (0.3125,0.9999089941) (0.3203125,0.9998983309) (0.328125,0.9998879126) (0.3359375,0.9998777652) (0.34375,0.9998679121) (0.3515625,0.9998583773) (0.359375,0.9998491839) (0.3671875,0.9998403539) (0.375,0.9998319084) (0.3828125,0.9998238679) (0.390625,0.9998162518) (0.3984375,0.9998090782) (0.40625,0.9998023644) (0.4140625,0.9997961266) (0.421875,0.9997903798) (0.4296875,0.9997851379) (0.4375,0.9997804132) (0.4453125,0.9997762173) (0.453125,0.9997725602) (0.4609375,0.9997694513) (0.46875,0.9997668964) (0.4765625,0.9997649034) (0.484375,0.9997634763) (0.4921875,0.9997626186) (0.5,0.9997623326) (0.5078125,0.9997626188) (0.515625,0.9997634764) (0.5234375,0.9997649035) (0.53125,0.9997668965) (0.5390625,0.9997694509) (0.546875,0.9997725602) (0.5546875,0.9997762172) (0.5625,0.9997804131) (0.5703125,0.9997851379) (0.578125,0.9997903795) (0.5859375,0.9997961266) (0.59375,0.9998023643) (0.6015625,0.9998090779) (0.609375,0.9998162516) (0.6171875,0.9998238678) (0.625,0.9998319082) (0.6328125,0.9998403536) (0.640625,0.9998491837) (0.6484375,0.9998583771) (0.65625,0.9998679119) (0.6640625,0.9998777651) (0.671875,0.9998879127) (0.6796875,0.9998983307) (0.6875,0.9999089939) (0.6953125,0.9999198764) (0.703125,0.9999309522) (0.7109375,0.999942195) (0.71875,0.9999535773) (0.7265625,0.9999650714) (0.734375,0.9999766502) (0.7421875,0.9999882857) (0.75,0.9999999496) (0.7578125,1.000011614) (0.765625,1.000023251) (0.7734375,1.000034832) (0.78125,1.00004633) (0.7890625,1.000057716) (0.796875,1.000068964) (0.8046875,1.000080045) (0.8125,1.000090935) (0.8203125,1.000101605) (0.828125,1.000112031) (0.8359375,1.000122187) (0.84375,1.000132049) (0.8515625,1.000141594) (0.859375,1.000150797) (0.8671875,1.000159636) (0.875,1.000168092) (0.8828125,1.000176142) (0.890625,1.000183768) (0.8984375,1.000190951) (0.90625,1.000197674) (0.9140625,1.000203921) (0.921875,1.000209676) (0.9296875,1.000214926) (0.9375,1.000219658) (0.9453125,1.00022386) (0.953125,1.000227523) (0.9609375,1.000230638) (0.96875,1.000233196) (0.9765625,1.000235193) (0.984375,1.000236622) (0.9921875,1.00023748) (1,1.000237768)};
\addplot[flowtime47,line width=.85pt] coordinates {(0,1.000063) (0.0078125,1.000062924) (0.015625,1.000062696) (0.0234375,1.000062318) (0.03125,1.000061789) (0.0390625,1.000061111) (0.046875,1.000060286) (0.0546875,1.000059316) (0.0625,1.000058203) (0.0703125,1.00005695) (0.078125,1.000055559) (0.0859375,1.000054035) (0.09375,1.00005238) (0.1015625,1.0000506) (0.109375,1.000048697) (0.1171875,1.00004668) (0.125,1.000044544) (0.1328125,1.000042305) (0.140625,1.000039963) (0.1484375,1.000037525) (0.15625,1.000034997) (0.1640625,1.000032384) (0.171875,1.000029693) (0.1796875,1.000026931) (0.1875,1.000024104) (0.1953125,1.000021219) (0.203125,1.000018283) (0.2109375,1.000015303) (0.21875,1.000012286) (0.2265625,1.000009239) (0.234375,1.00000617) (0.2421875,1.000003087) (0.25,0.9999999957) (0.2578125,0.9999969047) (0.265625,0.999993821) (0.2734375,0.9999907526) (0.28125,0.9999877063) (0.2890625,0.9999846896) (0.296875,0.9999817099) (0.3046875,0.999978774) (0.3125,0.9999758897) (0.3203125,0.9999730632) (0.328125,0.9999703017) (0.3359375,0.9999676119) (0.34375,0.999965) (0.3515625,0.9999624724) (0.359375,0.9999600353) (0.3671875,0.9999576946) (0.375,0.9999554555) (0.3828125,0.9999533239) (0.390625,0.9999513047) (0.3984375,0.9999494029) (0.40625,0.9999476229) (0.4140625,0.9999459691) (0.421875,0.9999444454) (0.4296875,0.9999430555) (0.4375,0.9999418029) (0.4453125,0.9999406903) (0.453125,0.9999397207) (0.4609375,0.9999388962) (0.46875,0.999938219) (0.4765625,0.9999376905) (0.484375,0.9999373121) (0.4921875,0.9999370846) (0.5,0.9999370088) (0.5078125,0.9999370847) (0.515625,0.9999373121) (0.5234375,0.9999376905) (0.53125,0.999938219) (0.5390625,0.9999388962) (0.546875,0.9999397207) (0.5546875,0.9999406903) (0.5625,0.9999418028) (0.5703125,0.9999430555) (0.578125,0.9999444454) (0.5859375,0.999945969) (0.59375,0.9999476228) (0.6015625,0.9999494028) (0.609375,0.9999513047) (0.6171875,0.9999533238) (0.625,0.9999554554) (0.6328125,0.9999576944) (0.640625,0.9999600352) (0.6484375,0.9999624724) (0.65625,0.9999649999) (0.6640625,0.9999676118) (0.671875,0.9999703018) (0.6796875,0.999973063) (0.6875,0.9999758896) (0.6953125,0.9999787741) (0.703125,0.9999817098) (0.7109375,0.9999846894) (0.71875,0.9999877062) (0.7265625,0.9999907525) (0.734375,0.9999938211) (0.7421875,0.9999969046) (0.75,0.9999999956) (0.7578125,1.000003087) (0.765625,1.00000617) (0.7734375,1.000009239) (0.78125,1.000012286) (0.7890625,1.000015303) (0.796875,1.000018283) (0.8046875,1.000021219) (0.8125,1.000024104) (0.8203125,1.000026931) (0.828125,1.000029693) (0.8359375,1.000032384) (0.84375,1.000034997) (0.8515625,1.000037523) (0.859375,1.000039963) (0.8671875,1.000042305) (0.875,1.000044544) (0.8828125,1.000046677) (0.890625,1.000048697) (0.8984375,1.0000506) (0.90625,1.00005238) (0.9140625,1.000054035) (0.921875,1.000055562) (0.9296875,1.000056951) (0.9375,1.000058203) (0.9453125,1.000059316) (0.953125,1.000060286) (0.9609375,1.000061111) (0.96875,1.000061789) (0.9765625,1.000062318) (0.984375,1.000062696) (0.9921875,1.000062924) (1,1.000063)};
\addplot[black,dashed,line width=.85pt] coordinates {(0,4.957488848) (0.0078125,4.934382883) (0.015625,4.865691853) (0.0234375,4.75326907) (0.03125,4.600114029) (0.0390625,4.410243825) (0.046875,4.188523677) (0.0546875,3.940466154) (0.0625,3.672010281) (0.0703125,3.389292458) (0.078125,3.098421109) (0.0859375,2.805266189) (0.09375,2.515273219) (0.1015625,2.233309502) (0.109375,1.963547814) (0.1171875,1.709390298) (0.125,1.473432769) (0.1328125,1.257467274) (0.140625,1.062518773) (0.1484375,0.8889102535) (0.15625,0.7363495687) (0.1640625,0.6040308321) (0.171875,0.4907432299) (0.1796875,0.3949806364) (0.1875,0.3150462851) (0.1953125,0.2491478878) (0.203125,0.1954798696) (0.2109375,0.1522906976) (0.21875,0.1179345163) (0.2265625,0.09090738869) (0.234375,0.06986931963) (0.2421875,0.05365387622) (0.25,0.04126761425) (0.2578125,0.03188168184) (0.265625,0.02481793568) (0.2734375,0.01953171133) (0.28125,0.01559308649) (0.2890625,0.01266811057) (0.296875,0.01050108987) (0.3046875,0.008898649281) (0.3125,0.007715966078) (0.3203125,0.006845304427) (0.328125,0.006206778345) (0.3359375,0.005741135213) (0.34375,0.005404274773) (0.3515625,0.005163189668) (0.359375,0.004993020819) (0.3671875,0.004874952119) (0.375,0.004794713188) (0.3828125,0.004741507513) (0.390625,0.004707229725) (0.3984375,0.004685876115) (0.40625,0.004673084812) (0.4140625,0.004665766021) (0.421875,0.004661799133) (0.4296875,0.004659783742) (0.4375,0.004658837222) (0.4453125,0.004658433997) (0.453125,0.004658282293) (0.4609375,0.004658233844) (0.46875,0.004658221502) (0.4765625,0.004658219244) (0.484375,0.004658219002) (0.4921875,0.004658218992) (0.5,0.004658218992) (0.5078125,0.004658218992) (0.515625,0.004658219002) (0.5234375,0.004658219244) (0.53125,0.004658221502) (0.5390625,0.004658233844) (0.546875,0.004658282293) (0.5546875,0.004658433997) (0.5625,0.004658837222) (0.5703125,0.004659783742) (0.578125,0.004661799133) (0.5859375,0.004665766021) (0.59375,0.004673084812) (0.6015625,0.004685876115) (0.609375,0.004707229725) (0.6171875,0.004741507513) (0.625,0.004794713188) (0.6328125,0.004874952119) (0.640625,0.004993020819) (0.6484375,0.005163189668) (0.65625,0.005404274773) (0.6640625,0.005741135213) (0.671875,0.006206778345) (0.6796875,0.006845304427) (0.6875,0.007715966078) (0.6953125,0.008898649281) (0.703125,0.01050108987) (0.7109375,0.01266811057) (0.71875,0.01559308649) (0.7265625,0.01953171133) (0.734375,0.02481793568) (0.7421875,0.03188168184) (0.75,0.04126761425) (0.7578125,0.05365387622) (0.765625,0.06986931963) (0.7734375,0.09090738869) (0.78125,0.1179345163) (0.7890625,0.1522906976) (0.796875,0.1954798696) (0.8046875,0.2491478878) (0.8125,0.3150462851) (0.8203125,0.3949806364) (0.828125,0.4907432299) (0.8359375,0.6040308321) (0.84375,0.7363495687) (0.8515625,0.8889102535) (0.859375,1.062518773) (0.8671875,1.257467274) (0.875,1.473432769) (0.8828125,1.709390298) (0.890625,1.963547814) (0.8984375,2.233309502) (0.90625,2.515273219) (0.9140625,2.805266189) (0.921875,3.098421109) (0.9296875,3.389292458) (0.9375,3.672010281) (0.9453125,3.940466154) (0.953125,4.188523677) (0.9609375,4.410243825) (0.96875,4.600114029) (0.9765625,4.75326907) (0.984375,4.865691853) (0.9921875,4.934382883) (1,4.957488848)};
\nextgroupplot[title={$p=4$: logarithmic scale},ymode=log,ymin=1e-3,ymax=12,ytick={.001,.01,.1,1,10},ylabel={},xlabel={},xticklabels={,,}]
\addplot[flowtime0,line width=.85pt] coordinates {(0,4.855875546) (0.0078125,4.833997621) (0.015625,4.768944264) (0.0234375,4.662431739) (0.03125,4.517238664) (0.0390625,4.337088267) (0.046875,4.126493165) (0.0546875,3.890571453) (0.0625,3.634844283) (0.0703125,3.365025838) (0.078125,3.086816561) (0.0859375,2.805709767) (0.09375,2.526820444) (0.1015625,2.25474319) (0.109375,1.993444103) (0.1171875,1.746189079) (0.125,1.515508718) (0.1328125,1.30319789) (0.140625,1.110346247) (0.1484375,0.9373945588) (0.15625,0.7842108674) (0.1640625,0.6501800604) (0.171875,0.5343004917) (0.1796875,0.435281772) (0.1875,0.3516386295) (0.1953125,0.2817767558) (0.203125,0.2240676808) (0.2109375,0.1769108623) (0.21875,0.1387822464) (0.2265625,0.1082694853) (0.234375,0.08409473331) (0.2421875,0.06512647461) (0.25,0.05038215339) (0.2578125,0.03902352399) (0.265625,0.03034667279) (0.2734375,0.0237686622) (0.28125,0.01881273737) (0.2890625,0.01509388456) (0.296875,0.0123059554) (0.3046875,0.01021052588) (0.3125,0.008626735839) (0.3203125,0.007421312979) (0.328125,0.006498709927) (0.3359375,0.005791900829) (0.34375,0.005254389957) (0.3515625,0.004853624714) (0.359375,0.004565734736) (0.3671875,0.004371540333) (0.375,0.004253945603) (0.3828125,0.004196808844) (0.390625,0.004185016732) (0.3984375,0.004205111581) (0.40625,0.004245838865) (0.4140625,0.004298328444) (0.421875,0.004355942181) (0.4296875,0.004413940592) (0.4375,0.004469099985) (0.4453125,0.00451935295) (0.453125,0.004563480227) (0.4609375,0.00460085821) (0.46875,0.004631257192) (0.4765625,0.004654683298) (0.484375,0.004671257535) (0.4921875,0.004681126774) (0.5,0.004684402803) (0.5078125,0.004681126774) (0.515625,0.004671257536) (0.5234375,0.004654683299) (0.53125,0.004631257192) (0.5390625,0.00460085821) (0.546875,0.004563480227) (0.5546875,0.00451935295) (0.5625,0.004469099985) (0.5703125,0.004413940595) (0.578125,0.004355942181) (0.5859375,0.004298328445) (0.59375,0.004245838865) (0.6015625,0.00420511158) (0.609375,0.004185016733) (0.6171875,0.004196808841) (0.625,0.004253945605) (0.6328125,0.004371540334) (0.640625,0.004565734736) (0.6484375,0.004853624715) (0.65625,0.005254389957) (0.6640625,0.005791900829) (0.671875,0.006498709927) (0.6796875,0.00742131298) (0.6875,0.008626735838) (0.6953125,0.01021052588) (0.703125,0.0123059554) (0.7109375,0.01509388456) (0.71875,0.01881273737) (0.7265625,0.0237686622) (0.734375,0.03034667279) (0.7421875,0.03902352399) (0.75,0.05038215339) (0.7578125,0.06512647461) (0.765625,0.08409473331) (0.7734375,0.1082694853) (0.78125,0.1387822464) (0.7890625,0.1769108623) (0.796875,0.2240676808) (0.8046875,0.2817767558) (0.8125,0.3516386295) (0.8203125,0.435281772) (0.828125,0.5343004917) (0.8359375,0.6501800604) (0.84375,0.7842108674) (0.8515625,0.9373945588) (0.859375,1.110346247) (0.8671875,1.30319789) (0.875,1.515508718) (0.8828125,1.746189079) (0.890625,1.993444103) (0.8984375,2.25474319) (0.90625,2.526820444) (0.9140625,2.805709767) (0.921875,3.086816561) (0.9296875,3.365025838) (0.9375,3.634844283) (0.9453125,3.890571453) (0.953125,4.126493165) (0.9609375,4.337088267) (0.96875,4.517238664) (0.9765625,4.662431739) (0.984375,4.768944264) (0.9921875,4.833997621) (1,4.855875546)};
\addplot[flowtime1,line width=.45pt] coordinates {(0,4.834217463) (0.0078125,4.812602517) (0.015625,4.748328065) (0.0234375,4.64308079) (0.03125,4.499591631) (0.0390625,4.3215204) (0.046875,4.113303641) (0.0546875,3.87997438) (0.0625,3.626963714) (0.0703125,3.359894926) (0.078125,3.084380751) (0.0859375,2.805833713) (0.09375,2.529298143) (0.1015625,2.259310672) (0.109375,1.999793899) (0.1171875,1.753985643) (0.125,1.524403959) (0.1328125,1.312846014) (0.140625,1.120417201) (0.1484375,0.9475854799) (0.15625,0.794255124) (0.1640625,0.6598535961) (0.171875,0.5434253967) (0.1796875,0.4437271544) (0.1875,0.3593190142) (0.1953125,0.2886483648) (0.203125,0.230123039) (0.2109375,0.1821722322) (0.21875,0.1432944166) (0.2265625,0.1120924275) (0.234375,0.08729661681) (0.2421875,0.06777748603) (0.25,0.05254954106) (0.2578125,0.04076825767) (0.265625,0.0317220476) (0.2734375,0.02482097855) (0.28125,0.01958373846) (0.2890625,0.0156239634) (0.296875,0.01263664092) (0.3046875,0.01038498676) (0.3125,0.008688070993) (0.3203125,0.007409498037) (0.328125,0.006447467714) (0.3359375,0.005726448689) (0.34375,0.005190503115) (0.3515625,0.004798111163) (0.359375,0.004518231851) (0.3671875,0.004327319436) (0.375,0.004207069439) (0.3828125,0.004142753591) (0.390625,0.00412206886) (0.3984375,0.004134437697) (0.40625,0.004170663677) (0.4140625,0.004222813688) (0.421875,0.004284199876) (0.4296875,0.004349369714) (0.4375,0.004414057205) (0.4453125,0.004475083237) (0.453125,0.004530213133) (0.4609375,0.00457798755) (0.46875,0.004617544069) (0.4765625,0.004648444795) (0.484375,0.004670522095) (0.4921875,0.004683751285) (0.5,0.004688156198) (0.5078125,0.004683751284) (0.515625,0.004670522095) (0.5234375,0.004648444795) (0.53125,0.00461754407) (0.5390625,0.004577987551) (0.546875,0.004530213134) (0.5546875,0.004475083237) (0.5625,0.004414057206) (0.5703125,0.004349369714) (0.578125,0.004284199876) (0.5859375,0.004222813689) (0.59375,0.004170663678) (0.6015625,0.004134437697) (0.609375,0.00412206886) (0.6171875,0.004142753591) (0.625,0.004207069439) (0.6328125,0.004327319437) (0.640625,0.004518231851) (0.6484375,0.004798111163) (0.65625,0.005190503115) (0.6640625,0.005726448689) (0.671875,0.006447467714) (0.6796875,0.007409498037) (0.6875,0.008688070993) (0.6953125,0.01038498676) (0.703125,0.01263664092) (0.7109375,0.0156239634) (0.71875,0.01958373846) (0.7265625,0.02482097855) (0.734375,0.0317220476) (0.7421875,0.04076825767) (0.75,0.05254954106) (0.7578125,0.06777748603) (0.765625,0.0872966168) (0.7734375,0.1120924275) (0.78125,0.1432944166) (0.7890625,0.1821722322) (0.796875,0.230123039) (0.8046875,0.2886483648) (0.8125,0.3593190142) (0.8203125,0.4437271544) (0.828125,0.5434253967) (0.8359375,0.6598535961) (0.84375,0.794255124) (0.8515625,0.9475854799) (0.859375,1.120417201) (0.8671875,1.312846014) (0.875,1.524403959) (0.8828125,1.753985643) (0.890625,1.999793899) (0.8984375,2.259310672) (0.90625,2.529298143) (0.9140625,2.805833713) (0.921875,3.084380751) (0.9296875,3.359894926) (0.9375,3.626963714) (0.9453125,3.87997438) (0.953125,4.113303641) (0.9609375,4.3215204) (0.96875,4.499591631) (0.9765625,4.64308079) (0.984375,4.748328065) (0.9921875,4.812602517) (1,4.834217463)};
\addplot[flowtime2,line width=.45pt] coordinates {(0,4.808299808) (0.0078125,4.787001061) (0.015625,4.723663012) (0.0234375,4.619936363) (0.03125,4.478494102) (0.0390625,4.302919005) (0.046875,4.09755531) (0.0546875,3.867332965) (0.0625,3.617574168) (0.0703125,3.353792569) (0.078125,3.081495497) (0.0859375,2.805998853) (0.09375,2.532263027) (0.1015625,2.264756448) (0.109375,2.007351313) (0.1171875,1.763253847) (0.125,1.534969252) (0.1328125,1.324299524) (0.140625,1.132370622) (0.1484375,0.9596841845) (0.15625,0.806188154) (0.1640625,0.6713603082) (0.171875,0.55429875) (0.1796875,0.4538138611) (0.1875,0.3685169603) (0.1953125,0.2969018469) (0.203125,0.237416448) (0.2109375,0.1885228421) (0.21875,0.1487449066) (0.2265625,0.1167036915) (0.234375,0.09114130013) (0.2421875,0.07093455554) (0.25,0.05510004254) (0.2578125,0.04279225512) (0.265625,0.03329657947) (0.2734375,0.02601872879) (0.28125,0.02047205526) (0.2890625,0.01626392508) (0.296875,0.01308208236) (0.3046875,0.01068166619) (0.3125,0.008873302149) (0.3203125,0.007512484212) (0.328125,0.00649031496) (0.3359375,0.005725586569) (0.34375,0.005158144517) (0.3515625,0.004743456584) (0.359375,0.00444829504) (0.3671875,0.004247425371) (0.375,0.004121177822) (0.3828125,0.004053757642) (0.390625,0.004032133198) (0.3984375,0.004045340467) (0.40625,0.004084062837) (0.4140625,0.004140378678) (0.421875,0.004207603002) (0.4296875,0.00428017578) (0.4375,0.004353567361) (0.4453125,0.00442418357) (0.453125,0.004489261847) (0.4609375,0.004546756662) (0.46875,0.004595217381) (0.4765625,0.004633665374) (0.484375,0.004661478219) (0.4921875,0.004678289661) (0.5,0.004683912437) (0.5078125,0.004678289662) (0.515625,0.00466147822) (0.5234375,0.004633665375) (0.53125,0.004595217383) (0.5390625,0.004546756654) (0.546875,0.004489261849) (0.5546875,0.00442418357) (0.5625,0.004353567363) (0.5703125,0.00428017578) (0.578125,0.004207603003) (0.5859375,0.004140378679) (0.59375,0.004084062837) (0.6015625,0.004045340467) (0.609375,0.004032133198) (0.6171875,0.004053757643) (0.625,0.004121177823) (0.6328125,0.004247425372) (0.640625,0.00444829504) (0.6484375,0.004743456584) (0.65625,0.005158144517) (0.6640625,0.005725586569) (0.671875,0.00649031496) (0.6796875,0.00751248421) (0.6875,0.008873302149) (0.6953125,0.01068166619) (0.703125,0.01308208236) (0.7109375,0.01626392508) (0.71875,0.02047205526) (0.7265625,0.02601872879) (0.734375,0.03329657948) (0.7421875,0.04279225512) (0.75,0.05510004254) (0.7578125,0.07093455554) (0.765625,0.09114130013) (0.7734375,0.1167036915) (0.78125,0.1487449066) (0.7890625,0.1885228421) (0.796875,0.237416448) (0.8046875,0.2969018469) (0.8125,0.3685169603) (0.8203125,0.4538138611) (0.828125,0.55429875) (0.8359375,0.6713603082) (0.84375,0.806188154) (0.8515625,0.9596841845) (0.859375,1.132370622) (0.8671875,1.324299524) (0.875,1.534969252) (0.8828125,1.763253847) (0.890625,2.007351313) (0.8984375,2.264756448) (0.90625,2.532263027) (0.9140625,2.805998853) (0.921875,3.081495497) (0.9296875,3.353792569) (0.9375,3.617574168) (0.9453125,3.867332965) (0.953125,4.09755531) (0.9609375,4.302919005) (0.96875,4.478494102) (0.9765625,4.619936363) (0.984375,4.723663012) (0.9921875,4.787001061) (1,4.808299808)};
\addplot[flowtime3,line width=.45pt] coordinates {(0,4.777442482) (0.0078125,4.756521305) (0.015625,4.694301215) (0.0234375,4.592389423) (0.03125,4.453388934) (0.0390625,4.280789621) (0.046875,4.078824621) (0.0546875,3.852300121) (0.0625,3.606407953) (0.0703125,3.346530995) (0.078125,3.078051383) (0.0859375,2.80617083) (0.09375,2.535751114) (0.1015625,2.271181129) (0.109375,2.016274872) (0.1171875,1.77420266) (0.125,1.54745578) (0.1328125,1.337842826) (0.140625,1.146514431) (0.1484375,0.974011785) (0.15625,0.8203336159) (0.1640625,0.6850158721) (0.171875,0.5672184533) (0.1796875,0.4658137149) (0.1875,0.3794721729) (0.1953125,0.306741709) (0.203125,0.2461175563) (0.2109375,0.196101333) (0.21875,0.1552483201) (0.2265625,0.1222029915) (0.234375,0.09572346234) (0.2421875,0.07469600601) (0.25,0.05814110526) (0.2578125,0.04521265609) (0.265625,0.03519196362) (0.2734375,0.02747808449) (0.28125,0.02157591297) (0.2890625,0.01708320481) (0.296875,0.01367750157) (0.3046875,0.0111036665) (0.3125,0.009162479566) (0.3203125,0.007700490122) (0.328125,0.006601138037) (0.3359375,0.005777061862) (0.34375,0.005163503913) (0.3515625,0.004712745755) (0.359375,0.004389523118) (0.3671875,0.004167371535) (0.375,0.004025849381) (0.3828125,0.003948566702) (0.390625,0.003921906223) (0.3984375,0.003934273706) (0.40625,0.003975693837) (0.4140625,0.004037592716) (0.421875,0.00411266126) (0.4296875,0.004194745233) (0.4375,0.004278740649) (0.4453125,0.0043604885) (0.453125,0.004436667679) (0.4609375,0.004504687536) (0.46875,0.004562581489) (0.4765625,0.004608905363) (0.484375,0.004642644718) (0.4921875,0.004663136036) (0.5,0.004670006465) (0.5078125,0.004663136033) (0.515625,0.004642644719) (0.5234375,0.004608905363) (0.53125,0.004562581487) (0.5390625,0.004504687535) (0.546875,0.004436667679) (0.5546875,0.0043604885) (0.5625,0.004278740668) (0.5703125,0.004194745234) (0.578125,0.004112661258) (0.5859375,0.004037592716) (0.59375,0.003975693837) (0.6015625,0.003934273706) (0.609375,0.003921906223) (0.6171875,0.003948566702) (0.625,0.00402584938) (0.6328125,0.004167371534) (0.640625,0.004389523118) (0.6484375,0.004712745754) (0.65625,0.005163503914) (0.6640625,0.005777061861) (0.671875,0.006601138036) (0.6796875,0.007700490122) (0.6875,0.009162479565) (0.6953125,0.0111036665) (0.703125,0.01367750157) (0.7109375,0.01708320481) (0.71875,0.02157591297) (0.7265625,0.02747808449) (0.734375,0.03519196362) (0.7421875,0.04521265609) (0.75,0.05814110526) (0.7578125,0.07469600601) (0.765625,0.09572346234) (0.7734375,0.1222029915) (0.78125,0.1552483201) (0.7890625,0.196101333) (0.796875,0.2461175563) (0.8046875,0.306741709) (0.8125,0.3794721729) (0.8203125,0.4658137149) (0.828125,0.5672184533) (0.8359375,0.6850158721) (0.84375,0.8203336159) (0.8515625,0.974011785) (0.859375,1.146514431) (0.8671875,1.337842826) (0.875,1.54745578) (0.8828125,1.77420266) (0.890625,2.016274872) (0.8984375,2.271181129) (0.90625,2.535751114) (0.9140625,2.80617083) (0.921875,3.078051383) (0.9296875,3.346530995) (0.9375,3.606407953) (0.9453125,3.852300121) (0.953125,4.078824621) (0.9609375,4.280789621) (0.96875,4.453388934) (0.9765625,4.592389423) (0.984375,4.694301215) (0.9921875,4.756521305) (1,4.777442482)};
\addplot[flowtime4,line width=.45pt] coordinates {(0,4.740928854) (0.0078125,4.720454415) (0.015625,4.659556947) (0.0234375,4.559791812) (0.03125,4.423678642) (0.0390625,4.254596775) (0.046875,4.056647349) (0.0546875,3.834489795) (0.0625,3.593161691) (0.0703125,3.337891562) (0.078125,3.073914167) (0.0859375,2.80629718) (0.09375,2.539786983) (0.1015625,2.278679691) (0.109375,2.026721646) (0.1171875,1.787041625) (0.125,1.562114981) (0.1328125,1.353758193) (0.140625,1.16315068) (0.1484375,0.9908796222) (0.15625,0.8370027302) (0.1640625,0.701123536) (0.171875,0.5824738389) (0.1796875,0.4799982792) (0.1875,0.3924366588) (0.1953125,0.3184004384) (0.203125,0.2564407512) (0.2109375,0.2051062054) (0.21875,0.1629896193) (0.2265625,0.1287636116) (0.234375,0.1012055961) (0.2421875,0.07921320745) (0.25,0.06181149578) (0.2578125,0.04815339013) (0.265625,0.03751496698) (0.2734375,0.02928699322) (0.28125,0.02296407753) (0.2890625,0.01813258653) (0.296875,0.01445827995) (0.3046875,0.01167439965) (0.3125,0.009570705258) (0.3203125,0.007983696395) (0.328125,0.006788041591) (0.3359375,0.005889106127) (0.34375,0.005216455102) (0.3515625,0.004718253392) (0.359375,0.004356523046) (0.3671875,0.004103228261) (0.375,0.003937159057) (0.3828125,0.003841589157) (0.390625,0.003802669177) (0.3984375,0.003808461905) (0.40625,0.003848456914) (0.4140625,0.003913371281) (0.421875,0.00399507448) (0.4296875,0.004086540726) (0.4375,0.004181790218) (0.4453125,0.004275813492) (0.453125,0.00436448457) (0.4609375,0.004444469617) (0.46875,0.004513136313) (0.4765625,0.004568467934) (0.484375,0.004608985897) (0.4921875,0.004633684418) (0.5,0.004641980823) (0.5078125,0.004633684418) (0.515625,0.004608985897) (0.5234375,0.004568467935) (0.53125,0.004513136314) (0.5390625,0.004444469619) (0.546875,0.004364484571) (0.5546875,0.004275813494) (0.5625,0.00418179022) (0.5703125,0.004086540729) (0.578125,0.003995074481) (0.5859375,0.003913371282) (0.59375,0.003848456911) (0.6015625,0.003808461906) (0.609375,0.003802669177) (0.6171875,0.003841589157) (0.625,0.003937159057) (0.6328125,0.004103228261) (0.640625,0.004356523045) (0.6484375,0.004718253391) (0.65625,0.005216455102) (0.6640625,0.005889106127) (0.671875,0.006788041591) (0.6796875,0.007983696394) (0.6875,0.009570705258) (0.6953125,0.01167439965) (0.703125,0.01445827994) (0.7109375,0.01813258653) (0.71875,0.02296407754) (0.7265625,0.02928699322) (0.734375,0.03751496698) (0.7421875,0.04815339012) (0.75,0.06181149578) (0.7578125,0.07921320745) (0.765625,0.1012055961) (0.7734375,0.1287636116) (0.78125,0.1629896193) (0.7890625,0.2051062054) (0.796875,0.2564407512) (0.8046875,0.3184004384) (0.8125,0.3924366588) (0.8203125,0.4799982792) (0.828125,0.5824738389) (0.8359375,0.701123536) (0.84375,0.8370027302) (0.8515625,0.9908796222) (0.859375,1.16315068) (0.8671875,1.353758193) (0.875,1.562114981) (0.8828125,1.787041625) (0.890625,2.026721646) (0.8984375,2.278679691) (0.90625,2.539786983) (0.9140625,2.80629718) (0.921875,3.073914167) (0.9296875,3.337891562) (0.9375,3.593161691) (0.9453125,3.834489795) (0.953125,4.056647349) (0.9609375,4.254596775) (0.96875,4.423678642) (0.9765625,4.559791812) (0.984375,4.659556947) (0.9921875,4.720454415) (1,4.740928854)};
\addplot[flowtime5,line width=.45pt] coordinates {(0,4.698035572) (0.0078125,4.678084231) (0.015625,4.618735392) (0.0234375,4.521483538) (0.03125,4.388750447) (0.0390625,4.223785807) (0.046875,4.030536065) (0.0546875,3.813488837) (0.0625,3.577501314) (0.0703125,3.327621738) (0.078125,3.068912956) (0.0859375,2.806286498) (0.09375,2.544354477) (0.1015625,2.287305186) (0.109375,2.038806415) (0.1171875,1.801938716) (0.125,1.579158921) (0.1328125,1.372292538) (0.140625,1.18255219) (0.1484375,1.010578144) (0.15625,0.8564962205) (0.1640625,0.7199880391) (0.171875,0.6003685338) (0.1796875,0.4966660047) (0.1875,0.4077005373) (0.1953125,0.3321573663) (0.203125,0.2686525953) (0.2109375,0.2157895509) (0.21875,0.1722048632) (0.2265625,0.136604099) (0.234375,0.1077873694) (0.2421875,0.08466579688) (0.25,0.06627003295) (0.2578125,0.05175219128) (0.265625,0.04038260863) (0.2734375,0.03154280267) (0.28125,0.02471588118) (0.2890625,0.01947550525) (0.296875,0.01547433697) (0.3046875,0.01243271941) (0.3125,0.01012813352) (0.3203125,0.008385743251) (0.328125,0.007070101461) (0.3359375,0.006077911799) (0.34375,0.005331686949) (0.3515625,0.004774193331) (0.359375,0.00436364108) (0.3671875,0.004069602985) (0.375,0.00386963821) (0.3828125,0.003746599266) (0.390625,0.003686621134) (0.3984375,0.003677786225) (0.40625,0.003709394042) (0.4140625,0.003771674885) (0.421875,0.003855746641) (0.4296875,0.003953650753) (0.4375,0.00405837879) (0.4453125,0.004163864022) (0.453125,0.004264943722) (0.4609375,0.00435730543) (0.46875,0.004437427831) (0.4765625,0.004502522885) (0.484375,0.004550483267) (0.4921875,0.004579837979) (0.5,0.004589718574) (0.5078125,0.004579837979) (0.515625,0.004550483268) (0.5234375,0.004502522886) (0.53125,0.004437427832) (0.5390625,0.004357305432) (0.546875,0.004264943723) (0.5546875,0.004163864023) (0.5625,0.004058378792) (0.5703125,0.003953650754) (0.578125,0.003855746642) (0.5859375,0.003771674886) (0.59375,0.003709394043) (0.6015625,0.003677786225) (0.609375,0.003686621135) (0.6171875,0.003746599266) (0.625,0.00386963821) (0.6328125,0.004069602985) (0.640625,0.004363641079) (0.6484375,0.004774193331) (0.65625,0.005331686948) (0.6640625,0.006077911798) (0.671875,0.007070101461) (0.6796875,0.008385743251) (0.6875,0.01012813352) (0.6953125,0.01243271941) (0.703125,0.01547433697) (0.7109375,0.01947550525) (0.71875,0.02471588118) (0.7265625,0.03154280267) (0.734375,0.04038260863) (0.7421875,0.05175219127) (0.75,0.06627003295) (0.7578125,0.08466579688) (0.765625,0.1077873694) (0.7734375,0.136604099) (0.78125,0.1722048632) (0.7890625,0.2157895509) (0.796875,0.2686525953) (0.8046875,0.3321573663) (0.8125,0.4077005373) (0.8203125,0.4966660047) (0.828125,0.6003685338) (0.8359375,0.7199880391) (0.84375,0.8564962205) (0.8515625,1.010578144) (0.859375,1.18255219) (0.8671875,1.372292538) (0.875,1.579158921) (0.8828125,1.801938716) (0.890625,2.038806415) (0.8984375,2.287305186) (0.90625,2.544354477) (0.9140625,2.806286498) (0.921875,3.068912956) (0.9296875,3.327621738) (0.9375,3.577501314) (0.9453125,3.813488837) (0.953125,4.030536065) (0.9609375,4.223785807) (0.96875,4.388750447) (0.9765625,4.521483538) (0.984375,4.618735392) (0.9921875,4.678084231) (1,4.698035572)};
\addplot[flowtime6,line width=.45pt] coordinates {(0,4.648081072) (0.0078125,4.628734761) (0.015625,4.571177143) (0.0234375,4.476832368) (0.03125,4.348009199) (0.0390625,4.187807621) (0.046875,3.99999554) (0.0546875,3.788862343) (0.0625,3.559057204) (0.0703125,3.315420556) (0.078125,3.062817173) (0.0859375,2.805978713) (0.09375,2.549362633) (0.1015625,2.297032964) (0.109375,2.052566837) (0.1171875,1.818988915) (0.125,1.598734145) (0.1328125,1.393637683) (0.140625,1.204949446) (0.1484375,1.03336974) (0.15625,0.8791016405) (0.1640625,0.741915493) (0.171875,0.6212208283) (0.1796875,0.5161412823) (0.1875,0.4255885876) (0.1953125,0.3483323768) (0.203125,0.2830632906) (0.2109375,0.2284476732) (0.21875,0.1831728889) (0.2265625,0.1459829756) (0.234375,0.1157049173) (0.2421875,0.09126625744) (0.25,0.0717050851) (0.2578125,0.05617360409) (0.265625,0.04393656374) (0.2734375,0.03436580836) (0.28125,0.02693211291) (0.2890625,0.02119534442) (0.296875,0.01679384426) (0.3046875,0.01343377661) (0.3125,0.0108790295) (0.3203125,0.008942061461) (0.328125,0.007475855337) (0.3359375,0.006366917996) (0.34375,0.0055291429) (0.3515625,0.00489837332) (0.359375,0.004427600092) (0.3671875,0.004082792227) (0.375,0.003839354192) (0.3828125,0.003679177977) (0.390625,0.003588268837) (0.3984375,0.003554967419) (0.40625,0.003568800979) (0.4140625,0.003619922104) (0.421875,0.003698978908) (0.4296875,0.003797204741) (0.4375,0.003906555826) (0.4453125,0.004019811807) (0.453125,0.004130623563) (0.4609375,0.004233523495) (0.46875,0.004323917219) (0.4765625,0.004398069397) (0.484375,0.004453089871) (0.4921875,0.004486922378) (0.5,0.004498336421) (0.5078125,0.004486922378) (0.515625,0.004453089872) (0.5234375,0.004398069398) (0.53125,0.00432391722) (0.5390625,0.004233523496) (0.546875,0.004130623564) (0.5546875,0.004019811808) (0.5625,0.003906555827) (0.5703125,0.003797204742) (0.578125,0.003698978909) (0.5859375,0.003619922104) (0.59375,0.003568800979) (0.6015625,0.00355496742) (0.609375,0.003588268838) (0.6171875,0.003679177977) (0.625,0.003839354192) (0.6328125,0.004082792227) (0.640625,0.004427600092) (0.6484375,0.00489837332) (0.65625,0.0055291429) (0.6640625,0.006366917996) (0.671875,0.007475855337) (0.6796875,0.008942061461) (0.6875,0.0108790295) (0.6953125,0.01343377661) (0.703125,0.01679384426) (0.7109375,0.02119534442) (0.71875,0.02693211291) (0.7265625,0.03436580836) (0.734375,0.04393656373) (0.7421875,0.05617360409) (0.75,0.0717050851) (0.7578125,0.09126625744) (0.765625,0.1157049173) (0.7734375,0.1459829756) (0.78125,0.1831728889) (0.7890625,0.2284476732) (0.796875,0.2830632906) (0.8046875,0.3483323768) (0.8125,0.4255885876) (0.8203125,0.5161412823) (0.828125,0.6212208283) (0.8359375,0.741915493) (0.84375,0.8791016405) (0.8515625,1.03336974) (0.859375,1.204949446) (0.8671875,1.393637683) (0.875,1.598734145) (0.8828125,1.818988915) (0.890625,2.052566837) (0.8984375,2.297032964) (0.90625,2.549362633) (0.9140625,2.805978713) (0.921875,3.062817173) (0.9296875,3.315420556) (0.9375,3.559057204) (0.9453125,3.788862343) (0.953125,3.99999554) (0.9609375,4.187807621) (0.96875,4.348009199) (0.9765625,4.476832368) (0.984375,4.571177143) (0.9921875,4.628734761) (1,4.648081072)};
\addplot[flowtime7,line width=.45pt] coordinates {(0,4.590480305) (0.0078125,4.571823627) (0.015625,4.516307857) (0.0234375,4.425277456) (0.03125,4.300913126) (0.0390625,4.146145229) (0.046875,3.964539358) (0.0546875,3.760160258) (0.0625,3.537421317) (0.0703125,3.300927342) (0.078125,3.055318373) (0.0859375,2.80512179) (0.09375,2.554619107) (0.1015625,2.30773259) (0.109375,2.06793539) (0.1171875,1.838187294) (0.125,1.620896637) (0.1328125,1.417907474) (0.140625,1.230509816) (0.1484375,1.059469795) (0.15625,0.9050758987) (0.1640625,0.7671970707) (0.171875,0.6453483965) (0.1796875,0.5387602978) (0.1875,0.4464475768) (0.1953125,0.3672752224) (0.203125,0.3000185639) (0.2109375,0.2434160587) (0.21875,0.1962136851) (0.2265625,0.1572005384) (0.234375,0.1252357568) (0.2421875,0.0992673296) (0.25,0.07834364172) (0.2578125,0.06161880075) (0.265625,0.04835288124) (0.2734375,0.03790822198) (0.28125,0.02974285047) (0.2890625,0.02340200481) (0.296875,0.01850860152) (0.3046875,0.01475337553) (0.3125,0.01188529792) (0.3203125,0.009702735544) (0.328125,0.008045622961) (0.3359375,0.006788678571) (0.34375,0.005835498717) (0.3515625,0.005113309732) (0.359375,0.004568249538) (0.3671875,0.004161169999) (0.375,0.003863990707) (0.3828125,0.003656595225) (0.390625,0.003524220289) (0.3984375,0.003455311795) (0.40625,0.003439894886) (0.4140625,0.003468538639) (0.421875,0.003531914389) (0.4296875,0.003620799755) (0.4375,0.003726298652) (0.4453125,0.003840087984) (0.453125,0.003954602492) (0.4609375,0.004063149073) (0.46875,0.004159974118) (0.4765625,0.004240307677) (0.484375,0.004300398048) (0.4921875,0.004337541172) (0.5,0.004350104239) (0.5078125,0.004337541173) (0.515625,0.004300398048) (0.5234375,0.004240307678) (0.53125,0.004159974118) (0.5390625,0.004063149074) (0.546875,0.003954602493) (0.5546875,0.003840087984) (0.5625,0.003726298653) (0.5703125,0.003620799756) (0.578125,0.00353191439) (0.5859375,0.003468538639) (0.59375,0.003439894887) (0.6015625,0.003455311796) (0.609375,0.00352422029) (0.6171875,0.003656595225) (0.625,0.003863990707) (0.6328125,0.004161169999) (0.640625,0.004568249538) (0.6484375,0.005113309732) (0.65625,0.005835498717) (0.6640625,0.006788678571) (0.671875,0.008045622961) (0.6796875,0.009702735544) (0.6875,0.01188529792) (0.6953125,0.01475337553) (0.703125,0.01850860152) (0.7109375,0.02340200481) (0.71875,0.02974285046) (0.7265625,0.03790822198) (0.734375,0.04835288124) (0.7421875,0.06161880075) (0.75,0.07834364172) (0.7578125,0.0992673296) (0.765625,0.1252357568) (0.7734375,0.1572005384) (0.78125,0.1962136851) (0.7890625,0.2434160587) (0.796875,0.3000185639) (0.8046875,0.3672752224) (0.8125,0.4464475768) (0.8203125,0.5387602978) (0.828125,0.6453483965) (0.8359375,0.7671970707) (0.84375,0.9050758987) (0.8515625,1.059469795) (0.859375,1.230509816) (0.8671875,1.417907474) (0.875,1.620896637) (0.8828125,1.838187294) (0.890625,2.06793539) (0.8984375,2.30773259) (0.90625,2.554619107) (0.9140625,2.80512179) (0.921875,3.055318373) (0.9296875,3.300927342) (0.9375,3.537421317) (0.9453125,3.760160258) (0.953125,3.964539358) (0.9609375,4.146145229) (0.96875,4.300913126) (0.9765625,4.425277456) (0.984375,4.516307857) (0.9921875,4.571823627) (1,4.590480305)};
\addplot[flowtime8,line width=.45pt] coordinates {(0,4.524794661) (0.0078125,4.506911045) (0.015625,4.453684501) (0.0234375,4.366371214) (0.03125,4.247009995) (0.0390625,4.098343193) (0.046875,3.923712024) (0.0546875,3.726931911) (0.0625,3.512154278) (0.0703125,3.283721778) (0.078125,3.046023935) (0.0859375,2.803359804) (0.09375,2.559813481) (0.1015625,2.319147217) (0.109375,2.084715592) (0.1171875,1.859402823) (0.125,1.645583884) (0.1328125,1.445108762) (0.140625,1.259308092) (0.1484375,1.089017442) (0.15625,0.9346169045) (0.1640625,0.7960822553) (0.171875,0.6730438478) (0.1796875,0.564849538) (0.1875,0.4706282711) (0.1953125,0.3893514368) (0.203125,0.3198896809) (0.2109375,0.2610634706) (0.21875,0.2116863261) (0.2265625,0.1706001954) (0.234375,0.1367029416) (0.2421875,0.1089683148) (0.25,0.08645907929) (0.2578125,0.06833416824) (0.265625,0.05385084615) (0.2734375,0.04236288628) (0.28125,0.03331573656) (0.2890625,0.02623956851) (0.296875,0.02074100378) (0.3046875,0.01649421039) (0.3125,0.01323196778) (0.3203125,0.01073720553) (0.328125,0.008835385837) (0.3359375,0.007387891529) (0.34375,0.006286335669) (0.3515625,0.005447550596) (0.359375,0.004809038879) (0.3671875,0.004324817903) (0.375,0.003961708328) (0.3828125,0.003696118314) (0.390625,0.003511301836) (0.3984375,0.003395017838) (0.40625,0.003337553478) (0.4140625,0.003330180832) (0.421875,0.003364181385) (0.4296875,0.003430489757) (0.4375,0.003519821953) (0.4453125,0.003623033638) (0.453125,0.003731489383) (0.4609375,0.003837342556) (0.46875,0.003933721063) (0.4765625,0.004014850391) (0.484375,0.004076142747) (0.4921875,0.004114266762) (0.5,0.004127200719) (0.5078125,0.004114266762) (0.515625,0.004076142748) (0.5234375,0.004014850391) (0.53125,0.003933721063) (0.5390625,0.003837342557) (0.546875,0.003731489383) (0.5546875,0.003623033639) (0.5625,0.003519821953) (0.5703125,0.003430489758) (0.578125,0.003364181386) (0.5859375,0.003330180832) (0.59375,0.003337553479) (0.6015625,0.003395017839) (0.609375,0.003511301836) (0.6171875,0.003696118314) (0.625,0.003961708329) (0.6328125,0.004324817903) (0.640625,0.004809038879) (0.6484375,0.005447550596) (0.65625,0.006286335669) (0.6640625,0.007387891529) (0.671875,0.008835385837) (0.6796875,0.01073720553) (0.6875,0.01323196778) (0.6953125,0.01649421039) (0.703125,0.02074100378) (0.7109375,0.02623956851) (0.71875,0.03331573656) (0.7265625,0.04236288628) (0.734375,0.05385084615) (0.7421875,0.06833416824) (0.75,0.08645907929) (0.7578125,0.1089683148) (0.765625,0.1367029416) (0.7734375,0.1706001954) (0.78125,0.2116863261) (0.7890625,0.2610634706) (0.796875,0.3198896809) (0.8046875,0.3893514368) (0.8125,0.4706282711) (0.8203125,0.564849538) (0.828125,0.6730438478) (0.8359375,0.7960822553) (0.84375,0.9346169045) (0.8515625,1.089017442) (0.859375,1.259308092) (0.8671875,1.445108762) (0.875,1.645583884) (0.8828125,1.859402823) (0.890625,2.084715592) (0.8984375,2.319147217) (0.90625,2.559813481) (0.9140625,2.803359804) (0.921875,3.046023935) (0.9296875,3.283721778) (0.9375,3.512154278) (0.9453125,3.726931911) (0.953125,3.923712024) (0.9609375,4.098343193) (0.96875,4.247009995) (0.9765625,4.366371214) (0.984375,4.453684501) (0.9921875,4.506911045) (1,4.524794661)};
\addplot[flowtime9,line width=.45pt] coordinates {(0,4.450771626) (0.0078125,4.433739128) (0.015625,4.383033568) (0.0234375,4.299815738) (0.03125,4.18597104) (0.0390625,4.044038378) (0.046875,3.87711591) (0.0546875,3.688748557) (0.0625,3.48280297) (0.0703125,3.263336081) (0.078125,3.034463456) (0.0859375,2.800233327) (0.09375,2.564511564) (0.1015625,2.330881897) (0.109375,2.102564631) (0.1171875,1.882355857) (0.125,1.67258795) (0.1328125,1.475110983) (0.140625,1.291293656) (0.1484375,1.122041495) (0.15625,0.9678294914) (0.1640625,0.8287459349) (0.171875,0.7045440734) (0.1796875,0.594698301) (0.1875,0.4984618079) (0.1953125,0.4149230229) (0.203125,0.3430586495) (0.2109375,0.2817816254) (0.21875,0.2299828655) (0.2265625,0.1865661545) (0.234375,0.1504760032) (0.2421875,0.1207186609) (0.25,0.09637676705) (0.2578125,0.07661833472) (0.265625,0.06070088275) (0.2734375,0.04797158826) (0.28125,0.03786432292) (0.2890625,0.029894386) (0.296875,0.02365166884) (0.3046875,0.01879289957) (0.3125,0.01503354014) (0.3203125,0.01213984339) (0.328125,0.009921500103) (0.3359375,0.008225163263) (0.34375,0.006928907205) (0.3515625,0.005937440293) (0.359375,0.005177792677) (0.3671875,0.004595302231) (0.375,0.004149902228) (0.3828125,0.003812808694) (0.390625,0.003563667103) (0.3984375,0.003388119781) (0.40625,0.003275697298) (0.4140625,0.003217982292) (0.421875,0.00320712739) (0.4296875,0.003234910099) (0.4375,0.003292434898) (0.4453125,0.003370370746) (0.453125,0.003459445077) (0.4609375,0.003550937158) (0.46875,0.003637050373) (0.4765625,0.003711158612) (0.484375,0.003767965912) (0.4921875,0.003803614603) (0.5,0.003815759762) (0.5078125,0.003803614603) (0.515625,0.003767965912) (0.5234375,0.003711158612) (0.53125,0.003637050374) (0.5390625,0.003550937158) (0.546875,0.003459445077) (0.5546875,0.003370370747) (0.5625,0.003292434899) (0.5703125,0.0032349101) (0.578125,0.003207127391) (0.5859375,0.003217982292) (0.59375,0.003275697298) (0.6015625,0.003388119781) (0.609375,0.003563667104) (0.6171875,0.003812808695) (0.625,0.004149902228) (0.6328125,0.004595302231) (0.640625,0.005177792677) (0.6484375,0.005937440293) (0.65625,0.006928907205) (0.6640625,0.008225163263) (0.671875,0.009921500103) (0.6796875,0.01213984339) (0.6875,0.01503354014) (0.6953125,0.01879289957) (0.703125,0.02365166884) (0.7109375,0.029894386) (0.71875,0.03786432292) (0.7265625,0.04797158826) (0.734375,0.06070088275) (0.7421875,0.07661833472) (0.75,0.09637676705) (0.7578125,0.1207186609) (0.765625,0.1504760032) (0.7734375,0.1865661545) (0.78125,0.2299828655) (0.7890625,0.2817816254) (0.796875,0.3430586495) (0.8046875,0.4149230229) (0.8125,0.4984618079) (0.8203125,0.594698301) (0.828125,0.7045440734) (0.8359375,0.8287459349) (0.84375,0.9678294914) (0.8515625,1.122041495) (0.859375,1.291293656) (0.8671875,1.475110983) (0.875,1.67258795) (0.8828125,1.882355857) (0.890625,2.102564631) (0.8984375,2.330881897) (0.90625,2.564511564) (0.9140625,2.800233327) (0.921875,3.034463456) (0.9296875,3.263336081) (0.9375,3.48280297) (0.9453125,3.688748557) (0.953125,3.87711591) (0.9609375,4.044038378) (0.96875,4.18597104) (0.9765625,4.299815738) (0.984375,4.383033568) (0.9921875,4.433739128) (1,4.450771626)};
\addplot[flowtime10,line width=.45pt] coordinates {(0,4.368371105) (0.0078125,4.352258365) (0.015625,4.304278) (0.0234375,4.225490328) (0.03125,4.117619044) (0.0390625,3.982988334) (0.046875,3.824439391) (0.0546875,3.645230515) (0.0625,3.448925728) (0.0703125,3.239277195) (0.078125,3.020106861) (0.0859375,2.795192451) (0.09375,2.568162481) (0.1015625,2.34240417) (0.109375,2.120987195) (0.1171875,1.906605262) (0.125,1.701536351) (0.1328125,1.507621547) (0.140625,1.326261411) (0.1484375,1.158428154) (0.15625,1.004691233) (0.1640625,0.8652536892) (0.171875,0.7399962966) (0.1796875,0.6285266622) (0.1875,0.5302305327) (0.1953125,0.4443228794) (0.203125,0.3698967068) (0.2109375,0.3059679645) (0.21875,0.2515153915) (0.2265625,0.2055145664) (0.234375,0.166965834) (0.2421875,0.1349161281) (0.25,0.1084749904) (0.2578125,0.08682529627) (0.265625,0.06922933623) (0.2734375,0.0550309801) (0.28125,0.04365467047) (0.2890625,0.03460196834) (0.296875,0.02744632) (0.3046875,0.02182664611) (0.3125,0.01744028707) (0.3203125,0.01403578665) (0.328125,0.01140595056) (0.3359375,0.009381541285) (0.34375,0.007825812581) (0.3515625,0.006629850145) (0.359375,0.005708481369) (0.3671875,0.004996489714) (0.375,0.004445020222) (0.3828125,0.004018238253) (0.390625,0.003690362613) (0.3984375,0.003443129319) (0.40625,0.003263635949) (0.4140625,0.003142456983) (0.421875,0.003071963482) (0.4296875,0.003044921396) (0.4375,0.003053572858) (0.4453125,0.003089361239) (0.453125,0.003143228665) (0.4609375,0.003206203687) (0.46875,0.003269989009) (0.4765625,0.003327401707) (0.484375,0.003372654002) (0.4921875,0.003401519435) (0.5,0.003411428528) (0.5078125,0.003401519435) (0.515625,0.003372654002) (0.5234375,0.003327401707) (0.53125,0.003269989008) (0.5390625,0.003206203688) (0.546875,0.003143228665) (0.5546875,0.003089361239) (0.5625,0.003053572859) (0.5703125,0.003044921396) (0.578125,0.003071963482) (0.5859375,0.003142456984) (0.59375,0.003263635949) (0.6015625,0.003443129319) (0.609375,0.003690362614) (0.6171875,0.004018238253) (0.625,0.004445020222) (0.6328125,0.004996489714) (0.640625,0.00570848137) (0.6484375,0.006629850146) (0.65625,0.007825812581) (0.6640625,0.009381541285) (0.671875,0.01140595056) (0.6796875,0.01403578665) (0.6875,0.01744028707) (0.6953125,0.02182664611) (0.703125,0.02744632) (0.7109375,0.03460196834) (0.71875,0.04365467047) (0.7265625,0.0550309801) (0.734375,0.06922933623) (0.7421875,0.08682529627) (0.75,0.1084749904) (0.7578125,0.1349161281) (0.765625,0.166965834) (0.7734375,0.2055145664) (0.78125,0.2515153915) (0.7890625,0.3059679645) (0.796875,0.3698967068) (0.8046875,0.4443228794) (0.8125,0.5302305327) (0.8203125,0.6285266622) (0.828125,0.7399962966) (0.8359375,0.8652536892) (0.84375,1.004691233) (0.8515625,1.158428154) (0.859375,1.326261411) (0.8671875,1.507621547) (0.875,1.701536351) (0.8828125,1.906605262) (0.890625,2.120987195) (0.8984375,2.34240417) (0.90625,2.568162481) (0.9140625,2.795192451) (0.921875,3.020106861) (0.9296875,3.239277195) (0.9375,3.448925728) (0.9453125,3.645230515) (0.953125,3.824439391) (0.9609375,3.982988334) (0.96875,4.117619044) (0.9765625,4.225490328) (0.984375,4.304278) (0.9921875,4.352258365) (1,4.368371105)};
\addplot[flowtime11,line width=.45pt] coordinates {(0,4.27777582) (0.0078125,4.262638627) (0.015625,4.217549936) (0.0234375,4.143466908) (0.03125,4.041947042) (0.0390625,3.915093496) (0.046875,3.765482344) (0.0546875,3.596075312) (0.0625,3.410122108) (0.0703125,3.211056865) (0.078125,3.002393283) (0.0859375,2.787622906) (0.09375,2.570120568) (0.1015625,2.353060435) (0.109375,2.139345326) (0.1171875,1.931551155) (0.125,1.731887449) (0.1328125,1.54217406) (0.140625,1.36383341) (0.1484375,1.197896916) (0.15625,1.045023766) (0.1640625,0.9055298078) (0.171875,0.7794241367) (0.1796875,0.6664509181) (0.1875,0.5661340598) (0.1953125,0.4778225648) (0.203125,0.400734676) (0.2109375,0.3339992728) (0.21875,0.2766933491) (0.2265625,0.2278747736) (0.234375,0.1866098851) (0.2421875,0.1519957861) (0.25,0.1231774613) (0.2578125,0.09936005492) (0.265625,0.07981678754) (0.2734375,0.06389309101) (0.28125,0.05100758146) (0.2890625,0.04065049581) (0.296875,0.03238018831) (0.3046875,0.0258182352) (0.3125,0.02064364065) (0.3203125,0.01658658777) (0.328125,0.01342214071) (0.3359375,0.01096426399) (0.34375,0.009060444704) (0.3515625,0.007587045208) (0.359375,0.006445304311) (0.3671875,0.005557757882) (0.375,0.004864867387) (0.3828125,0.004321796138) (0.390625,0.00389541618) (0.3984375,0.003561662015) (0.40625,0.003303280749) (0.4140625,0.003107932913) (0.421875,0.002966541705) (0.4296875,0.002871815359) (0.4375,0.002816984767) (0.4453125,0.002794931945) (0.453125,0.002797887442) (0.4609375,0.002817685883) (0.46875,0.002846344477) (0.4765625,0.002876673216) (0.484375,0.002902741329) (0.4921875,0.002920167558) (0.5,0.00292627591) (0.5078125,0.002920167558) (0.515625,0.00290274133) (0.5234375,0.002876673216) (0.53125,0.002846344477) (0.5390625,0.002817685883) (0.546875,0.002797887443) (0.5546875,0.002794931945) (0.5625,0.002816984768) (0.5703125,0.002871815359) (0.578125,0.002966541706) (0.5859375,0.003107932913) (0.59375,0.003303280749) (0.6015625,0.003561662015) (0.609375,0.003895416181) (0.6171875,0.004321796139) (0.625,0.004864867386) (0.6328125,0.005557757882) (0.640625,0.006445304312) (0.6484375,0.007587045209) (0.65625,0.009060444705) (0.6640625,0.01096426399) (0.671875,0.01342214071) (0.6796875,0.01658658777) (0.6875,0.02064364065) (0.6953125,0.0258182352) (0.703125,0.03238018831) (0.7109375,0.04065049581) (0.71875,0.05100758146) (0.7265625,0.06389309101) (0.734375,0.07981678754) (0.7421875,0.09936005492) (0.75,0.1231774613) (0.7578125,0.1519957861) (0.765625,0.1866098851) (0.7734375,0.2278747736) (0.78125,0.2766933491) (0.7890625,0.3339992728) (0.796875,0.400734676) (0.8046875,0.4778225648) (0.8125,0.5661340598) (0.8203125,0.6664509181) (0.828125,0.7794241367) (0.8359375,0.9055298078) (0.84375,1.045023766) (0.8515625,1.197896916) (0.859375,1.36383341) (0.8671875,1.54217406) (0.875,1.731887449) (0.8828125,1.931551155) (0.890625,2.139345326) (0.8984375,2.353060435) (0.90625,2.570120568) (0.9140625,2.787622906) (0.921875,3.002393283) (0.9296875,3.211056865) (0.9375,3.410122108) (0.9453125,3.596075312) (0.953125,3.765482344) (0.9609375,3.915093496) (0.96875,4.041947042) (0.9765625,4.143466908) (0.984375,4.217549936) (0.9921875,4.262638627) (1,4.27777582)};
\addplot[flowtime12,line width=.45pt] coordinates {(0,4.179385435) (0.0078125,4.16526425) (0.015625,4.123188583) (0.0234375,4.054012286) (0.03125,3.9591262) (0.0390625,3.84041141) (0.046875,3.700176918) (0.0546875,3.541084641) (0.0625,3.366065146) (0.0703125,3.17822785) (0.078125,2.980769532) (0.0859375,2.776884882) (0.09375,2.56968253) (0.1015625,2.362109532) (0.109375,2.156886691) (0.1171875,1.956456421) (0.125,1.762944167) (0.1328125,1.578133654) (0.140625,1.403455615) (0.1484375,1.239989056) (0.15625,1.088473651) (0.1640625,0.9493315251) (0.171875,0.8226964513) (0.1796875,0.7084484205) (0.1875,0.6062515528) (0.1953125,0.5155934572) (0.203125,0.4358243447) (0.2109375,0.3661944656) (0.21875,0.3058887298) (0.2265625,0.2540576763) (0.234375,0.2098442532) (0.2421875,0.1724061427) (0.25,0.1409336013) (0.2578125,0.1146629873) (0.265625,0.09288629397) (0.2734375,0.0749571155) (0.28125,0.06029353896) (0.2890625,0.04837847879) (0.296875,0.0387579701) (0.3046875,0.03103790898) (0.3125,0.02487968925) (0.3203125,0.01999514022) (0.328125,0.01614113055) (0.3359375,0.01311416756) (0.34375,0.01074527911) (0.3515625,0.008895388981) (0.359375,0.007451269333) (0.3671875,0.006322001778) (0.375,0.005435780792) (0.3828125,0.004736910793) (0.390625,0.004182955864) (0.3984375,0.003742103546) (0.40625,0.003390831611) (0.4140625,0.003111922548) (0.421875,0.002892800958) (0.4296875,0.00272412064) (0.4375,0.002598532054) (0.4453125,0.002509628668) (0.453125,0.00245116961) (0.4609375,0.002416715845) (0.46875,0.002399722567) (0.4765625,0.002393957969) (0.484375,0.002394021592) (0.4921875,0.002395781128) (0.5,0.002396658989) (0.5078125,0.002395781128) (0.515625,0.002394021593) (0.5234375,0.002393957969) (0.53125,0.002399722567) (0.5390625,0.002416715845) (0.546875,0.002451169608) (0.5546875,0.002509628668) (0.5625,0.002598532055) (0.5703125,0.00272412064) (0.578125,0.002892800958) (0.5859375,0.003111922548) (0.59375,0.003390831611) (0.6015625,0.003742103546) (0.609375,0.004182955864) (0.6171875,0.004736910793) (0.625,0.005435780793) (0.6328125,0.006322001778) (0.640625,0.007451269333) (0.6484375,0.008895388981) (0.65625,0.01074527911) (0.6640625,0.01311416756) (0.671875,0.01614113056) (0.6796875,0.01999514022) (0.6875,0.02487968925) (0.6953125,0.03103790898) (0.703125,0.0387579701) (0.7109375,0.04837847879) (0.71875,0.06029353896) (0.7265625,0.0749571155) (0.734375,0.09288629397) (0.7421875,0.1146629873) (0.75,0.1409336013) (0.7578125,0.1724061427) (0.765625,0.2098442532) (0.7734375,0.2540576763) (0.78125,0.3058887298) (0.7890625,0.3661944656) (0.796875,0.4358243447) (0.8046875,0.5155934572) (0.8125,0.6062515528) (0.8203125,0.7084484205) (0.828125,0.8226964513) (0.8359375,0.9493315251) (0.84375,1.088473651) (0.8515625,1.239989056) (0.859375,1.403455615) (0.8671875,1.578133654) (0.875,1.762944167) (0.8828125,1.956456421) (0.890625,2.156886691) (0.8984375,2.362109532) (0.90625,2.56968253) (0.9140625,2.776884882) (0.921875,2.980769532) (0.9296875,3.17822785) (0.9375,3.366065146) (0.9453125,3.541084641) (0.953125,3.700176918) (0.9609375,3.84041141) (0.96875,3.9591262) (0.9765625,4.054012286) (0.984375,4.123188583) (0.9921875,4.16526425) (1,4.179385435)};
\addplot[flowtime13,line width=.45pt] coordinates {(0,4.07379901) (0.0078125,4.06071765) (0.015625,4.021727245) (0.0234375,3.95758059) (0.03125,3.869505277) (0.0390625,3.759164377) (0.046875,3.628603914) (0.0546875,3.480189443) (0.0625,3.316534494) (0.0703125,3.140423921) (0.078125,2.954735287) (0.0859375,2.762361378) (0.09375,2.566136712) (0.1015625,2.368770581) (0.109375,2.172788704) (0.1171875,1.980485043) (0.125,1.79388477) (0.1328125,1.614718823) (0.140625,1.44440991) (0.1484375,1.284069387) (0.15625,1.134503969) (0.1640625,0.9962309863) (0.171875,0.8695006085) (0.1796875,0.7543234167) (0.1875,0.6505016235) (0.1953125,0.5576623414) (0.203125,0.4752914168) (0.2109375,0.4027665355) (0.21875,0.339388527) (0.2265625,0.2844100318) (0.234375,0.2370609392) (0.2421875,0.1965702307) (0.25,0.162184075) (0.2578125,0.1331802004) (0.265625,0.1088787162) (0.2734375,0.08864966782) (0.28125,0.0719176864) (0.2890625,0.05816414005) (0.296875,0.04692721186) (0.3046875,0.0378003237) (0.3125,0.03042930429) (0.3203125,0.02450866694) (0.328125,0.01977732477) (0.3359375,0.01601403405) (0.34375,0.01303281834) (0.3515625,0.0106785846) (0.359375,0.008823084773) (0.3671875,0.007361297138) (0.375,0.00620821233) (0.3828125,0.00529594275) (0.390625,0.004571065398) (0.3984375,0.003992153556) (0.40625,0.003527512253) (0.4140625,0.003153163188) (0.421875,0.002851113395) (0.4296875,0.002607906933) (0.4375,0.002413425583) (0.4453125,0.00225989202) (0.453125,0.002141049342) (0.4609375,0.002051531345) (0.46875,0.001986474828) (0.4765625,0.001941411516) (0.484375,0.001912408513) (0.4921875,0.001896349758) (0.5,0.001891227921) (0.5078125,0.00189634976) (0.515625,0.001912408513) (0.5234375,0.001941411513) (0.53125,0.001986474816) (0.5390625,0.002051531341) (0.546875,0.002141049343) (0.5546875,0.002259892021) (0.5625,0.002413425583) (0.5703125,0.002607906961) (0.578125,0.002851113395) (0.5859375,0.003153163188) (0.59375,0.003527512252) (0.6015625,0.003992153554) (0.609375,0.004571065397) (0.6171875,0.005295942747) (0.625,0.006208212332) (0.6328125,0.007361297142) (0.640625,0.008823084771) (0.6484375,0.0106785846) (0.65625,0.01303281834) (0.6640625,0.01601403405) (0.671875,0.01977732477) (0.6796875,0.02450866694) (0.6875,0.03042930429) (0.6953125,0.0378003237) (0.703125,0.04692721187) (0.7109375,0.05816414005) (0.71875,0.07191768639) (0.7265625,0.08864966783) (0.734375,0.1088787162) (0.7421875,0.1331802003) (0.75,0.162184075) (0.7578125,0.1965702307) (0.765625,0.2370609392) (0.7734375,0.2844100318) (0.78125,0.339388527) (0.7890625,0.4027665355) (0.796875,0.4752914168) (0.8046875,0.5576623414) (0.8125,0.6505016235) (0.8203125,0.7543234167) (0.828125,0.8695006085) (0.8359375,0.9962309863) (0.84375,1.134503969) (0.8515625,1.284069387) (0.859375,1.44440991) (0.8671875,1.614718823) (0.875,1.79388477) (0.8828125,1.980485043) (0.890625,2.172788704) (0.8984375,2.368770581) (0.90625,2.566136712) (0.9140625,2.762361378) (0.921875,2.954735287) (0.9296875,3.140423921) (0.9375,3.316534494) (0.9453125,3.480189443) (0.953125,3.628603914) (0.9609375,3.759164377) (0.96875,3.869505277) (0.9765625,3.95758059) (0.984375,4.021727245) (0.9921875,4.06071765) (1,4.07379901)};
\addplot[flowtime14,line width=.45pt] coordinates {(0,3.96179501) (0.0078125,3.949760455) (0.015625,3.913877755) (0.0234375,3.854803001) (0.03125,3.773607321) (0.0390625,3.671744349) (0.046875,3.551006655) (0.0546875,3.413472957) (0.0625,3.261448316) (0.0703125,3.097399712) (0.078125,2.923889521) (0.0859375,2.743509401) (0.09375,2.558816933) (0.1015625,2.372277136) (0.109375,2.186210623) (0.1171875,2.002749793) (0.125,1.823803993) (0.1328125,1.651034153) (0.140625,1.485836965) (0.1484375,1.329338267) (0.15625,1.182394964) (0.1640625,1.04560452) (0.171875,0.9193208714) (0.1796875,0.8036754589) (0.1875,0.6986020474) (0.1953125,0.6038639938) (0.203125,0.5190827134) (0.2109375,0.4437662091) (0.21875,0.3773366849) (0.2265625,0.3191564465) (0.234375,0.2685514755) (0.2421875,0.2248322536) (0.25,0.1873115879) (0.2578125,0.155319346) (0.265625,0.1282141463) (0.2734375,0.1053921572) (0.28125,0.086293243) (0.2890625,0.07040475154) (0.296875,0.0572632721) (0.3046875,0.04645470484) (0.3125,0.03761297946) (0.3203125,0.03041774228) (0.328125,0.02459130525) (0.3359375,0.01989511763) (0.34375,0.01612598571) (0.3515625,0.01311223042) (0.359375,0.01070993705) (0.3671875,0.008799411328) (0.375,0.007281918664) (0.3828125,0.006076736378) (0.390625,0.005118513149) (0.3984375,0.004354903539) (0.40625,0.003744442582) (0.4140625,0.003254638989) (0.421875,0.00286028401) (0.4296875,0.002541982522) (0.4375,0.002284909307) (0.4453125,0.002077782438) (0.453125,0.00191203423) (0.4609375,0.001781155788) (0.46875,0.001680194) (0.4765625,0.001605387208) (0.484375,0.001553929169) (0.4921875,0.001523845006) (0.5,0.001513949195) (0.5078125,0.001523845006) (0.515625,0.001553929169) (0.5234375,0.001605387208) (0.53125,0.001680193999) (0.5390625,0.001781155788) (0.546875,0.00191203423) (0.5546875,0.002077782433) (0.5625,0.002284909307) (0.5703125,0.002541982522) (0.578125,0.00286028401) (0.5859375,0.003254638984) (0.59375,0.003744442583) (0.6015625,0.00435490354) (0.609375,0.005118513147) (0.6171875,0.006076736377) (0.625,0.007281918664) (0.6328125,0.008799411331) (0.640625,0.01070993705) (0.6484375,0.01311223047) (0.65625,0.01612598571) (0.6640625,0.01989511764) (0.671875,0.02459130524) (0.6796875,0.03041774227) (0.6875,0.03761297947) (0.6953125,0.04645470483) (0.703125,0.05726327209) (0.7109375,0.07040475154) (0.71875,0.086293243) (0.7265625,0.1053921572) (0.734375,0.1282141463) (0.7421875,0.155319346) (0.75,0.1873115879) (0.7578125,0.2248322536) (0.765625,0.2685514755) (0.7734375,0.3191564465) (0.78125,0.3773366849) (0.7890625,0.4437662091) (0.796875,0.5190827134) (0.8046875,0.6038639937) (0.8125,0.6986020474) (0.8203125,0.8036754589) (0.828125,0.9193208714) (0.8359375,1.04560452) (0.84375,1.182394964) (0.8515625,1.329338267) (0.859375,1.485836965) (0.8671875,1.651034153) (0.875,1.823803993) (0.8828125,2.002749793) (0.890625,2.186210623) (0.8984375,2.372277136) (0.90625,2.558816933) (0.9140625,2.743509401) (0.921875,2.923889521) (0.9296875,3.097399712) (0.9375,3.261448316) (0.9453125,3.413472957) (0.953125,3.551006655) (0.9609375,3.67174435) (0.96875,3.773607321) (0.9765625,3.854803001) (0.984375,3.913877755) (0.9921875,3.949760456) (1,3.96179501)};
\addplot[flowtime15,line width=.45pt] coordinates {(0,3.844317679) (0.0078125,3.833320717) (0.015625,3.800520142) (0.0234375,3.746481364) (0.03125,3.672128552) (0.0390625,3.578718134) (0.046875,3.467803222) (0.0546875,3.341190352) (0.0625,3.200890264) (0.0703125,3.049064582) (0.078125,2.887970375) (0.0859375,2.719904605) (0.09375,2.547150323) (0.1015625,2.371926371) (0.109375,2.196342051) (0.1171875,2.022357979) (0.125,1.851753974) (0.1328125,1.686104525) (0.140625,1.526762023) (0.1484375,1.374847623) (0.15625,1.23124934) (0.1640625,1.096626712) (0.171875,0.9714211985) (0.1796875,0.8558713494) (0.1875,0.7500316999) (0.1953125,0.653794331) (0.203125,0.5669120637) (0.2109375,0.4890223299) (0.21875,0.4196708552) (0.2265625,0.3583344258) (0.234375,0.3044421428) (0.2421875,0.2573947155) (0.25,0.2165814849) (0.2578125,0.1813950026) (0.265625,0.1512431078) (0.2734375,0.1255585468) (0.28125,0.1038062614) (0.2890625,0.085488536) (0.296875,0.07014823487) (0.3046875,0.05737038876) (0.3125,0.04678239895) (0.3203125,0.03805312463) (0.328125,0.03089110649) (0.3359375,0.02504215839) (0.34375,0.02028653328) (0.3515625,0.01643584073) (0.359375,0.01332986316) (0.3671875,0.0108333891) (0.375,0.008833153965) (0.3828125,0.007234954655) (0.390625,0.00596098292) (0.3984375,0.00494740507) (0.40625,0.004142200728) (0.4140625,0.003503260762) (0.421875,0.002996734299) (0.4296875,0.002595606541) (0.4375,0.002278485259) (0.4453125,0.002028572842) (0.453125,0.001832803334) (0.4609375,0.001681126746) (0.46875,0.001565925359) (0.4765625,0.001481548049) (0.484375,0.001423949578) (0.4921875,0.001390423106) (0.5,0.001379416178) (0.5078125,0.001390423107) (0.515625,0.001423949577) (0.5234375,0.001481548048) (0.53125,0.001565925361) (0.5390625,0.001681126745) (0.546875,0.001832803332) (0.5546875,0.002028572841) (0.5625,0.002278485257) (0.5703125,0.002595606539) (0.578125,0.002996734299) (0.5859375,0.003503260776) (0.59375,0.004142200727) (0.6015625,0.004947405063) (0.609375,0.005960982912) (0.6171875,0.007234954655) (0.625,0.008833154059) (0.6328125,0.0108333891) (0.640625,0.01332986316) (0.6484375,0.01643584073) (0.65625,0.02028653328) (0.6640625,0.02504215839) (0.671875,0.03089110648) (0.6796875,0.03805312463) (0.6875,0.04678239894) (0.6953125,0.05737038877) (0.703125,0.07014823486) (0.7109375,0.085488536) (0.71875,0.1038062614) (0.7265625,0.1255585468) (0.734375,0.1512431078) (0.7421875,0.1813950026) (0.75,0.2165814849) (0.7578125,0.2573947155) (0.765625,0.3044421428) (0.7734375,0.3583344258) (0.78125,0.4196708552) (0.7890625,0.4890223299) (0.796875,0.5669120637) (0.8046875,0.6537943309) (0.8125,0.7500317) (0.8203125,0.8558713494) (0.828125,0.9714211985) (0.8359375,1.096626712) (0.84375,1.23124934) (0.8515625,1.374847623) (0.859375,1.526762023) (0.8671875,1.686104525) (0.875,1.851753974) (0.8828125,2.022357979) (0.890625,2.196342051) (0.8984375,2.371926371) (0.90625,2.547150323) (0.9140625,2.719904605) (0.921875,2.887970375) (0.9296875,3.049064582) (0.9375,3.200890264) (0.9453125,3.341190352) (0.953125,3.467803222) (0.9609375,3.578718134) (0.96875,3.672128552) (0.9765625,3.746481364) (0.984375,3.800520142) (0.9921875,3.833320717) (1,3.844317679)};
\addplot[flowtime16,line width=.45pt] coordinates {(0,3.722468892) (0.0078125,3.712485132) (0.015625,3.682695979) (0.0234375,3.633583394) (0.03125,3.565936082) (0.0390625,3.480828243) (0.046875,3.379590946) (0.0546875,3.26377723) (0.0625,3.135122196) (0.0703125,2.995499542) (0.078125,2.846876067) (0.0859375,2.691265686) (0.09375,2.53068445) (0.1015625,2.36710796) (0.109375,2.202432375) (0.1171875,2.038440055) (0.125,1.876770567) (0.1328125,1.718897626) (0.140625,1.56611218) (0.1484375,1.419511703) (0.15625,1.279995442) (0.1640625,1.148265239) (0.171875,1.024831336) (0.1796875,0.9100224747) (0.1875,0.8039995193) (0.1953125,0.706771776) (0.203125,0.6182152014) (0.2109375,0.5380917093) (0.21875,0.4660688501) (0.2265625,0.4017392196) (0.234375,0.34463905) (0.2421875,0.2942655402) (0.25,0.2500925922) (0.2578125,0.2115847267) (0.265625,0.1782090464) (0.2734375,0.1494452068) (0.28125,0.1247934292) (0.2890625,0.1037806504) (0.296875,0.08596495402) (0.3046875,0.07093845883) (0.3125,0.05832886248) (0.3203125,0.04779984684) (0.328125,0.03905055088) (0.3359375,0.03181430845) (0.34375,0.02585683473) (0.3515625,0.02097402528) (0.359375,0.0169895114) (0.3671875,0.01375209179) (0.375,0.01113313707) (0.3828125,0.009024039322) (0.390625,0.007333753305) (0.3984375,0.005986451736) (0.40625,0.004919295882) (0.4140625,0.00408031855) (0.421875,0.003426445942) (0.4296875,0.002921754054) (0.4375,0.002536114414) (0.4453125,0.002244333583) (0.453125,0.002025703691) (0.4609375,0.001863712163) (0.46875,0.001745679721) (0.4765625,0.001662262933) (0.484375,0.001606896744) (0.4921875,0.001575284279) (0.5,0.001565006683) (0.5078125,0.001575284278) (0.515625,0.001606896744) (0.5234375,0.001662262933) (0.53125,0.001745679721) (0.5390625,0.001863712163) (0.546875,0.002025703691) (0.5546875,0.002244333584) (0.5625,0.002536114415) (0.5703125,0.002921754054) (0.578125,0.003426445943) (0.5859375,0.004080318552) (0.59375,0.004919295887) (0.6015625,0.005986451737) (0.609375,0.007333753307) (0.6171875,0.009024039325) (0.625,0.01113313708) (0.6328125,0.01375209179) (0.640625,0.0169895114) (0.6484375,0.02097402528) (0.65625,0.02585683473) (0.6640625,0.03181430846) (0.671875,0.03905055088) (0.6796875,0.04779984684) (0.6875,0.05832886246) (0.6953125,0.07093845883) (0.703125,0.08596495404) (0.7109375,0.1037806504) (0.71875,0.1247934292) (0.7265625,0.1494452068) (0.734375,0.1782090464) (0.7421875,0.2115847267) (0.75,0.2500925921) (0.7578125,0.2942655402) (0.765625,0.34463905) (0.7734375,0.4017392196) (0.78125,0.4660688501) (0.7890625,0.5380917094) (0.796875,0.6182152014) (0.8046875,0.706771776) (0.8125,0.8039995193) (0.8203125,0.9100224747) (0.828125,1.024831336) (0.8359375,1.148265239) (0.84375,1.279995442) (0.8515625,1.419511703) (0.859375,1.56611218) (0.8671875,1.718897626) (0.875,1.876770567) (0.8828125,2.038440055) (0.890625,2.202432375) (0.8984375,2.36710796) (0.90625,2.53068445) (0.9140625,2.691265686) (0.921875,2.846876067) (0.9296875,2.995499542) (0.9375,3.135122196) (0.9453125,3.26377723) (0.953125,3.379590946) (0.9609375,3.480828243) (0.96875,3.565936082) (0.9765625,3.633583394) (0.984375,3.682695979) (0.9921875,3.712485132) (1,3.722468892)};
\addplot[flowtime17,line width=.45pt] coordinates {(0,3.597477903) (0.0078125,3.588468852) (0.015625,3.56157838) (0.0234375,3.517213045) (0.03125,3.456038953) (0.0390625,3.378964959) (0.046875,3.287119989) (0.0546875,3.181825283) (0.0625,3.064562522) (0.0703125,2.936938922) (0.078125,2.800650439) (0.0859375,2.657444288) (0.09375,2.509081901) (0.1015625,2.357303433) (0.109375,2.203794776) (0.1171875,2.050157928) (0.125,1.897885361) (0.1328125,1.748338888) (0.140625,1.602733312) (0.1484375,1.462124962) (0.15625,1.327405045) (0.1640625,1.199297589) (0.171875,1.078361608) (0.1796875,0.9649970063) (0.1875,0.859453694) (0.1953125,0.7618432795) (0.203125,0.6721527409) (0.2109375,0.5902594435) (0.21875,0.515946918) (0.2265625,0.4489208569) (0.234375,0.3888248475) (0.2421875,0.3352554339) (0.25,0.2877761777) (0.2578125,0.2459304661) (0.265625,0.2092528955) (0.2734375,0.1772791275) (0.28125,0.1495541839) (0.2890625,0.1256391995) (0.296875,0.1051167002) (0.3046875,0.08759451073) (0.3125,0.07270841996) (0.3203125,0.06012375249) (0.328125,0.04953600192) (0.3359375,0.04067068339) (0.34375,0.03328255971) (0.3515625,0.0271543863) (0.359375,0.02209530826) (0.3671875,0.01793902802) (0.375,0.01454184342) (0.3828125,0.01178063293) (0.390625,0.009550828462) (0.3984375,0.007764361631) (0.40625,0.006347490847) (0.4140625,0.005238348262) (0.421875,0.004384135941) (0.4296875,0.003738334136) (0.4375,0.003258887484) (0.4453125,0.002908176026) (0.453125,0.002654253244) (0.4609375,0.002471857491) (0.46875,0.002342308415) (0.4765625,0.002252515854) (0.484375,0.002193728729) (0.4921875,0.002160451012) (0.5,0.002149676708) (0.5078125,0.002160451014) (0.515625,0.002193728726) (0.5234375,0.002252515844) (0.53125,0.002342308412) (0.5390625,0.002471857484) (0.546875,0.00265425322) (0.5546875,0.002908176025) (0.5625,0.003258887488) (0.5703125,0.003738334138) (0.578125,0.004384135946) (0.5859375,0.005238348257) (0.59375,0.006347490861) (0.6015625,0.007764361638) (0.609375,0.009550828416) (0.6171875,0.01178063293) (0.625,0.01454184343) (0.6328125,0.01793902802) (0.640625,0.02209530828) (0.6484375,0.02715438631) (0.65625,0.0332825597) (0.6640625,0.04067068339) (0.671875,0.04953600193) (0.6796875,0.0601237525) (0.6875,0.07270841996) (0.6953125,0.08759451076) (0.703125,0.1051167002) (0.7109375,0.1256391997) (0.71875,0.1495541839) (0.7265625,0.1772791275) (0.734375,0.2092528955) (0.7421875,0.2459304661) (0.75,0.2877761777) (0.7578125,0.3352554339) (0.765625,0.3888248475) (0.7734375,0.4489208569) (0.78125,0.5159469176) (0.7890625,0.5902594435) (0.796875,0.6721527409) (0.8046875,0.7618432795) (0.8125,0.8594536939) (0.8203125,0.9649970063) (0.828125,1.078361608) (0.8359375,1.199297589) (0.84375,1.327405045) (0.8515625,1.462124962) (0.859375,1.602733312) (0.8671875,1.748338888) (0.875,1.897885361) (0.8828125,2.050157928) (0.890625,2.203794776) (0.8984375,2.357303433) (0.90625,2.509081901) (0.9140625,2.657444289) (0.921875,2.800650439) (0.9296875,2.936938922) (0.9375,3.064562522) (0.9453125,3.181825283) (0.953125,3.287119989) (0.9609375,3.378964959) (0.96875,3.456038953) (0.9765625,3.517213045) (0.984375,3.56157838) (0.9921875,3.588468852) (1,3.597477903)};
\addplot[flowtime18,line width=.45pt] coordinates {(0,3.470607053) (0.0078125,3.462521663) (0.015625,3.438379623) (0.0234375,3.398520612) (0.03125,3.343501822) (0.0390625,3.274084861) (0.046875,3.191218033) (0.0546875,3.096014575) (0.0625,2.989727548) (0.0703125,2.873722205) (0.078125,2.749446651) (0.0859375,2.618401726) (0.09375,2.482110949) (0.1015625,2.342091382) (0.109375,2.199826162) (0.1171875,2.056739387) (0.125,1.914173888) (0.1328125,1.773372342) (0.140625,1.635461985) (0.1484375,1.501443103) (0.15625,1.372181309) (0.1640625,1.248403512) (0.171875,1.130697352) (0.1796875,1.019513821) (0.1875,0.9151726755) (0.1953125,0.8178702302) (0.203125,0.7276890644) (0.2109375,0.6446091834) (0.21875,0.5685201662) (0.2265625,0.4992338676) (0.234375,0.436497268) (0.2421875,0.3800051159) (0.25,0.3294120569) (0.2578125,0.284344002) (0.265625,0.2444085422) (0.2734375,0.2092042756) (0.28125,0.1783289635) (0.2890625,0.1513864818) (0.296875,0.1279925741) (0.3046875,0.1077794499) (0.3125,0.09039929771) (0.3203125,0.07552680695) (0.328125,0.06286080432) (0.3359375,0.05212512267) (0.34375,0.04306882249) (0.3515625,0.03546588709) (0.359375,0.02911450861) (0.3671875,0.02383607394) (0.375,0.01947394546) (0.3828125,0.01589210424) (0.390625,0.01297366587) (0.3984375,0.01061916761) (0.40625,0.00874434414) (0.4140625,0.007276974524) (0.421875,0.006152708042) (0.4296875,0.005311041694) (0.4375,0.004693887674) (0.4453125,0.004247858313) (0.453125,0.003927974776) (0.4609375,0.003699621674) (0.46875,0.003537979188) (0.4765625,0.003426105351) (0.484375,0.003352889417) (0.4921875,0.003311441081) (0.5,0.003298019675) (0.5078125,0.00331144108) (0.515625,0.003352889417) (0.5234375,0.003426105351) (0.53125,0.003537979189) (0.5390625,0.003699621675) (0.546875,0.003927974773) (0.5546875,0.004247858313) (0.5625,0.004693887674) (0.5703125,0.005311041693) (0.578125,0.006152708042) (0.5859375,0.007276974523) (0.59375,0.008744344162) (0.6015625,0.01061916761) (0.609375,0.01297366587) (0.6171875,0.01589210421) (0.625,0.01947394546) (0.6328125,0.02383607393) (0.640625,0.02911450862) (0.6484375,0.0354658871) (0.65625,0.0430688225) (0.6640625,0.05212512269) (0.671875,0.06286080433) (0.6796875,0.07552680695) (0.6875,0.09039929772) (0.6953125,0.1077794499) (0.703125,0.1279925741) (0.7109375,0.1513864818) (0.71875,0.1783289635) (0.7265625,0.2092042756) (0.734375,0.2444085422) (0.7421875,0.284344002) (0.75,0.3294120569) (0.7578125,0.3800051159) (0.765625,0.4364972681) (0.7734375,0.4992338676) (0.78125,0.5685201662) (0.7890625,0.6446091834) (0.796875,0.7276890644) (0.8046875,0.81787023) (0.8125,0.9151726755) (0.8203125,1.019513821) (0.828125,1.130697352) (0.8359375,1.248403512) (0.84375,1.372181309) (0.8515625,1.501443102) (0.859375,1.635461985) (0.8671875,1.773372342) (0.875,1.914173888) (0.8828125,2.056739387) (0.890625,2.199826162) (0.8984375,2.342091382) (0.90625,2.482110949) (0.9140625,2.618401726) (0.921875,2.749446652) (0.9296875,2.873722205) (0.9375,2.989727549) (0.9453125,3.096014574) (0.953125,3.191218033) (0.9609375,3.274084861) (0.96875,3.343501822) (0.9765625,3.398520612) (0.984375,3.438379623) (0.9921875,3.462521663) (1,3.470607053)};
\addplot[flowtime19,line width=.45pt] coordinates {(0,3.343018909) (0.0078125,3.335796354) (0.015625,3.314223198) (0.0234375,3.278580887) (0.03125,3.229331628) (0.0390625,3.167108306) (0.046875,3.092700809) (0.0546875,3.007039172) (0.0625,2.91117406) (0.0703125,2.806255148) (0.078125,2.693508048) (0.0859375,2.57421041) (0.09375,2.449667872) (0.1015625,2.321190469) (0.109375,2.190070102) (0.1171875,2.05755959) (0.125,1.924853755) (0.1328125,1.793072896) (0.140625,1.663248937) (0.1484375,1.536314403) (0.15625,1.413094304) (0.1640625,1.294300914) (0.171875,1.180531334) (0.1796875,1.07226767) (0.1875,0.969879582) (0.1953125,0.8736289288) (0.203125,0.7836761756) (0.2109375,0.700088237) (0.21875,0.6228474062) (0.2265625,0.5518610314) (0.234375,0.4869716157) (0.2421875,0.4279670463) (0.25,0.3745906842) (0.2578125,0.3265510882) (0.265625,0.2835311851) (0.2734375,0.2451967355) (0.28125,0.2112039915) (0.2890625,0.1812064728) (0.296875,0.1548608301) (0.3046875,0.1318317913) (0.3125,0.1117962146) (0.3203125,0.0944462957) (0.328125,0.07949199301) (0.3359375,0.06666275019) (0.34375,0.05570860305) (0.3515625,0.04640076585) (0.359375,0.03853179238) (0.3671875,0.03191540291) (0.375,0.02638604956) (0.3828125,0.02179824513) (0.390625,0.01802557206) (0.3984375,0.01495908428) (0.40625,0.01250455204) (0.4140625,0.01057801827) (0.421875,0.009100193409) (0.4296875,0.007992397954) (0.4375,0.007177390722) (0.4453125,0.00658472108) (0.453125,0.006156103593) (0.4609375,0.00584731351) (0.46875,0.005626821725) (0.4765625,0.005473079686) (0.484375,0.005371884291) (0.4921875,0.005314374627) (0.5,0.005295716266) (0.5078125,0.005314374625) (0.515625,0.005371884291) (0.5234375,0.005473079686) (0.53125,0.005626821725) (0.5390625,0.00584731351) (0.546875,0.006156103591) (0.5546875,0.006584721078) (0.5625,0.007177390723) (0.5703125,0.007992397953) (0.578125,0.00910019341) (0.5859375,0.01057801826) (0.59375,0.01250455204) (0.6015625,0.01495908428) (0.609375,0.01802557206) (0.6171875,0.02179824513) (0.625,0.02638604957) (0.6328125,0.03191540291) (0.640625,0.03853179238) (0.6484375,0.04640076585) (0.65625,0.05570860305) (0.6640625,0.06666275019) (0.671875,0.07949199303) (0.6796875,0.0944462957) (0.6875,0.1117962146) (0.6953125,0.1318317913) (0.703125,0.1548608301) (0.7109375,0.1812064728) (0.71875,0.2112039915) (0.7265625,0.2451967355) (0.734375,0.2835311851) (0.7421875,0.3265510882) (0.75,0.3745906842) (0.7578125,0.4279670464) (0.765625,0.4869716157) (0.7734375,0.5518610314) (0.78125,0.6228474062) (0.7890625,0.700088237) (0.796875,0.7836761756) (0.8046875,0.8736289289) (0.8125,0.9698795819) (0.8203125,1.07226767) (0.828125,1.180531334) (0.8359375,1.294300914) (0.84375,1.413094304) (0.8515625,1.536314403) (0.859375,1.663248937) (0.8671875,1.793072896) (0.875,1.924853755) (0.8828125,2.05755959) (0.890625,2.190070102) (0.8984375,2.321190469) (0.90625,2.449667872) (0.9140625,2.57421041) (0.921875,2.693508048) (0.9296875,2.806255148) (0.9375,2.91117406) (0.9453125,3.007039172) (0.953125,3.092700809) (0.9609375,3.167108306) (0.96875,3.229331628) (0.9765625,3.278580887) (0.984375,3.314223197) (0.9921875,3.335796354) (1,3.343018909)};
\addplot[flowtime20,line width=.45pt] coordinates {(0,3.215685247) (0.0078125,3.209258625) (0.015625,3.190056483) (0.0234375,3.15831041) (0.03125,3.114401166) (0.0390625,3.058850994) (0.046875,2.992313185) (0.0546875,2.915559158) (0.0625,2.829463448) (0.0703125,2.734986983) (0.078125,2.63315913) (0.0859375,2.52505896) (0.09375,2.41179622) (0.1015625,2.294492484) (0.109375,2.174262909) (0.1171875,2.052199026) (0.125,1.929352907) (0.1328125,1.806723006) (0.140625,1.685241922) (0.1484375,1.565766236) (0.15625,1.449068535) (0.1640625,1.335831642) (0.171875,1.226645034) (0.1796875,1.122003341) (0.1875,1.02230681) (0.1953125,0.9278635368) (0.203125,0.838893258) (0.2109375,0.755532476) (0.21875,0.6778406585) (0.2265625,0.6058072692) (0.234375,0.5393593787) (0.2421875,0.4783696205) (0.25,0.4226642719) (0.2578125,0.3720312658) (0.265625,0.3262279594) (0.2734375,0.2849885177) (0.28125,0.2480307972) (0.2890625,0.2150626422) (0.296875,0.185787537) (0.3046875,0.1599095793) (0.3125,0.137137768) (0.3203125,0.1171896163) (0.328125,0.09979412083) (0.3359375,0.08469413431) (0.34375,0.07164819824) (0.3515625,0.06043190379) (0.359375,0.05083884844) (0.3671875,0.04268124453) (0.375,0.03579019686) (0.3828125,0.03001557056) (0.390625,0.0252251834) (0.3984375,0.02130278379) (0.40625,0.01814413208) (0.4140625,0.01565112418) (0.421875,0.01372588155) (0.4296875,0.01226873544) (0.4375,0.01118245776) (0.4453125,0.01037992164) (0.453125,0.009789839622) (0.4609375,0.009358068464) (0.46875,0.009045600227) (0.4765625,0.008825365915) (0.484375,0.00867923913) (0.4921875,0.008595755963) (0.5,0.008568600001) (0.5078125,0.008595755965) (0.515625,0.008679239128) (0.5234375,0.008825365899) (0.53125,0.009045600229) (0.5390625,0.009358068465) (0.546875,0.009789839622) (0.5546875,0.01037992164) (0.5625,0.01118245776) (0.5703125,0.01226873544) (0.578125,0.01372588155) (0.5859375,0.01565112418) (0.59375,0.018144132) (0.6015625,0.0213027838) (0.609375,0.02522518342) (0.6171875,0.03001557056) (0.625,0.03579019686) (0.6328125,0.04268124453) (0.640625,0.05083884845) (0.6484375,0.06043190381) (0.65625,0.07164819824) (0.6640625,0.08469413431) (0.671875,0.09979412083) (0.6796875,0.1171896163) (0.6875,0.137137768) (0.6953125,0.1599095793) (0.703125,0.1857875369) (0.7109375,0.2150626422) (0.71875,0.2480307971) (0.7265625,0.2849885177) (0.734375,0.3262279594) (0.7421875,0.3720312658) (0.75,0.4226642719) (0.7578125,0.4783696205) (0.765625,0.5393593787) (0.7734375,0.6058072691) (0.78125,0.6778406584) (0.7890625,0.7555324759) (0.796875,0.838893258) (0.8046875,0.9278635368) (0.8125,1.02230681) (0.8203125,1.122003341) (0.828125,1.226645034) (0.8359375,1.335831642) (0.84375,1.449068535) (0.8515625,1.565766236) (0.859375,1.685241922) (0.8671875,1.806723006) (0.875,1.929352907) (0.8828125,2.052199026) (0.890625,2.174262909) (0.8984375,2.294492485) (0.90625,2.41179622) (0.9140625,2.52505896) (0.921875,2.63315913) (0.9296875,2.734986984) (0.9375,2.829463448) (0.9453125,2.915559159) (0.953125,2.992313185) (0.9609375,3.058850994) (0.96875,3.114401166) (0.9765625,3.158310411) (0.984375,3.190056483) (0.9921875,3.209258626) (1,3.215685247)};
\addplot[flowtime21,line width=.45pt] coordinates {(0,3.089357038) (0.0078125,3.083656907) (0.015625,3.066620085) (0.0234375,3.038436087) (0.03125,2.999416831) (0.0390625,2.949990836) (0.046875,2.890695316) (0.0546875,2.822166369) (0.0625,2.745127525) (0.0703125,2.660376938) (0.078125,2.56877354) (0.0859375,2.471222497) (0.09375,2.368660312) (0.1015625,2.262039925) (0.109375,2.152316125) (0.1171875,2.040431592) (0.125,1.927303846) (0.1328125,1.813813336) (0.140625,1.700792873) (0.1484375,1.589018556) (0.15625,1.479202293) (0.1640625,1.37198598) (0.171875,1.267937345) (0.1796875,1.167547422) (0.1875,1.071229591) (0.1953125,0.9793200752) (0.203125,0.892079767) (0.2109375,0.8096972198) (0.21875,0.7322926484) (0.2265625,0.659922748) (0.234375,0.5925861618) (0.2421875,0.5302294035) (0.25,0.472753079) (0.2578125,0.420018235) (0.265625,0.3718526948) (0.2734375,0.3280572508) (0.28125,0.2884116079) (0.2890625,0.2526799857) (0.296875,0.220616313) (0.3046875,0.1919689671) (0.3125,0.1664850284) (0.3203125,0.1439140395) (0.328125,0.124011277) (0.3359375,0.1065405543) (0.34375,0.09127658769) (0.3515625,0.07800696121) (0.359375,0.06653371616) (0.3671875,0.05667455759) (0.375,0.04826358658) (0.3828125,0.04115131007) (0.390625,0.03520344281) (0.3984375,0.03029784767) (0.40625,0.02631928234) (0.4140625,0.02315304235) (0.421875,0.02068072671) (0.4296875,0.01878170605) (0.4375,0.0173403212) (0.4453125,0.01625441057) (0.453125,0.01544052815) (0.4609375,0.01483462009) (0.46875,0.01438969118) (0.4765625,0.01407244544) (0.484375,0.01386014463) (0.4921875,0.01373817367) (0.5,0.01369838794) (0.5078125,0.01373817367) (0.515625,0.01386014465) (0.5234375,0.01407244543) (0.53125,0.01438969118) (0.5390625,0.01483462009) (0.546875,0.01544052815) (0.5546875,0.01625441057) (0.5625,0.01734032121) (0.5703125,0.01878170608) (0.578125,0.0206807267) (0.5859375,0.02315304234) (0.59375,0.02631928234) (0.6015625,0.03029784765) (0.609375,0.0352034428) (0.6171875,0.04115131) (0.625,0.04826358657) (0.6328125,0.05667455759) (0.640625,0.06653371621) (0.6484375,0.0780069612) (0.65625,0.09127658757) (0.6640625,0.1065405543) (0.671875,0.124011277) (0.6796875,0.1439140394) (0.6875,0.1664850283) (0.6953125,0.1919689671) (0.703125,0.2206163129) (0.7109375,0.2526799857) (0.71875,0.2884116079) (0.7265625,0.3280572508) (0.734375,0.3718526947) (0.7421875,0.4200182351) (0.75,0.472753079) (0.7578125,0.5302294035) (0.765625,0.5925861618) (0.7734375,0.6599227483) (0.78125,0.7322926483) (0.7890625,0.8096972198) (0.796875,0.8920797669) (0.8046875,0.9793200755) (0.8125,1.071229591) (0.8203125,1.167547422) (0.828125,1.267937345) (0.8359375,1.37198598) (0.84375,1.479202293) (0.8515625,1.589018556) (0.859375,1.700792873) (0.8671875,1.813813336) (0.875,1.927303846) (0.8828125,2.040431592) (0.890625,2.152316125) (0.8984375,2.262039925) (0.90625,2.368660312) (0.9140625,2.471222497) (0.921875,2.56877354) (0.9296875,2.660376939) (0.9375,2.745127525) (0.9453125,2.822166369) (0.953125,2.890695316) (0.9609375,2.949990835) (0.96875,2.999416831) (0.9765625,3.038436087) (0.984375,3.066620085) (0.9921875,3.083656907) (1,3.089357038)};
\addplot[flowtime22,line width=.45pt] coordinates {(0,2.964549416) (0.0078125,2.959506566) (0.015625,2.944429791) (0.0234375,2.919473529) (0.03125,2.884892221) (0.0390625,2.841035957) (0.046875,2.78834453) (0.0546875,2.727340036) (0.0625,2.6586182) (0.0703125,2.58283863) (0.078125,2.500714227) (0.0859375,2.412999982) (0.09375,2.320481416) (0.1015625,2.223962908) (0.109375,2.12425615) (0.1171875,2.02216896) (0.125,1.918494665) (0.1328125,1.814002239) (0.140625,1.709427358) (0.1484375,1.605464502) (0.15625,1.502760206) (0.1640625,1.401907513) (0.171875,1.303441682) (0.1796875,1.207837137) (0.1875,1.115505629) (0.1953125,1.026795578) (0.203125,0.9419924889) (0.2109375,0.8613203733) (0.21875,0.7849440469) (0.2265625,0.7129721954) (0.234375,0.645461073) (0.2421875,0.5824187088) (0.25,0.52380949) (0.2578125,0.4695589984) (0.265625,0.4195589851) (0.2734375,0.3736723751) (0.28125,0.3317382078) (0.2890625,0.2935764341) (0.296875,0.2589924987) (0.3046875,0.2277816587) (0.3125,0.1997330011) (0.3203125,0.1746331322) (0.328125,0.1522695314) (0.3359375,0.1324335657) (0.34375,0.1149231669) (0.3515625,0.09954516421) (0.359375,0.08611723156) (0.3671875,0.07446934149) (0.375,0.06444448355) (0.3828125,0.05589822869) (0.390625,0.04869658035) (0.3984375,0.04271173503) (0.40625,0.03781631011) (0.4140625,0.03387827747) (0.421875,0.0307599506) (0.4296875,0.02832284601) (0.4375,0.02643642135) (0.4453125,0.02498623639) (0.453125,0.02387830556) (0.4609375,0.02303934491) (0.46875,0.02241443892) (0.4765625,0.02196380352) (0.484375,0.02165971103) (0.4921875,0.02148404307) (0.5,0.02142658611) (0.5078125,0.02148404307) (0.515625,0.02165971103) (0.5234375,0.02196380352) (0.53125,0.02241443892) (0.5390625,0.02303934491) (0.546875,0.02387830557) (0.5546875,0.0249862364) (0.5625,0.02643642135) (0.5703125,0.02832284602) (0.578125,0.0307599506) (0.5859375,0.03387827747) (0.59375,0.0378163101) (0.6015625,0.04271173504) (0.609375,0.04869658035) (0.6171875,0.05589822868) (0.625,0.06444448348) (0.6328125,0.07446934146) (0.640625,0.08611723155) (0.6484375,0.09954516421) (0.65625,0.114923167) (0.6640625,0.1324335657) (0.671875,0.1522695314) (0.6796875,0.1746331322) (0.6875,0.1997330011) (0.6953125,0.2277816587) (0.703125,0.2589924986) (0.7109375,0.2935764341) (0.71875,0.3317382078) (0.7265625,0.373672375) (0.734375,0.4195589851) (0.7421875,0.4695589984) (0.75,0.52380949) (0.7578125,0.5824187088) (0.765625,0.645461073) (0.7734375,0.7129721955) (0.78125,0.784944047) (0.7890625,0.8613203733) (0.796875,0.9419924889) (0.8046875,1.026795578) (0.8125,1.115505629) (0.8203125,1.207837137) (0.828125,1.303441682) (0.8359375,1.401907513) (0.84375,1.502760206) (0.8515625,1.605464502) (0.859375,1.709427358) (0.8671875,1.814002239) (0.875,1.918494666) (0.8828125,2.022168961) (0.890625,2.12425615) (0.8984375,2.223962908) (0.90625,2.320481416) (0.9140625,2.412999982) (0.921875,2.500714227) (0.9296875,2.58283863) (0.9375,2.6586182) (0.9453125,2.727340036) (0.953125,2.78834453) (0.9609375,2.841035957) (0.96875,2.884892221) (0.9765625,2.91947353) (0.984375,2.944429791) (0.9921875,2.959506566) (1,2.964549416)};
\addplot[flowtime23,line width=.45pt] coordinates {(0,2.841506693) (0.0078125,2.837054269) (0.015625,2.82373905) (0.0234375,2.801686527) (0.03125,2.771103649) (0.0390625,2.732275567) (0.046875,2.685561183) (0.0546875,2.631387594) (0.0625,2.570243553) (0.0703125,2.502672099) (0.078125,2.429262496) (0.0859375,2.350641659) (0.09375,2.267465244) (0.1015625,2.180408574) (0.109375,2.090157579) (0.1171875,1.997399912) (0.125,1.902816414) (0.1328125,1.807073056) (0.140625,1.710813495) (0.1484375,1.614652341) (0.15625,1.519169241) (0.1640625,1.424903821) (0.171875,1.332351544) (0.1796875,1.241960496) (0.1875,1.154129108) (0.1953125,1.069204778) (0.203125,0.9874833718) (0.2109375,0.9092095326) (0.21875,0.8345777458) (0.2265625,0.7637340714) (0.234375,0.6967784645) (0.2421875,0.6337675925) (0.25,0.5747180581) (0.2578125,0.5196099356) (0.265625,0.4683905344) (0.2734375,0.4209783038) (0.28125,0.3772668039) (0.2890625,0.3371286736) (0.296875,0.3004195353) (0.3046875,0.2669817869) (0.3125,0.2366482406) (0.3203125,0.2092455759) (0.328125,0.1845975813) (0.3359375,0.1625281569) (0.34375,0.1428640406) (0.3515625,0.1254371912) (0.359375,0.1100866966) (0.3671875,0.09665998386) (0.375,0.08501297083) (0.3828125,0.07500871815) (0.390625,0.06651426337) (0.3984375,0.05939592747) (0.40625,0.05351454458) (0.4140625,0.04872315231) (0.421875,0.04486936969) (0.4296875,0.04180238225) (0.4375,0.03938174159) (0.4453125,0.03748447062) (0.453125,0.03600855891) (0.4609375,0.0348730315) (0.46875,0.03401588236) (0.4765625,0.03339119521) (0.484375,0.03296633214) (0.4921875,0.03271962572) (0.5,0.03263872659) (0.5078125,0.03271962572) (0.515625,0.03296633214) (0.5234375,0.03339119521) (0.53125,0.03401588247) (0.5390625,0.0348730315) (0.546875,0.03600855891) (0.5546875,0.03748447062) (0.5625,0.03938174159) (0.5703125,0.04180238225) (0.578125,0.04486936969) (0.5859375,0.04872315231) (0.59375,0.05351454458) (0.6015625,0.05939592747) (0.609375,0.06651426336) (0.6171875,0.07500871815) (0.625,0.08501297082) (0.6328125,0.09665998387) (0.640625,0.1100866966) (0.6484375,0.1254371911) (0.65625,0.1428640406) (0.6640625,0.1625281569) (0.671875,0.1845975813) (0.6796875,0.2092455759) (0.6875,0.2366482406) (0.6953125,0.2669817869) (0.703125,0.3004195353) (0.7109375,0.3371286736) (0.71875,0.3772668039) (0.7265625,0.4209783038) (0.734375,0.4683905344) (0.7421875,0.5196099356) (0.75,0.5747180581) (0.7578125,0.6337675925) (0.765625,0.6967784645) (0.7734375,0.7637340714) (0.78125,0.8345777458) (0.7890625,0.9092095326) (0.796875,0.9874833718) (0.8046875,1.069204778) (0.8125,1.154129108) (0.8203125,1.241960496) (0.828125,1.332351543) (0.8359375,1.424903821) (0.84375,1.519169241) (0.8515625,1.614652341) (0.859375,1.710813495) (0.8671875,1.807073056) (0.875,1.902816414) (0.8828125,1.997399912) (0.890625,2.090157579) (0.8984375,2.180408574) (0.90625,2.267465244) (0.9140625,2.350641659) (0.921875,2.429262496) (0.9296875,2.5026721) (0.9375,2.570243554) (0.9453125,2.631387594) (0.953125,2.685561183) (0.9609375,2.732275567) (0.96875,2.771103649) (0.9765625,2.801686527) (0.984375,2.82373905) (0.9921875,2.837054269) (1,2.841506693)};
\addplot[flowtime24,line width=.45pt] coordinates {(0,2.720155128) (0.0078125,2.716230438) (0.015625,2.704490472) (0.0234375,2.685037038) (0.03125,2.658038181) (0.0390625,2.62372575) (0.046875,2.582392076) (0.0546875,2.534385808) (0.0625,2.480107006) (0.0703125,2.420001573) (0.078125,2.354555151) (0.0859375,2.284286584) (0.09375,2.209741079) (0.1015625,2.131483194) (0.109375,2.050089769) (0.1171875,1.966142932) (0.125,1.880223293) (0.1328125,1.792903432) (0.140625,1.704741793) (0.1484375,1.616277045) (0.15625,1.528023012) (0.1640625,1.440464204) (0.171875,1.354052014) (0.1796875,1.269201589) (0.1875,1.186289401) (0.1953125,1.105651519) (0.203125,1.027582544) (0.2109375,0.9523352179) (0.21875,0.8801206277) (0.2265625,0.8111089936) (0.234375,0.745430964) (0.2421875,0.6831793702) (0.25,0.6244113747) (0.2578125,0.5691509506) (0.265625,0.5173916273) (0.2734375,0.4690994403) (0.28125,0.424216028) (0.2890625,0.3826618173) (0.296875,0.3443392496) (0.3046875,0.3091360007) (0.3125,0.2769281516) (0.3203125,0.2475832722) (0.328125,0.2209633652) (0.3359375,0.1969276201) (0.34375,0.1753348831) (0.3515625,0.1560457085) (0.359375,0.1389237852) (0.3671875,0.1238364415) (0.375,0.1106539053) (0.3828125,0.09924708893) (0.390625,0.0894840759) (0.3984375,0.08122624245) (0.40625,0.07432574267) (0.4140625,0.06862623663) (0.421875,0.06396762833) (0.4296875,0.06019364179) (0.4375,0.05715969875) (0.4453125,0.05473875872) (0.453125,0.05282412047) (0.4609375,0.05132952013) (0.46875,0.05018750918) (0.4765625,0.0493470998) (0.484375,0.04877137716) (0.4921875,0.04843547071) (0.5,0.04832505969) (0.5078125,0.04843547071) (0.515625,0.04877137715) (0.5234375,0.04934709979) (0.53125,0.05018750919) (0.5390625,0.05132952012) (0.546875,0.05282412047) (0.5546875,0.05473875871) (0.5625,0.05715969873) (0.5703125,0.06019364178) (0.578125,0.06396762832) (0.5859375,0.06862623662) (0.59375,0.07432574266) (0.6015625,0.08122624244) (0.609375,0.08948407587) (0.6171875,0.09924708892) (0.625,0.1106539053) (0.6328125,0.1238364412) (0.640625,0.1389237851) (0.6484375,0.1560457088) (0.65625,0.175334883) (0.6640625,0.1969276201) (0.671875,0.2209633652) (0.6796875,0.2475832722) (0.6875,0.2769281518) (0.6953125,0.3091360005) (0.703125,0.3443392496) (0.7109375,0.3826618173) (0.71875,0.424216028) (0.7265625,0.4690994403) (0.734375,0.5173916272) (0.7421875,0.5691509507) (0.75,0.6244113746) (0.7578125,0.6831793701) (0.765625,0.7454309638) (0.7734375,0.8111089936) (0.78125,0.8801206277) (0.7890625,0.9523352179) (0.796875,1.027582544) (0.8046875,1.105651519) (0.8125,1.186289401) (0.8203125,1.269201589) (0.828125,1.354052014) (0.8359375,1.440464205) (0.84375,1.528023012) (0.8515625,1.616277045) (0.859375,1.704741793) (0.8671875,1.792903432) (0.875,1.880223293) (0.8828125,1.966142933) (0.890625,2.050089769) (0.8984375,2.131483194) (0.90625,2.209741079) (0.9140625,2.284286584) (0.921875,2.354555151) (0.9296875,2.420001573) (0.9375,2.480107006) (0.9453125,2.534385808) (0.953125,2.582392076) (0.9609375,2.62372575) (0.96875,2.658038181) (0.9765625,2.685037038) (0.984375,2.704490471) (0.9921875,2.716230438) (1,2.720155128)};
\addplot[flowtime25,line width=.45pt] coordinates {(0,2.600078712) (0.0078125,2.59662482) (0.015625,2.586290787) (0.0234375,2.569159155) (0.03125,2.545366306) (0.0390625,2.515100591) (0.046875,2.478599902) (0.0546875,2.436148532) (0.0625,2.388073492) (0.0703125,2.334740317) (0.078125,2.276548448) (0.0859375,2.213926255) (0.09375,2.147325809) (0.1015625,2.077217478) (0.109375,2.004084437) (0.1171875,1.92841719) (0.125,1.850708186) (0.1328125,1.771446602) (0.140625,1.691113386) (0.1484375,1.610176608) (0.15625,1.52908719) (0.1640625,1.448275064) (0.171875,1.368145794) (0.1796875,1.289077692) (0.1875,1.211419443) (0.1953125,1.135488264) (0.203125,1.061568572) (0.2109375,0.9899111688) (0.21875,0.9207329211) (0.2265625,0.8542169059) (0.234375,0.7905129931) (0.2421875,0.729738829) (0.25,0.6719811787) (0.2578125,0.6172975919) (0.265625,0.5657183306) (0.2734375,0.5172485326) (0.28125,0.4718705584) (0.2890625,0.4295464833) (0.296875,0.3902206711) (0.3046875,0.3538224123) (0.3125,0.3202685641) (0.3203125,0.2894661389) (0.328125,0.2613147752) (0.3359375,0.2357089901) (0.34375,0.2125400916) (0.3515625,0.1916975574) (0.359375,0.1730696689) (0.3671875,0.1565431606) (0.375,0.1420017542) (0.3828125,0.1293237121) (0.390625,0.1183790078) (0.3984375,0.1090272457) (0.40625,0.1011176565) (0.4140625,0.09449205638) (0.421875,0.0889905315) (0.4296875,0.08445847317) (0.4375,0.08075311042) (0.4453125,0.0777481631) (0.453125,0.07533613569) (0.4609375,0.07342856964) (0.46875,0.07195494641) (0.4765625,0.07086094131) (0.484375,0.0701065605) (0.4921875,0.06966449573) (0.5,0.06951887553) (0.5078125,0.06966449574) (0.515625,0.07010656048) (0.5234375,0.07086094127) (0.53125,0.0719549464) (0.5390625,0.07342856963) (0.546875,0.07533613568) (0.5546875,0.07774816309) (0.5625,0.08075311034) (0.5703125,0.08445847316) (0.578125,0.08899053157) (0.5859375,0.09449205609) (0.59375,0.1011176565) (0.6015625,0.1090272456) (0.609375,0.1183790078) (0.6171875,0.1293237121) (0.625,0.1420017545) (0.6328125,0.1565431606) (0.640625,0.1730696689) (0.6484375,0.1916975574) (0.65625,0.2125400915) (0.6640625,0.2357089903) (0.671875,0.2613147752) (0.6796875,0.2894661391) (0.6875,0.3202685641) (0.6953125,0.3538224123) (0.703125,0.3902206711) (0.7109375,0.4295464833) (0.71875,0.4718705579) (0.7265625,0.5172485305) (0.734375,0.5657183306) (0.7421875,0.6172975932) (0.75,0.6719811804) (0.7578125,0.7297388289) (0.765625,0.790512993) (0.7734375,0.8542169057) (0.78125,0.920732921) (0.7890625,0.9899111688) (0.796875,1.061568572) (0.8046875,1.135488265) (0.8125,1.211419443) (0.8203125,1.289077691) (0.828125,1.368145794) (0.8359375,1.448275063) (0.84375,1.529087189) (0.8515625,1.610176608) (0.859375,1.691113386) (0.8671875,1.771446603) (0.875,1.850708185) (0.8828125,1.92841719) (0.890625,2.004084437) (0.8984375,2.077217478) (0.90625,2.147325809) (0.9140625,2.213926255) (0.921875,2.276548452) (0.9296875,2.334740317) (0.9375,2.388073492) (0.9453125,2.436148532) (0.953125,2.478599902) (0.9609375,2.515100591) (0.96875,2.545366306) (0.9765625,2.56915916) (0.984375,2.586290782) (0.9921875,2.596624821) (1,2.600078712)};
\addplot[flowtime26,line width=.45pt] coordinates {(0,2.480556048) (0.0078125,2.477523022) (0.015625,2.468446345) (0.0234375,2.453392937) (0.03125,2.432473426) (0.0390625,2.405840783) (0.046875,2.373688495) (0.0546875,2.336248188) (0.0625,2.293786894) (0.0703125,2.246603865) (0.078125,2.195027096) (0.0859375,2.139409533) (0.09375,2.08012507) (0.1015625,2.017564409) (0.109375,1.952130817) (0.1171875,1.884235806) (0.125,1.814294972) (0.1328125,1.742723787) (0.140625,1.669933633) (0.1484375,1.596328023) (0.15625,1.522299052) (0.1640625,1.448224166) (0.171875,1.374463242) (0.1796875,1.301356034) (0.1875,1.229219981) (0.1953125,1.158348412) (0.203125,1.089009145) (0.2109375,1.021443475) (0.21875,0.955865557) (0.2265625,0.8924621676) (0.234375,0.8313928076) (0.2421875,0.7727901697) (0.25,0.7167609103) (0.2578125,0.6633866872) (0.265625,0.6127254865) (0.2734375,0.5648131468) (0.28125,0.5196650813) (0.2890625,0.4772781491) (0.296875,0.4376326332) (0.3046875,0.4006942893) (0.3125,0.3664163876) (0.3203125,0.3347417093) (0.328125,0.3056043717) (0.3359375,0.2789313961) (0.34375,0.2546438583) (0.3515625,0.232657465) (0.359375,0.212882412) (0.3671875,0.1952224568) (0.375,0.1795733233) (0.3828125,0.1658208353) (0.390625,0.1538394847) (0.3984375,0.1434923015) (0.40625,0.1346327179) (0.4140625,0.1271085582) (0.421875,0.1207675538) (0.4296875,0.1154632633) (0.4375,0.1110602418) (0.4453125,0.1074376944) (0.453125,0.1044914096) (0.4609375,0.1021342069) (0.46875,0.1002953584) (0.4765625,0.0989194492) (0.484375,0.09796507069) (0.4921875,0.09740360946) (0.5,0.09721829629) (0.5078125,0.0974036095) (0.515625,0.09796507087) (0.5234375,0.09891944924) (0.53125,0.1002953584) (0.5390625,0.1021342069) (0.546875,0.1044914093) (0.5546875,0.1074376945) (0.5625,0.1110602418) (0.5703125,0.1154632633) (0.578125,0.1207675538) (0.5859375,0.1271085583) (0.59375,0.1346327179) (0.6015625,0.1434923016) (0.609375,0.1538394847) (0.6171875,0.1658208354) (0.625,0.1795733236) (0.6328125,0.1952224568) (0.640625,0.2128824123) (0.6484375,0.232657465) (0.65625,0.2546438583) (0.6640625,0.2789313962) (0.671875,0.3056043716) (0.6796875,0.3347417093) (0.6875,0.366416385) (0.6953125,0.4006942887) (0.703125,0.4376326335) (0.7109375,0.4772781487) (0.71875,0.5196650816) (0.7265625,0.5648131469) (0.734375,0.6127254864) (0.7421875,0.6633866872) (0.75,0.7167609104) (0.7578125,0.7727901714) (0.765625,0.8313928073) (0.7734375,0.8924621667) (0.78125,0.9558655589) (0.7890625,1.021443476) (0.796875,1.089009145) (0.8046875,1.158348412) (0.8125,1.22921998) (0.8203125,1.301356035) (0.828125,1.374463242) (0.8359375,1.448224166) (0.84375,1.522299053) (0.8515625,1.596328024) (0.859375,1.669933635) (0.8671875,1.742723787) (0.875,1.81429497) (0.8828125,1.884235806) (0.890625,1.952130812) (0.8984375,2.017564411) (0.90625,2.08012507) (0.9140625,2.139409534) (0.921875,2.195027097) (0.9296875,2.246603865) (0.9375,2.293786892) (0.9453125,2.336248189) (0.953125,2.37368849) (0.9609375,2.405840787) (0.96875,2.432473424) (0.9765625,2.453392936) (0.984375,2.468446345) (0.9921875,2.477523022) (1,2.480556048)};
\addplot[flowtime27,line width=.45pt] coordinates {(0,2.360680636) (0.0078125,2.358026193) (0.015625,2.350080999) (0.0234375,2.336899261) (0.03125,2.318570641) (0.0390625,2.29521925) (0.046875,2.267002251) (0.0546875,2.234108115) (0.0625,2.196754529) (0.0703125,2.15518602) (0.078125,2.109671302) (0.0859375,2.060500407) (0.09375,2.007981634) (0.1015625,1.952438361) (0.109375,1.894205767) (0.1171875,1.833627513) (0.125,1.771052428) (0.1328125,1.706831234) (0.140625,1.641313372) (0.1484375,1.574843947) (0.15625,1.507760849) (0.1640625,1.440392071) (0.171875,1.373053248) (0.1796875,1.306045458) (0.1875,1.239653289) (0.1953125,1.17414319) (0.203125,1.109762126) (0.2109375,1.046736522) (0.21875,0.9852715151) (0.2265625,0.9255505042) (0.234375,0.867734981) (0.2421875,0.8119646466) (0.25,0.7583577828) (0.2578125,0.70701187) (0.265625,0.6580044198) (0.2734375,0.6113940093) (0.28125,0.5672214742) (0.2890625,0.5255112312) (0.296875,0.4862726946) (0.3046875,0.4495017153) (0.3125,0.4151820103) (0.3203125,0.3832864794) (0.328125,0.3537783244) (0.3359375,0.3266118804) (0.34375,0.3017330218) (0.3515625,0.2790791193) (0.359375,0.2585784494) (0.3671875,0.2401492342) (0.375,0.2236985304) (0.3828125,0.2091214144) (0.390625,0.1963009892) (0.3984375,0.1851096752) (0.40625,0.1754119767) (0.4140625,0.1670685172) (0.421875,0.1599407718) (0.4296875,0.1538957513) (0.4375,0.1488099715) (0.4453125,0.1445723134) (0.453125,0.1410856872) (0.4609375,0.1382676544) (0.46875,0.1360502873) (0.4765625,0.1343795721) (0.484375,0.1332146177) (0.4921875,0.1325268723) (0.5,0.1322994805) (0.5078125,0.1325268721) (0.515625,0.1332146179) (0.5234375,0.1343795721) (0.53125,0.1360502873) (0.5390625,0.1382676544) (0.546875,0.1410856875) (0.5546875,0.1445723134) (0.5625,0.1488099715) (0.5703125,0.1538957514) (0.578125,0.1599407718) (0.5859375,0.1670685171) (0.59375,0.1754119768) (0.6015625,0.1851096753) (0.609375,0.1963009891) (0.6171875,0.2091214144) (0.625,0.2236985304) (0.6328125,0.2401492341) (0.640625,0.2585784495) (0.6484375,0.2790791194) (0.65625,0.3017330217) (0.6640625,0.326611878) (0.671875,0.3537783243) (0.6796875,0.3832864794) (0.6875,0.4151820109) (0.6953125,0.4495017154) (0.703125,0.4862726944) (0.7109375,0.5255112321) (0.71875,0.5672214746) (0.7265625,0.6113940096) (0.734375,0.6580044195) (0.7421875,0.70701187) (0.75,0.7583577833) (0.7578125,0.8119646468) (0.765625,0.867734981) (0.7734375,0.9255505044) (0.78125,0.9852715156) (0.7890625,1.046736522) (0.796875,1.109762126) (0.8046875,1.17414319) (0.8125,1.239653289) (0.8203125,1.306045458) (0.828125,1.373053248) (0.8359375,1.440392071) (0.84375,1.50776085) (0.8515625,1.574843946) (0.859375,1.641313372) (0.8671875,1.706831234) (0.875,1.771052428) (0.8828125,1.833627512) (0.890625,1.894205766) (0.8984375,1.95243836) (0.90625,2.007981634) (0.9140625,2.060500407) (0.921875,2.109671302) (0.9296875,2.15518602) (0.9375,2.196754529) (0.9453125,2.234108115) (0.953125,2.267002251) (0.9609375,2.29521925) (0.96875,2.318570641) (0.9765625,2.33689926) (0.984375,2.350080999) (0.9921875,2.358026192) (1,2.360680636)};
\addplot[flowtime28,line width=.45pt] coordinates {(0,2.239560615) (0.0078125,2.237249954) (0.015625,2.230332601) (0.0234375,2.218852353) (0.03125,2.202881681) (0.0390625,2.182520981) (0.046875,2.157897544) (0.0546875,2.129164218) (0.0625,2.096497869) (0.0703125,2.06009757) (0.078125,2.0201826) (0.0859375,1.976990277) (0.09375,1.930773623) (0.1015625,1.881798939) (0.109375,1.830343281) (0.1171875,1.776691904) (0.125,1.721135667) (0.1328125,1.6639685) (0.140625,1.605484876) (0.1484375,1.545977391) (0.15625,1.485734445) (0.1640625,1.425038066) (0.171875,1.364161879) (0.1796875,1.303369245) (0.1875,1.242911649) (0.1953125,1.183027222) (0.203125,1.123939519) (0.2109375,1.065856538) (0.21875,1.00896993) (0.2265625,0.9534544666) (0.234375,0.8994677156) (0.2421875,0.8471499384) (0.25,0.796624197) (0.2578125,0.7479966474) (0.265625,0.7013570114) (0.2734375,0.6567791959) (0.28125,0.6143220336) (0.2890625,0.5740301217) (0.296875,0.5359346818) (0.3046875,0.5000544619) (0.3125,0.4663965205) (0.3203125,0.434956922) (0.328125,0.4057212221) (0.3359375,0.3786646968) (0.34375,0.3537522782) (0.3515625,0.33093822) (0.359375,0.3101655271) (0.3671875,0.291365404) (0.375,0.2744568963) (0.3828125,0.2593470722) (0.390625,0.2459320783) (0.3984375,0.2340989852) (0.40625,0.2237287843) (0.4140625,0.2146998394) (0.421875,0.2068916644) (0.4296875,0.2001884802) (0.4375,0.1944822124) (0.4453125,0.1896747275) (0.453125,0.185679281) (0.4609375,0.1824212358) (0.46875,0.1798382642) (0.4765625,0.1778801708) (0.484375,0.1765085254) (0.4921875,0.1756962535) (0.5,0.1754272737) (0.5078125,0.1756962547) (0.515625,0.1765085259) (0.5234375,0.1778801709) (0.53125,0.1798382643) (0.5390625,0.1824212345) (0.546875,0.1856792795) (0.5546875,0.1896747274) (0.5625,0.1944822115) (0.5703125,0.20018848) (0.578125,0.2068916644) (0.5859375,0.2146998393) (0.59375,0.2237287843) (0.6015625,0.234098985) (0.609375,0.2459320769) (0.6171875,0.2593470831) (0.625,0.2744568964) (0.6328125,0.2913654038) (0.640625,0.3101655271) (0.6484375,0.3309382187) (0.65625,0.3537522806) (0.6640625,0.3786646967) (0.671875,0.405721222) (0.6796875,0.4349569223) (0.6875,0.4663965202) (0.6953125,0.5000544588) (0.703125,0.5359346818) (0.7109375,0.5740301186) (0.71875,0.6143220339) (0.7265625,0.6567791959) (0.734375,0.7013570122) (0.7421875,0.747996648) (0.75,0.7966241967) (0.7578125,0.8471499387) (0.765625,0.8994677123) (0.7734375,0.9534544674) (0.78125,1.008969931) (0.7890625,1.065856538) (0.796875,1.12393952) (0.8046875,1.183027222) (0.8125,1.242911651) (0.8203125,1.303369245) (0.828125,1.364161876) (0.8359375,1.425038067) (0.84375,1.485734447) (0.8515625,1.545977391) (0.859375,1.605484876) (0.8671875,1.663968501) (0.875,1.721135667) (0.8828125,1.7766919) (0.890625,1.830343282) (0.8984375,1.881798937) (0.90625,1.930773624) (0.9140625,1.976990277) (0.921875,2.020182601) (0.9296875,2.06009757) (0.9375,2.096497869) (0.9453125,2.129164218) (0.953125,2.157897544) (0.9609375,2.182520984) (0.96875,2.202881682) (0.9765625,2.218852353) (0.984375,2.2303326) (0.9921875,2.23724995) (1,2.239560615)};
\addplot[flowtime29,line width=.45pt] coordinates {(0,2.116567174) (0.0078125,2.114571953) (0.015625,2.108598053) (0.0234375,2.098680641) (0.03125,2.084877957) (0.0390625,2.067270743) (0.046875,2.045961467) (0.0546875,2.02107335) (0.0625,1.992749177) (0.0703125,1.961149967) (0.078125,1.926453472) (0.0859375,1.888852513) (0.09375,1.84855325) (0.1015625,1.805773324) (0.109375,1.760739934) (0.1171875,1.713687886) (0.125,1.664857601) (0.1328125,1.614493136) (0.140625,1.562840239) (0.1484375,1.510144432) (0.15625,1.456649189) (0.1640625,1.402594185) (0.171875,1.348213669) (0.1796875,1.293734946) (0.1875,1.239377005) (0.1953125,1.1853493) (0.203125,1.131850677) (0.2109375,1.079068483) (0.21875,1.027177822) (0.2265625,0.9763409969) (0.234375,0.9267071086) (0.2421875,0.8784118286) (0.25,0.8315772916) (0.2578125,0.786312171) (0.265625,0.7427118468) (0.2734375,0.7008586866) (0.28125,0.6608224021) (0.2890625,0.6226604437) (0.296875,0.5864184241) (0.3046875,0.5521304868) (0.3125,0.519819595) (0.3203125,0.4894977921) (0.328125,0.461166191) (0.3359375,0.4348149261) (0.34375,0.4104229211) (0.3515625,0.3879576146) (0.359375,0.3673747162) (0.3671875,0.3486181613) (0.375,0.3316204231) (0.3828125,0.316303341) (0.390625,0.3025795506) (0.3984375,0.2903545169) (0.40625,0.2795290556) (0.4140625,0.2700021402) (0.421875,0.2616737378) (0.4296875,0.2544474436) (0.4375,0.2482327184) (0.4453125,0.2429466345) (0.453125,0.2385151088) (0.4609375,0.2348736702) (0.46875,0.2319678546) (0.4765625,0.2297533205) (0.484375,0.2281958) (0.4921875,0.2272709681) (0.5,0.2269643005) (0.5078125,0.2272709682) (0.515625,0.2281957999) (0.5234375,0.2297533204) (0.53125,0.231967855) (0.5390625,0.2348736701) (0.546875,0.2385151085) (0.5546875,0.2429466345) (0.5625,0.2482327186) (0.5703125,0.2544474437) (0.578125,0.2616737378) (0.5859375,0.2700021393) (0.59375,0.2795290565) (0.6015625,0.2903545168) (0.609375,0.3025795506) (0.6171875,0.3163033412) (0.625,0.3316204231) (0.6328125,0.3486181615) (0.640625,0.3673747169) (0.6484375,0.3879576151) (0.65625,0.410422919) (0.6640625,0.434814926) (0.671875,0.4611661905) (0.6796875,0.489497794) (0.6875,0.5198195966) (0.6953125,0.5521304799) (0.703125,0.5864184251) (0.7109375,0.6226604431) (0.71875,0.6608224025) (0.7265625,0.700858687) (0.734375,0.7427118454) (0.7421875,0.7863121709) (0.75,0.8315772942) (0.7578125,0.8784118299) (0.765625,0.9267071131) (0.7734375,0.9763409995) (0.78125,1.027177818) (0.7890625,1.079068483) (0.796875,1.131850677) (0.8046875,1.1853493) (0.8125,1.239377004) (0.8203125,1.293734946) (0.828125,1.34821367) (0.8359375,1.402594183) (0.84375,1.456649189) (0.8515625,1.510144431) (0.859375,1.562840239) (0.8671875,1.614493135) (0.875,1.6648576) (0.8828125,1.713687886) (0.890625,1.760739934) (0.8984375,1.805773323) (0.90625,1.84855325) (0.9140625,1.888852512) (0.921875,1.926453478) (0.9296875,1.961149966) (0.9375,1.992749177) (0.9453125,2.021073351) (0.953125,2.045961469) (0.9609375,2.067270745) (0.96875,2.084877958) (0.9765625,2.098680642) (0.984375,2.108598053) (0.9921875,2.114571953) (1,2.116567174)};
\addplot[flowtime30,line width=.45pt] coordinates {(0,1.991583999) (0.0078125,1.989880688) (0.015625,1.984780111) (0.0234375,1.976310244) (0.03125,1.964517437) (0.0390625,1.949465997) (0.046875,1.931237614) (0.0546875,1.909930634) (0.0625,1.885659193) (0.0703125,1.85855222) (0.078125,1.828752316) (0.0859375,1.796414534) (0.09375,1.761705069) (0.1015625,1.72479987) (0.109375,1.685883198) (0.1171875,1.645146148) (0.125,1.602785143) (0.1328125,1.559000422) (0.140625,1.513994549) (0.1484375,1.467970941) (0.15625,1.421132444) (0.1640625,1.373679966) (0.171875,1.325811188) (0.1796875,1.277719348) (0.1875,1.22959213) (0.1953125,1.181610656) (0.203125,1.133948575) (0.2109375,1.086771288) (0.21875,1.040235271) (0.2265625,0.9944875278) (0.234375,0.9496651559) (0.2421875,0.9058950188) (0.25,0.8632935257) (0.2578125,0.8219665009) (0.265625,0.7820091293) (0.2734375,0.7435059653) (0.28125,0.7065309806) (0.2890625,0.671147619) (0.296875,0.6374088801) (0.3046875,0.605357325) (0.3125,0.5750250783) (0.3203125,0.5464337574) (0.328125,0.5195943536) (0.3359375,0.494507085) (0.34375,0.4711612625) (0.3515625,0.4495352356) (0.359375,0.4295964983) (0.3671875,0.4113020437) (0.375,0.3945990452) (0.3828125,0.3794259126) (0.390625,0.3657137294) (0.3984375,0.3533880173) (0.40625,0.3423707348) (0.4140625,0.3325823848) (0.421875,0.3239440776) (0.4296875,0.3163794409) (0.4375,0.3098162722) (0.4453125,0.304187886) (0.453125,0.2994341441) (0.4609375,0.2955021892) (0.46875,0.2923469272) (0.4765625,0.28993131) (0.484375,0.2882264797) (0.4921875,0.2872118227) (0.5,0.2868749768) (0.5078125,0.2872118228) (0.515625,0.2882264797) (0.5234375,0.2899313103) (0.53125,0.2923469272) (0.5390625,0.2955021892) (0.546875,0.2994341441) (0.5546875,0.3041878859) (0.5625,0.3098162722) (0.5703125,0.3163794409) (0.578125,0.3239440779) (0.5859375,0.3325823848) (0.59375,0.3423707349) (0.6015625,0.3533880166) (0.609375,0.3657137295) (0.6171875,0.3794259122) (0.625,0.394599045) (0.6328125,0.4113020437) (0.640625,0.4295964985) (0.6484375,0.4495352362) (0.65625,0.4711612625) (0.6640625,0.4945070851) (0.671875,0.5195943536) (0.6796875,0.5464337575) (0.6875,0.5750250782) (0.6953125,0.605357325) (0.703125,0.6374088801) (0.7109375,0.6711476199) (0.71875,0.7065309783) (0.7265625,0.7435059654) (0.734375,0.7820091295) (0.7421875,0.8219665009) (0.75,0.8632935261) (0.7578125,0.905895019) (0.765625,0.949665156) (0.7734375,0.9944875279) (0.78125,1.040235271) (0.7890625,1.086771288) (0.796875,1.133948575) (0.8046875,1.181610656) (0.8125,1.22959213) (0.8203125,1.277719347) (0.828125,1.325811187) (0.8359375,1.373679966) (0.84375,1.421132444) (0.8515625,1.467970941) (0.859375,1.513994549) (0.8671875,1.559000422) (0.875,1.602785143) (0.8828125,1.645146149) (0.890625,1.685883198) (0.8984375,1.72479987) (0.90625,1.76170507) (0.9140625,1.796414535) (0.921875,1.828752316) (0.9296875,1.85855222) (0.9375,1.885659193) (0.9453125,1.909930634) (0.953125,1.931237614) (0.9609375,1.949465998) (0.96875,1.964517437) (0.9765625,1.976310244) (0.984375,1.984780111) (0.9921875,1.989880688) (1,1.991583999)};
\addplot[flowtime31,line width=.45pt] coordinates {(0,1.865208583) (0.0078125,1.863776442) (0.015625,1.859487356) (0.0234375,1.852363273) (0.03125,1.84244057) (0.0390625,1.829769752) (0.046875,1.814415037) (0.0546875,1.796453824) (0.0625,1.775976069) (0.0703125,1.753083536) (0.078125,1.727889021) (0.0859375,1.700515418) (0.09375,1.671094774) (0.1015625,1.639767269) (0.109375,1.606680152) (0.1171875,1.571986636) (0.125,1.535844789) (0.1328125,1.498416399) (0.140625,1.459865851) (0.1484375,1.420359019) (0.15625,1.380062173) (0.1640625,1.339140939) (0.171875,1.297759293) (0.1796875,1.256078608) (0.1875,1.214256764) (0.1953125,1.172447335) (0.203125,1.130798835) (0.2109375,1.089454046) (0.21875,1.048549425) (0.2265625,1.00821457) (0.234375,0.9685717907) (0.2421875,0.9297357198) (0.25,0.8918130029) (0.2578125,0.8549020411) (0.265625,0.8190927656) (0.2734375,0.7844664838) (0.28125,0.7510956983) (0.2890625,0.7190439755) (0.296875,0.6883658049) (0.3046875,0.6591064423) (0.3125,0.6313017934) (0.3203125,0.6049782459) (0.328125,0.5801525717) (0.3359375,0.5568318569) (0.34375,0.5350135291) (0.3515625,0.5146855102) (0.359375,0.4958265437) (0.3671875,0.4784067316) (0.375,0.4623883025) (0.3828125,0.4477266131) (0.390625,0.434371353) (0.3984375,0.4222679351) (0.40625,0.4113589684) (0.4140625,0.4015857551) (0.421875,0.3928897639) (0.4296875,0.3852139825) (0.4375,0.3785041174) (0.4453125,0.3727096112) (0.453125,0.3677844731) (0.4609375,0.3636879249) (0.46875,0.360384881) (0.4765625,0.3578462942) (0.484375,0.3560493881) (0.4921875,0.3549778079) (0.5,0.3546217098) (0.5078125,0.3549778077) (0.515625,0.3560493881) (0.5234375,0.357846294) (0.53125,0.3603848809) (0.5390625,0.3636879251) (0.546875,0.3677844735) (0.5546875,0.3727096113) (0.5625,0.3785041172) (0.5703125,0.3852139824) (0.578125,0.3928897637) (0.5859375,0.4015857553) (0.59375,0.4113589698) (0.6015625,0.4222679374) (0.609375,0.4343713528) (0.6171875,0.4477266115) (0.625,0.4623883025) (0.6328125,0.478406732) (0.640625,0.4958265433) (0.6484375,0.5146855101) (0.65625,0.535013529) (0.6640625,0.5568318575) (0.671875,0.5801525716) (0.6796875,0.604978245) (0.6875,0.6313017935) (0.6953125,0.6591064427) (0.703125,0.6883658024) (0.7109375,0.7190439761) (0.71875,0.7510956988) (0.7265625,0.7844664843) (0.734375,0.8190927662) (0.7421875,0.8549020384) (0.75,0.8918130026) (0.7578125,0.9297357198) (0.765625,0.968571792) (0.7734375,1.008214571) (0.78125,1.048549425) (0.7890625,1.089454048) (0.796875,1.130798836) (0.8046875,1.172447335) (0.8125,1.214256764) (0.8203125,1.256078608) (0.828125,1.297759295) (0.8359375,1.339140941) (0.84375,1.380062173) (0.8515625,1.420359018) (0.859375,1.459865851) (0.8671875,1.498416398) (0.875,1.535844788) (0.8828125,1.571986636) (0.890625,1.606680151) (0.8984375,1.639767269) (0.90625,1.671094774) (0.9140625,1.700515418) (0.921875,1.727889021) (0.9296875,1.753083536) (0.9375,1.775976065) (0.9453125,1.796453824) (0.953125,1.814415039) (0.9609375,1.829769752) (0.96875,1.84244057) (0.9765625,1.852363273) (0.984375,1.859487356) (0.9921875,1.863776442) (1,1.865208583)};
\addplot[flowtime32,line width=.45pt] coordinates {(0,1.738866362) (0.0078125,1.737685475) (0.015625,1.734148458) (0.0234375,1.728272222) (0.03125,1.720084794) (0.0390625,1.709625118) (0.046875,1.696942767) (0.0546875,1.682097522) (0.0625,1.665158997) (0.0703125,1.646206071) (0.078125,1.625326284) (0.0859375,1.602615278) (0.09375,1.578176022) (0.1015625,1.552118129) (0.109375,1.524557066) (0.1171875,1.495613394) (0.125,1.465411878) (0.1328125,1.43408075) (0.140625,1.401750835) (0.1484375,1.368554728) (0.15625,1.334625998) (0.1640625,1.300098388) (0.171875,1.265105061) (0.1796875,1.229777844) (0.1875,1.194246565) (0.1953125,1.158638366) (0.203125,1.123077105) (0.2109375,1.087682783) (0.21875,1.052571019) (0.2265625,1.017852582) (0.234375,0.9836329378) (0.2421875,0.9500118766) (0.25,0.9170831496) (0.2578125,0.8849341453) (0.265625,0.8536455952) (0.2734375,0.8232913194) (0.28125,0.7939379666) (0.2890625,0.7656447985) (0.296875,0.738463478) (0.3046875,0.7124379085) (0.3125,0.6876040609) (0.3203125,0.6639898785) (0.328125,0.64161527) (0.3359375,0.6204921029) (0.34375,0.6006243671) (0.3515625,0.5820084246) (0.359375,0.5646334145) (0.3671875,0.5484817655) (0.375,0.5335298943) (0.3828125,0.5197489992) (0.390625,0.5071059844) (0.3984375,0.4955644441) (0.40625,0.4850856955) (0.4140625,0.4756298299) (0.421875,0.4671566998) (0.4296875,0.4596268634) (0.4375,0.4530024338) (0.4453125,0.4472478261) (0.453125,0.4423303863) (0.4609375,0.4382209264) (0.46875,0.4348941374) (0.4765625,0.4323289249) (0.484375,0.4305086517) (0.4921875,0.4294213216) (0.5,0.4290596835) (0.5078125,0.4294213198) (0.515625,0.4305086524) (0.5234375,0.4323289249) (0.53125,0.4348941374) (0.5390625,0.4382209264) (0.546875,0.4423303866) (0.5546875,0.4472478262) (0.5625,0.4530024335) (0.5703125,0.4596268635) (0.578125,0.4671566998) (0.5859375,0.47562983) (0.59375,0.4850856948) (0.6015625,0.495564442) (0.609375,0.5071059821) (0.6171875,0.5197489999) (0.625,0.533529894) (0.6328125,0.5484817614) (0.640625,0.5646334143) (0.6484375,0.5820084266) (0.65625,0.6006243669) (0.6640625,0.6204921025) (0.671875,0.6416152767) (0.6796875,0.6639898788) (0.6875,0.6876040561) (0.6953125,0.7124379093) (0.703125,0.7384634808) (0.7109375,0.7656447982) (0.71875,0.793937967) (0.7265625,0.8232913218) (0.734375,0.8536455955) (0.7421875,0.8849341418) (0.75,0.91708315) (0.7578125,0.9500118746) (0.765625,0.9836329373) (0.7734375,1.017852582) (0.78125,1.052571021) (0.7890625,1.087682783) (0.796875,1.123077107) (0.8046875,1.158638366) (0.8125,1.194246565) (0.8203125,1.229777844) (0.828125,1.265105057) (0.8359375,1.30009839) (0.84375,1.334625998) (0.8515625,1.36855473) (0.859375,1.401750836) (0.8671875,1.434080748) (0.875,1.465411877) (0.8828125,1.495613392) (0.890625,1.524557073) (0.8984375,1.552118131) (0.90625,1.578176024) (0.9140625,1.602615279) (0.921875,1.625326287) (0.9296875,1.646206065) (0.9375,1.665159) (0.9453125,1.682097521) (0.953125,1.696942762) (0.9609375,1.70962512) (0.96875,1.720084793) (0.9765625,1.72827222) (0.984375,1.734148458) (0.9921875,1.737685474) (1,1.738866362)};
\addplot[flowtime33,line width=.45pt] coordinates {(0,1.614810324) (0.0078125,1.613859955) (0.015625,1.611013089) (0.0234375,1.60628246) (0.03125,1.599689185) (0.0390625,1.591262613) (0.046875,1.581040127) (0.0546875,1.569066903) (0.0625,1.555395564) (0.0703125,1.540085859) (0.078125,1.523204219) (0.0859375,1.504823349) (0.09375,1.485021719) (0.1015625,1.463883084) (0.109375,1.441495888) (0.1171875,1.417952768) (0.125,1.393349932) (0.1328125,1.367786578) (0.140625,1.341364324) (0.1484375,1.314186571) (0.15625,1.286357926) (0.1640625,1.257983655) (0.171875,1.229169048) (0.1796875,1.200018903) (0.1875,1.170636987) (0.1953125,1.141125484) (0.203125,1.111584555) (0.2109375,1.082111823) (0.21875,1.052801951) (0.2265625,1.023746218) (0.234375,0.9950321361) (0.2421875,0.966743073) (0.25,0.9389579101) (0.2578125,0.9117507154) (0.265625,0.8851905011) (0.2734375,0.859340869) (0.28125,0.834259834) (0.2890625,0.8099995904) (0.296875,0.7866063135) (0.3046875,0.7641200546) (0.3125,0.7425745996) (0.3203125,0.7219974723) (0.328125,0.7024099235) (0.3359375,0.6838270426) (0.34375,0.6662579205) (0.3515625,0.6497059305) (0.359375,0.6341690435) (0.3671875,0.6196402909) (0.375,0.6061082762) (0.3828125,0.5935577188) (0.390625,0.5819701314) (0.3984375,0.5713244661) (0.40625,0.5615978097) (0.4140625,0.5527660594) (0.421875,0.5448045907) (0.4296875,0.5376888819) (0.4375,0.531395094) (0.4453125,0.5259005948) (0.453125,0.5211844026) (0.4609375,0.5172275992) (0.46875,0.5140136521) (0.4765625,0.5115286887) (0.484375,0.5097617063) (0.4921875,0.5087047356) (0.5,0.5083529504) (0.5078125,0.5087047355) (0.515625,0.5097617068) (0.5234375,0.511528689) (0.53125,0.5140136518) (0.5390625,0.5172275973) (0.546875,0.5211844017) (0.5546875,0.5259005947) (0.5625,0.5313950978) (0.5703125,0.5376888836) (0.578125,0.5448045903) (0.5859375,0.5527660568) (0.59375,0.5615978095) (0.6015625,0.5713244668) (0.609375,0.5819701314) (0.6171875,0.5935577188) (0.625,0.6061082735) (0.6328125,0.6196402954) (0.640625,0.6341690426) (0.6484375,0.649705928) (0.65625,0.6662579214) (0.6640625,0.6838270409) (0.671875,0.7024099232) (0.6796875,0.7219974725) (0.6875,0.7425745974) (0.6953125,0.7641200535) (0.703125,0.7866063105) (0.7109375,0.8099995854) (0.71875,0.8342598332) (0.7265625,0.8593408687) (0.734375,0.8851904986) (0.7421875,0.9117507209) (0.75,0.9389579048) (0.7578125,0.9667430681) (0.765625,0.9950321363) (0.7734375,1.023746221) (0.78125,1.052801952) (0.7890625,1.082111832) (0.796875,1.111584557) (0.8046875,1.141125488) (0.8125,1.170636988) (0.8203125,1.200018911) (0.828125,1.229169051) (0.8359375,1.257983654) (0.84375,1.286357926) (0.8515625,1.31418657) (0.859375,1.341364323) (0.8671875,1.367786581) (0.875,1.393349925) (0.8828125,1.417952768) (0.890625,1.441495888) (0.8984375,1.463883082) (0.90625,1.485021721) (0.9140625,1.504823348) (0.921875,1.523204217) (0.9296875,1.540085858) (0.9375,1.555395567) (0.9453125,1.569066902) (0.953125,1.581040126) (0.9609375,1.59126261) (0.96875,1.599689183) (0.9765625,1.606282463) (0.984375,1.611013089) (0.9921875,1.613859952) (1,1.614810324)};
\addplot[flowtime34,line width=.45pt] coordinates {(0,1.49598524) (0.0078125,1.495242696) (0.015625,1.493018177) (0.0234375,1.489321007) (0.03125,1.484166657) (0.0390625,1.477576651) (0.046875,1.469578423) (0.0546875,1.460205155) (0.0625,1.449495557) (0.0703125,1.437493633) (0.078125,1.424248407) (0.0859375,1.409813618) (0.09375,1.394247404) (0.1015625,1.377611944) (0.109375,1.359973082) (0.1171875,1.341399959) (0.125,1.321964594) (0.1328125,1.301741499) (0.140625,1.28080722) (0.1484375,1.259239954) (0.15625,1.237119107) (0.1640625,1.214524872) (0.171875,1.191537814) (0.1796875,1.168238451) (0.1875,1.144706856) (0.1953125,1.121022256) (0.203125,1.097262655) (0.2109375,1.07350446) (0.21875,1.049822119) (0.2265625,1.026287802) (0.234375,1.002971028) (0.2421875,0.9799384608) (0.25,0.9572534804) (0.2578125,0.9349760286) (0.265625,0.9131623191) (0.2734375,0.8918646236) (0.28125,0.8711310771) (0.2890625,0.8510055184) (0.296875,0.8315273587) (0.3046875,0.8127314939) (0.3125,0.7946482497) (0.3203125,0.7773033805) (0.328125,0.7607181232) (0.3359375,0.7449092794) (0.34375,0.7298893804) (0.3515625,0.7156668823) (0.359375,0.7022464258) (0.3671875,0.6896291317) (0.375,0.677812961) (0.3828125,0.6667930719) (0.390625,0.6565622435) (0.3984375,0.6471112914) (0.40625,0.6384294924) (0.4140625,0.6305050203) (0.421875,0.6233253569) (0.4296875,0.6168776925) (0.4375,0.6111492956) (0.4453125,0.6061278582) (0.453125,0.6018018017) (0.4609375,0.5981605491) (0.46875,0.5951947621) (0.4765625,0.5928965362) (0.484375,0.5912595585) (0.4921875,0.5902792343) (0.5,0.589952771) (0.5078125,0.590279234) (0.515625,0.5912595579) (0.5234375,0.5928965364) (0.53125,0.5951947626) (0.5390625,0.5981605492) (0.546875,0.6018018014) (0.5546875,0.6061278579) (0.5625,0.6111492953) (0.5703125,0.616877692) (0.578125,0.6233253566) (0.5859375,0.6305050205) (0.59375,0.638429492) (0.6015625,0.6471112911) (0.609375,0.6565622441) (0.6171875,0.6667930718) (0.625,0.6778129601) (0.6328125,0.689629132) (0.640625,0.702246425) (0.6484375,0.7156668819) (0.65625,0.7298893804) (0.6640625,0.7449092803) (0.671875,0.7607181229) (0.6796875,0.7773033856) (0.6875,0.7946482485) (0.6953125,0.8127314934) (0.703125,0.8315273584) (0.7109375,0.8510055172) (0.71875,0.8711310761) (0.7265625,0.8918646226) (0.734375,0.9131623184) (0.7421875,0.9349760283) (0.75,0.95725348) (0.7578125,0.9799384611) (0.765625,1.002971037) (0.7734375,1.026287797) (0.78125,1.049822119) (0.7890625,1.073504458) (0.796875,1.097262655) (0.8046875,1.121022256) (0.8125,1.144706856) (0.8203125,1.168238452) (0.828125,1.191537814) (0.8359375,1.214524872) (0.84375,1.237119107) (0.8515625,1.259239954) (0.859375,1.28080722) (0.8671875,1.3017415) (0.875,1.321964598) (0.8828125,1.341399959) (0.890625,1.359973081) (0.8984375,1.377611943) (0.90625,1.394247405) (0.9140625,1.409813618) (0.921875,1.424248405) (0.9296875,1.437493633) (0.9375,1.449495556) (0.9453125,1.460205154) (0.953125,1.469578421) (0.9609375,1.47757665) (0.96875,1.484166657) (0.9765625,1.489321007) (0.984375,1.493018177) (0.9921875,1.495242694) (1,1.49598524)};
\addplot[flowtime35,line width=.45pt] coordinates {(0,1.385741165) (0.0078125,1.385181282) (0.015625,1.38350384) (0.0234375,1.380715444) (0.03125,1.37682706) (0.0390625,1.37185395) (0.046875,1.365815588) (0.0546875,1.35873554) (0.0625,1.350641336) (0.0703125,1.341564309) (0.078125,1.331539416) (0.0859375,1.320605041) (0.09375,1.308802784) (0.1015625,1.296177221) (0.109375,1.282775666) (0.1171875,1.268647908) (0.125,1.253845941) (0.1328125,1.238423694) (0.140625,1.222436731) (0.1484375,1.20594197) (0.15625,1.188997387) (0.1640625,1.171661721) (0.171875,1.153994174) (0.1796875,1.136054118) (0.1875,1.117900804) (0.1953125,1.099593077) (0.203125,1.081189089) (0.2109375,1.062746035) (0.21875,1.04431988) (0.2265625,1.025965109) (0.234375,1.007734489) (0.2421875,0.9896788337) (0.25,0.9718467939) (0.2578125,0.954284662) (0.265625,0.937036193) (0.2734375,0.9201424478) (0.28125,0.9036416614) (0.2890625,0.887569129) (0.296875,0.8719571264) (0.3046875,0.8568348555) (0.3125,0.8422284188) (0.3203125,0.8281608275) (0.328125,0.8146520391) (0.3359375,0.8017190292) (0.34375,0.7893758904) (0.3515625,0.7776339738) (0.359375,0.7665020346) (0.3671875,0.7559864298) (0.375,0.7460913204) (0.3828125,0.7368188939) (0.390625,0.7281696074) (0.3984375,0.7201424287) (0.40625,0.7127350895) (0.4140625,0.7059443343) (0.421875,0.6997661638) (0.4296875,0.6941960716) (0.4375,0.6892292667) (0.4453125,0.6848608808) (0.453125,0.6810861582) (0.4609375,0.6779006271) (0.46875,0.6753002474) (0.4765625,0.6732815386) (0.484375,0.6718416854) (0.4921875,0.6709786175) (0.5,0.6706910701) (0.5078125,0.6709786177) (0.515625,0.6718416854) (0.5234375,0.6732815389) (0.53125,0.6753002474) (0.5390625,0.6779006271) (0.546875,0.6810861582) (0.5546875,0.6848608807) (0.5625,0.6892292667) (0.5703125,0.6941960718) (0.578125,0.6997661638) (0.5859375,0.7059443343) (0.59375,0.7127350896) (0.6015625,0.7201424288) (0.609375,0.7281696075) (0.6171875,0.736818894) (0.625,0.7460913184) (0.6328125,0.7559864298) (0.640625,0.7665020346) (0.6484375,0.7776339736) (0.65625,0.7893758912) (0.6640625,0.8017190288) (0.671875,0.8146520392) (0.6796875,0.8281608277) (0.6875,0.842228419) (0.6953125,0.8568348556) (0.703125,0.8719571264) (0.7109375,0.887569129) (0.71875,0.9036416608) (0.7265625,0.9201424484) (0.734375,0.937036193) (0.7421875,0.954284662) (0.75,0.9718467939) (0.7578125,0.9896788335) (0.765625,1.007734489) (0.7734375,1.025965109) (0.78125,1.04431988) (0.7890625,1.062746035) (0.796875,1.081189089) (0.8046875,1.099593077) (0.8125,1.117900804) (0.8203125,1.136054118) (0.828125,1.153994174) (0.8359375,1.171661722) (0.84375,1.188997387) (0.8515625,1.20594197) (0.859375,1.22243673) (0.8671875,1.238423694) (0.875,1.253845942) (0.8828125,1.268647907) (0.890625,1.282775666) (0.8984375,1.296177221) (0.90625,1.308802784) (0.9140625,1.320605041) (0.921875,1.331539416) (0.9296875,1.341564309) (0.9375,1.350641336) (0.9453125,1.358735539) (0.953125,1.365815588) (0.9609375,1.371853951) (0.96875,1.37682706) (0.9765625,1.380715444) (0.984375,1.38350384) (0.9921875,1.385181282) (1,1.385741165)};
\addplot[flowtime36,line width=.45pt] coordinates {(0,1.287398901) (0.0078125,1.286994182) (0.015625,1.285781526) (0.0234375,1.283765426) (0.03125,1.280953343) (0.0390625,1.27735567) (0.046875,1.272985671) (0.0546875,1.267859412) (0.0625,1.261995678) (0.0703125,1.255415869) (0.078125,1.24814389) (0.0859375,1.240206027) (0.09375,1.231630804) (0.1015625,1.22244884) (0.109375,1.212692686) (0.1171875,1.202396664) (0.125,1.191596683) (0.1328125,1.180330068) (0.140625,1.168635361) (0.1484375,1.15655214) (0.15625,1.144120815) (0.1640625,1.131382437) (0.171875,1.118378494) (0.1796875,1.105150716) (0.1875,1.09174088) (0.1953125,1.078190611) (0.203125,1.064541193) (0.2109375,1.050833386) (0.21875,1.037107242) (0.2265625,1.023401936) (0.234375,1.009755602) (0.2421875,0.9962051758) (0.25,0.982786258) (0.2578125,0.9695329788) (0.265625,0.9564778821) (0.2734375,0.943651823) (0.28125,0.931083884) (0.2890625,0.9188012978) (0.296875,0.9068294012) (0.3046875,0.8951915958) (0.3125,0.8839093346) (0.3203125,0.8730021197) (0.328125,0.8624875253) (0.3359375,0.8523812347) (0.34375,0.842697095) (0.3515625,0.8334471876) (0.359375,0.8246419142) (0.3671875,0.8162900946) (0.375,0.8083990766) (0.3828125,0.8009748541) (0.390625,0.7940221922) (0.3984375,0.7875447576) (0.40625,0.7815452515) (0.4140625,0.7760255402) (0.421875,0.7709867878) (0.4296875,0.7664295817) (0.4375,0.7623540543) (0.4453125,0.7587599965) (0.453125,0.7556469626) (0.4609375,0.7530143668) (0.46875,0.7508615652) (0.4765625,0.7491879308) (0.484375,0.7479929126) (0.4921875,0.7472760821) (0.5,0.7470371694) (0.5078125,0.7472760822) (0.515625,0.7479929125) (0.5234375,0.7491879307) (0.53125,0.7508615652) (0.5390625,0.7530143667) (0.546875,0.7556469628) (0.5546875,0.7587599964) (0.5625,0.7623540543) (0.5703125,0.7664295817) (0.578125,0.7709867878) (0.5859375,0.7760255403) (0.59375,0.781545252) (0.6015625,0.7875447577) (0.609375,0.7940221922) (0.6171875,0.800974854) (0.625,0.8083990766) (0.6328125,0.8162900946) (0.640625,0.8246419138) (0.6484375,0.8334471877) (0.65625,0.8426970949) (0.6640625,0.8523812349) (0.671875,0.8624875252) (0.6796875,0.8730021196) (0.6875,0.8839093346) (0.6953125,0.8951915961) (0.703125,0.9068294014) (0.7109375,0.9188012978) (0.71875,0.9310838837) (0.7265625,0.9436518236) (0.734375,0.956477882) (0.7421875,0.9695329787) (0.75,0.9827862581) (0.7578125,0.9962051757) (0.765625,1.009755601) (0.7734375,1.023401936) (0.78125,1.037107242) (0.7890625,1.050833386) (0.796875,1.064541193) (0.8046875,1.07819061) (0.8125,1.09174088) (0.8203125,1.105150716) (0.828125,1.118378493) (0.8359375,1.131382436) (0.84375,1.144120815) (0.8515625,1.15655214) (0.859375,1.168635361) (0.8671875,1.180330068) (0.875,1.191596683) (0.8828125,1.202396664) (0.890625,1.212692686) (0.8984375,1.22244884) (0.90625,1.231630804) (0.9140625,1.240206027) (0.921875,1.24814389) (0.9296875,1.255415868) (0.9375,1.261995678) (0.9453125,1.267859412) (0.953125,1.272985671) (0.9609375,1.27735567) (0.96875,1.280953344) (0.9765625,1.283765425) (0.984375,1.285781526) (0.9921875,1.286994182) (1,1.287398901)};
\addplot[flowtime37,line width=.45pt] coordinates {(0,1.203712303) (0.0078125,1.203433791) (0.015625,1.202599229) (0.0234375,1.201211523) (0.03125,1.199275505) (0.0390625,1.196797906) (0.046875,1.19378732) (0.0546875,1.190254163) (0.0625,1.186210624) (0.0703125,1.181670598) (0.078125,1.176649625) (0.0859375,1.171164807) (0.09375,1.165234726) (0.1015625,1.158879355) (0.109375,1.15211996) (0.1171875,1.144978993) (0.125,1.137479992) (0.1328125,1.12964746) (0.140625,1.121506757) (0.1484375,1.113083974) (0.15625,1.104405816) (0.1640625,1.095499476) (0.171875,1.086392513) (0.1796875,1.077112729) (0.1875,1.067688044) (0.1953125,1.058146374) (0.203125,1.048515515) (0.2109375,1.038823025) (0.21875,1.029096112) (0.2265625,1.019361527) (0.234375,1.009645462) (0.2421875,0.9999734561) (0.25,0.9903703047) (0.2578125,0.9808599795) (0.265625,0.9714655557) (0.2734375,0.9622091476) (0.28125,0.9531118533) (0.2890625,0.9441937097) (0.296875,0.9354736561) (0.3046875,0.9269695085) (0.3125,0.9186979435) (0.3203125,0.9106744914) (0.328125,0.9029135402) (0.3359375,0.8954283477) (0.34375,0.8882310617) (0.3515625,0.8813327505) (0.359375,0.8747434378) (0.3671875,0.8684721468) (0.375,0.8625269476) (0.3828125,0.8569150111) (0.390625,0.8516426655) (0.3984375,0.8467154556) (0.40625,0.842138204) (0.4140625,0.8379150726) (0.421875,0.8340496237) (0.4296875,0.8305448798) (0.4375,0.8274033813) (0.4453125,0.8246272412) (0.453125,0.8222181956) (0.4609375,0.8201776502) (0.46875,0.8185067217) (0.4765625,0.8172062733) (0.484375,0.8162769451) (0.4921875,0.8157191769) (0.5,0.815533226) (0.5078125,0.8157191769) (0.515625,0.816276945) (0.5234375,0.8172062733) (0.53125,0.8185067216) (0.5390625,0.8201776502) (0.546875,0.8222181956) (0.5546875,0.8246272412) (0.5625,0.8274033814) (0.5703125,0.8305448798) (0.578125,0.8340496237) (0.5859375,0.8379150726) (0.59375,0.842138204) (0.6015625,0.8467154556) (0.609375,0.8516426655) (0.6171875,0.8569150111) (0.625,0.8625269476) (0.6328125,0.8684721468) (0.640625,0.8747434379) (0.6484375,0.8813327505) (0.65625,0.8882310617) (0.6640625,0.8954283476) (0.671875,0.9029135402) (0.6796875,0.9106744913) (0.6875,0.9186979434) (0.6953125,0.9269695085) (0.703125,0.9354736561) (0.7109375,0.9441937097) (0.71875,0.9531118533) (0.7265625,0.9622091475) (0.734375,0.9714655557) (0.7421875,0.9808599795) (0.75,0.9903703047) (0.7578125,0.999973456) (0.765625,1.009645462) (0.7734375,1.019361527) (0.78125,1.029096112) (0.7890625,1.038823025) (0.796875,1.048515515) (0.8046875,1.058146374) (0.8125,1.067688044) (0.8203125,1.077112729) (0.828125,1.086392513) (0.8359375,1.095499476) (0.84375,1.104405816) (0.8515625,1.113083974) (0.859375,1.121506757) (0.8671875,1.12964746) (0.875,1.137479992) (0.8828125,1.144978993) (0.890625,1.152119959) (0.8984375,1.158879355) (0.90625,1.165234726) (0.9140625,1.171164807) (0.921875,1.176649625) (0.9296875,1.181670598) (0.9375,1.186210623) (0.9453125,1.190254163) (0.953125,1.19378732) (0.9609375,1.196797906) (0.96875,1.199275505) (0.9765625,1.201211523) (0.984375,1.202599229) (0.9921875,1.203433791) (1,1.203712303)};
\addplot[flowtime38,line width=.45pt] coordinates {(0,1.136334988) (0.0078125,1.13615383) (0.015625,1.135610949) (0.0234375,1.13470812) (0.03125,1.133448291) (0.0390625,1.131835571) (0.046875,1.129875207) (0.0546875,1.127573566) (0.0625,1.124938099) (0.0703125,1.121977311) (0.078125,1.118700719) (0.0859375,1.115118807) (0.09375,1.111242984) (0.1015625,1.107085523) (0.109375,1.102659514) (0.1171875,1.097978798) (0.125,1.093057909) (0.1328125,1.087912009) (0.140625,1.082556821) (0.1484375,1.077008557) (0.15625,1.071283856) (0.1640625,1.065399706) (0.171875,1.059373374) (0.1796875,1.053222338) (0.1875,1.046964215) (0.1953125,1.040616688) (0.203125,1.034197442) (0.2109375,1.027724094) (0.21875,1.021214129) (0.2265625,1.014684839) (0.234375,1.008153262) (0.2421875,1.001636127) (0.25,0.9951498047) (0.2578125,0.988710255) (0.265625,0.9823329849) (0.2734375,0.9760330102) (0.28125,0.9698248186) (0.2890625,0.9637223414) (0.296875,0.9577389272) (0.3046875,0.9518873214) (0.3125,0.9461796511) (0.3203125,0.9406274148) (0.328125,0.9352414734) (0.3359375,0.9300320513) (0.34375,0.9250087368) (0.3515625,0.9201804889) (0.359375,0.9155556455) (0.3671875,0.9111419387) (0.375,0.9069465079) (0.3828125,0.9029759183) (0.390625,0.8992361812) (0.3984375,0.8957327754) (0.40625,0.8924706689) (0.4140625,0.889454343) (0.421875,0.8866878143) (0.4296875,0.8841746588) (0.4375,0.8819180336) (0.4453125,0.8799207009) (0.453125,0.8781850424) (0.4609375,0.876713086) (0.46875,0.8755065145) (0.4765625,0.8745666863) (0.484375,0.8738946438) (0.4921875,0.8734911252) (0.5,0.8733565704) (0.5078125,0.8734911252) (0.515625,0.8738946438) (0.5234375,0.8745666863) (0.53125,0.8755065147) (0.5390625,0.8767130859) (0.546875,0.878185043) (0.5546875,0.8799207008) (0.5625,0.8819180342) (0.5703125,0.8841746588) (0.578125,0.8866878144) (0.5859375,0.8894543431) (0.59375,0.8924706691) (0.6015625,0.8957327747) (0.609375,0.8992361813) (0.6171875,0.9029759182) (0.625,0.9069465079) (0.6328125,0.9111419392) (0.640625,0.9155556454) (0.6484375,0.9201804888) (0.65625,0.925008737) (0.6640625,0.9300320514) (0.671875,0.9352414735) (0.6796875,0.9406274148) (0.6875,0.9461796512) (0.6953125,0.9518873215) (0.703125,0.9577389271) (0.7109375,0.9637223414) (0.71875,0.9698248186) (0.7265625,0.9760330101) (0.734375,0.982332985) (0.7421875,0.9887102549) (0.75,0.9951498048) (0.7578125,1.001636127) (0.765625,1.008153261) (0.7734375,1.014684839) (0.78125,1.021214129) (0.7890625,1.027724094) (0.796875,1.034197443) (0.8046875,1.040616688) (0.8125,1.046964215) (0.8203125,1.053222338) (0.828125,1.059373373) (0.8359375,1.065399705) (0.84375,1.071283856) (0.8515625,1.077008557) (0.859375,1.082556821) (0.8671875,1.087912009) (0.875,1.093057909) (0.8828125,1.097978798) (0.890625,1.102659514) (0.8984375,1.107085523) (0.90625,1.111242984) (0.9140625,1.115118807) (0.921875,1.118700719) (0.9296875,1.121977311) (0.9375,1.124938099) (0.9453125,1.127573566) (0.953125,1.129875207) (0.9609375,1.13183557) (0.96875,1.133448291) (0.9765625,1.13470812) (0.984375,1.135610949) (0.9921875,1.13615383) (1,1.136334988)};
\addplot[flowtime39,line width=.45pt] coordinates {(0,1.085451523) (0.0078125,1.085340937) (0.015625,1.085009517) (0.0234375,1.084458276) (0.03125,1.083688898) (0.0390625,1.08270373) (0.046875,1.081505773) (0.0546875,1.080098667) (0.0625,1.078486677) (0.0703125,1.076674677) (0.078125,1.074668123) (0.0859375,1.072473036) (0.09375,1.070095974) (0.1015625,1.067544005) (0.109375,1.064824678) (0.1171875,1.061945989) (0.125,1.058916354) (0.1328125,1.05574457) (0.140625,1.052439782) (0.1484375,1.049011444) (0.15625,1.045469289) (0.1640625,1.041823283) (0.171875,1.038083592) (0.1796875,1.034260543) (0.1875,1.03036459) (0.1953125,1.026406267) (0.203125,1.022396165) (0.2109375,1.018344881) (0.21875,1.014262997) (0.2265625,1.010161035) (0.234375,1.006049433) (0.2421875,1.001938506) (0.25,0.9978384252) (0.2578125,0.9937591827) (0.265625,0.9897105704) (0.2734375,0.9857021556) (0.28125,0.9817432577) (0.2890625,0.9778429282) (0.296875,0.9740099375) (0.3046875,0.9702527554) (0.3125,0.9665795379) (0.3203125,0.9629981184) (0.328125,0.9595159968) (0.3359375,0.9561403332) (0.34375,0.9528779418) (0.3515625,0.9497352882) (0.359375,0.9467184871) (0.3671875,0.9438333001) (0.375,0.9410851412) (0.3828125,0.938479074) (0.390625,0.9360198174) (0.3984375,0.933711749) (0.40625,0.9315589099) (0.4140625,0.9295650101) (0.421875,0.9277334333) (0.4296875,0.9260672453) (0.4375,0.9245691951) (0.4453125,0.9232417271) (0.453125,0.9220869801) (0.4609375,0.9211067987) (0.46875,0.9203027333) (0.4765625,0.9196760461) (0.484375,0.9192277167) (0.4921875,0.9189584404) (0.5,0.9188686358) (0.5078125,0.9189584405) (0.515625,0.9192277164) (0.5234375,0.9196760462) (0.53125,0.920302733) (0.5390625,0.9211067987) (0.546875,0.9220869802) (0.5546875,0.9232417268) (0.5625,0.9245691953) (0.5703125,0.9260672449) (0.578125,0.9277334334) (0.5859375,0.9295650099) (0.59375,0.9315589099) (0.6015625,0.933711749) (0.609375,0.9360198176) (0.6171875,0.9384790741) (0.625,0.9410851411) (0.6328125,0.9438333001) (0.640625,0.9467184867) (0.6484375,0.9497352877) (0.65625,0.9528779421) (0.6640625,0.9561403332) (0.671875,0.9595159969) (0.6796875,0.9629981183) (0.6875,0.9665795379) (0.6953125,0.9702527554) (0.703125,0.9740099376) (0.7109375,0.9778429281) (0.71875,0.981743257) (0.7265625,0.9857021556) (0.734375,0.9897105706) (0.7421875,0.9937591822) (0.75,0.9978384247) (0.7578125,1.001938506) (0.765625,1.006049433) (0.7734375,1.010161035) (0.78125,1.014262997) (0.7890625,1.018344882) (0.796875,1.022396165) (0.8046875,1.026406268) (0.8125,1.03036459) (0.8203125,1.034260544) (0.828125,1.038083591) (0.8359375,1.041823283) (0.84375,1.045469289) (0.8515625,1.049011444) (0.859375,1.052439781) (0.8671875,1.055744571) (0.875,1.058916354) (0.8828125,1.061945989) (0.890625,1.064824678) (0.8984375,1.067544004) (0.90625,1.070095974) (0.9140625,1.072473036) (0.921875,1.074668123) (0.9296875,1.076674677) (0.9375,1.078486677) (0.9453125,1.080098667) (0.953125,1.081505773) (0.9609375,1.08270373) (0.96875,1.083688898) (0.9765625,1.084458276) (0.984375,1.085009517) (0.9921875,1.085340937) (1,1.085451523)};
\addplot[flowtime40,line width=.45pt] coordinates {(0,1.049725463) (0.0078125,1.04966257) (0.015625,1.049474071) (0.0234375,1.049160504) (0.03125,1.048722767) (0.0390625,1.048162111) (0.046875,1.047480134) (0.0546875,1.04667878) (0.0625,1.045760324) (0.0703125,1.044727372) (0.078125,1.043582845) (0.0859375,1.042329968) (0.09375,1.040972261) (0.1015625,1.039513524) (0.109375,1.037957822) (0.1171875,1.036309472) (0.125,1.034573025) (0.1328125,1.032753253) (0.140625,1.030855127) (0.1484375,1.028883805) (0.15625,1.026844606) (0.1640625,1.024743002) (0.171875,1.022584592) (0.1796875,1.020375084) (0.1875,1.018120282) (0.1953125,1.015826058) (0.203125,1.013498342) (0.2109375,1.011143099) (0.21875,1.008766315) (0.2265625,1.006373974) (0.234375,1.003972046) (0.2421875,1.001566468) (0.25,0.9991631281) (0.2578125,0.9967678527) (0.265625,0.9943863891) (0.2734375,0.9920243935) (0.28125,0.9896874175) (0.2890625,0.9873808961) (0.296875,0.9851101365) (0.3046875,0.9828803082) (0.3125,0.9806964319) (0.3203125,0.9785633725) (0.328125,0.9764858301) (0.3359375,0.9744683332) (0.34375,0.9725152331) (0.3515625,0.9706306968) (0.359375,0.9688187037) (0.3671875,0.9670830406) (0.375,0.9654272987) (0.3828125,0.9638548698) (0.390625,0.9623689456) (0.3984375,0.9609725137) (0.40625,0.9596683577) (0.4140625,0.9584590564) (0.421875,0.957346981) (0.4296875,0.9563342968) (0.4375,0.9554229622) (0.4453125,0.9546147287) (0.453125,0.9539111396) (0.4609375,0.9533135339) (0.46875,0.952823042) (0.4765625,0.9524405898) (0.484375,0.9521668962) (0.4921875,0.9520024746) (0.5,0.9519476332) (0.5078125,0.9520024745) (0.515625,0.9521668965) (0.5234375,0.9524405901) (0.53125,0.952823042) (0.5390625,0.9533135339) (0.546875,0.9539111396) (0.5546875,0.9546147282) (0.5625,0.9554229625) (0.5703125,0.956334297) (0.578125,0.957346981) (0.5859375,0.9584590565) (0.59375,0.9596683579) (0.6015625,0.9609725137) (0.609375,0.9623689453) (0.6171875,0.9638548696) (0.625,0.9654272984) (0.6328125,0.9670830406) (0.640625,0.9688187038) (0.6484375,0.9706306968) (0.65625,0.9725152332) (0.6640625,0.9744683334) (0.671875,0.97648583) (0.6796875,0.9785633726) (0.6875,0.980696432) (0.6953125,0.9828803081) (0.703125,0.9851101368) (0.7109375,0.987380896) (0.71875,0.9896874174) (0.7265625,0.9920243934) (0.734375,0.9943863891) (0.7421875,0.9967678527) (0.75,0.9991631281) (0.7578125,1.001566468) (0.765625,1.003972046) (0.7734375,1.006373974) (0.78125,1.008766315) (0.7890625,1.011143099) (0.796875,1.013498342) (0.8046875,1.015826058) (0.8125,1.018120282) (0.8203125,1.020375084) (0.828125,1.022584592) (0.8359375,1.024743002) (0.84375,1.026844606) (0.8515625,1.028883804) (0.859375,1.030855127) (0.8671875,1.032753253) (0.875,1.034573025) (0.8828125,1.036309471) (0.890625,1.037957822) (0.8984375,1.039513524) (0.90625,1.040972261) (0.9140625,1.042329968) (0.921875,1.043582845) (0.9296875,1.044727372) (0.9375,1.045760325) (0.9453125,1.046678779) (0.953125,1.047480134) (0.9609375,1.048162111) (0.96875,1.048722767) (0.9765625,1.049160504) (0.984375,1.04947407) (0.9921875,1.04966257) (1,1.049725463)};
\addplot[flowtime41,line width=.45pt] coordinates {(0,1.02661831) (0.0078125,1.026585251) (0.015625,1.026486165) (0.0234375,1.026321318) (0.03125,1.026091157) (0.0390625,1.025796299) (0.046875,1.025437539) (0.0546875,1.025015842) (0.0625,1.02453234) (0.0703125,1.023988327) (0.078125,1.02338526) (0.0859375,1.022724748) (0.09375,1.02200855) (0.1015625,1.021238567) (0.109375,1.020416838) (0.1171875,1.019545533) (0.125,1.018626942) (0.1328125,1.017663476) (0.140625,1.016657649) (0.1484375,1.01561208) (0.15625,1.014529474) (0.1640625,1.013412627) (0.171875,1.012264405) (0.1796875,1.011087742) (0.1875,1.00988563) (0.1953125,1.008661111) (0.203125,1.007417266) (0.2109375,1.006157209) (0.21875,1.004884076) (0.2265625,1.003601018) (0.234375,1.002311193) (0.2421875,1.001017756) (0.25,0.9997238516) (0.2578125,0.9984326076) (0.265625,0.9971471253) (0.2734375,0.9958704728) (0.28125,0.9946056785) (0.2890625,0.9933557239) (0.296875,0.9921235364) (0.3046875,0.9909119842) (0.3125,0.9897238692) (0.3203125,0.9885619224) (0.328125,0.9874287978) (0.3359375,0.9863270686) (0.34375,0.9852592201) (0.3515625,0.9842276483) (0.359375,0.9832346538) (0.3671875,0.9822824384) (0.375,0.9813731033) (0.3828125,0.9805086423) (0.390625,0.9796909428) (0.3984375,0.9789217811) (0.40625,0.9782028198) (0.4140625,0.9775356061) (0.421875,0.9769215713) (0.4296875,0.9763620262) (0.4375,0.9758581614) (0.4453125,0.9754110453) (0.453125,0.9750216236) (0.4609375,0.9746907181) (0.46875,0.9744190245) (0.4765625,0.9742071151) (0.484375,0.974055433) (0.4921875,0.9739642966) (0.5,0.9739338961) (0.5078125,0.9739642964) (0.515625,0.974055433) (0.5234375,0.9742071151) (0.53125,0.9744190249) (0.5390625,0.9746907181) (0.546875,0.9750216237) (0.5546875,0.9754110452) (0.5625,0.9758581614) (0.5703125,0.9763620264) (0.578125,0.9769215716) (0.5859375,0.977535606) (0.59375,0.9782028193) (0.6015625,0.9789217812) (0.609375,0.9796909428) (0.6171875,0.9805086421) (0.625,0.9813731032) (0.6328125,0.9822824386) (0.640625,0.9832346537) (0.6484375,0.9842276482) (0.65625,0.9852592201) (0.6640625,0.9863270685) (0.671875,0.987428798) (0.6796875,0.9885619224) (0.6875,0.9897238692) (0.6953125,0.990911984) (0.703125,0.9921235363) (0.7109375,0.9933557239) (0.71875,0.9946056785) (0.7265625,0.9958704728) (0.734375,0.9971471253) (0.7421875,0.9984326075) (0.75,0.9997238518) (0.7578125,1.001017756) (0.765625,1.002311193) (0.7734375,1.003601018) (0.78125,1.004884076) (0.7890625,1.006157209) (0.796875,1.007417266) (0.8046875,1.008661111) (0.8125,1.00988563) (0.8203125,1.011087742) (0.828125,1.012264405) (0.8359375,1.013412627) (0.84375,1.014529475) (0.8515625,1.01561208) (0.859375,1.016657649) (0.8671875,1.017663476) (0.875,1.018626942) (0.8828125,1.019545532) (0.890625,1.020416838) (0.8984375,1.021238567) (0.90625,1.02200855) (0.9140625,1.022724748) (0.921875,1.02338526) (0.9296875,1.023988327) (0.9375,1.024532339) (0.9453125,1.025015842) (0.953125,1.025437539) (0.9609375,1.025796298) (0.96875,1.026091156) (0.9765625,1.026321319) (0.984375,1.026486165) (0.9921875,1.026585251) (1,1.02661831)};
\addplot[flowtime42,line width=.45pt] coordinates {(0,1.01298166) (0.0078125,1.012965748) (0.015625,1.012918052) (0.0234375,1.012838694) (0.03125,1.01272788) (0.0390625,1.012585895) (0.046875,1.012413103) (0.0546875,1.012209951) (0.0625,1.011976957) (0.0703125,1.01171472) (0.078125,1.011423912) (0.0859375,1.011105277) (0.09375,1.01075963) (0.1015625,1.010387851) (0.109375,1.009990887) (0.1171875,1.009569748) (0.125,1.009125501) (0.1328125,1.00865927) (0.140625,1.008172232) (0.1484375,1.007665615) (0.15625,1.007140692) (0.1640625,1.006598777) (0.171875,1.006041225) (0.1796875,1.005469426) (0.1875,1.0048848) (0.1953125,1.004288796) (0.203125,1.003682886) (0.2109375,1.003068561) (0.21875,1.00244733) (0.2265625,1.001820712) (0.234375,1.001190234) (0.2421875,1.000557429) (0.25,0.9999238279) (0.2578125,0.9992909609) (0.265625,0.9986603494) (0.2734375,0.9980335046) (0.28125,0.9974119233) (0.2890625,0.9967970845) (0.296875,0.9961904466) (0.3046875,0.9955934428) (0.3125,0.9950074795) (0.3203125,0.9944339316) (0.328125,0.993874141) (0.3359375,0.9933294126) (0.34375,0.9928010127) (0.3515625,0.992290166) (0.359375,0.9917980513) (0.3671875,0.9913258025) (0.375,0.9908745034) (0.3828125,0.9904451882) (0.390625,0.9900388366) (0.3984375,0.9896563746) (0.40625,0.9892986713) (0.4140625,0.9889665377) (0.421875,0.9886607252) (0.4296875,0.9883819245) (0.4375,0.9881307642) (0.4453125,0.9879078093) (0.453125,0.9877135603) (0.4609375,0.9875484542) (0.46875,0.9874128603) (0.4765625,0.9873070825) (0.484375,0.9872313573) (0.4921875,0.9871858548) (0.5,0.987170676) (0.5078125,0.9871858546) (0.515625,0.9872313575) (0.5234375,0.9873070825) (0.53125,0.9874128603) (0.5390625,0.9875484543) (0.546875,0.9877135602) (0.5546875,0.987907809) (0.5625,0.988130764) (0.5703125,0.9883819246) (0.578125,0.9886607253) (0.5859375,0.9889665377) (0.59375,0.9892986712) (0.6015625,0.9896563741) (0.609375,0.9900388366) (0.6171875,0.9904451882) (0.625,0.9908745034) (0.6328125,0.9913258025) (0.640625,0.9917980513) (0.6484375,0.992290166) (0.65625,0.9928010131) (0.6640625,0.9933294128) (0.671875,0.9938741409) (0.6796875,0.9944339316) (0.6875,0.9950074794) (0.6953125,0.9955934428) (0.703125,0.9961904465) (0.7109375,0.9967970845) (0.71875,0.9974119232) (0.7265625,0.9980335045) (0.734375,0.9986603494) (0.7421875,0.9992909609) (0.75,0.999923828) (0.7578125,1.000557429) (0.765625,1.001190234) (0.7734375,1.001820712) (0.78125,1.00244733) (0.7890625,1.003068561) (0.796875,1.003682886) (0.8046875,1.004288796) (0.8125,1.0048848) (0.8203125,1.005469426) (0.828125,1.006041225) (0.8359375,1.006598777) (0.84375,1.007140692) (0.8515625,1.007665615) (0.859375,1.008172233) (0.8671875,1.00865927) (0.875,1.009125501) (0.8828125,1.009569748) (0.890625,1.009990887) (0.8984375,1.010387851) (0.90625,1.01075963) (0.9140625,1.011105277) (0.921875,1.011423912) (0.9296875,1.011714719) (0.9375,1.011976956) (0.9453125,1.012209951) (0.953125,1.012413104) (0.9609375,1.012585895) (0.96875,1.012727881) (0.9765625,1.012838694) (0.984375,1.012918052) (0.9921875,1.012965748) (1,1.01298166)};
\addplot[flowtime43,line width=.45pt] coordinates {(0,1.005711151) (0.0078125,1.00570421) (0.015625,1.005683402) (0.0234375,1.00564878) (0.03125,1.005600432) (0.0390625,1.005538474) (0.046875,1.005463066) (0.0546875,1.005374391) (0.0625,1.005272674) (0.0703125,1.005158167) (0.078125,1.005031153) (0.0859375,1.004891951) (0.09375,1.004740904) (0.1015625,1.004578389) (0.109375,1.004404808) (0.1171875,1.004220591) (0.125,1.004026194) (0.1328125,1.003822098) (0.140625,1.003608807) (0.1484375,1.003386846) (0.15625,1.003156763) (0.1640625,1.002919122) (0.171875,1.002674508) (0.1796875,1.00242352) (0.1875,1.002166772) (0.1953125,1.001904893) (0.203125,1.001638522) (0.2109375,1.001368306) (0.21875,1.001094905) (0.2265625,1.00081898) (0.234375,1.000541201) (0.2421875,1.000262242) (0.25,0.9999827735) (0.2578125,0.9997034715) (0.265625,0.9994250074) (0.2734375,0.9991480503) (0.28125,0.9988732656) (0.2890625,0.998601309) (0.296875,0.9983328319) (0.3046875,0.9980684742) (0.3125,0.9978088656) (0.3203125,0.9975546237) (0.328125,0.9973063515) (0.3359375,0.9970646371) (0.34375,0.9968300532) (0.3515625,0.9966031529) (0.359375,0.9963844719) (0.3671875,0.996174525) (0.375,0.995973806) (0.3828125,0.9957827854) (0.390625,0.9956019139) (0.3984375,0.995431612) (0.40625,0.9952722805) (0.4140625,0.9951242902) (0.421875,0.9949879873) (0.4296875,0.9948636897) (0.4375,0.9947516873) (0.4453125,0.9946522405) (0.453125,0.9945655808) (0.4609375,0.9944919098) (0.46875,0.994431399) (0.4765625,0.9943841886) (0.484375,0.9943503885) (0.4921875,0.9943300769) (0.5,0.9943233011) (0.5078125,0.9943300769) (0.515625,0.9943503883) (0.5234375,0.9943841887) (0.53125,0.9944313993) (0.5390625,0.99449191) (0.546875,0.9945655809) (0.5546875,0.9946522405) (0.5625,0.9947516873) (0.5703125,0.9948636898) (0.578125,0.9949879874) (0.5859375,0.9951242902) (0.59375,0.9952722804) (0.6015625,0.9954316124) (0.609375,0.9956019137) (0.6171875,0.9957827863) (0.625,0.995973806) (0.6328125,0.9961745249) (0.640625,0.9963844718) (0.6484375,0.9966031529) (0.65625,0.996830053) (0.6640625,0.9970646375) (0.671875,0.9973063516) (0.6796875,0.9975546238) (0.6875,0.9978088657) (0.6953125,0.9980684742) (0.703125,0.9983328317) (0.7109375,0.9986013092) (0.71875,0.9988732654) (0.7265625,0.9991480507) (0.734375,0.9994250074) (0.7421875,0.9997034714) (0.75,0.9999827735) (0.7578125,1.000262241) (0.765625,1.000541202) (0.7734375,1.00081898) (0.78125,1.001094905) (0.7890625,1.001368306) (0.796875,1.001638522) (0.8046875,1.001904894) (0.8125,1.002166772) (0.8203125,1.00242352) (0.828125,1.002674508) (0.8359375,1.002919122) (0.84375,1.003156762) (0.8515625,1.003386846) (0.859375,1.003608807) (0.8671875,1.003822098) (0.875,1.004026194) (0.8828125,1.004220591) (0.890625,1.004404808) (0.8984375,1.004578389) (0.90625,1.004740904) (0.9140625,1.00489195) (0.921875,1.005031153) (0.9296875,1.005158167) (0.9375,1.005272674) (0.9453125,1.005374391) (0.953125,1.005463065) (0.9609375,1.005538474) (0.96875,1.005600431) (0.9765625,1.005648781) (0.984375,1.005683402) (0.9921875,1.00570421) (1,1.005711151)};
\addplot[flowtime44,line width=.45pt] coordinates {(0,1.00224421) (0.0078125,1.002241495) (0.015625,1.002233358) (0.0234375,1.002219818) (0.03125,1.002200909) (0.0390625,1.002176677) (0.046875,1.002147181) (0.0546875,1.002112493) (0.0625,1.002072699) (0.0703125,1.002027895) (0.078125,1.001978192) (0.0859375,1.00192371) (0.09375,1.001864584) (0.1015625,1.001800957) (0.109375,1.001732984) (0.1171875,1.001660832) (0.125,1.001584677) (0.1328125,1.001504704) (0.140625,1.001421109) (0.1484375,1.001334095) (0.15625,1.001243873) (0.1640625,1.001150663) (0.171875,1.001054692) (0.1796875,1.000956192) (0.1875,1.000855404) (0.1953125,1.000752571) (0.203125,1.000647942) (0.2109375,1.000541771) (0.21875,1.000434315) (0.2265625,1.000325834) (0.234375,1.000216589) (0.2421875,1.000106845) (0.25,0.999996866) (0.2578125,0.9998869171) (0.265625,0.999777263) (0.2734375,0.9996681679) (0.28125,0.9995598938) (0.2890625,0.9994527007) (0.296875,0.9993468462) (0.3046875,0.9992425839) (0.3125,0.999140164) (0.3203125,0.999039831) (0.328125,0.9989418257) (0.3359375,0.9988463822) (0.34375,0.9987537285) (0.3515625,0.9986640857) (0.359375,0.9985776681) (0.3671875,0.9984946811) (0.375,0.9984153231) (0.3828125,0.9983397821) (0.390625,0.9982682385) (0.3984375,0.9982008629) (0.40625,0.9981378149) (0.4140625,0.9980792443) (0.421875,0.9980252904) (0.4296875,0.9979760807) (0.4375,0.9979317329) (0.4453125,0.9978923518) (0.453125,0.9978580305) (0.4609375,0.9978288509) (0.46875,0.9978048814) (0.4765625,0.9977861794) (0.484375,0.9977727894) (0.4921875,0.9977647426) (0.5,0.9977620601) (0.5078125,0.9977647422) (0.515625,0.9977727893) (0.5234375,0.9977861796) (0.53125,0.9978048815) (0.5390625,0.9978288508) (0.546875,0.9978580303) (0.5546875,0.9978923518) (0.5625,0.9979317331) (0.5703125,0.9979760809) (0.578125,0.9980252917) (0.5859375,0.9980792443) (0.59375,0.9981378149) (0.6015625,0.9982008628) (0.609375,0.9982682384) (0.6171875,0.9983397835) (0.625,0.9984153226) (0.6328125,0.9984946828) (0.640625,0.998577668) (0.6484375,0.9986640859) (0.65625,0.9987537286) (0.6640625,0.9988463823) (0.671875,0.9989418256) (0.6796875,0.9990398311) (0.6875,0.9991401638) (0.6953125,0.9992425839) (0.703125,0.9993468462) (0.7109375,0.9994527007) (0.71875,0.9995598937) (0.7265625,0.9996681679) (0.734375,0.9997772631) (0.7421875,0.9998869171) (0.75,0.999996866) (0.7578125,1.000106845) (0.765625,1.000216589) (0.7734375,1.000325834) (0.78125,1.000434315) (0.7890625,1.000541771) (0.796875,1.000647942) (0.8046875,1.000752571) (0.8125,1.000855404) (0.8203125,1.000956193) (0.828125,1.001054692) (0.8359375,1.001150663) (0.84375,1.001243873) (0.8515625,1.001334095) (0.859375,1.001421109) (0.8671875,1.001504705) (0.875,1.001584677) (0.8828125,1.001660832) (0.890625,1.001732984) (0.8984375,1.001800957) (0.90625,1.001864584) (0.9140625,1.00192371) (0.921875,1.001978192) (0.9296875,1.002027895) (0.9375,1.002072699) (0.9453125,1.002112493) (0.953125,1.002147181) (0.9609375,1.002176677) (0.96875,1.002200909) (0.9765625,1.002219818) (0.984375,1.002233358) (0.9921875,1.002241494) (1,1.00224421)};
\addplot[flowtime45,line width=.45pt] coordinates {(0,1.000780159) (0.0078125,1.00077922) (0.015625,1.000776397) (0.0234375,1.00077171) (0.03125,1.000765143) (0.0390625,1.000756739) (0.046875,1.00074651) (0.0546875,1.000734478) (0.0625,1.000720676) (0.0703125,1.000705133) (0.078125,1.000687891) (0.0859375,1.000668991) (0.09375,1.000648476) (0.1015625,1.000626398) (0.109375,1.00060281) (0.1171875,1.000577771) (0.125,1.000551336) (0.1328125,1.000523576) (0.140625,1.000494556) (0.1484375,1.000464341) (0.15625,1.00043301) (0.1640625,1.000400638) (0.171875,1.000367301) (0.1796875,1.000333085) (0.1875,1.000298063) (0.1953125,1.000262327) (0.203125,1.000225964) (0.2109375,1.000189057) (0.21875,1.000151697) (0.2265625,1.000113975) (0.234375,1.000075982) (0.2421875,1.00003781) (0.25,0.9999995496) (0.2578125,0.999961309) (0.265625,0.9999231335) (0.2734375,0.9998851616) (0.28125,0.9998474704) (0.2890625,0.9998101486) (0.296875,0.9997732873) (0.3046875,0.9997369752) (0.3125,0.9997013016) (0.3203125,0.9996663458) (0.328125,0.9996321973) (0.3359375,0.9995989377) (0.34375,0.9995666444) (0.3515625,0.9995353977) (0.359375,0.9995052718) (0.3671875,0.9994763349) (0.375,0.9994486624) (0.3828125,0.9994223179) (0.390625,0.9993973646) (0.3984375,0.9993738622) (0.40625,0.9993518679) (0.4140625,0.9993314329) (0.421875,0.9993126078) (0.4296875,0.9992954371) (0.4375,0.9992799597) (0.4453125,0.9992662187) (0.453125,0.9992542394) (0.4609375,0.9992440548) (0.46875,0.9992356887) (0.4765625,0.9992291609) (0.484375,0.9992244864) (0.4921875,0.9992216784) (0.5,0.9992207408) (0.5078125,0.9992216778) (0.515625,0.9992244872) (0.5234375,0.9992291613) (0.53125,0.9992356884) (0.5390625,0.9992440547) (0.546875,0.999254239) (0.5546875,0.9992662171) (0.5625,0.9992799606) (0.5703125,0.9992954349) (0.578125,0.9993126087) (0.5859375,0.9993314337) (0.59375,0.9993518682) (0.6015625,0.9993738627) (0.609375,0.9993973647) (0.6171875,0.9994223126) (0.625,0.9994486596) (0.6328125,0.9994763351) (0.640625,0.9995052696) (0.6484375,0.9995353976) (0.65625,0.9995666447) (0.6640625,0.9995989348) (0.671875,0.9996321977) (0.6796875,0.999666346) (0.6875,0.9997012971) (0.6953125,0.99973698) (0.703125,0.9997732898) (0.7109375,0.999810149) (0.71875,0.9998474707) (0.7265625,0.999885162) (0.734375,0.9999231324) (0.7421875,0.9999612967) (0.75,0.9999995497) (0.7578125,1.000037811) (0.765625,1.000075983) (0.7734375,1.000113976) (0.78125,1.000151697) (0.7890625,1.000189057) (0.796875,1.000225958) (0.8046875,1.000262323) (0.8125,1.000298063) (0.8203125,1.000333083) (0.828125,1.000367302) (0.8359375,1.000400638) (0.84375,1.000433011) (0.8515625,1.000464342) (0.859375,1.000494554) (0.8671875,1.000523576) (0.875,1.00055134) (0.8828125,1.000577771) (0.890625,1.000602811) (0.8984375,1.000626395) (0.90625,1.000648476) (0.9140625,1.000668992) (0.921875,1.000687895) (0.9296875,1.000705134) (0.9375,1.000720675) (0.9453125,1.000734478) (0.953125,1.000746509) (0.9609375,1.000756739) (0.96875,1.000765144) (0.9765625,1.0007717) (0.984375,1.000776397) (0.9921875,1.000779218) (1,1.000780159)};
\addplot[flowtime46,line width=.45pt] coordinates {(0,1.000237768) (0.0078125,1.000237481) (0.015625,1.000236622) (0.0234375,1.000235193) (0.03125,1.000233196) (0.0390625,1.000230638) (0.046875,1.000227522) (0.0546875,1.00022386) (0.0625,1.000219658) (0.0703125,1.000214926) (0.078125,1.000209676) (0.0859375,1.000203921) (0.09375,1.000197674) (0.1015625,1.000190951) (0.109375,1.000183768) (0.1171875,1.000176142) (0.125,1.000168092) (0.1328125,1.000159637) (0.140625,1.000150797) (0.1484375,1.000141594) (0.15625,1.00013205) (0.1640625,1.000122188) (0.171875,1.000112031) (0.1796875,1.000101606) (0.1875,1.000090935) (0.1953125,1.000080046) (0.203125,1.000068963) (0.2109375,1.000057716) (0.21875,1.00004633) (0.2265625,1.000034832) (0.234375,1.000023251) (0.2421875,1.000011614) (0.25,0.9999999499) (0.2578125,0.9999882859) (0.265625,0.9999766505) (0.2734375,0.9999650719) (0.28125,0.9999535773) (0.2890625,0.9999421952) (0.296875,0.9999309525) (0.3046875,0.9999198767) (0.3125,0.9999089941) (0.3203125,0.9998983309) (0.328125,0.9998879126) (0.3359375,0.9998777652) (0.34375,0.9998679121) (0.3515625,0.9998583773) (0.359375,0.9998491839) (0.3671875,0.9998403539) (0.375,0.9998319084) (0.3828125,0.9998238679) (0.390625,0.9998162518) (0.3984375,0.9998090782) (0.40625,0.9998023644) (0.4140625,0.9997961266) (0.421875,0.9997903798) (0.4296875,0.9997851379) (0.4375,0.9997804132) (0.4453125,0.9997762173) (0.453125,0.9997725602) (0.4609375,0.9997694513) (0.46875,0.9997668964) (0.4765625,0.9997649034) (0.484375,0.9997634763) (0.4921875,0.9997626186) (0.5,0.9997623326) (0.5078125,0.9997626188) (0.515625,0.9997634764) (0.5234375,0.9997649035) (0.53125,0.9997668965) (0.5390625,0.9997694509) (0.546875,0.9997725602) (0.5546875,0.9997762172) (0.5625,0.9997804131) (0.5703125,0.9997851379) (0.578125,0.9997903795) (0.5859375,0.9997961266) (0.59375,0.9998023643) (0.6015625,0.9998090779) (0.609375,0.9998162516) (0.6171875,0.9998238678) (0.625,0.9998319082) (0.6328125,0.9998403536) (0.640625,0.9998491837) (0.6484375,0.9998583771) (0.65625,0.9998679119) (0.6640625,0.9998777651) (0.671875,0.9998879127) (0.6796875,0.9998983307) (0.6875,0.9999089939) (0.6953125,0.9999198764) (0.703125,0.9999309522) (0.7109375,0.999942195) (0.71875,0.9999535773) (0.7265625,0.9999650714) (0.734375,0.9999766502) (0.7421875,0.9999882857) (0.75,0.9999999496) (0.7578125,1.000011614) (0.765625,1.000023251) (0.7734375,1.000034832) (0.78125,1.00004633) (0.7890625,1.000057716) (0.796875,1.000068964) (0.8046875,1.000080045) (0.8125,1.000090935) (0.8203125,1.000101605) (0.828125,1.000112031) (0.8359375,1.000122187) (0.84375,1.000132049) (0.8515625,1.000141594) (0.859375,1.000150797) (0.8671875,1.000159636) (0.875,1.000168092) (0.8828125,1.000176142) (0.890625,1.000183768) (0.8984375,1.000190951) (0.90625,1.000197674) (0.9140625,1.000203921) (0.921875,1.000209676) (0.9296875,1.000214926) (0.9375,1.000219658) (0.9453125,1.00022386) (0.953125,1.000227523) (0.9609375,1.000230638) (0.96875,1.000233196) (0.9765625,1.000235193) (0.984375,1.000236622) (0.9921875,1.00023748) (1,1.000237768)};
\addplot[flowtime47,line width=.85pt] coordinates {(0,1.000063) (0.0078125,1.000062924) (0.015625,1.000062696) (0.0234375,1.000062318) (0.03125,1.000061789) (0.0390625,1.000061111) (0.046875,1.000060286) (0.0546875,1.000059316) (0.0625,1.000058203) (0.0703125,1.00005695) (0.078125,1.000055559) (0.0859375,1.000054035) (0.09375,1.00005238) (0.1015625,1.0000506) (0.109375,1.000048697) (0.1171875,1.00004668) (0.125,1.000044544) (0.1328125,1.000042305) (0.140625,1.000039963) (0.1484375,1.000037525) (0.15625,1.000034997) (0.1640625,1.000032384) (0.171875,1.000029693) (0.1796875,1.000026931) (0.1875,1.000024104) (0.1953125,1.000021219) (0.203125,1.000018283) (0.2109375,1.000015303) (0.21875,1.000012286) (0.2265625,1.000009239) (0.234375,1.00000617) (0.2421875,1.000003087) (0.25,0.9999999957) (0.2578125,0.9999969047) (0.265625,0.999993821) (0.2734375,0.9999907526) (0.28125,0.9999877063) (0.2890625,0.9999846896) (0.296875,0.9999817099) (0.3046875,0.999978774) (0.3125,0.9999758897) (0.3203125,0.9999730632) (0.328125,0.9999703017) (0.3359375,0.9999676119) (0.34375,0.999965) (0.3515625,0.9999624724) (0.359375,0.9999600353) (0.3671875,0.9999576946) (0.375,0.9999554555) (0.3828125,0.9999533239) (0.390625,0.9999513047) (0.3984375,0.9999494029) (0.40625,0.9999476229) (0.4140625,0.9999459691) (0.421875,0.9999444454) (0.4296875,0.9999430555) (0.4375,0.9999418029) (0.4453125,0.9999406903) (0.453125,0.9999397207) (0.4609375,0.9999388962) (0.46875,0.999938219) (0.4765625,0.9999376905) (0.484375,0.9999373121) (0.4921875,0.9999370846) (0.5,0.9999370088) (0.5078125,0.9999370847) (0.515625,0.9999373121) (0.5234375,0.9999376905) (0.53125,0.999938219) (0.5390625,0.9999388962) (0.546875,0.9999397207) (0.5546875,0.9999406903) (0.5625,0.9999418028) (0.5703125,0.9999430555) (0.578125,0.9999444454) (0.5859375,0.999945969) (0.59375,0.9999476228) (0.6015625,0.9999494028) (0.609375,0.9999513047) (0.6171875,0.9999533238) (0.625,0.9999554554) (0.6328125,0.9999576944) (0.640625,0.9999600352) (0.6484375,0.9999624724) (0.65625,0.9999649999) (0.6640625,0.9999676118) (0.671875,0.9999703018) (0.6796875,0.999973063) (0.6875,0.9999758896) (0.6953125,0.9999787741) (0.703125,0.9999817098) (0.7109375,0.9999846894) (0.71875,0.9999877062) (0.7265625,0.9999907525) (0.734375,0.9999938211) (0.7421875,0.9999969046) (0.75,0.9999999956) (0.7578125,1.000003087) (0.765625,1.00000617) (0.7734375,1.000009239) (0.78125,1.000012286) (0.7890625,1.000015303) (0.796875,1.000018283) (0.8046875,1.000021219) (0.8125,1.000024104) (0.8203125,1.000026931) (0.828125,1.000029693) (0.8359375,1.000032384) (0.84375,1.000034997) (0.8515625,1.000037523) (0.859375,1.000039963) (0.8671875,1.000042305) (0.875,1.000044544) (0.8828125,1.000046677) (0.890625,1.000048697) (0.8984375,1.0000506) (0.90625,1.00005238) (0.9140625,1.000054035) (0.921875,1.000055562) (0.9296875,1.000056951) (0.9375,1.000058203) (0.9453125,1.000059316) (0.953125,1.000060286) (0.9609375,1.000061111) (0.96875,1.000061789) (0.9765625,1.000062318) (0.984375,1.000062696) (0.9921875,1.000062924) (1,1.000063)};
\addplot[black,dashed,line width=.85pt] coordinates {(0,4.957488848) (0.0078125,4.934382883) (0.015625,4.865691853) (0.0234375,4.75326907) (0.03125,4.600114029) (0.0390625,4.410243825) (0.046875,4.188523677) (0.0546875,3.940466154) (0.0625,3.672010281) (0.0703125,3.389292458) (0.078125,3.098421109) (0.0859375,2.805266189) (0.09375,2.515273219) (0.1015625,2.233309502) (0.109375,1.963547814) (0.1171875,1.709390298) (0.125,1.473432769) (0.1328125,1.257467274) (0.140625,1.062518773) (0.1484375,0.8889102535) (0.15625,0.7363495687) (0.1640625,0.6040308321) (0.171875,0.4907432299) (0.1796875,0.3949806364) (0.1875,0.3150462851) (0.1953125,0.2491478878) (0.203125,0.1954798696) (0.2109375,0.1522906976) (0.21875,0.1179345163) (0.2265625,0.09090738869) (0.234375,0.06986931963) (0.2421875,0.05365387622) (0.25,0.04126761425) (0.2578125,0.03188168184) (0.265625,0.02481793568) (0.2734375,0.01953171133) (0.28125,0.01559308649) (0.2890625,0.01266811057) (0.296875,0.01050108987) (0.3046875,0.008898649281) (0.3125,0.007715966078) (0.3203125,0.006845304427) (0.328125,0.006206778345) (0.3359375,0.005741135213) (0.34375,0.005404274773) (0.3515625,0.005163189668) (0.359375,0.004993020819) (0.3671875,0.004874952119) (0.375,0.004794713188) (0.3828125,0.004741507513) (0.390625,0.004707229725) (0.3984375,0.004685876115) (0.40625,0.004673084812) (0.4140625,0.004665766021) (0.421875,0.004661799133) (0.4296875,0.004659783742) (0.4375,0.004658837222) (0.4453125,0.004658433997) (0.453125,0.004658282293) (0.4609375,0.004658233844) (0.46875,0.004658221502) (0.4765625,0.004658219244) (0.484375,0.004658219002) (0.4921875,0.004658218992) (0.5,0.004658218992) (0.5078125,0.004658218992) (0.515625,0.004658219002) (0.5234375,0.004658219244) (0.53125,0.004658221502) (0.5390625,0.004658233844) (0.546875,0.004658282293) (0.5546875,0.004658433997) (0.5625,0.004658837222) (0.5703125,0.004659783742) (0.578125,0.004661799133) (0.5859375,0.004665766021) (0.59375,0.004673084812) (0.6015625,0.004685876115) (0.609375,0.004707229725) (0.6171875,0.004741507513) (0.625,0.004794713188) (0.6328125,0.004874952119) (0.640625,0.004993020819) (0.6484375,0.005163189668) (0.65625,0.005404274773) (0.6640625,0.005741135213) (0.671875,0.006206778345) (0.6796875,0.006845304427) (0.6875,0.007715966078) (0.6953125,0.008898649281) (0.703125,0.01050108987) (0.7109375,0.01266811057) (0.71875,0.01559308649) (0.7265625,0.01953171133) (0.734375,0.02481793568) (0.7421875,0.03188168184) (0.75,0.04126761425) (0.7578125,0.05365387622) (0.765625,0.06986931963) (0.7734375,0.09090738869) (0.78125,0.1179345163) (0.7890625,0.1522906976) (0.796875,0.1954798696) (0.8046875,0.2491478878) (0.8125,0.3150462851) (0.8203125,0.3949806364) (0.828125,0.4907432299) (0.8359375,0.6040308321) (0.84375,0.7363495687) (0.8515625,0.8889102535) (0.859375,1.062518773) (0.8671875,1.257467274) (0.875,1.473432769) (0.8828125,1.709390298) (0.890625,1.963547814) (0.8984375,2.233309502) (0.90625,2.515273219) (0.9140625,2.805266189) (0.921875,3.098421109) (0.9296875,3.389292458) (0.9375,3.672010281) (0.9453125,3.940466154) (0.953125,4.188523677) (0.9609375,4.410243825) (0.96875,4.600114029) (0.9765625,4.75326907) (0.984375,4.865691853) (0.9921875,4.934382883) (1,4.957488848)};
\nextgroupplot[title={$p=8$: linear scale},ymin=0,xlabel={},xticklabels={,,}]
\addplot[flowtime0,line width=.85pt] coordinates {(0,6.457948245) (0.0078125,6.405403103) (0.015625,6.250349529) (0.0234375,6.000321521) (0.03125,5.667194757) (0.0390625,5.266246214) (0.046875,4.814987782) (0.0546875,4.331897951) (0.0625,3.83517904) (0.0703125,3.341654504) (0.078125,2.865894783) (0.0859375,2.419625735) (0.09375,2.011436613) (0.1015625,1.646770261) (0.109375,1.328150962) (0.1171875,1.055587854) (0.125,0.8270847908) (0.1328125,0.6391899873) (0.140625,0.4875286648) (0.1484375,0.3672762771) (0.15625,0.2735459412) (0.1640625,0.2016788652) (0.171875,0.1474391048) (0.1796875,0.1071228828) (0.1875,0.07759774464) (0.1953125,0.05628845407) (0.203125,0.04112601265) (0.2109375,0.03047581589) (0.21875,0.02306252118) (0.2265625,0.01790845986) (0.234375,0.01429000076) (0.2421875,0.01169913229) (0.25,0.009798611715) (0.2578125,0.008374351444) (0.265625,0.007294707994) (0.2734375,0.006480936624) (0.28125,0.005887121652) (0.2890625,0.005485587567) (0.296875,0.005254568955) (0.3046875,0.005168424656) (0.3125,0.005194225125) (0.3203125,0.005295994153) (0.328125,0.005441449748) (0.3359375,0.005605801574) (0.34375,0.005771966005) (0.3515625,0.005929088014) (0.359375,0.006070840648) (0.3671875,0.006194043676) (0.375,0.006297657972) (0.3828125,0.006382073078) (0.390625,0.00644859923) (0.3984375,0.006499100226) (0.40625,0.006535726134) (0.4140625,0.006560719972) (0.421875,0.006576281112) (0.4296875,0.006584472981) (0.4375,0.00658716534) (0.4453125,0.006586003087) (0.453125,0.006582394766) (0.4609375,0.006577514951) (0.46875,0.006572315584) (0.4765625,0.006567542125) (0.484375,0.006563751184) (0.4921875,0.006561326923) (0.5,0.006560494174) (0.5078125,0.006561326928) (0.515625,0.006563751182) (0.5234375,0.00656754212) (0.53125,0.00657231558) (0.5390625,0.00657751496) (0.546875,0.006582394767) (0.5546875,0.006586003081) (0.5625,0.00658716534) (0.5703125,0.006584472977) (0.578125,0.006576281111) (0.5859375,0.006560719971) (0.59375,0.006535726134) (0.6015625,0.006499100231) (0.609375,0.00644859923) (0.6171875,0.006382073076) (0.625,0.006297657971) (0.6328125,0.006194043675) (0.640625,0.006070840649) (0.6484375,0.005929088017) (0.65625,0.005771966011) (0.6640625,0.005605801566) (0.671875,0.005441449748) (0.6796875,0.005295994155) (0.6875,0.005194225122) (0.6953125,0.005168424654) (0.703125,0.005254568957) (0.7109375,0.005485587562) (0.71875,0.005887121651) (0.7265625,0.006480936625) (0.734375,0.007294707995) (0.7421875,0.008374351443) (0.75,0.009798611718) (0.7578125,0.01169913229) (0.765625,0.01429000076) (0.7734375,0.01790845986) (0.78125,0.02306252119) (0.7890625,0.03047581589) (0.796875,0.04112601264) (0.8046875,0.05628845407) (0.8125,0.07759774463) (0.8203125,0.1071228828) (0.828125,0.1474391048) (0.8359375,0.2016788652) (0.84375,0.2735459412) (0.8515625,0.3672762771) (0.859375,0.4875286648) (0.8671875,0.6391899873) (0.875,0.8270847908) (0.8828125,1.055587854) (0.890625,1.328150962) (0.8984375,1.646770261) (0.90625,2.011436613) (0.9140625,2.419625735) (0.921875,2.865894784) (0.9296875,3.341654504) (0.9375,3.83517904) (0.9453125,4.331897951) (0.953125,4.814987782) (0.9609375,5.266246214) (0.96875,5.667194757) (0.9765625,6.000321521) (0.984375,6.250349529) (0.9921875,6.405403103) (1,6.457948245)};
\addplot[flowtime1,line width=.45pt] coordinates {(0,6.361565759) (0.0078125,6.311360521) (0.015625,6.163139023) (0.0234375,5.923893155) (0.03125,5.604661467) (0.0390625,5.219678676) (0.046875,4.785317341) (0.0546875,4.318931657) (0.0625,3.837716873) (0.0703125,3.357687347) (0.078125,2.892853989) (0.0859375,2.454652095) (0.09375,2.051638152) (0.1015625,1.689443679) (0.109375,1.370949536) (0.1171875,1.096627605) (0.125,0.8649892766) (0.1328125,0.6730810891) (0.140625,0.5169754092) (0.1484375,0.3922159503) (0.15625,0.2941916443) (0.1640625,0.2184258062) (0.171875,0.1607790064) (0.1796875,0.117572703) (0.1875,0.08564621926) (0.1953125,0.0623623993) (0.203125,0.04557780519) (0.2109375,0.03359213674) (0.21875,0.02508873918) (0.2265625,0.01907375287) (0.234375,0.01481708954) (0.2421875,0.01179640644) (0.25,0.00964595261) (0.2578125,0.008113004678) (0.265625,0.007023705482) (0.2734375,0.006258185445) (0.28125,0.005733350603) (0.2890625,0.005391197193) (0.296875,0.005190694739) (0.3046875,0.005101805674) (0.3125,0.005100925906) (0.3203125,0.005167720474) (0.328125,0.005283532441) (0.3359375,0.005431150168) (0.34375,0.005595292916) (0.3515625,0.00576318139) (0.359375,0.005924860123) (0.3671875,0.006073211432) (0.375,0.006203728505) (0.3828125,0.006314140662) (0.390625,0.00640397043) (0.3984375,0.006474081273) (0.40625,0.006526256097) (0.4140625,0.006562831827) (0.421875,0.006586402299) (0.4296875,0.006599591873) (0.4375,0.006604895469) (0.4453125,0.006604575803) (0.453125,0.006600606717) (0.4609375,0.006594651211) (0.46875,0.006588063228) (0.4765625,0.006581903773) (0.484375,0.006576963902) (0.4921875,0.006573788255) (0.5,0.006572694879) (0.5078125,0.006573788256) (0.515625,0.006576963903) (0.5234375,0.006581903772) (0.53125,0.006588063225) (0.5390625,0.006594651217) (0.546875,0.006600606714) (0.5546875,0.006604575799) (0.5625,0.006604895471) (0.5703125,0.006599591871) (0.578125,0.006586402298) (0.5859375,0.006562831832) (0.59375,0.006526256096) (0.6015625,0.006474081275) (0.609375,0.006403970434) (0.6171875,0.006314140655) (0.625,0.006203728504) (0.6328125,0.006073211434) (0.640625,0.005924860121) (0.6484375,0.005763181388) (0.65625,0.005595292916) (0.6640625,0.005431150169) (0.671875,0.005283532439) (0.6796875,0.005167720474) (0.6875,0.005100925906) (0.6953125,0.005101805673) (0.703125,0.005190694739) (0.7109375,0.005391197193) (0.71875,0.005733350604) (0.7265625,0.006258185445) (0.734375,0.007023705482) (0.7421875,0.008113004678) (0.75,0.009645952609) (0.7578125,0.01179640644) (0.765625,0.01481708954) (0.7734375,0.01907375287) (0.78125,0.02508873916) (0.7890625,0.03359213676) (0.796875,0.04557780519) (0.8046875,0.0623623993) (0.8125,0.08564621926) (0.8203125,0.117572703) (0.828125,0.1607790064) (0.8359375,0.2184258062) (0.84375,0.2941916443) (0.8515625,0.3922159503) (0.859375,0.5169754092) (0.8671875,0.673081089) (0.875,0.8649892766) (0.8828125,1.096627605) (0.890625,1.370949536) (0.8984375,1.689443679) (0.90625,2.051638152) (0.9140625,2.454652095) (0.921875,2.892853989) (0.9296875,3.357687347) (0.9375,3.837716873) (0.9453125,4.318931657) (0.953125,4.785317342) (0.9609375,5.219678676) (0.96875,5.604661467) (0.9765625,5.923893155) (0.984375,6.163139023) (0.9921875,6.311360521) (1,6.361565759)};
\addplot[flowtime2,line width=.45pt] coordinates {(0,6.25407216) (0.0078125,6.206395062) (0.015625,6.065560298) (0.0234375,5.837988242) (0.03125,5.533833769) (0.0390625,5.166229034) (0.046875,4.75033751) (0.0546875,4.30231458) (0.0625,3.83827391) (0.0703125,3.373350603) (0.078125,2.920933899) (0.0859375,2.492117178) (0.09375,2.095385334) (0.1015625,1.736533032) (0.109375,1.418785351) (0.1171875,1.143076884) (0.125,0.90843751) (0.1328125,0.712432356) (0.140625,0.5516087501) (0.1484375,0.421912306) (0.15625,0.3190456978) (0.1640625,0.2387553003) (0.171875,0.1770412463) (0.1796875,0.1302946437) (0.1875,0.09537131781) (0.1953125,0.06961453941) (0.203125,0.05084011816) (0.2109375,0.03729653249) (0.21875,0.02761101695) (0.2265625,0.02073029889) (0.234375,0.01586236105) (0.2421875,0.01242334857) (0.25,0.009991596586) (0.2578125,0.008269036777) (0.265625,0.007049377054) (0.2734375,0.006192355161) (0.28125,0.005603461734) (0.2890625,0.005218479803) (0.296875,0.004992152104) (0.3046875,0.004890396918) (0.3125,0.004885552619) (0.3203125,0.004953961772) (0.328125,0.005075014463) (0.3359375,0.005230860867) (0.34375,0.005406323676) (0.3515625,0.005588831488) (0.359375,0.00576833134) (0.3671875,0.005937170038) (0.375,0.006089933417) (0.3828125,0.006223234965) (0.390625,0.006335454615) (0.3984375,0.006426439288) (0.40625,0.006497184441) (0.4140625,0.006549518374) (0.421875,0.006585809101) (0.4296875,0.006608708565) (0.4375,0.006620942758) (0.4453125,0.006625150235) (0.453125,0.00662376662) (0.4609375,0.006618949256) (0.46875,0.006612534212) (0.4765625,0.006606017238) (0.484375,0.006600550517) (0.4921875,0.006596948036) (0.5,0.006595693717) (0.5078125,0.006596948036) (0.515625,0.006600550517) (0.5234375,0.006606017238) (0.53125,0.006612534212) (0.5390625,0.006618949256) (0.546875,0.006623766621) (0.5546875,0.006625150235) (0.5625,0.006620942758) (0.5703125,0.006608708565) (0.578125,0.0065858091) (0.5859375,0.006549518374) (0.59375,0.006497184441) (0.6015625,0.006426439287) (0.609375,0.006335454615) (0.6171875,0.006223234965) (0.625,0.006089933416) (0.6328125,0.005937170038) (0.640625,0.005768331339) (0.6484375,0.005588831488) (0.65625,0.005406323675) (0.6640625,0.005230860867) (0.671875,0.005075014463) (0.6796875,0.004953961767) (0.6875,0.004885552619) (0.6953125,0.004890396918) (0.703125,0.004992152105) (0.7109375,0.005218479803) (0.71875,0.005603461734) (0.7265625,0.006192355162) (0.734375,0.007049377054) (0.7421875,0.008269036777) (0.75,0.009991596585) (0.7578125,0.01242334857) (0.765625,0.01586236105) (0.7734375,0.02073029889) (0.78125,0.02761101695) (0.7890625,0.03729653249) (0.796875,0.05084011816) (0.8046875,0.06961453941) (0.8125,0.09537131781) (0.8203125,0.1302946437) (0.828125,0.1770412463) (0.8359375,0.2387553003) (0.84375,0.3190456978) (0.8515625,0.421912306) (0.859375,0.55160875) (0.8671875,0.712432356) (0.875,0.90843751) (0.8828125,1.143076884) (0.890625,1.418785351) (0.8984375,1.736533032) (0.90625,2.095385334) (0.9140625,2.492117178) (0.921875,2.920933899) (0.9296875,3.373350603) (0.9375,3.83827391) (0.9453125,4.30231458) (0.953125,4.75033751) (0.9609375,5.166229034) (0.96875,5.533833769) (0.9765625,5.837988242) (0.984375,6.065560298) (0.9921875,6.206395062) (1,6.25407216)};
\addplot[flowtime3,line width=.45pt] coordinates {(0,6.135454497) (0.0078125,6.090462961) (0.015625,5.957482367) (0.0234375,5.742346937) (0.03125,5.45430302) (0.0390625,5.105344797) (0.046875,4.709380686) (0.0546875,4.281311525) (0.0625,3.836105682) (0.0703125,3.387950245) (0.078125,2.949542924) (0.0859375,2.531568849) (0.09375,2.14238332) (0.1015625,1.787898874) (0.109375,1.471655665) (0.1171875,1.195039939) (0.125,0.9576073046) (0.1328125,0.7574655115) (0.140625,0.5916746119) (0.1484375,0.4566294258) (0.15625,0.3483984257) (0.1640625,0.2630030043) (0.171875,0.1966302767) (0.1796875,0.1457801921) (0.1875,0.1073533104) (0.1953125,0.07868904227) (0.203125,0.05756565277) (0.2109375,0.04217329835) (0.21875,0.03107028473) (0.2265625,0.02313112001) (0.234375,0.01749315602) (0.2421875,0.01350676156) (0.25,0.01069187112) (0.2578125,0.008701488073) (0.265625,0.00729113736) (0.2734375,0.00629311798) (0.28125,0.005595096398) (0.2890625,0.005122893959) (0.296875,0.004827057514) (0.3046875,0.004672658241) (0.3125,0.00463210018) (0.3203125,0.004681003217) (0.328125,0.004796795021) (0.3359375,0.004958903506) (0.34375,0.005149340655) (0.3515625,0.005353042038) (0.359375,0.005557885649) (0.3671875,0.005754521484) (0.375,0.005936124906) (0.3828125,0.006098123071) (0.390625,0.006237906057) (0.3984375,0.006354524389) (0.40625,0.006448377573) (0.4140625,0.006520903501) (0.421875,0.006574281361) (0.4296875,0.006611160346) (0.4375,0.006634423313) (0.4453125,0.006646990933) (0.453125,0.006651667129) (0.4609375,0.00665102356) (0.46875,0.006647318244) (0.4765625,0.006642441811) (0.484375,0.006637884884) (0.4921875,0.006634720081) (0.5,0.006633593281) (0.5078125,0.00663472008) (0.515625,0.006637884884) (0.5234375,0.006642441811) (0.53125,0.006647318244) (0.5390625,0.006651023561) (0.546875,0.006651667122) (0.5546875,0.006646990932) (0.5625,0.006634423314) (0.5703125,0.006611160344) (0.578125,0.006574281367) (0.5859375,0.006520903499) (0.59375,0.006448377572) (0.6015625,0.006354524389) (0.609375,0.006237906057) (0.6171875,0.006098123071) (0.625,0.005936124907) (0.6328125,0.005754521483) (0.640625,0.005557885649) (0.6484375,0.005353042039) (0.65625,0.005149340655) (0.6640625,0.004958903506) (0.671875,0.004796795022) (0.6796875,0.004681003217) (0.6875,0.00463210018) (0.6953125,0.004672658241) (0.703125,0.004827057514) (0.7109375,0.005122893958) (0.71875,0.005595096398) (0.7265625,0.006293117979) (0.734375,0.00729113736) (0.7421875,0.008701488073) (0.75,0.01069187112) (0.7578125,0.01350676156) (0.765625,0.01749315602) (0.7734375,0.02313112001) (0.78125,0.03107028473) (0.7890625,0.04217329834) (0.796875,0.05756565277) (0.8046875,0.07868904227) (0.8125,0.1073533104) (0.8203125,0.1457801921) (0.828125,0.1966302767) (0.8359375,0.2630030043) (0.84375,0.3483984257) (0.8515625,0.4566294258) (0.859375,0.5916746118) (0.8671875,0.7574655115) (0.875,0.9576073045) (0.8828125,1.195039939) (0.890625,1.471655665) (0.8984375,1.787898874) (0.90625,2.14238332) (0.9140625,2.531568849) (0.921875,2.949542924) (0.9296875,3.387950246) (0.9375,3.836105682) (0.9453125,4.281311525) (0.953125,4.709380686) (0.9609375,5.105344797) (0.96875,5.45430302) (0.9765625,5.742346937) (0.984375,5.957482367) (0.9921875,6.090462961) (1,6.135454497)};
\addplot[flowtime4,line width=.45pt] coordinates {(0,6.005958982) (0.0078125,5.963778674) (0.015625,5.839028441) (0.0234375,5.636953155) (0.03125,5.365882923) (0.0390625,5.036658823) (0.046875,4.661908856) (0.0546875,4.255241819) (0.0625,3.830430895) (0.0703125,3.400654626) (0.078125,2.977851745) (0.0859375,2.572230036) (0.09375,2.191950486) (0.1015625,1.842989042) (0.109375,1.529161549) (0.1171875,1.252284657) (0.125,1.012437535) (0.1328125,0.8082862038) (0.140625,0.6374338241) (0.1484375,0.4967651678) (0.15625,0.3827606574) (0.1640625,0.2917634165) (0.171875,0.2201906681) (0.1796875,0.1646876849) (0.1875,0.1222278343) (0.1953125,0.09016586654) (0.203125,0.06625353197) (0.2109375,0.04862713759) (0.21875,0.03577612948) (0.2265625,0.0265006396) (0.234375,0.01986456965) (0.2421875,0.0151494444) (0.25,0.01181281692) (0.2578125,0.009453052275) (0.265625,0.007780081373) (0.2734375,0.006590520417) (0.28125,0.005746111859) (0.2890625,0.00515551083) (0.296875,0.004759588916) (0.3046875,0.004519855006) (0.3125,0.004409344138) (0.3203125,0.004405874832) (0.328125,0.004488191454) (0.3359375,0.004635053845) (0.34375,0.004826146277) (0.3515625,0.005043290047) (0.359375,0.005271162109) (0.3671875,0.00549746674) (0.375,0.005712805759) (0.3828125,0.005910422977) (0.390625,0.006085908603) (0.3984375,0.006236886526) (0.40625,0.00636268877) (0.4140625,0.006464024326) (0.421875,0.006542650673) (0.4296875,0.006601061475) (0.4375,0.006642201543) (0.4453125,0.006669218112) (0.453125,0.006685253157) (0.4609375,0.006693277409) (0.46875,0.006695963573) (0.4765625,0.006695593734) (0.484375,0.006693995071) (0.4921875,0.00669249757) (0.5,0.006691908266) (0.5078125,0.006692497571) (0.515625,0.006693995067) (0.5234375,0.006695593732) (0.53125,0.006695963571) (0.5390625,0.006693277417) (0.546875,0.006685253151) (0.5546875,0.00666921811) (0.5625,0.006642201543) (0.5703125,0.006601061478) (0.578125,0.006542650675) (0.5859375,0.006464024329) (0.59375,0.006362688787) (0.6015625,0.00623688653) (0.609375,0.006085908636) (0.6171875,0.005910422979) (0.625,0.005712805806) (0.6328125,0.005497466803) (0.640625,0.00527116211) (0.6484375,0.005043290044) (0.65625,0.004826145945) (0.6640625,0.004635053922) (0.671875,0.004488191457) (0.6796875,0.004405874837) (0.6875,0.004409344144) (0.6953125,0.004519855015) (0.703125,0.004759588927) (0.7109375,0.005155510835) (0.71875,0.005746111889) (0.7265625,0.006590520422) (0.734375,0.00778008138) (0.7421875,0.009453052286) (0.75,0.01181281693) (0.7578125,0.01514944441) (0.765625,0.01986456966) (0.7734375,0.0265006396) (0.78125,0.03577612948) (0.7890625,0.04862713761) (0.796875,0.06625353197) (0.8046875,0.09016586653) (0.8125,0.1222278343) (0.8203125,0.1646876849) (0.828125,0.2201906681) (0.8359375,0.2917634165) (0.84375,0.3827606573) (0.8515625,0.4967651678) (0.859375,0.6374338241) (0.8671875,0.8082862038) (0.875,1.012437535) (0.8828125,1.252284657) (0.890625,1.529161549) (0.8984375,1.842989042) (0.90625,2.191950486) (0.9140625,2.572230036) (0.921875,2.977851745) (0.9296875,3.400654626) (0.9375,3.830430895) (0.9453125,4.255241819) (0.953125,4.661908856) (0.9609375,5.036658823) (0.96875,5.365882923) (0.9765625,5.636953155) (0.984375,5.839028441) (0.9921875,5.963778674) (1,6.005958982)};
\addplot[flowtime5,line width=.45pt] coordinates {(0,5.866159714) (0.0078125,5.826877764) (0.015625,5.71062226) (0.0234375,5.522056446) (0.03125,5.268603337) (0.0390625,4.95995679) (0.046875,4.607461956) (0.0546875,4.223420621) (0.0625,3.820380828) (0.0703125,3.410467574) (0.078125,3.004803042) (0.0859375,2.613052164) (0.09375,2.24311425) (0.1015625,1.900965943) (0.109375,1.590646671) (0.1171875,1.314366534) (0.125,1.072709005) (0.1328125,0.8648972283) (0.140625,0.689092814) (0.1484375,0.5426991272) (0.15625,0.4226463341) (0.1640625,0.3256417698) (0.171875,0.2483757384) (0.1796875,0.1876788217) (0.1875,0.1406316812) (0.1953125,0.1046319352) (0.203125,0.07742491737) (0.2109375,0.05710611418) (0.21875,0.04210307924) (0.2265625,0.03114393325) (0.234375,0.02321853961) (0.2421875,0.01753741507) (0.25,0.01349251774) (0.2578125,0.01062290111) (0.265625,0.00858629887) (0.2734375,0.00713552361) (0.28125,0.006097830062) (0.2890625,0.005356528369) (0.296875,0.004835319497) (0.3046875,0.004485721527) (0.3125,0.004277136536) (0.3203125,0.004188746234) (0.328125,0.004203068444) (0.3359375,0.004301992627) (0.34375,0.004465902362) (0.3515625,0.0046749766) (0.359375,0.004910919517) (0.3671875,0.005158050053) (0.375,0.005403666913) (0.3828125,0.005637992465) (0.390625,0.005853946131) (0.3984375,0.006046861153) (0.40625,0.00621417823) (0.4140625,0.006355122206) (0.421875,0.006470365116) (0.4296875,0.006561686599) (0.4375,0.006631643806) (0.4453125,0.00668326473) (0.453125,0.00671977546) (0.4609375,0.006744368234) (0.46875,0.00676001255) (0.4765625,0.006769307975) (0.484375,0.006774374635) (0.4921875,0.00677677615) (0.5,0.006777469343) (0.5078125,0.006776776149) (0.515625,0.006774374635) (0.5234375,0.006769307976) (0.53125,0.006760012558) (0.5390625,0.006744368241) (0.546875,0.006719775464) (0.5546875,0.006683264733) (0.5625,0.006631643816) (0.5703125,0.006561686607) (0.578125,0.006470365125) (0.5859375,0.006355122217) (0.59375,0.006214178246) (0.6015625,0.006046861119) (0.609375,0.005853946134) (0.6171875,0.005637992477) (0.625,0.005403666903) (0.6328125,0.005158050046) (0.640625,0.00491091951) (0.6484375,0.004674976588) (0.65625,0.004465902351) (0.6640625,0.004301992617) (0.671875,0.004203068435) (0.6796875,0.004188746228) (0.6875,0.004277136531) (0.6953125,0.004485721522) (0.703125,0.004835319491) (0.7109375,0.005356528366) (0.71875,0.006097830063) (0.7265625,0.007135523614) (0.734375,0.008586298876) (0.7421875,0.01062290112) (0.75,0.01349251775) (0.7578125,0.01753741509) (0.765625,0.02321853963) (0.7734375,0.03114393326) (0.78125,0.04210307922) (0.7890625,0.05710611422) (0.796875,0.07742491737) (0.8046875,0.1046319352) (0.8125,0.1406316812) (0.8203125,0.1876788217) (0.828125,0.2483757384) (0.8359375,0.3256417697) (0.84375,0.4226463342) (0.8515625,0.5426991272) (0.859375,0.6890928139) (0.8671875,0.8648972283) (0.875,1.072709005) (0.8828125,1.314366534) (0.890625,1.590646671) (0.8984375,1.900965943) (0.90625,2.24311425) (0.9140625,2.613052164) (0.921875,3.004803042) (0.9296875,3.410467574) (0.9375,3.820380828) (0.9453125,4.223420621) (0.953125,4.607461956) (0.9609375,4.95995679) (0.96875,5.268603337) (0.9765625,5.522056446) (0.984375,5.71062226) (0.9921875,5.826877764) (1,5.866159714)};
\addplot[flowtime6,line width=.45pt] coordinates {(0,5.716921701) (0.0078125,5.680581032) (0.015625,5.572955851) (0.0234375,5.39814671) (0.03125,5.162696223) (0.0390625,4.875179135) (0.046875,4.545680196) (0.0546875,4.185204432) (0.0625,3.805068017) (0.0703125,3.416316538) (0.078125,3.029211433) (0.0859375,2.65281585) (0.09375,2.294699514) (0.1015625,1.960769819) (0.109375,1.655224868) (0.1171875,1.380614496) (0.125,1.137988463) (0.1328125,0.9271070911) (0.140625,0.746688745) (0.1484375,0.5946701736) (0.15625,0.4684593097) (0.1640625,0.3651648393) (0.171875,0.2817920342) (0.1796875,0.2153993317) (0.1875,0.1632144922) (0.1953125,0.1227125734) (0.203125,0.0916603223) (0.2109375,0.06813291587) (0.21875,0.05050943564) (0.2265625,0.03745322159) (0.234375,0.02788258221) (0.2421875,0.02093651862) (0.25,0.0159394167) (0.2578125,0.01236808933) (0.265625,0.00982359604) (0.2734375,0.00800834963) (0.28125,0.006706948275) (0.2890625,0.005768858966) (0.296875,0.005092574822) (0.3046875,0.00461203707) (0.3125,0.004285827848) (0.3203125,0.004088689472) (0.328125,0.004004421867) (0.3359375,0.004019748595) (0.34375,0.004119991278) (0.3515625,0.004287726183) (0.359375,0.004504080536) (0.3671875,0.004750861302) (0.375,0.005012067799) (0.3828125,0.005274511179) (0.390625,0.005527868183) (0.3984375,0.005764495711) (0.40625,0.005979168001) (0.4140625,0.006168786724) (0.421875,0.006332071654) (0.4296875,0.006469233617) (0.4375,0.00658163674) (0.4453125,0.006671462554) (0.453125,0.006741390279) (0.4609375,0.006794306335) (0.46875,0.006833052402) (0.4765625,0.006860217013) (0.484375,0.006877971611) (0.4921875,0.006887949017) (0.5,0.006891160702) (0.5078125,0.006887949009) (0.515625,0.006877971612) (0.5234375,0.006860217017) (0.53125,0.006833052407) (0.5390625,0.00679430634) (0.546875,0.006741390284) (0.5546875,0.00667146256) (0.5625,0.006581636745) (0.5703125,0.00646923362) (0.578125,0.006332071658) (0.5859375,0.006168786726) (0.59375,0.005979168002) (0.6015625,0.00576449571) (0.609375,0.005527868181) (0.6171875,0.005274511175) (0.625,0.0050120678) (0.6328125,0.004750861296) (0.640625,0.00450408053) (0.6484375,0.004287726177) (0.65625,0.004119991272) (0.6640625,0.00401974859) (0.671875,0.004004421862) (0.6796875,0.004088689467) (0.6875,0.004285827844) (0.6953125,0.004612037065) (0.703125,0.005092574818) (0.7109375,0.005768858963) (0.71875,0.006706948272) (0.7265625,0.008008349628) (0.734375,0.00982359604) (0.7421875,0.01236808933) (0.75,0.0159394167) (0.7578125,0.02093651862) (0.765625,0.02788258221) (0.7734375,0.03745322159) (0.78125,0.05050943565) (0.7890625,0.06813291588) (0.796875,0.09166032231) (0.8046875,0.1227125734) (0.8125,0.1632144922) (0.8203125,0.2153993318) (0.828125,0.2817920342) (0.8359375,0.3651648393) (0.84375,0.4684593097) (0.8515625,0.5946701736) (0.859375,0.746688745) (0.8671875,0.9271070911) (0.875,1.137988463) (0.8828125,1.380614496) (0.890625,1.655224868) (0.8984375,1.960769819) (0.90625,2.294699514) (0.9140625,2.65281585) (0.921875,3.029211432) (0.9296875,3.416316538) (0.9375,3.805068017) (0.9453125,4.185204432) (0.953125,4.545680196) (0.9609375,4.875179135) (0.96875,5.162696223) (0.9765625,5.39814671) (0.984375,5.572955851) (0.9921875,5.680581032) (1,5.716921701)};
\addplot[flowtime7,line width=.45pt] coordinates {(0,5.559331285) (0.0078125,5.52592936) (0.015625,5.426937234) (0.0234375,5.265921957) (0.03125,5.048588614) (0.0390625,4.782441781) (0.046875,4.476352017) (0.0546875,4.140062556) (0.0625,3.783674593) (0.0703125,3.41714895) (0.078125,3.049857814) (0.0859375,2.690213268) (0.09375,2.345390506) (0.1015625,2.021154087) (0.109375,1.721786314) (0.1171875,1.450108847) (0.125,1.207582527) (0.1328125,0.9944665666) (0.140625,0.8100166633) (0.1484375,0.6527021427) (0.15625,0.5204243822) (0.1640625,0.4107221022) (0.171875,0.3209530111) (0.1796875,0.2484452957) (0.1875,0.1906161265) (0.1953125,0.1450574369) (0.203125,0.1095915581) (0.2109375,0.08230082775) (0.21875,0.06153607641) (0.2265625,0.04590905793) (0.234375,0.03427358488) (0.2421875,0.02569955206) (0.25,0.01944341706) (0.2578125,0.01491826962) (0.265625,0.01166630804) (0.2734375,0.009335746631) (0.28125,0.007662330711) (0.2890625,0.006453708283) (0.296875,0.005574850453) (0.3046875,0.004934350282) (0.3125,0.004472562409) (0.3203125,0.004152216533) (0.328125,0.003951173423) (0.3359375,0.003856355643) (0.34375,0.003858128691) (0.3515625,0.003945621461) (0.359375,0.004104473024) (0.3671875,0.004317553503) (0.375,0.004567231254) (0.3828125,0.004837349526) (0.390625,0.005114215122) (0.3984375,0.005386831094) (0.40625,0.005646772963) (0.4140625,0.005887946035) (0.421875,0.006106310908) (0.4296875,0.006299594574) (0.4375,0.006466987196) (0.4453125,0.006608827209) (0.453125,0.006726283835) (0.4609375,0.006821049984) (0.46875,0.006895058885) (0.4765625,0.006950235467) (0.484375,0.006988289913) (0.4921875,0.007010557134) (0.5,0.007017883063) (0.5078125,0.007010557134) (0.515625,0.006988289915) (0.5234375,0.006950235469) (0.53125,0.006895058888) (0.5390625,0.006821049987) (0.546875,0.006726283838) (0.5546875,0.006608827212) (0.5625,0.006466987199) (0.5703125,0.006299594577) (0.578125,0.006106310911) (0.5859375,0.005887946037) (0.59375,0.00564677296) (0.6015625,0.005386831094) (0.609375,0.005114215121) (0.6171875,0.004837349524) (0.625,0.004567231251) (0.6328125,0.0043175535) (0.640625,0.004104473021) (0.6484375,0.003945621458) (0.65625,0.003858128687) (0.6640625,0.00385635564) (0.671875,0.003951173419) (0.6796875,0.00415221653) (0.6875,0.004472562405) (0.6953125,0.004934350278) (0.703125,0.00557485045) (0.7109375,0.00645370828) (0.71875,0.007662330708) (0.7265625,0.009335746628) (0.734375,0.01166630804) (0.7421875,0.01491826962) (0.75,0.01944341706) (0.7578125,0.02569955206) (0.765625,0.03427358488) (0.7734375,0.04590905793) (0.78125,0.06153607641) (0.7890625,0.08230082775) (0.796875,0.1095915581) (0.8046875,0.1450574369) (0.8125,0.1906161265) (0.8203125,0.2484452957) (0.828125,0.3209530111) (0.8359375,0.4107221022) (0.84375,0.5204243822) (0.8515625,0.6527021427) (0.859375,0.8100166633) (0.8671875,0.9944665666) (0.875,1.207582527) (0.8828125,1.450108847) (0.890625,1.721786314) (0.8984375,2.021154087) (0.90625,2.345390506) (0.9140625,2.690213268) (0.921875,3.049857814) (0.9296875,3.41714895) (0.9375,3.783674593) (0.9453125,4.140062556) (0.953125,4.476352017) (0.9609375,4.782441781) (0.96875,5.048588614) (0.9765625,5.265921957) (0.984375,5.426937234) (0.9921875,5.52592936) (1,5.559331285)};
\addplot[flowtime8,line width=.45pt] coordinates {(0,5.394633941) (0.0078125,5.36412523) (0.015625,5.273642673) (0.0234375,5.126257162) (0.03125,4.926892201) (0.0390625,4.68204834) (0.046875,4.399448405) (0.0546875,4.087630748) (0.0625,3.755520502) (0.0703125,3.412008843) (0.078125,3.065567527) (0.0859375,2.723921073) (0.09375,2.393792487) (0.1015625,2.080731197) (0.109375,1.789024665) (0.1171875,1.521688685) (0.125,1.28052615) (0.1328125,1.066240464) (0.140625,0.8785878786) (0.1484375,0.716552745) (0.15625,0.5785307884) (0.1640625,0.4625076438) (0.171875,0.3662226837) (0.1796875,0.2873112193) (0.1875,0.2234211346) (0.1953125,0.1723026669) (0.203125,0.1318722037) (0.2109375,0.1002525433) (0.21875,0.07579306763) (0.2265625,0.05707373763) (0.234375,0.04289684959) (0.2421875,0.03227019728) (0.25,0.02438481972) (0.2578125,0.01859007165) (0.265625,0.01436850715) (0.2734375,0.01131294087) (0.28125,0.009107437116) (0.2890625,0.007512302697) (0.296875,0.006351363467) (0.3046875,0.005499772428) (0.3125,0.004872198022) (0.3203125,0.004412390283) (0.328125,0.004084887282) (0.3359375,0.003868740962) (0.34375,0.003752435731) (0.3515625,0.003729066955) (0.359375,0.003791660701) (0.3671875,0.003929873164) (0.375,0.004129465085) (0.3828125,0.004374142579) (0.390625,0.004647894375) (0.3984375,0.004936497896) (0.40625,0.005228073946) (0.4140625,0.005513091746) (0.421875,0.005784164128) (0.4296875,0.006035791488) (0.4375,0.006264100879) (0.4453125,0.006466584993) (0.453125,0.006641839067) (0.4609375,0.006789298353) (0.46875,0.006908983998) (0.4765625,0.007001267797) (0.484375,0.007066666267) (0.4921875,0.007105672723) (0.5,0.007118633564) (0.5078125,0.007105672724) (0.515625,0.007066666269) (0.5234375,0.007001267798) (0.53125,0.006908984) (0.5390625,0.006789298355) (0.546875,0.006641839068) (0.5546875,0.006466584995) (0.5625,0.006264100881) (0.5703125,0.00603579149) (0.578125,0.00578416413) (0.5859375,0.005513091746) (0.59375,0.005228073945) (0.6015625,0.004936497894) (0.609375,0.004647894374) (0.6171875,0.004374142578) (0.625,0.004129465083) (0.6328125,0.003929873163) (0.640625,0.0037916607) (0.6484375,0.003729066953) (0.65625,0.00375243573) (0.6640625,0.003868740961) (0.671875,0.004084887279) (0.6796875,0.004412390281) (0.6875,0.004872198019) (0.6953125,0.005499772426) (0.703125,0.006351363464) (0.7109375,0.007512302694) (0.71875,0.009107437108) (0.7265625,0.01131294087) (0.734375,0.01436850714) (0.7421875,0.01859007165) (0.75,0.02438481972) (0.7578125,0.03227019728) (0.765625,0.04289684959) (0.7734375,0.05707373763) (0.78125,0.07579306763) (0.7890625,0.1002525433) (0.796875,0.1318722037) (0.8046875,0.1723026669) (0.8125,0.2234211346) (0.8203125,0.2873112193) (0.828125,0.3662226837) (0.8359375,0.4625076438) (0.84375,0.5785307884) (0.8515625,0.716552745) (0.859375,0.8785878786) (0.8671875,1.066240464) (0.875,1.28052615) (0.8828125,1.521688685) (0.890625,1.789024665) (0.8984375,2.080731197) (0.90625,2.393792487) (0.9140625,2.723921073) (0.921875,3.065567527) (0.9296875,3.412008843) (0.9375,3.755520502) (0.9453125,4.087630748) (0.953125,4.399448405) (0.9609375,4.68204834) (0.96875,4.926892201) (0.9765625,5.126257162) (0.984375,5.273642673) (0.9921875,5.36412523) (1,5.394633941)};
\addplot[flowtime9,line width=.45pt] coordinates {(0,5.224182567) (0.0078125,5.196483236) (0.015625,5.114273735) (0.0234375,4.980171747) (0.03125,4.798384379) (0.0390625,4.574486925) (0.046875,4.315136528) (0.0546875,4.027741409) (0.0625,3.720108704) (0.0703125,3.400094269) (0.078125,3.075276134) (0.0859375,2.752669929) (0.09375,2.438500004) (0.1015625,2.13803464) (0.109375,1.855488295) (0.1171875,1.593988724) (0.125,1.355602543) (0.1328125,1.141409556) (0.140625,0.951614219) (0.1484375,0.7856818051) (0.15625,0.6424872086) (0.1640625,0.5204655215) (0.171875,0.4177553792) (0.1796875,0.3323282655) (0.1875,0.2620992581) (0.1953125,0.2050168604) (0.203125,0.1591314483) (0.2109375,0.1226433563) (0.21875,0.09393270674) (0.2265625,0.07157373854) (0.234375,0.05433667599) (0.2421875,0.04118015307) (0.25,0.03123695899) (0.2578125,0.02379551293) (0.265625,0.01827916013) (0.2734375,0.01422525668) (0.28125,0.01126602401) (0.2890625,0.009112754789) (0.296875,0.007543544218) (0.3046875,0.006393017949) (0.3125,0.005542315427) (0.3203125,0.004909016076) (0.328125,0.004437922479) (0.3359375,0.004093580812) (0.34375,0.003854676181) (0.3515625,0.003709740034) (0.359375,0.003653256249) (0.3671875,0.003681515923) (0.375,0.003788680039) (0.3828125,0.003964623072) (0.390625,0.004195494096) (0.3984375,0.00446593845) (0.40625,0.00476117733) (0.4140625,0.005068114532) (0.421875,0.005375636038) (0.4296875,0.005674517599) (0.4375,0.005957214153) (0.4453125,0.006217642417) (0.453125,0.006450983256) (0.4609375,0.006653501525) (0.46875,0.006822378745) (0.4765625,0.006955557388) (0.484375,0.007051600683) (0.4921875,0.007109573983) (0.5,0.007128954373) (0.5078125,0.007109573981) (0.515625,0.007051600684) (0.5234375,0.006955557392) (0.53125,0.006822378745) (0.5390625,0.006653501524) (0.546875,0.006450983255) (0.5546875,0.006217642429) (0.5625,0.005957214151) (0.5703125,0.005674517602) (0.578125,0.005375636039) (0.5859375,0.005068114531) (0.59375,0.004761177322) (0.6015625,0.00446593845) (0.609375,0.004195494096) (0.6171875,0.003964623071) (0.625,0.003788680037) (0.6328125,0.003681515922) (0.640625,0.003653256248) (0.6484375,0.003709740033) (0.65625,0.00385467618) (0.6640625,0.004093580811) (0.671875,0.004437922478) (0.6796875,0.004909016075) (0.6875,0.005542315425) (0.6953125,0.006393017946) (0.703125,0.007543544214) (0.7109375,0.009112754787) (0.71875,0.01126602401) (0.7265625,0.01422525668) (0.734375,0.01827916013) (0.7421875,0.02379551293) (0.75,0.03123695898) (0.7578125,0.04118015309) (0.765625,0.05433667598) (0.7734375,0.07157373853) (0.78125,0.09393270675) (0.7890625,0.1226433563) (0.796875,0.1591314483) (0.8046875,0.2050168605) (0.8125,0.2620992581) (0.8203125,0.3323282655) (0.828125,0.4177553792) (0.8359375,0.5204655215) (0.84375,0.6424872086) (0.8515625,0.7856818051) (0.859375,0.951614219) (0.8671875,1.141409556) (0.875,1.355602543) (0.8828125,1.593988724) (0.890625,1.855488295) (0.8984375,2.13803464) (0.90625,2.438500004) (0.9140625,2.752669929) (0.921875,3.075276134) (0.9296875,3.400094269) (0.9375,3.720108704) (0.9453125,4.027741409) (0.953125,4.315136528) (0.9609375,4.574486925) (0.96875,4.798384379) (0.9765625,4.980171747) (0.984375,5.114273735) (0.9921875,5.196483236) (1,5.224182567)};
\addplot[flowtime10,line width=.45pt] coordinates {(0,5.049390213) (0.0078125,5.024384009) (0.015625,4.950114805) (0.0234375,4.828793149) (0.03125,4.66398035) (0.0390625,4.460413174) (0.046875,4.223775749) (0.0546875,3.960434135) (0.0625,3.677150941) (0.0703125,3.380797882) (0.078125,3.078083178) (0.0859375,2.775308525) (0.09375,2.478167141) (0.1015625,2.191590597) (0.109375,1.919648134) (0.1171875,1.665498219) (0.125,1.431388736) (0.1328125,1.2186994) (0.140625,1.028018168) (0.1484375,0.8592423538) (0.15625,0.7116950177) (0.1640625,0.584247755) (0.171875,0.4754420996) (0.1796875,0.3836032588) (0.1875,0.3069415426) (0.1953125,0.2436385303) (0.203125,0.1919165623) (0.2109375,0.1500914696) (0.21875,0.1166094937) (0.2265625,0.09007008847) (0.234375,0.06923673985) (0.2421875,0.05303811675) (0.25,0.04056183294) (0.2578125,0.03104290358) (0.265625,0.02384871066) (0.2734375,0.01846206555) (0.28125,0.01446390876) (0.2890625,0.01151730081) (0.296875,0.009354181518) (0.3046875,0.007765277249) (0.3125,0.006591918114) (0.3203125,0.005718020569) (0.328125,0.00506164789) (0.3359375,0.004566878726) (0.34375,0.004196943994) (0.3515625,0.003929022278) (0.359375,0.003750430801) (0.3671875,0.003655504384) (0.375,0.00364231964) (0.3828125,0.003708912548) (0.390625,0.003849871153) (0.3984375,0.004054969947) (0.40625,0.004310347463) (0.4140625,0.004600832406) (0.421875,0.004911799419) (0.4296875,0.005230048793) (0.4375,0.005544004806) (0.4453125,0.005843629421) (0.453125,0.006120280135) (0.4609375,0.006366595076) (0.46875,0.006576417959) (0.4765625,0.006744752914) (0.484375,0.006867737142) (0.4921875,0.006942623297) (0.5,0.006967767711) (0.5078125,0.006942623298) (0.515625,0.006867737142) (0.5234375,0.006744752915) (0.53125,0.00657641796) (0.5390625,0.006366595076) (0.546875,0.006120280136) (0.5546875,0.00584362942) (0.5625,0.005544004806) (0.5703125,0.005230048792) (0.578125,0.004911799425) (0.5859375,0.004600832405) (0.59375,0.004310347462) (0.6015625,0.004054969947) (0.609375,0.003849871152) (0.6171875,0.003708912547) (0.625,0.003642319639) (0.6328125,0.003655504383) (0.640625,0.003750430798) (0.6484375,0.003929022276) (0.65625,0.004196943993) (0.6640625,0.004566878725) (0.671875,0.005061647889) (0.6796875,0.005718020568) (0.6875,0.006591918113) (0.6953125,0.007765277248) (0.703125,0.009354181517) (0.7109375,0.0115173008) (0.71875,0.01446390875) (0.7265625,0.01846206555) (0.734375,0.02384871066) (0.7421875,0.03104290357) (0.75,0.04056183294) (0.7578125,0.05303811674) (0.765625,0.06923673985) (0.7734375,0.09007008847) (0.78125,0.1166094937) (0.7890625,0.1500914696) (0.796875,0.1919165623) (0.8046875,0.2436385303) (0.8125,0.3069415426) (0.8203125,0.3836032588) (0.828125,0.4754420996) (0.8359375,0.584247755) (0.84375,0.7116950177) (0.8515625,0.8592423538) (0.859375,1.028018168) (0.8671875,1.2186994) (0.875,1.431388736) (0.8828125,1.665498219) (0.890625,1.919648134) (0.8984375,2.191590597) (0.90625,2.478167141) (0.9140625,2.775308525) (0.921875,3.078083178) (0.9296875,3.380797882) (0.9375,3.677150941) (0.9453125,3.960434135) (0.953125,4.223775749) (0.9609375,4.460413174) (0.96875,4.66398035) (0.9765625,4.828793149) (0.984375,4.950114805) (0.9921875,5.024384009) (1,5.049390213)};
\addplot[flowtime11,line width=.45pt] coordinates {(0,4.871682326) (0.0078125,4.84922702) (0.015625,4.782487687) (0.0234375,4.67331473) (0.03125,4.524696272) (0.0390625,4.34062093) (0.046875,4.12589837) (0.0546875,3.885948966) (0.0625,3.626575517) (0.0703125,3.35373045) (0.078125,3.073291504) (0.0859375,2.79085745) (0.09375,2.511573279) (0.1015625,2.239991645) (0.109375,1.979974426) (0.1171875,1.734635391) (0.125,1.506322307) (0.1328125,1.296634584) (0.140625,1.106470886) (0.1484375,0.9361000783) (0.15625,0.785248411) (0.1640625,0.6531959672) (0.171875,0.5388759471) (0.1796875,0.4409712874) (0.1875,0.3580042346) (0.1953125,0.2884157089) (0.203125,0.2306324946) (0.2109375,0.1831213879) (0.21875,0.1444303592) (0.2265625,0.1132175158) (0.234375,0.08826916225) (0.2421875,0.0685085664) (0.25,0.05299716193) (0.2578125,0.0409298883) (0.265625,0.03162622691) (0.2734375,0.02451829401) (0.28125,0.01913719255) (0.2890625,0.01509882548) (0.296875,0.01209054727) (0.3046875,0.009860030038) (0.3125,0.008206922636) (0.3203125,0.006976396425) (0.328125,0.006052892707) (0.3359375,0.005353203592) (0.34375,0.004819358596) (0.3515625,0.004412283886) (0.359375,0.004106826597) (0.3671875,0.003888148877) (0.375,0.003749046334) (0.3828125,0.003687457003) (0.390625,0.003703421978) (0.3984375,0.00379543855) (0.40625,0.003957449913) (0.4140625,0.004178140895) (0.421875,0.004442620405) (0.4296875,0.004734851073) (0.4375,0.00503938595) (0.4453125,0.005342148844) (0.453125,0.005630633672) (0.4609375,0.005893897965) (0.46875,0.006122541823) (0.4765625,0.006308729302) (0.484375,0.006446248386) (0.4921875,0.006530587578) (0.5,0.00655900701) (0.5078125,0.006530587579) (0.515625,0.006446248386) (0.5234375,0.006308729303) (0.53125,0.006122541823) (0.5390625,0.005893897965) (0.546875,0.005630633672) (0.5546875,0.005342148844) (0.5625,0.00503938595) (0.5703125,0.004734851073) (0.578125,0.004442620405) (0.5859375,0.004178140895) (0.59375,0.003957449913) (0.6015625,0.00379543855) (0.609375,0.003703421978) (0.6171875,0.003687457002) (0.625,0.003749046334) (0.6328125,0.003888148877) (0.640625,0.004106826596) (0.6484375,0.004412283885) (0.65625,0.004819358595) (0.6640625,0.005353203591) (0.671875,0.006052892706) (0.6796875,0.006976396424) (0.6875,0.008206922635) (0.6953125,0.009860030037) (0.703125,0.01209054726) (0.7109375,0.01509882548) (0.71875,0.01913719255) (0.7265625,0.024518294) (0.734375,0.03162622691) (0.7421875,0.0409298883) (0.75,0.05299716193) (0.7578125,0.0685085664) (0.765625,0.08826916224) (0.7734375,0.1132175158) (0.78125,0.1444303592) (0.7890625,0.1831213879) (0.796875,0.2306324946) (0.8046875,0.2884157089) (0.8125,0.3580042346) (0.8203125,0.4409712874) (0.828125,0.5388759471) (0.8359375,0.6531959672) (0.84375,0.785248411) (0.8515625,0.9361000783) (0.859375,1.106470886) (0.8671875,1.296634584) (0.875,1.506322307) (0.8828125,1.734635391) (0.890625,1.979974426) (0.8984375,2.239991645) (0.90625,2.511573279) (0.9140625,2.79085745) (0.921875,3.073291504) (0.9296875,3.35373045) (0.9375,3.626575517) (0.9453125,3.885948966) (0.953125,4.12589837) (0.9609375,4.34062093) (0.96875,4.524696272) (0.9765625,4.67331473) (0.984375,4.782487687) (0.9921875,4.84922702) (1,4.871682326)};
\addplot[flowtime12,line width=.45pt] coordinates {(0,4.692444999) (0.0078125,4.672379026) (0.015625,4.612700769) (0.0234375,4.51494661) (0.03125,4.381603241) (0.0390625,4.216001481) (0.046875,4.022176712) (0.0546875,3.804704177) (0.0625,3.568518581) (0.0703125,3.318727962) (0.078125,3.060431618) (0.0859375,2.798551011) (0.09375,2.537681196) (0.1015625,2.281968501) (0.109375,2.035018177) (0.1171875,1.799833626) (0.125,1.578786832) (0.1328125,1.373617872) (0.140625,1.185459974) (0.1484375,1.014885588) (0.15625,0.8619683626) (0.1640625,0.7263557486) (0.171875,0.6073471669) (0.1796875,0.5039731394) (0.1875,0.4150715115) (0.1953125,0.3393577061) (0.203125,0.2754868263) (0.2109375,0.2221062747) (0.21875,0.177898319) (0.2265625,0.1416126904) (0.234375,0.1120898087) (0.2421875,0.08827559023) (0.25,0.06922902006) (0.2578125,0.05412375884) (0.265625,0.04224504124) (0.2734375,0.03298302365) (0.28125,0.02582360354) (0.2890625,0.02033762969) (0.296875,0.0161694492) (0.3046875,0.01302592153) (0.3125,0.01066711488) (0.3203125,0.00889935775) (0.328125,0.007570075603) (0.3359375,0.006562942126) (0.34375,0.00579231782) (0.3515625,0.005197147963) (0.359375,0.004735171901) (0.3671875,0.004378142129) (0.375,0.004108263743) (0.3828125,0.003915644065) (0.390625,0.003796244412) (0.3984375,0.003749630786) (0.40625,0.003775953702) (0.4140625,0.003872460058) (0.421875,0.004031075625) (0.4296875,0.004238504111) (0.4375,0.004478398484) (0.4453125,0.004733834927) (0.453125,0.004988924443) (0.4609375,0.005229525722) (0.46875,0.005443472492) (0.4765625,0.005620645511) (0.484375,0.005753035462) (0.4921875,0.005834826842) (0.5,0.005862485965) (0.5078125,0.005834826842) (0.515625,0.005753035462) (0.5234375,0.005620645511) (0.53125,0.005443472492) (0.5390625,0.005229525722) (0.546875,0.004988924443) (0.5546875,0.004733834927) (0.5625,0.004478398484) (0.5703125,0.004238504111) (0.578125,0.004031075624) (0.5859375,0.003872460057) (0.59375,0.003775953701) (0.6015625,0.003749630786) (0.609375,0.003796244412) (0.6171875,0.003915644065) (0.625,0.004108263742) (0.6328125,0.004378142129) (0.640625,0.004735171901) (0.6484375,0.005197147962) (0.65625,0.005792317819) (0.6640625,0.006562942126) (0.671875,0.007570075602) (0.6796875,0.008899357749) (0.6875,0.01066711488) (0.6953125,0.01302592153) (0.703125,0.0161694492) (0.7109375,0.02033762969) (0.71875,0.02582360354) (0.7265625,0.03298302364) (0.734375,0.04224504124) (0.7421875,0.05412375884) (0.75,0.06922902006) (0.7578125,0.08827559023) (0.765625,0.1120898087) (0.7734375,0.1416126904) (0.78125,0.177898319) (0.7890625,0.2221062747) (0.796875,0.2754868263) (0.8046875,0.339357706) (0.8125,0.4150715115) (0.8203125,0.5039731394) (0.828125,0.6073471669) (0.8359375,0.7263557486) (0.84375,0.8619683626) (0.8515625,1.014885588) (0.859375,1.185459974) (0.8671875,1.373617872) (0.875,1.578786832) (0.8828125,1.799833626) (0.890625,2.035018177) (0.8984375,2.281968501) (0.90625,2.537681196) (0.9140625,2.798551011) (0.921875,3.060431618) (0.9296875,3.318727962) (0.9375,3.568518581) (0.9453125,3.804704177) (0.953125,4.022176712) (0.9609375,4.216001481) (0.96875,4.381603241) (0.9765625,4.51494661) (0.984375,4.612700769) (0.9921875,4.672379026) (1,4.692444999)};
\addplot[flowtime13,line width=.45pt] coordinates {(0,4.512970436) (0.0078125,4.495119557) (0.015625,4.441994731) (0.0234375,4.354862168) (0.03125,4.235775778) (0.0390625,4.08749586) (0.046875,3.913381726) (0.0546875,3.717264133) (0.0625,3.503304344) (0.0703125,3.275847096) (0.078125,3.039274723) (0.0859375,2.79786921) (0.09375,2.555688057) (0.1015625,2.316458687) (0.109375,2.083494692) (0.1171875,1.859635782) (0.125,1.647211831) (0.1328125,1.448030088) (0.140625,1.263383492) (0.1484375,1.094077166) (0.15625,0.9404695683) (0.1640625,0.8025244852) (0.171875,0.6798700154) (0.1796875,0.5718609069) (0.1875,0.4776409867) (0.1953125,0.3962029466) (0.203125,0.3264433395) (0.2109375,0.2672112574) (0.21875,0.2173497536) (0.2265625,0.1757296105) (0.234375,0.1412755115) (0.2421875,0.1129850353) (0.25,0.08994115222) (0.2578125,0.07131906971) (0.265625,0.05638834423) (0.2734375,0.04451118108) (0.28125,0.03513778337) (0.2890625,0.02779952908) (0.296875,0.02210069497) (0.3046875,0.01770947332) (0.3125,0.01434916081) (0.3203125,0.01179047772) (0.328125,0.00984564598) (0.3359375,0.008363985814) (0.34375,0.007227986482) (0.3515625,0.006348884503) (0.359375,0.005661622342) (0.3671875,0.005119763175) (0.375,0.004691017586) (0.3828125,0.004353720922) (0.390625,0.004094244518) (0.3984375,0.003905060303) (0.40625,0.003782979769) (0.4140625,0.003726995851) (0.421875,0.003735445027) (0.4296875,0.00380311619) (0.4375,0.003919784633) (0.4453125,0.004071055548) (0.453125,0.004240682674) (0.4609375,0.00441280574) (0.46875,0.004573317978) (0.4765625,0.004710463903) (0.484375,0.004815035775) (0.4921875,0.004880429528) (0.5,0.004902669985) (0.5078125,0.004880429528) (0.515625,0.004815035774) (0.5234375,0.004710463903) (0.53125,0.004573317978) (0.5390625,0.00441280574) (0.546875,0.004240682674) (0.5546875,0.004071055548) (0.5625,0.003919784633) (0.5703125,0.00380311619) (0.578125,0.003735445027) (0.5859375,0.003726995851) (0.59375,0.003782979768) (0.6015625,0.003905060302) (0.609375,0.004094244518) (0.6171875,0.004353720922) (0.625,0.004691017585) (0.6328125,0.005119763175) (0.640625,0.005661622342) (0.6484375,0.006348884502) (0.65625,0.007227986481) (0.6640625,0.008363985813) (0.671875,0.009845645979) (0.6796875,0.01179047772) (0.6875,0.01434916081) (0.6953125,0.01770947332) (0.703125,0.02210069497) (0.7109375,0.02779952908) (0.71875,0.03513778337) (0.7265625,0.04451118108) (0.734375,0.05638834423) (0.7421875,0.07131906971) (0.75,0.08994115222) (0.7578125,0.1129850353) (0.765625,0.1412755115) (0.7734375,0.1757296105) (0.78125,0.2173497536) (0.7890625,0.2672112574) (0.796875,0.3264433395) (0.8046875,0.3962029466) (0.8125,0.4776409867) (0.8203125,0.5718609069) (0.828125,0.6798700154) (0.8359375,0.8025244852) (0.84375,0.9404695683) (0.8515625,1.094077166) (0.859375,1.263383492) (0.8671875,1.448030088) (0.875,1.647211831) (0.8828125,1.859635782) (0.890625,2.083494692) (0.8984375,2.316458687) (0.90625,2.555688057) (0.9140625,2.79786921) (0.921875,3.039274723) (0.9296875,3.275847096) (0.9375,3.503304344) (0.9453125,3.717264133) (0.953125,3.913381726) (0.9609375,4.08749586) (0.96875,4.235775778) (0.9765625,4.354862168) (0.984375,4.441994731) (0.9921875,4.495119557) (1,4.512970436)};
\addplot[flowtime14,line width=.45pt] coordinates {(0,4.334412243) (0.0078125,4.31859606) (0.015625,4.271497372) (0.0234375,4.194152753) (0.03125,4.08824715) (0.0390625,3.956052207) (0.046875,3.800344447) (0.0546875,3.624307454) (0.0625,3.431422918) (0.0703125,3.225355775) (0.078125,3.009838741) (0.0859375,2.788561292) (0.09375,2.565067609) (0.1015625,2.342667228) (0.109375,2.124361254) (0.1171875,1.912785944) (0.125,1.710174463) (0.1328125,1.51833663) (0.140625,1.338655599) (0.1484375,1.172099714) (0.15625,1.019247241) (0.1640625,0.8803213171) (0.171875,0.7552323429) (0.1796875,0.6436250415) (0.1875,0.5449275835) (0.1953125,0.4584004771) (0.203125,0.3831832852) (0.2109375,0.3183376483) (0.21875,0.2628855219) (0.2265625,0.21584195) (0.234375,0.1762420697) (0.2421875,0.1431623641) (0.25,0.1157364383) (0.2578125,0.09316578604) (0.265625,0.07472613658) (0.2734375,0.05977004179) (0.28125,0.04772637419) (0.2890625,0.03809738403) (0.296875,0.03045391939) (0.3046875,0.024429377) (0.3125,0.01971295439) (0.3203125,0.01604282229) (0.328125,0.01319986298) (0.3359375,0.01100246054) (0.34375,0.009302381019) (0.3515625,0.007981248895) (0.359375,0.006946956739) (0.3671875,0.006129692091) (0.375,0.005477771166) (0.3828125,0.004953711594) (0.390625,0.004530893377) (0.3984375,0.004190933726) (0.40625,0.003921692927) (0.4140625,0.003715672829) (0.421875,0.003568463143) (0.4296875,0.003476904101) (0.4375,0.003436943926) (0.4453125,0.003441788977) (0.453125,0.003481296691) (0.4609375,0.003542956673) (0.46875,0.003613738703) (0.4765625,0.003681776347) (0.484375,0.003737398514) (0.4921875,0.003773587262) (0.5,0.003786119247) (0.5078125,0.003773587262) (0.515625,0.003737398514) (0.5234375,0.003681776347) (0.53125,0.003613738702) (0.5390625,0.003542956672) (0.546875,0.003481296691) (0.5546875,0.003441788977) (0.5625,0.003436943926) (0.5703125,0.003476904101) (0.578125,0.003568463143) (0.5859375,0.003715672829) (0.59375,0.003921692927) (0.6015625,0.004190933726) (0.609375,0.004530893377) (0.6171875,0.004953711594) (0.625,0.005477771165) (0.6328125,0.006129692092) (0.640625,0.006946956739) (0.6484375,0.007981248895) (0.65625,0.009302381019) (0.6640625,0.01100246054) (0.671875,0.01319986297) (0.6796875,0.01604282229) (0.6875,0.01971295439) (0.6953125,0.024429377) (0.703125,0.03045391938) (0.7109375,0.03809738403) (0.71875,0.04772637419) (0.7265625,0.05977004179) (0.734375,0.07472613657) (0.7421875,0.09316578604) (0.75,0.1157364383) (0.7578125,0.143162364) (0.765625,0.1762420697) (0.7734375,0.21584195) (0.78125,0.2628855219) (0.7890625,0.3183376483) (0.796875,0.3831832852) (0.8046875,0.4584004771) (0.8125,0.5449275835) (0.8203125,0.6436250415) (0.828125,0.755232343) (0.8359375,0.8803213171) (0.84375,1.019247241) (0.8515625,1.172099714) (0.859375,1.338655599) (0.8671875,1.51833663) (0.875,1.710174463) (0.8828125,1.912785944) (0.890625,2.124361254) (0.8984375,2.342667228) (0.90625,2.565067609) (0.9140625,2.788561292) (0.921875,3.009838741) (0.9296875,3.225355775) (0.9375,3.431422918) (0.9453125,3.624307454) (0.953125,3.800344447) (0.9609375,3.956052207) (0.96875,4.08824715) (0.9765625,4.194152753) (0.984375,4.271497372) (0.9921875,4.31859606) (1,4.334412243)};
\addplot[flowtime15,line width=.45pt] coordinates {(0,4.157772122) (0.0078125,4.143810033) (0.015625,4.102208171) (0.0234375,4.033810013) (0.03125,3.939989349) (0.0390625,3.822603902) (0.046875,3.68393352) (0.0546875,3.526605861) (0.0625,3.353512958) (0.0703125,3.167722416) (0.078125,2.97238704) (0.0859375,2.770656616) (0.09375,2.56559523) (0.1015625,2.360107057) (0.109375,2.15687295) (0.1171875,1.958299474) (0.125,1.766481328) (0.1328125,1.583177406) (0.140625,1.409800075) (0.1484375,1.247416733) (0.15625,1.096762205) (0.1640625,0.9582602591) (0.171875,0.8320522872) (0.1796875,0.7180311477) (0.1875,0.6158781872) (0.1953125,0.5251016041) (0.203125,0.4450745169) (0.2109375,0.3750713644) (0.21875,0.3143015466) (0.2265625,0.2619395154) (0.234375,0.2171508073) (0.2421875,0.179113772) (0.25,0.147036977) (0.2578125,0.1201724547) (0.265625,0.09782509979) (0.2734375,0.07935862347) (0.28125,0.06419853049) (0.2890625,0.05183260824) (0.296875,0.04180941484) (0.3046875,0.03373523204) (0.3125,0.02726992152) (0.3203125,0.02212210015) (0.328125,0.01804403588) (0.3359375,0.01482664626) (0.34375,0.01229491707) (0.3515625,0.01030390583) (0.359375,0.008735270163) (0.3671875,0.007494080773) (0.375,0.006505670624) (0.3828125,0.005712436956) (0.390625,0.005070705267) (0.3984375,0.004547849428) (0.40625,0.004119821169) (0.4140625,0.003769139496) (0.421875,0.003483288154) (0.4296875,0.003253394129) (0.4375,0.00307302558) (0.4453125,0.002936986331) (0.453125,0.002840138891) (0.4609375,0.002776516264) (0.46875,0.002739074097) (0.4765625,0.002720196503) (0.484375,0.002712668003) (0.4921875,0.002710656253) (0.5,0.002710414451) (0.5078125,0.002710656252) (0.515625,0.002712668003) (0.5234375,0.002720196503) (0.53125,0.002739074097) (0.5390625,0.002776516267) (0.546875,0.002840138891) (0.5546875,0.002936986331) (0.5625,0.00307302558) (0.5703125,0.003253394129) (0.578125,0.003483288154) (0.5859375,0.003769139496) (0.59375,0.004119821168) (0.6015625,0.004547849427) (0.609375,0.005070705267) (0.6171875,0.005712436956) (0.625,0.006505670624) (0.6328125,0.007494080773) (0.640625,0.008735270162) (0.6484375,0.01030390583) (0.65625,0.01229491707) (0.6640625,0.01482664625) (0.671875,0.01804403588) (0.6796875,0.02212210015) (0.6875,0.02726992152) (0.6953125,0.03373523204) (0.703125,0.04180941484) (0.7109375,0.05183260824) (0.71875,0.06419853049) (0.7265625,0.07935862347) (0.734375,0.09782509979) (0.7421875,0.1201724547) (0.75,0.147036977) (0.7578125,0.179113772) (0.765625,0.2171508073) (0.7734375,0.2619395154) (0.78125,0.3143015466) (0.7890625,0.3750713644) (0.796875,0.4450745169) (0.8046875,0.5251016041) (0.8125,0.6158781873) (0.8203125,0.7180311477) (0.828125,0.8320522872) (0.8359375,0.9582602591) (0.84375,1.096762205) (0.8515625,1.247416733) (0.859375,1.409800075) (0.8671875,1.583177406) (0.875,1.766481328) (0.8828125,1.958299474) (0.890625,2.15687295) (0.8984375,2.360107057) (0.90625,2.56559523) (0.9140625,2.770656616) (0.921875,2.97238704) (0.9296875,3.167722416) (0.9375,3.353512958) (0.9453125,3.526605861) (0.953125,3.68393352) (0.9609375,3.822603902) (0.96875,3.939989349) (0.9765625,4.033810013) (0.984375,4.102208171) (0.9921875,4.143810033) (1,4.157772122)};
\addplot[flowtime16,line width=.45pt] coordinates {(0,3.983932352) (0.0078125,3.971648293) (0.015625,3.935026052) (0.0234375,3.874748196) (0.03125,3.791928518) (0.0390625,3.688077423) (0.046875,3.565055616) (0.0546875,3.425018098) (0.0625,3.27035085) (0.0703125,3.103602825) (0.078125,2.927415955) (0.0859375,2.744455873) (0.09375,2.557345854) (0.1015625,2.3686062) (0.109375,2.180600935) (0.1171875,1.9954932) (0.125,1.815210301) (0.1328125,1.641418839) (0.140625,1.475509909) (0.1484375,1.318593935) (0.15625,1.171504328) (0.1640625,1.034808894) (0.171875,0.9088277091) (0.1796875,0.7936560559) (0.1875,0.6891909929) (0.1953125,0.5951601517) (0.203125,0.5111514636) (0.2109375,0.4366426523) (0.21875,0.3710295156) (0.2265625,0.3136522071) (0.234375,0.2638189357) (0.2421875,0.2208266963) (0.25,0.1839788245) (0.2578125,0.1525993313) (0.265625,0.1260441056) (0.2734375,0.1037091776) (0.28125,0.08503631785) (0.2890625,0.06951629135) (0.296875,0.05669011902) (0.3046875,0.04614870173) (0.3125,0.03753115482) (0.3203125,0.03052217991) (0.328125,0.02484877326) (0.3359375,0.02027653766) (0.34375,0.01660583114) (0.3515625,0.01366794746) (0.359375,0.01132147745) (0.3671875,0.009448943449) (0.375,0.007953733199) (0.3828125,0.006757303352) (0.390625,0.005796597014) (0.3984375,0.005021635136) (0.40625,0.004393281392) (0.4140625,0.003881214229) (0.421875,0.003462147538) (0.4296875,0.003118323647) (0.4375,0.002836273221) (0.4453125,0.002605811053) (0.453125,0.002419223902) (0.4609375,0.002270611969) (0.46875,0.002155368256) (0.4765625,0.002069809148) (0.484375,0.002010980952) (0.4921875,0.001976641156) (0.5,0.001965359442) (0.5078125,0.001976641156) (0.515625,0.002010980952) (0.5234375,0.002069809148) (0.53125,0.002155368256) (0.5390625,0.00227061197) (0.546875,0.002419223903) (0.5546875,0.002605811053) (0.5625,0.002836273223) (0.5703125,0.003118323646) (0.578125,0.003462147538) (0.5859375,0.003881214229) (0.59375,0.004393281392) (0.6015625,0.005021635139) (0.609375,0.005796597013) (0.6171875,0.006757303352) (0.625,0.007953733199) (0.6328125,0.009448943448) (0.640625,0.01132147745) (0.6484375,0.01366794746) (0.65625,0.01660583114) (0.6640625,0.02027653766) (0.671875,0.02484877326) (0.6796875,0.03052217992) (0.6875,0.03753115481) (0.6953125,0.04614870173) (0.703125,0.05669011902) (0.7109375,0.06951629135) (0.71875,0.08503631785) (0.7265625,0.1037091776) (0.734375,0.1260441056) (0.7421875,0.1525993313) (0.75,0.1839788245) (0.7578125,0.2208266963) (0.765625,0.2638189357) (0.7734375,0.3136522071) (0.78125,0.3710295156) (0.7890625,0.4366426523) (0.796875,0.5111514636) (0.8046875,0.5951601517) (0.8125,0.6891909928) (0.8203125,0.7936560559) (0.828125,0.9088277091) (0.8359375,1.034808894) (0.84375,1.171504328) (0.8515625,1.318593935) (0.859375,1.475509909) (0.8671875,1.641418839) (0.875,1.815210301) (0.8828125,1.9954932) (0.890625,2.180600935) (0.8984375,2.3686062) (0.90625,2.557345854) (0.9140625,2.744455873) (0.921875,2.927415955) (0.9296875,3.103602825) (0.9375,3.27035085) (0.9453125,3.425018098) (0.953125,3.565055616) (0.9609375,3.688077423) (0.96875,3.791928518) (0.9765625,3.874748196) (0.984375,3.935026052) (0.9921875,3.971648293) (1,3.983932352)};
\addplot[flowtime17,line width=.45pt] coordinates {(0,3.813724789) (0.0078125,3.802950186) (0.015625,3.770811323) (0.0234375,3.717857695) (0.03125,3.644987525) (0.0390625,3.553422117) (0.046875,3.444671415) (0.0546875,3.320492132) (0.0625,3.182840105) (0.0703125,3.033818674) (0.078125,2.875625021) (0.0859375,2.710496373) (0.09375,2.540657894) (0.1015625,2.36827395) (0.109375,2.195404163) (0.1171875,2.023965412) (0.125,1.85570062) (0.1328125,1.692154836) (0.140625,1.53465879) (0.1484375,1.384319811) (0.15625,1.242019697) (0.1640625,1.108418926) (0.171875,0.9839663989) (0.1796875,0.8689137931) (0.1875,0.7633335225) (0.1953125,0.6671392998) (0.203125,0.5801083082) (0.2109375,0.5019040646) (0.21875,0.4320991535) (0.2265625,0.3701971285) (0.234375,0.3156530105) (0.2421875,0.2678919494) (0.25,0.2263257494) (0.2578125,0.1903670838) (0.265625,0.1594413382) (0.2734375,0.1329961172) (0.28125,0.1105085267) (0.2890625,0.09149040581) (0.296875,0.07549172414) (0.3046875,0.06210238334) (0.3125,0.05095267589) (0.3203125,0.04171265046) (0.328125,0.03409062253) (0.3359375,0.02783105007) (0.34375,0.02271196983) (0.3515625,0.01854216276) (0.359375,0.01515818839) (0.3671875,0.01242140088) (0.375,0.01021503367) (0.3828125,0.008441418668) (0.390625,0.00701938842) (0.3984375,0.005881896429) (0.40625,0.004973879066) (0.4140625,0.004250370751) (0.421875,0.003674870728) (0.4296875,0.003217946134) (0.4375,0.002856045473) (0.4453125,0.002570492512) (0.453125,0.002346633507) (0.4609375,0.002173117434) (0.46875,0.002041295465) (0.4765625,0.001944729877) (0.484375,0.001878804258) (0.4921875,0.001840427836) (0.5,0.001827828108) (0.5078125,0.001840427836) (0.515625,0.001878804258) (0.5234375,0.001944729877) (0.53125,0.002041295465) (0.5390625,0.002173117435) (0.546875,0.002346633507) (0.5546875,0.002570492512) (0.5625,0.002856045474) (0.5703125,0.003217946135) (0.578125,0.003674870726) (0.5859375,0.004250370751) (0.59375,0.004973879066) (0.6015625,0.005881896429) (0.609375,0.00701938842) (0.6171875,0.008441418668) (0.625,0.01021503367) (0.6328125,0.01242140088) (0.640625,0.01515818839) (0.6484375,0.01854216276) (0.65625,0.02271196983) (0.6640625,0.02783105007) (0.671875,0.03409062253) (0.6796875,0.04171265046) (0.6875,0.05095267589) (0.6953125,0.06210238334) (0.703125,0.07549172415) (0.7109375,0.09149040581) (0.71875,0.1105085267) (0.7265625,0.1329961172) (0.734375,0.1594413382) (0.7421875,0.1903670838) (0.75,0.2263257494) (0.7578125,0.2678919494) (0.765625,0.3156530105) (0.7734375,0.3701971285) (0.78125,0.4320991535) (0.7890625,0.5019040646) (0.796875,0.5801083082) (0.8046875,0.6671392998) (0.8125,0.7633335225) (0.8203125,0.8689137931) (0.828125,0.9839663989) (0.8359375,1.108418926) (0.84375,1.242019697) (0.8515625,1.384319811) (0.859375,1.53465879) (0.8671875,1.692154836) (0.875,1.85570062) (0.8828125,2.023965412) (0.890625,2.195404163) (0.8984375,2.36827395) (0.90625,2.540657894) (0.9140625,2.710496373) (0.921875,2.875625021) (0.9296875,3.033818674) (0.9375,3.182840105) (0.9453125,3.320492132) (0.953125,3.444671415) (0.9609375,3.553422117) (0.96875,3.644987525) (0.9765625,3.717857695) (0.984375,3.770811323) (0.9921875,3.802950186) (1,3.813724789)};
\addplot[flowtime18,line width=.45pt] coordinates {(0,3.647983183) (0.0078125,3.638557837) (0.015625,3.61042984) (0.0234375,3.564039407) (0.03125,3.500107307) (0.0390625,3.419615999) (0.046875,3.323784202) (0.0546875,3.214035831) (0.0625,3.091964433) (0.0703125,2.959294353) (0.078125,2.817839979) (0.0859375,2.669464413) (0.09375,2.516038876) (0.1015625,2.359404077) (0.109375,2.201334619) (0.1171875,2.043507359) (0.125,1.887474433) (0.1328125,1.734641423) (0.140625,1.586250944) (0.1484375,1.443371708) (0.15625,1.306892916) (0.1640625,1.177523648) (0.171875,1.05579681) (0.1796875,0.9420770258) (0.1875,0.8365718422) (0.1953125,0.7393455355) (0.203125,0.6503348088) (0.2109375,0.5693656926) (0.21875,0.4961709989) (0.2265625,0.4304077487) (0.234375,0.3716740671) (0.2421875,0.3195251302) (0.25,0.2734878408) (0.2578125,0.2330739954) (0.265625,0.1977917989) (0.2734375,0.1671556546) (0.28125,0.1406942293) (0.2890625,0.1179568527) (0.296875,0.09851834978) (0.3046875,0.08198244693) (0.3125,0.06798390786) (0.3203125,0.05618957383) (0.328125,0.04629848383) (0.3359375,0.03804124835) (0.34375,0.03117884126) (0.3515625,0.02550096112) (0.359375,0.02082409616) (0.3671875,0.01698940724) (0.375,0.01386051891) (0.3828125,0.01132127775) (0.390625,0.009273498594) (0.3984375,0.007634668623) (0.40625,0.006335547181) (0.4140625,0.00531763482) (0.421875,0.004530679909) (0.4296875,0.003930693278) (0.4375,0.003479001941) (0.4453125,0.003142358273) (0.453125,0.002893423264) (0.4609375,0.002710857202) (0.46875,0.002578784026) (0.4765625,0.002485872794) (0.484375,0.002424372468) (0.4921875,0.002389308699) (0.5,0.002377916115) (0.5078125,0.002389308699) (0.515625,0.002424372469) (0.5234375,0.002485872795) (0.53125,0.002578784026) (0.5390625,0.002710857202) (0.546875,0.002893423265) (0.5546875,0.003142358273) (0.5625,0.003479001942) (0.5703125,0.003930693279) (0.578125,0.00453067991) (0.5859375,0.005317634819) (0.59375,0.006335547183) (0.6015625,0.007634668623) (0.609375,0.009273498599) (0.6171875,0.01132127775) (0.625,0.01386051886) (0.6328125,0.01698940724) (0.640625,0.02082409616) (0.6484375,0.02550096112) (0.65625,0.03117884126) (0.6640625,0.03804124835) (0.671875,0.04629848384) (0.6796875,0.05618957383) (0.6875,0.06798390787) (0.6953125,0.08198244693) (0.703125,0.09851834979) (0.7109375,0.1179568527) (0.71875,0.1406942293) (0.7265625,0.1671556546) (0.734375,0.1977917989) (0.7421875,0.2330739954) (0.75,0.2734878408) (0.7578125,0.3195251303) (0.765625,0.3716740671) (0.7734375,0.4304077487) (0.78125,0.4961709989) (0.7890625,0.5693656926) (0.796875,0.6503348089) (0.8046875,0.7393455355) (0.8125,0.8365718422) (0.8203125,0.9420770258) (0.828125,1.05579681) (0.8359375,1.177523648) (0.84375,1.306892916) (0.8515625,1.443371708) (0.859375,1.586250944) (0.8671875,1.734641423) (0.875,1.887474433) (0.8828125,2.043507359) (0.890625,2.201334618) (0.8984375,2.359404077) (0.90625,2.516038876) (0.9140625,2.669464413) (0.921875,2.817839979) (0.9296875,2.959294353) (0.9375,3.091964433) (0.9453125,3.214035831) (0.953125,3.323784202) (0.9609375,3.419615999) (0.96875,3.500107307) (0.9765625,3.564039407) (0.984375,3.61042984) (0.9921875,3.638557837) (1,3.647983183)};
\addplot[flowtime19,line width=.45pt] coordinates {(0,3.487466631) (0.0078125,3.479238478) (0.015625,3.454672032) (0.0234375,3.41411848) (0.03125,3.358153715) (0.0390625,3.287564543) (0.046875,3.203330039) (0.0546875,3.106598668) (0.0625,2.998661933) (0.0703125,2.880925402) (0.078125,2.754878031) (0.0859375,2.622060725) (0.09375,2.484035057) (0.1015625,2.342353048) (0.109375,2.19852878) (0.1171875,2.05401257) (0.125,1.910168246) (0.1328125,1.768253987) (0.140625,1.629406982) (0.1484375,1.494632071) (0.15625,1.364794349) (0.1640625,1.24061561) (0.171875,1.122674385) (0.1796875,1.011409241) (0.1875,0.9071249137) (0.1953125,0.8100008448) (0.203125,0.7201016044) (0.2109375,0.6373887279) (0.21875,0.5617334735) (0.2265625,0.4929300509) (0.234375,0.4307089074) (0.2421875,0.3747497094) (0.25,0.3246937146) (0.2578125,0.2801552913) (0.265625,0.2407323999) (0.2734375,0.2060159131) (0.28125,0.1755977028) (0.2890625,0.1490774727) (0.296875,0.1260683567) (0.3046875,0.1062013374) (0.3125,0.08912856752) (0.3203125,0.07452569731) (0.328125,0.06209332272) (0.3359375,0.05155768001) (0.34375,0.04267071252) (0.3515625,0.03520963526) (0.359375,0.02897611645) (0.3671875,0.02379518407) (0.375,0.01951394343) (0.3828125,0.01600014812) (0.390625,0.01314057865) (0.3984375,0.01083902823) (0.40625,0.009013513292) (0.4140625,0.007592380894) (0.421875,0.006509807594) (0.4296875,0.0057026969) (0.4375,0.005111170943) (0.4453125,0.004682070032) (0.453125,0.004372217921) (0.4609375,0.004149216796) (0.46875,0.003990105654) (0.4765625,0.003879233792) (0.484375,0.003806294804) (0.4921875,0.003764859285) (0.5,0.003751418738) (0.5078125,0.003764859285) (0.515625,0.003806294804) (0.5234375,0.003879233792) (0.53125,0.003990105653) (0.5390625,0.004149216796) (0.546875,0.004372217921) (0.5546875,0.004682070032) (0.5625,0.005111170943) (0.5703125,0.005702696899) (0.578125,0.006509807593) (0.5859375,0.007592380893) (0.59375,0.009013513291) (0.6015625,0.01083902823) (0.609375,0.01314057865) (0.6171875,0.01600014812) (0.625,0.01951394343) (0.6328125,0.02379518407) (0.640625,0.02897611645) (0.6484375,0.03520963526) (0.65625,0.04267071251) (0.6640625,0.05155768001) (0.671875,0.06209332272) (0.6796875,0.07452569731) (0.6875,0.08912856752) (0.6953125,0.1062013374) (0.703125,0.1260683567) (0.7109375,0.1490774727) (0.71875,0.1755977028) (0.7265625,0.2060159131) (0.734375,0.2407323999) (0.7421875,0.2801552913) (0.75,0.3246937146) (0.7578125,0.3747497094) (0.765625,0.4307089074) (0.7734375,0.4929300509) (0.78125,0.5617334735) (0.7890625,0.6373887279) (0.796875,0.7201016044) (0.8046875,0.8100008448) (0.8125,0.9071249137) (0.8203125,1.011409241) (0.828125,1.122674385) (0.8359375,1.24061561) (0.84375,1.364794349) (0.8515625,1.494632071) (0.859375,1.629406982) (0.8671875,1.768253987) (0.875,1.910168246) (0.8828125,2.05401257) (0.890625,2.19852878) (0.8984375,2.342353048) (0.90625,2.484035057) (0.9140625,2.622060725) (0.921875,2.754878031) (0.9296875,2.880925402) (0.9375,2.998661933) (0.9453125,3.106598668) (0.953125,3.203330039) (0.9609375,3.287564543) (0.96875,3.358153715) (0.9765625,3.41411848) (0.984375,3.454672032) (0.9921875,3.479238478) (1,3.487466631)};
\addplot[flowtime20,line width=.45pt] coordinates {(0,3.332675561) (0.0078125,3.325501646) (0.015625,3.304073704) (0.0234375,3.26867107) (0.03125,3.219752473) (0.0390625,3.157946007) (0.046875,3.084035535) (0.0546875,2.998943934) (0.0625,2.903713697) (0.0703125,2.799485454) (0.078125,2.687475058) (0.0859375,2.568949858) (0.09375,2.445204837) (0.1015625,2.31753921) (0.109375,2.187234098) (0.1171875,2.055531773) (0.125,1.923616937) (0.1328125,1.792600383) (0.140625,1.663505301) (0.1484375,1.537256411) (0.15625,1.414671962) (0.1640625,1.296458614) (0.171875,1.183209058) (0.1796875,1.075402236) (0.1875,0.9734058917) (0.1953125,0.8774811824) (0.203125,0.7877890355) (0.2109375,0.7043979076) (0.21875,0.6272926095) (0.2265625,0.5563838596) (0.234375,0.4915182502) (0.2421875,0.4324883322) (0.25,0.3790425595) (0.2578125,0.3308948685) (0.265625,0.2877337094) (0.2734375,0.2492303848) (0.28125,0.2150465912) (0.2890625,0.184841097) (0.296875,0.1582755248) (0.3046875,0.135019236) (0.3125,0.114753343) (0.3203125,0.0971738964) (0.328125,0.08199431293) (0.3359375,0.06894712173) (0.34375,0.05778511924) (0.3515625,0.04828202682) (0.359375,0.04023274579) (0.3671875,0.03345329431) (0.375,0.02778047575) (0.3828125,0.02307124399) (0.390625,0.01920155223) (0.3984375,0.01606418384) (0.40625,0.01356484663) (0.4140625,0.01161633364) (0.421875,0.01013257421) (0.4296875,0.009026575138) (0.4375,0.008214524375) (0.4453125,0.007622849269) (0.453125,0.007192882422) (0.4609375,0.00688121761) (0.46875,0.006657302918) (0.4765625,0.006500335694) (0.484375,0.006396585573) (0.4921875,0.006337457586) (0.5,0.006318247022) (0.5078125,0.006337457586) (0.515625,0.006396585573) (0.5234375,0.006500335694) (0.53125,0.006657302918) (0.5390625,0.00688121761) (0.546875,0.007192882423) (0.5546875,0.007622849269) (0.5625,0.008214524375) (0.5703125,0.009026575137) (0.578125,0.01013257421) (0.5859375,0.01161633364) (0.59375,0.01356484663) (0.6015625,0.01606418383) (0.609375,0.01920155223) (0.6171875,0.02307124399) (0.625,0.02778047576) (0.6328125,0.03345329431) (0.640625,0.04023274579) (0.6484375,0.04828202682) (0.65625,0.05778511924) (0.6640625,0.06894712173) (0.671875,0.08199431293) (0.6796875,0.0971738964) (0.6875,0.114753343) (0.6953125,0.135019236) (0.703125,0.1582755248) (0.7109375,0.184841097) (0.71875,0.2150465912) (0.7265625,0.2492303848) (0.734375,0.2877337094) (0.7421875,0.3308948685) (0.75,0.3790425595) (0.7578125,0.4324883322) (0.765625,0.4915182502) (0.7734375,0.5563838596) (0.78125,0.6272926095) (0.7890625,0.7043979076) (0.796875,0.7877890355) (0.8046875,0.8774811824) (0.8125,0.9734058917) (0.8203125,1.075402236) (0.828125,1.183209058) (0.8359375,1.296458614) (0.84375,1.414671962) (0.8515625,1.537256411) (0.859375,1.663505301) (0.8671875,1.792600383) (0.875,1.923616937) (0.8828125,2.055531773) (0.890625,2.187234098) (0.8984375,2.31753921) (0.90625,2.445204837) (0.9140625,2.568949858) (0.921875,2.687475058) (0.9296875,2.799485454) (0.9375,2.903713697) (0.9453125,2.998943934) (0.953125,3.084035535) (0.9609375,3.157946007) (0.96875,3.219752473) (0.9765625,3.26867107) (0.984375,3.304073704) (0.9921875,3.325501646) (1,3.332675561)};
\addplot[flowtime21,line width=.45pt] coordinates {(0,3.183764715) (0.0078125,3.177513509) (0.015625,3.15883434) (0.0234375,3.127949055) (0.03125,3.085222464) (0.0390625,3.031155067) (0.046875,2.96637318) (0.0546875,2.89161671) (0.0625,2.807724933) (0.0703125,2.715620656) (0.078125,2.616293178) (0.0859375,2.510780513) (0.09375,2.400151299) (0.1015625,2.285486855) (0.109375,2.16786379) (0.1171875,2.048337557) (0.125,1.927927283) (0.1328125,1.807602165) (0.140625,1.688269652) (0.1484375,1.570765582) (0.15625,1.455846367) (0.1640625,1.344183263) (0.171875,1.236358701) (0.1796875,1.132864603) (0.1875,1.034102554) (0.1953125,0.9403856763) (0.203125,0.8519419958) (0.2109375,0.7689190952) (0.21875,0.6913898208) (0.2265625,0.6193588074) (0.234375,0.5527695894) (0.2421875,0.4915120771) (0.25,0.4354301891) (0.2578125,0.3843294565) (0.265625,0.337984432) (0.2734375,0.2961457684) (0.28125,0.2585468526) (0.2890625,0.2249099112) (0.296875,0.1949515286) (0.3046875,0.1683875428) (0.3125,0.1449373082) (0.3203125,0.1243273337) (0.328125,0.106294325) (0.3359375,0.09058767219) (0.34375,0.07697143915) (0.3515625,0.06522591494) (0.359375,0.05514878357) (0.3671875,0.04655594034) (0.375,0.03928190635) (0.3828125,0.03317962943) (0.390625,0.02811918316) (0.3984375,0.02398459456) (0.40625,0.0206682351) (0.4140625,0.0180637448) (0.421875,0.01606112638) (0.4296875,0.01454825963) (0.4375,0.01341869496) (0.4453125,0.01258032499) (0.453125,0.01195990353) (0.4609375,0.01150274364) (0.46875,0.01116971948) (0.4765625,0.01093368526) (0.484375,0.01077640273) (0.4921875,0.01068628695) (0.5,0.01065693114) (0.5078125,0.01068628695) (0.515625,0.01077640273) (0.5234375,0.01093368526) (0.53125,0.01116971948) (0.5390625,0.01150274364) (0.546875,0.01195990353) (0.5546875,0.01258032499) (0.5625,0.01341869496) (0.5703125,0.01454825963) (0.578125,0.01606112637) (0.5859375,0.0180637448) (0.59375,0.0206682351) (0.6015625,0.02398459455) (0.609375,0.02811918316) (0.6171875,0.03317962943) (0.625,0.03928190635) (0.6328125,0.04655594034) (0.640625,0.05514878357) (0.6484375,0.06522591494) (0.65625,0.07697143915) (0.6640625,0.09058767219) (0.671875,0.106294325) (0.6796875,0.1243273337) (0.6875,0.1449373082) (0.6953125,0.1683875428) (0.703125,0.1949515286) (0.7109375,0.2249099112) (0.71875,0.2585468526) (0.7265625,0.2961457684) (0.734375,0.337984432) (0.7421875,0.3843294565) (0.75,0.4354301891) (0.7578125,0.491512077) (0.765625,0.5527695894) (0.7734375,0.6193588074) (0.78125,0.6913898208) (0.7890625,0.7689190952) (0.796875,0.8519419958) (0.8046875,0.9403856763) (0.8125,1.034102554) (0.8203125,1.132864603) (0.828125,1.236358701) (0.8359375,1.344183263) (0.84375,1.455846367) (0.8515625,1.570765582) (0.859375,1.688269652) (0.8671875,1.807602165) (0.875,1.927927283) (0.8828125,2.048337557) (0.890625,2.16786379) (0.8984375,2.285486855) (0.90625,2.400151299) (0.9140625,2.510780513) (0.921875,2.616293178) (0.9296875,2.715620656) (0.9375,2.807724933) (0.9453125,2.89161671) (0.953125,2.96637318) (0.9609375,3.031155067) (0.96875,3.085222464) (0.9765625,3.127949055) (0.984375,3.15883434) (0.9921875,3.177513509) (1,3.183764715)};
\addplot[flowtime22,line width=.45pt] coordinates {(0,3.040586914) (0.0078125,3.035140035) (0.015625,3.018858473) (0.0234375,2.991918376) (0.03125,2.954609754) (0.0390625,2.907331221) (0.046875,2.850582833) (0.0546875,2.784957182) (0.0625,2.711128996) (0.0703125,2.629843485) (0.078125,2.541903727) (0.0859375,2.448157394) (0.09375,2.349483115) (0.1015625,2.246776805) (0.109375,2.140938235) (0.1171875,2.032858134) (0.125,1.923406068) (0.1328125,1.813419321) (0.140625,1.703692957) (0.1484375,1.594971204) (0.15625,1.487940271) (0.1640625,1.383222649) (0.171875,1.281372916) (0.1796875,1.182875031) (0.1875,1.088141056) (0.1953125,0.9975112256) (0.203125,0.9112552494) (0.2109375,0.8295747194) (0.21875,0.7526064665) (0.2265625,0.6804267202) (0.234375,0.613055904) (0.2421875,0.5504639065) (0.25,0.4925756772) (0.2578125,0.4392769957) (0.265625,0.390420285) (0.2734375,0.3458303474) (0.28125,0.3053099204) (0.2890625,0.2686449691) (0.296875,0.2356096463) (0.3046875,0.2059708749) (0.3125,0.179492519) (0.3203125,0.1559391337) (0.328125,0.1350792909) (0.3359375,0.1166885011) (0.34375,0.1005517501) (0.3515625,0.08646566315) (0.359375,0.07424029499) (0.3671875,0.06370046179) (0.375,0.05468639736) (0.3828125,0.04705329435) (0.390625,0.04066904852) (0.3984375,0.03540960942) (0.40625,0.0311523365) (0.4140625,0.02776987097) (0.421875,0.02512867887) (0.4296875,0.02309452503) (0.4375,0.02154221818) (0.4453125,0.02036410354) (0.453125,0.01947383865) (0.4609375,0.0188057066) (0.46875,0.01831153565) (0.4765625,0.01795706992) (0.484375,0.01771878273) (0.4921875,0.01758146578) (0.5,0.0175366063) (0.5078125,0.01758146573) (0.515625,0.01771878275) (0.5234375,0.01795706996) (0.53125,0.01831153569) (0.5390625,0.01880570639) (0.546875,0.01947383643) (0.5546875,0.0203641035) (0.5625,0.02154221799) (0.5703125,0.02309452512) (0.578125,0.02512867904) (0.5859375,0.02776987092) (0.59375,0.03115233604) (0.6015625,0.03540960964) (0.609375,0.0406690484) (0.6171875,0.0470532945) (0.625,0.05468639766) (0.6328125,0.06370046183) (0.640625,0.07424029508) (0.6484375,0.08646566308) (0.65625,0.1005517497) (0.6640625,0.1166885009) (0.671875,0.1350792909) (0.6796875,0.1559391339) (0.6875,0.1794925192) (0.6953125,0.2059708748) (0.703125,0.2356096463) (0.7109375,0.2686449691) (0.71875,0.3053099208) (0.7265625,0.3458303475) (0.734375,0.3904202853) (0.7421875,0.4392769959) (0.75,0.4925756773) (0.7578125,0.5504639067) (0.765625,0.6130559038) (0.7734375,0.6804267201) (0.78125,0.7526064664) (0.7890625,0.8295747191) (0.796875,0.9112552493) (0.8046875,0.9975112252) (0.8125,1.088141056) (0.8203125,1.182875031) (0.828125,1.281372916) (0.8359375,1.383222649) (0.84375,1.487940271) (0.8515625,1.594971204) (0.859375,1.703692957) (0.8671875,1.813419321) (0.875,1.923406068) (0.8828125,2.032858134) (0.890625,2.140938235) (0.8984375,2.246776805) (0.90625,2.349483115) (0.9140625,2.448157394) (0.921875,2.541903727) (0.9296875,2.629843485) (0.9375,2.711128996) (0.9453125,2.784957182) (0.953125,2.850582833) (0.9609375,2.907331221) (0.96875,2.954609753) (0.9765625,2.991918376) (0.984375,3.018858473) (0.9921875,3.035140035) (1,3.040586914)};
\addplot[flowtime23,line width=.45pt] coordinates {(0,2.902742041) (0.0078125,2.897994646) (0.015625,2.883799371) (0.0234375,2.86029619) (0.03125,2.827715811) (0.0390625,2.78637587) (0.046875,2.736675731) (0.0546875,2.679090008) (0.0625,2.614160955) (0.0703125,2.542489907) (0.078125,2.464727952) (0.0859375,2.38156604) (0.09375,2.293724749) (0.1015625,2.201943904) (0.109375,2.106972282) (0.1171875,2.009557569) (0.125,1.910436787) (0.1328125,1.810327332) (0.140625,1.709918784) (0.1484375,1.609865589) (0.15625,1.510780729) (0.1640625,1.413230423) (0.171875,1.317729909) (0.1796875,1.224740318) (0.1875,1.134666617) (0.1953125,1.04785659) (0.203125,0.9646008083) (0.2109375,0.8851334903) (0.21875,0.8096341908) (0.2265625,0.7382302012) (0.234375,0.6709995632) (0.2421875,0.6079745834) (0.25,0.5491457404) (0.2578125,0.4944658754) (0.265625,0.4438545666) (0.2734375,0.3972025896) (0.28125,0.3543763824) (0.2890625,0.3152224365) (0.296875,0.2795715559) (0.3046875,0.24724293) (0.3125,0.2180479859) (0.3203125,0.1917939917) (0.328125,0.1682873944) (0.3359375,0.1473368787) (0.34375,0.1287561247) (0.3515625,0.1123662174) (0.359375,0.09799759738) (0.3671875,0.08549132931) (0.375,0.07469930492) (0.3828125,0.06548282807) (0.390625,0.0577090997) (0.3984375,0.05124574968) (0.40625,0.04595500822) (0.4140625,0.04169062473) (0.421875,0.03830038725) (0.4296875,0.03563409863) (0.4375,0.03355338569) (0.4453125,0.03193908165) (0.453125,0.03069423485) (0.4609375,0.02974337479) (0.46875,0.02902973539) (0.4765625,0.02851191732) (0.484375,0.0281608512) (0.4921875,0.02795741343) (0.5,0.02789076973) (0.5078125,0.02795741344) (0.515625,0.02816085121) (0.5234375,0.02851191733) (0.53125,0.02902973541) (0.5390625,0.02974337484) (0.546875,0.0306942349) (0.5546875,0.03193908168) (0.5625,0.0335533857) (0.5703125,0.03563409862) (0.578125,0.03830038723) (0.5859375,0.0416906247) (0.59375,0.04595500816) (0.6015625,0.05124574966) (0.609375,0.05770909963) (0.6171875,0.06548282801) (0.625,0.07469930487) (0.6328125,0.08549132925) (0.640625,0.09799759718) (0.6484375,0.1123662174) (0.65625,0.1287561246) (0.6640625,0.1473368786) (0.671875,0.1682873939) (0.6796875,0.1917939916) (0.6875,0.2180479858) (0.6953125,0.24724293) (0.703125,0.2795715559) (0.7109375,0.3152224365) (0.71875,0.3543763824) (0.7265625,0.3972025896) (0.734375,0.4438545666) (0.7421875,0.4944658754) (0.75,0.5491457402) (0.7578125,0.607974583) (0.765625,0.6709995632) (0.7734375,0.7382302013) (0.78125,0.8096341908) (0.7890625,0.8851334904) (0.796875,0.9646008083) (0.8046875,1.04785659) (0.8125,1.134666617) (0.8203125,1.224740318) (0.828125,1.31772991) (0.8359375,1.413230423) (0.84375,1.51078073) (0.8515625,1.609865589) (0.859375,1.709918784) (0.8671875,1.810327333) (0.875,1.910436787) (0.8828125,2.009557569) (0.890625,2.106972282) (0.8984375,2.201943905) (0.90625,2.293724749) (0.9140625,2.38156604) (0.921875,2.464727953) (0.9296875,2.542489907) (0.9375,2.614160955) (0.9453125,2.679090008) (0.953125,2.736675731) (0.9609375,2.78637587) (0.96875,2.827715811) (0.9765625,2.860296191) (0.984375,2.883799371) (0.9921875,2.897994645) (1,2.902742041)};
\addplot[flowtime24,line width=.45pt] coordinates {(0,2.769572152) (0.0078125,2.765432626) (0.015625,2.753051373) (0.0234375,2.732539812) (0.03125,2.704081766) (0.0390625,2.667930725) (0.046875,2.62440602) (0.0546875,2.573888139) (0.0625,2.51681314) (0.0703125,2.453666359) (0.078125,2.384975507) (0.0859375,2.311303319) (0.09375,2.233239858) (0.1015625,2.151394693) (0.109375,2.066389) (0.1171875,1.978847812) (0.125,1.889392504) (0.1328125,1.798633667) (0.140625,1.707164438) (0.1484375,1.615554435) (0.15625,1.524344324) (0.1640625,1.434041121) (0.171875,1.345114247) (0.1796875,1.257992357) (0.1875,1.173060974) (0.1953125,1.090660897) (0.203125,1.011087372) (0.2109375,0.9345899749) (0.21875,0.8613731702) (0.2265625,0.791597479) (0.234375,0.7253811931) (0.2421875,0.6628025655) (0.25,0.6039023936) (0.2578125,0.5486869363) (0.265625,0.4971310813) (0.2734375,0.4491816886) (0.28125,0.4047610573) (0.2890625,0.3637704443) (0.296875,0.3260935848) (0.3046875,0.291600174) (0.3125,0.2601492551) (0.3203125,0.2315924935) (0.328125,0.2057772856) (0.3359375,0.1825496583) (0.34375,0.1617568803) (0.3515625,0.1432496542) (0.359375,0.1268836762) (0.3671875,0.1125202358) (0.375,0.1000254454) (0.3828125,0.08926776027) (0.390625,0.08011386446) (0.3984375,0.07242392922) (0.40625,0.06604830696) (0.4140625,0.06082804776) (0.421875,0.05660021047) (0.4296875,0.05320645636) (0.4375,0.05050173027) (0.4453125,0.04836028253) (0.453125,0.04667808955) (0.4609375,0.04537232076) (0.46875,0.04437911136) (0.4765625,0.04365076193) (0.484375,0.04315307475) (0.4921875,0.04286317873) (0.5,0.04276796879) (0.5078125,0.04286317871) (0.515625,0.04315307473) (0.5234375,0.04365076194) (0.53125,0.04437911135) (0.5390625,0.04537232075) (0.546875,0.04667808958) (0.5546875,0.04836028253) (0.5625,0.05050173027) (0.5703125,0.05320645641) (0.578125,0.0566002106) (0.5859375,0.06082804773) (0.59375,0.06604830698) (0.6015625,0.07242392926) (0.609375,0.0801138639) (0.6171875,0.08926776038) (0.625,0.1000254455) (0.6328125,0.1125202359) (0.640625,0.1268836763) (0.6484375,0.1432496542) (0.65625,0.1617568802) (0.6640625,0.1825496582) (0.671875,0.2057772857) (0.6796875,0.2315924942) (0.6875,0.260149255) (0.6953125,0.2916001739) (0.703125,0.326093585) (0.7109375,0.363770445) (0.71875,0.4047610572) (0.7265625,0.4491816885) (0.734375,0.4971310811) (0.7421875,0.5486869364) (0.75,0.6039023932) (0.7578125,0.6628025656) (0.765625,0.7253811934) (0.7734375,0.7915974792) (0.78125,0.8613731708) (0.7890625,0.9345899758) (0.796875,1.011087373) (0.8046875,1.090660897) (0.8125,1.173060974) (0.8203125,1.257992357) (0.828125,1.345114248) (0.8359375,1.434041122) (0.84375,1.524344323) (0.8515625,1.615554435) (0.859375,1.707164438) (0.8671875,1.798633668) (0.875,1.889392503) (0.8828125,1.97884781) (0.890625,2.066388999) (0.8984375,2.151394693) (0.90625,2.233239858) (0.9140625,2.311303316) (0.921875,2.384975507) (0.9296875,2.453666358) (0.9375,2.51681314) (0.9453125,2.573888139) (0.953125,2.62440602) (0.9609375,2.667930726) (0.96875,2.704081772) (0.9765625,2.732539812) (0.984375,2.753051373) (0.9921875,2.765432626) (1,2.769572152)};
\addplot[flowtime25,line width=.45pt] coordinates {(0,2.640140291) (0.0078125,2.636529896) (0.015625,2.625728485) (0.0234375,2.607824958) (0.03125,2.582966128) (0.0390625,2.551354714) (0.046875,2.513246567) (0.0546875,2.468947221) (0.0625,2.418807802) (0.0703125,2.363220387) (0.078125,2.302612895) (0.0859375,2.237443598) (0.09375,2.168195362) (0.1015625,2.095369718) (0.109375,2.019480848) (0.1171875,1.94104961) (0.125,1.860597682) (0.1328125,1.778641924) (0.140625,1.69568903) (0.1484375,1.61223056) (0.15625,1.528738401) (0.1640625,1.445660713) (0.171875,1.363418411) (0.1796875,1.282402195) (0.1875,1.202970158) (0.1953125,1.125445974) (0.203125,1.050117654) (0.2109375,0.9772368726) (0.21875,0.9070188142) (0.2265625,0.8396425331) (0.234375,0.7752517713) (0.2421875,0.7139561997) (0.25,0.6558330302) (0.2578125,0.6009289535) (0.265625,0.5492623487) (0.2734375,0.5008257173) (0.28125,0.4555882911) (0.2890625,0.4134987675) (0.296875,0.3744881272) (0.3046875,0.3384724882) (0.3125,0.3053559522) (0.3203125,0.2750333893) (0.328125,0.2473930958) (0.3359375,0.2223192321) (0.34375,0.1996939067) (0.3515625,0.1793987131) (0.359375,0.1613154637) (0.3671875,0.1453258323) (0.375,0.1313096962) (0.3828125,0.1191422588) (0.390625,0.1086905926) (0.3984375,0.09981092121) (0.40625,0.09234828787) (0.4140625,0.08613972605) (0.421875,0.08102064439) (0.4296875,0.07683268892) (0.4375,0.07343084369) (0.4453125,0.07068819376) (0.453125,0.06849794893) (0.4609375,0.06677323863) (0.46875,0.06544554522) (0.4765625,0.06446257353) (0.484375,0.06378611604) (0.4921875,0.06339023457) (0.5,0.06325991221) (0.5078125,0.06339023458) (0.515625,0.06378611604) (0.5234375,0.06446257352) (0.53125,0.06544554523) (0.5390625,0.06677323863) (0.546875,0.06849794891) (0.5546875,0.07068819377) (0.5625,0.0734308437) (0.5703125,0.07683268896) (0.578125,0.08102064439) (0.5859375,0.08613972606) (0.59375,0.0923482879) (0.6015625,0.09981092127) (0.609375,0.1086905926) (0.6171875,0.1191422588) (0.625,0.1313096963) (0.6328125,0.1453258323) (0.640625,0.1613154637) (0.6484375,0.1793987131) (0.65625,0.1996939067) (0.6640625,0.2223192322) (0.671875,0.2473930958) (0.6796875,0.2750333893) (0.6875,0.3053559523) (0.6953125,0.3384724883) (0.703125,0.3744881273) (0.7109375,0.4134987676) (0.71875,0.4555882913) (0.7265625,0.5008257174) (0.734375,0.5492623488) (0.7421875,0.6009289536) (0.75,0.6558330303) (0.7578125,0.7139561998) (0.765625,0.7752517694) (0.7734375,0.8396425332) (0.78125,0.9070188144) (0.7890625,0.9772368727) (0.796875,1.050117654) (0.8046875,1.125445974) (0.8125,1.202970158) (0.8203125,1.282402195) (0.828125,1.363418411) (0.8359375,1.445660713) (0.84375,1.528738401) (0.8515625,1.61223056) (0.859375,1.69568903) (0.8671875,1.778641924) (0.875,1.860597682) (0.8828125,1.94104961) (0.890625,2.019480848) (0.8984375,2.095369718) (0.90625,2.168195362) (0.9140625,2.237443598) (0.921875,2.302612895) (0.9296875,2.363220387) (0.9375,2.418807802) (0.9453125,2.468947221) (0.953125,2.513246567) (0.9609375,2.551354714) (0.96875,2.582966128) (0.9765625,2.607824955) (0.984375,2.625728483) (0.9921875,2.636529896) (1,2.640140291)};
\addplot[flowtime26,line width=.45pt] coordinates {(0,2.513256546) (0.0078125,2.510109086) (0.015625,2.500690512) (0.0234375,2.485071947) (0.03125,2.463370929) (0.0390625,2.435749951) (0.046875,2.402414422) (0.0546875,2.363610143) (0.0625,2.319620268) (0.0703125,2.270761892) (0.078125,2.21738224) (0.0859375,2.159854572) (0.09375,2.098573856) (0.1015625,2.033952282) (0.109375,1.966414674) (0.1171875,1.896393907) (0.125,1.824326346) (0.1328125,1.750647431) (0.140625,1.675787408) (0.1484375,1.600167329) (0.15625,1.524195304) (0.1640625,1.448263106) (0.171875,1.372743128) (0.1796875,1.297985732) (0.1875,1.224317011) (0.1953125,1.152036976) (0.203125,1.081418182) (0.2109375,1.012704755) (0.21875,0.94611186) (0.2265625,0.8818255654) (0.234375,0.8200030822) (0.2421875,0.7607733658) (0.25,0.7042380434) (0.2578125,0.6504726388) (0.265625,0.5995280586) (0.2734375,0.5514323051) (0.28125,0.506192379) (0.2890625,0.4637963328) (0.296875,0.4242154326) (0.3046875,0.387406381) (0.3125,0.3533135469) (0.3203125,0.3218711272) (0.328125,0.2930051562) (0.3359375,0.2666352274) (0.34375,0.2426757844) (0.3515625,0.2210367819) (0.359375,0.2016235389) (0.3671875,0.18433568) (0.375,0.1690652439) (0.3828125,0.1556943959) (0.390625,0.1440935514) (0.3984375,0.1341209553) (0.40625,0.1256245708) (0.4140625,0.1184464581) (0.421875,0.1124288976) (0.4296875,0.1074209041) (0.4375,0.103283765) (0.4453125,0.09989476781) (0.453125,0.09714896028) (0.4609375,0.09495929377) (0.46875,0.093255707) (0.4765625,0.09198369116) (0.484375,0.09110274953) (0.4921875,0.09058502203) (0.5,0.0904142303) (0.5078125,0.090585022) (0.515625,0.09110274957) (0.5234375,0.09198369112) (0.53125,0.093255707) (0.5390625,0.09495929378) (0.546875,0.09714896031) (0.5546875,0.09989476783) (0.5625,0.103283765) (0.5703125,0.1074209041) (0.578125,0.1124288978) (0.5859375,0.1184464581) (0.59375,0.1256245708) (0.6015625,0.1341209552) (0.609375,0.1440935516) (0.6171875,0.1556943959) (0.625,0.1690652439) (0.6328125,0.1843356802) (0.640625,0.201623539) (0.6484375,0.2210367815) (0.65625,0.2426757844) (0.6640625,0.2666352278) (0.671875,0.2930051562) (0.6796875,0.3218711274) (0.6875,0.3533135469) (0.6953125,0.3874063801) (0.703125,0.4242154324) (0.7109375,0.4637963326) (0.71875,0.5061923791) (0.7265625,0.5514323052) (0.734375,0.5995280581) (0.7421875,0.6504726389) (0.75,0.7042380432) (0.7578125,0.760773366) (0.765625,0.8200030819) (0.7734375,0.8818255656) (0.78125,0.9461118597) (0.7890625,1.012704757) (0.796875,1.081418184) (0.8046875,1.152036976) (0.8125,1.22431701) (0.8203125,1.297985731) (0.828125,1.372743129) (0.8359375,1.448263106) (0.84375,1.524195304) (0.8515625,1.600167329) (0.859375,1.675787408) (0.8671875,1.750647431) (0.875,1.824326346) (0.8828125,1.896393906) (0.890625,1.966414674) (0.8984375,2.033952283) (0.90625,2.098573856) (0.9140625,2.159854571) (0.921875,2.21738224) (0.9296875,2.270761891) (0.9375,2.319620266) (0.9453125,2.363610143) (0.953125,2.402414428) (0.9609375,2.43574995) (0.96875,2.46337093) (0.9765625,2.485071946) (0.984375,2.500690514) (0.9921875,2.510109086) (1,2.513256546)};
\addplot[flowtime27,line width=.45pt] coordinates {(0,2.387591655) (0.0078125,2.384852897) (0.015625,2.376655694) (0.0234375,2.363057036) (0.03125,2.344151182) (0.0390625,2.320068565) (0.046875,2.290974312) (0.0546875,2.257066352) (0.0625,2.218573204) (0.0703125,2.175751399) (0.078125,2.12888267) (0.0859375,2.07827087) (0.09375,2.024238724) (0.1015625,1.967124422) (0.109375,1.907278141) (0.1171875,1.845058508) (0.125,1.780829088) (0.1328125,1.714954922) (0.140625,1.647799173) (0.1484375,1.579719906) (0.15625,1.511067077) (0.1640625,1.442179712) (0.171875,1.37338336) (0.1796875,1.304987809) (0.1875,1.237285097) (0.1953125,1.170547829) (0.203125,1.10502782) (0.2109375,1.040955052) (0.21875,0.978536953) (0.2265625,0.9179579908) (0.234375,0.8593795771) (0.2421875,0.8029402533) (0.25,0.7487561602) (0.2578125,0.6969217526) (0.265625,0.6475107508) (0.2734375,0.6005772888) (0.28125,0.5561572377) (0.2890625,0.5142696563) (0.296875,0.4749183445) (0.3046875,0.4380934248) (0.3125,0.4037729103) (0.3203125,0.3719241473) (0.328125,0.3425050731) (0.3359375,0.3154651353) (0.34375,0.2907457683) (0.3515625,0.2682803207) (0.359375,0.2479933918) (0.3671875,0.2297996719) (0.375,0.2136025658) (0.3828125,0.1992930963) (0.390625,0.1867497098) (0.3984375,0.1758395329) (0.40625,0.1664213296) (0.4140625,0.1583499137) (0.421875,0.1514813287) (0.4296875,0.1456779213) (0.4375,0.1408125468) (0.4453125,0.1367714833) (0.453125,0.1334559984) (0.4609375,0.1307827842) (0.46875,0.1286835976) (0.4765625,0.1271044534) (0.484375,0.1260046579) (0.4921875,0.1253558902) (0.5,0.12514147) (0.5078125,0.1253558903) (0.515625,0.1260046579) (0.5234375,0.1271044535) (0.53125,0.1286835976) (0.5390625,0.1307827842) (0.546875,0.1334559984) (0.5546875,0.1367714832) (0.5625,0.1408125468) (0.5703125,0.1456779213) (0.578125,0.1514813287) (0.5859375,0.1583499137) (0.59375,0.1664213296) (0.6015625,0.1758395327) (0.609375,0.1867497097) (0.6171875,0.1992930963) (0.625,0.2136025654) (0.6328125,0.2297996718) (0.640625,0.2479933924) (0.6484375,0.2682803207) (0.65625,0.2907457684) (0.6640625,0.3154651353) (0.671875,0.3425050732) (0.6796875,0.3719241475) (0.6875,0.4037729102) (0.6953125,0.4380934258) (0.703125,0.4749183447) (0.7109375,0.5142696551) (0.71875,0.5561572374) (0.7265625,0.6005772891) (0.734375,0.6475107507) (0.7421875,0.6969217525) (0.75,0.7487561602) (0.7578125,0.8029402535) (0.765625,0.8593795778) (0.7734375,0.9179579907) (0.78125,0.9785369522) (0.7890625,1.040955051) (0.796875,1.10502782) (0.8046875,1.170547828) (0.8125,1.237285096) (0.8203125,1.304987809) (0.828125,1.37338336) (0.8359375,1.442179711) (0.84375,1.511067077) (0.8515625,1.579719907) (0.859375,1.647799173) (0.8671875,1.714954924) (0.875,1.780829087) (0.8828125,1.845058508) (0.890625,1.907278141) (0.8984375,1.967124423) (0.90625,2.024238724) (0.9140625,2.07827087) (0.921875,2.128882669) (0.9296875,2.175751399) (0.9375,2.218573204) (0.9453125,2.257066353) (0.953125,2.290974311) (0.9609375,2.320068564) (0.96875,2.344151182) (0.9765625,2.363057036) (0.984375,2.376655694) (0.9921875,2.384852897) (1,2.387591655)};
\addplot[flowtime28,line width=.45pt] coordinates {(0,2.261879517) (0.0078125,2.259506065) (0.015625,2.252400967) (0.0234375,2.240609872) (0.03125,2.224208336) (0.0390625,2.203300991) (0.046875,2.178020466) (0.0546875,2.148525993) (0.0625,2.11500174) (0.0703125,2.077654922) (0.078125,2.036713682) (0.0859375,1.992424787) (0.09375,1.945051188) (0.1015625,1.894869435) (0.109375,1.842167047) (0.1171875,1.787239794) (0.125,1.730389) (0.1328125,1.671918853) (0.140625,1.612133781) (0.1484375,1.551335915) (0.15625,1.489822663) (0.1640625,1.427884465) (0.171875,1.365802643) (0.1796875,1.303847539) (0.1875,1.24227679) (0.1953125,1.181333852) (0.203125,1.12124676) (0.2109375,1.06222711) (0.21875,1.004469303) (0.2265625,0.9481500137) (0.234375,0.893427904) (0.2421875,0.8404435624) (0.25,0.7893196631) (0.2578125,0.7401613192) (0.265625,0.6930566278) (0.2734375,0.648077368) (0.28125,0.6052798319) (0.2890625,0.564705742) (0.296875,0.526383228) (0.3046875,0.4903277944) (0.3125,0.4565432253) (0.3203125,0.4250223307) (0.328125,0.3957475273) (0.3359375,0.3686910641) (0.34375,0.343814975) (0.3515625,0.3210706374) (0.359375,0.3003981354) (0.3671875,0.2817255116) (0.375,0.2649682574) (0.3828125,0.250029384) (0.390625,0.2368003948) (0.3984375,0.2251633287) (0.40625,0.2149938553) (0.4140625,0.206165079) (0.421875,0.1985515997) (0.4296875,0.1920333132) (0.4375,0.1864985587) (0.4453125,0.181846402) (0.453125,0.1779880286) (0.4609375,0.1748473758) (0.46875,0.1723611877) (0.4765625,0.1704787108) (0.484375,0.1691612119) (0.4921875,0.168381468) (0.5,0.1681233361) (0.5078125,0.1683814682) (0.515625,0.1691612117) (0.5234375,0.1704787108) (0.53125,0.1723611876) (0.5390625,0.1748473759) (0.546875,0.1779880287) (0.5546875,0.181846402) (0.5625,0.1864985589) (0.5703125,0.1920333133) (0.578125,0.1985515996) (0.5859375,0.2061650784) (0.59375,0.2149938549) (0.6015625,0.225163329) (0.609375,0.2368003948) (0.6171875,0.2500293848) (0.625,0.2649682564) (0.6328125,0.2817255112) (0.640625,0.3003981357) (0.6484375,0.3210706335) (0.65625,0.3438149745) (0.6640625,0.3686910664) (0.671875,0.3957475273) (0.6796875,0.4250223318) (0.6875,0.456543223) (0.6953125,0.4903277946) (0.703125,0.5263832286) (0.7109375,0.564705744) (0.71875,0.6052798319) (0.7265625,0.6480773691) (0.734375,0.6930566271) (0.7421875,0.7401613188) (0.75,0.7893196634) (0.7578125,0.8404435628) (0.765625,0.8934279038) (0.7734375,0.9481500134) (0.78125,1.004469302) (0.7890625,1.06222711) (0.796875,1.12124676) (0.8046875,1.181333852) (0.8125,1.242276789) (0.8203125,1.303847539) (0.828125,1.365802643) (0.8359375,1.427884465) (0.84375,1.489822668) (0.8515625,1.551335915) (0.859375,1.612133781) (0.8671875,1.671918853) (0.875,1.730388999) (0.8828125,1.787239794) (0.890625,1.842167047) (0.8984375,1.894869435) (0.90625,1.945051186) (0.9140625,1.992424786) (0.921875,2.036713682) (0.9296875,2.077654923) (0.9375,2.11500174) (0.9453125,2.148525992) (0.953125,2.178020467) (0.9609375,2.203300991) (0.96875,2.224208335) (0.9765625,2.240609874) (0.984375,2.252400964) (0.9921875,2.259506063) (1,2.261879517)};
\addplot[flowtime29,line width=.45pt] coordinates {(0,2.13517447) (0.0078125,2.133131938) (0.015625,2.127016527) (0.0234375,2.116864666) (0.03125,2.10273667) (0.0390625,2.084716149) (0.046875,2.062909202) (0.0546875,2.037443374) (0.0625,2.008466443) (0.0703125,1.976144992) (0.078125,1.94066285) (0.0859375,1.902219367) (0.09375,1.861027575) (0.1015625,1.817312264) (0.109375,1.77130797) (0.1171875,1.72325693) (0.125,1.673407012) (0.1328125,1.622009652) (0.140625,1.569317826) (0.1484375,1.515584061) (0.15625,1.46105854) (0.1640625,1.405987295) (0.171875,1.350610513) (0.1796875,1.295160979) (0.1875,1.239862662) (0.1953125,1.184929468) (0.203125,1.130564136) (0.2109375,1.076957344) (0.21875,1.024286961) (0.2265625,0.9727174862) (0.234375,0.9223996709) (0.2421875,0.8734702997) (0.25,0.8260521368) (0.2578125,0.7802540156) (0.265625,0.7361710671) (0.2734375,0.6938850364) (0.28125,0.6534647049) (0.2890625,0.6149663405) (0.296875,0.5784341659) (0.3046875,0.5439007911) (0.3125,0.5113875646) (0.3203125,0.4809048022) (0.328125,0.4524518559) (0.3359375,0.4260170084) (0.34375,0.4015772125) (0.3515625,0.379097738) (0.359375,0.3585318444) (0.3671875,0.3398206467) (0.375,0.3228933649) (0.3828125,0.3076681334) (0.390625,0.2940534836) (0.3984375,0.2819504931) (0.40625,0.2712554776) (0.4140625,0.2618629934) (0.421875,0.2536688623) (0.4296875,0.2465729535) (0.4375,0.2404815165) (0.4453125,0.2353089642) (0.453125,0.2309790942) (0.4609375,0.2274258074) (0.46875,0.2245934292) (0.4765625,0.2224367556) (0.484375,0.22092093) (0.4921875,0.2200212523) (0.5,0.2197229916) (0.5078125,0.2200212527) (0.515625,0.22092093) (0.5234375,0.2224367555) (0.53125,0.2245934292) (0.5390625,0.2274258075) (0.546875,0.2309790944) (0.5546875,0.235308964) (0.5625,0.2404815161) (0.5703125,0.2465729535) (0.578125,0.2536688624) (0.5859375,0.2618629933) (0.59375,0.2712554776) (0.6015625,0.281950493) (0.609375,0.2940534835) (0.6171875,0.3076681332) (0.625,0.3228933645) (0.6328125,0.3398206466) (0.640625,0.3585318446) (0.6484375,0.3790977377) (0.65625,0.4015772137) (0.6640625,0.4260170083) (0.671875,0.4524518557) (0.6796875,0.4809048021) (0.6875,0.5113875642) (0.6953125,0.543900791) (0.703125,0.5784341649) (0.7109375,0.6149663404) (0.71875,0.6534647046) (0.7265625,0.693885036) (0.734375,0.7361710663) (0.7421875,0.7802540168) (0.75,0.8260521362) (0.7578125,0.8734703003) (0.765625,0.9223996708) (0.7734375,0.9727174858) (0.78125,1.024286961) (0.7890625,1.076957344) (0.796875,1.130564136) (0.8046875,1.184929467) (0.8125,1.239862663) (0.8203125,1.295160979) (0.828125,1.350610513) (0.8359375,1.405987295) (0.84375,1.461058539) (0.8515625,1.515584066) (0.859375,1.569317826) (0.8671875,1.622009652) (0.875,1.673407012) (0.8828125,1.72325693) (0.890625,1.771307969) (0.8984375,1.817312265) (0.90625,1.861027575) (0.9140625,1.902219368) (0.921875,1.94066285) (0.9296875,1.976144994) (0.9375,2.008466444) (0.9453125,2.037443376) (0.953125,2.062909202) (0.9609375,2.08471615) (0.96875,2.102736669) (0.9765625,2.116864667) (0.984375,2.127016527) (0.9921875,2.133131939) (1,2.13517447)};
\addplot[flowtime30,line width=.45pt] coordinates {(0,2.007109009) (0.0078125,2.005369709) (0.015625,2.000161442) (0.0234375,1.991513047) (0.03125,1.979472293) (0.0390625,1.964105449) (0.046875,1.94549669) (0.0546875,1.923747334) (0.0625,1.898974945) (0.0703125,1.871312296) (0.078125,1.8409062) (0.0859375,1.807916242) (0.09375,1.772513419) (0.1015625,1.734878696) (0.109375,1.695201512) (0.1171875,1.653678242) (0.125,1.610510636) (0.1328125,1.565904255) (0.140625,1.520066924) (0.1484375,1.473207211) (0.15625,1.425532952) (0.1640625,1.377249849) (0.171875,1.328560128) (0.1796875,1.279661302) (0.1875,1.230745025) (0.1953125,1.181996052) (0.203125,1.133591329) (0.2109375,1.085699182) (0.21875,1.038478654) (0.2265625,0.9920789456) (0.234375,0.9466389904) (0.2421875,0.9022871362) (0.25,0.8591409421) (0.2578125,0.817307071) (0.265625,0.7768812526) (0.2734375,0.7379483267) (0.28125,0.7005823111) (0.2890625,0.6648465023) (0.296875,0.6307935572) (0.3046875,0.598465523) (0.3125,0.5678938791) (0.3203125,0.5390994252) (0.328125,0.512092166) (0.3359375,0.4868711324) (0.34375,0.4634242067) (0.3515625,0.441728023) (0.359375,0.42174803) (0.3671875,0.4034388168) (0.375,0.3867447932) (0.3828125,0.3716012766) (0.390625,0.3579359915) (0.3984375,0.3456709367) (0.40625,0.3347245019) (0.4140625,0.3250136968) (0.421875,0.3164563275) (0.4296875,0.308973) (0.4375,0.3024888319) (0.4453125,0.296934831) (0.453125,0.29224893) (0.4609375,0.2883767031) (0.46875,0.2852718165) (0.4765625,0.2828962765) (0.484375,0.2812205344) (0.4921875,0.28022351) (0.5,0.279892571) (0.5078125,0.2802235101) (0.515625,0.2812205345) (0.5234375,0.2828962769) (0.53125,0.2852718166) (0.5390625,0.2883767032) (0.546875,0.2922489297) (0.5546875,0.2969348311) (0.5625,0.3024888319) (0.5703125,0.3089730012) (0.578125,0.3164563276) (0.5859375,0.3250136966) (0.59375,0.3347245027) (0.6015625,0.3456709369) (0.609375,0.3579359916) (0.6171875,0.3716012769) (0.625,0.3867447939) (0.6328125,0.4034388171) (0.640625,0.4217480296) (0.6484375,0.4417280233) (0.65625,0.4634242085) (0.6640625,0.4868711268) (0.671875,0.5120921651) (0.6796875,0.5390994255) (0.6875,0.5678938816) (0.6953125,0.5984655229) (0.703125,0.6307935529) (0.7109375,0.6648465029) (0.71875,0.7005823117) (0.7265625,0.7379483262) (0.734375,0.7768812525) (0.7421875,0.8173070722) (0.75,0.8591409432) (0.7578125,0.9022871366) (0.765625,0.9466389909) (0.7734375,0.9920789462) (0.78125,1.038478654) (0.7890625,1.085699183) (0.796875,1.133591329) (0.8046875,1.181996053) (0.8125,1.230745025) (0.8203125,1.279661303) (0.828125,1.328560128) (0.8359375,1.377249849) (0.84375,1.425532953) (0.8515625,1.473207212) (0.859375,1.520066925) (0.8671875,1.565904251) (0.875,1.610510636) (0.8828125,1.653678242) (0.890625,1.695201512) (0.8984375,1.734878696) (0.90625,1.772513419) (0.9140625,1.807916243) (0.921875,1.8409062) (0.9296875,1.871312297) (0.9375,1.898974946) (0.9453125,1.923747334) (0.953125,1.94549669) (0.9609375,1.964105442) (0.96875,1.979472293) (0.9765625,1.991513047) (0.984375,2.000161442) (0.9921875,2.005369709) (1,2.007109009)};
\addplot[flowtime31,line width=.45pt] coordinates {(0,1.878097572) (0.0078125,1.876637917) (0.015625,1.872266484) (0.0234375,1.865005812) (0.03125,1.854893261) (0.0390625,1.84198067) (0.046875,1.826333982) (0.0546875,1.808032642) (0.0625,1.787168985) (0.0703125,1.763847447) (0.078125,1.738183747) (0.0859375,1.710303948) (0.09375,1.680343477) (0.1015625,1.648446024) (0.109375,1.614762523) (0.1171875,1.579449958) (0.125,1.542670205) (0.1328125,1.504588901) (0.140625,1.465374264) (0.1484375,1.425195954) (0.15625,1.384223954) (0.1640625,1.342627492) (0.171875,1.300574007) (0.1796875,1.258228189) (0.1875,1.215751043) (0.1953125,1.173299076) (0.203125,1.131023528) (0.2109375,1.089069678) (0.21875,1.047576247) (0.2265625,1.006674876) (0.234375,0.9664896797) (0.2421875,0.9271368594) (0.25,0.8887244268) (0.2578125,0.8513519052) (0.265625,0.815110179) (0.2734375,0.7800812806) (0.28125,0.7463382633) (0.2890625,0.7139451047) (0.296875,0.6829563919) (0.3046875,0.6534175014) (0.3125,0.6253641388) (0.3203125,0.598822331) (0.328125,0.5738082843) (0.3359375,0.5503282654) (0.34375,0.5283786365) (0.3515625,0.5079459718) (0.359375,0.4890073918) (0.3671875,0.4715310811) (0.375,0.4554770996) (0.3828125,0.4407984009) (0.390625,0.4274421339) (0.3984375,0.4153510463) (0.40625,0.4044650751) (0.4140625,0.3947229016) (0.421875,0.3860635049) (0.4296875,0.3784275465) (0.4375,0.3717586331) (0.4453125,0.3660043491) (0.453125,0.3611170994) (0.4609375,0.3570547545) (0.46875,0.3537811229) (0.4765625,0.351266282) (0.484375,0.3494867938) (0.4921875,0.3484258446) (0.5,0.3480733214) (0.5078125,0.3484258445) (0.515625,0.3494867932) (0.5234375,0.3512662813) (0.53125,0.3537811232) (0.5390625,0.3570547547) (0.546875,0.3611170991) (0.5546875,0.3660043486) (0.5625,0.3717586327) (0.5703125,0.3784275463) (0.578125,0.3860635043) (0.5859375,0.3947229006) (0.59375,0.4044650745) (0.6015625,0.4153510469) (0.609375,0.4274421338) (0.6171875,0.4407984027) (0.625,0.4554770979) (0.6328125,0.471531082) (0.640625,0.4890073926) (0.6484375,0.5079459746) (0.65625,0.5283786376) (0.6640625,0.5503282654) (0.671875,0.5738082834) (0.6796875,0.5988223334) (0.6875,0.6253641379) (0.6953125,0.6534175014) (0.703125,0.682956391) (0.7109375,0.7139450735) (0.71875,0.7463382642) (0.7265625,0.7800812795) (0.734375,0.8151101796) (0.7421875,0.8513519076) (0.75,0.8887244261) (0.7578125,0.9271368632) (0.765625,0.9664896792) (0.7734375,1.006674878) (0.78125,1.047576248) (0.7890625,1.08906968) (0.796875,1.131023531) (0.8046875,1.173299077) (0.8125,1.215751043) (0.8203125,1.258228189) (0.828125,1.300574009) (0.8359375,1.342627492) (0.84375,1.384223956) (0.8515625,1.425195955) (0.859375,1.465374265) (0.8671875,1.504588902) (0.875,1.542670207) (0.8828125,1.579449959) (0.890625,1.614762529) (0.8984375,1.648446025) (0.90625,1.680343469) (0.9140625,1.71030395) (0.921875,1.738183748) (0.9296875,1.763847448) (0.9375,1.787168985) (0.9453125,1.808032643) (0.953125,1.826333978) (0.9609375,1.841980667) (0.96875,1.85489324) (0.9765625,1.865005811) (0.984375,1.87226648) (0.9921875,1.876637917) (1,1.878097572)};
\addplot[flowtime32,line width=.45pt] coordinates {(0,1.749445487) (0.0078125,1.748243606) (0.015625,1.744643747) (0.0234375,1.738663223) (0.03125,1.730330737) (0.0390625,1.719686162) (0.046875,1.706780243) (0.0546875,1.691674202) (0.0625,1.674439279) (0.0703125,1.655156199) (0.078125,1.633914569) (0.0859375,1.610812219) (0.09375,1.585954492) (0.1015625,1.559453492) (0.109375,1.531427285) (0.1171875,1.501999093) (0.125,1.471296442) (0.1328125,1.439450329) (0.140625,1.406594359) (0.1484375,1.372863908) (0.15625,1.338395292) (0.1640625,1.30332495) (0.171875,1.267788668) (0.1796875,1.231920825) (0.1875,1.195853683) (0.1953125,1.159716717) (0.203125,1.123635987) (0.2109375,1.087733566) (0.21875,1.052127006) (0.2265625,1.016928858) (0.234375,0.9822462294) (0.2421875,0.9481804) (0.25,0.9148264444) (0.2578125,0.8822729411) (0.265625,0.8506016557) (0.2734375,0.819887281) (0.28125,0.7901971897) (0.2890625,0.7615912083) (0.296875,0.7341214014) (0.3046875,0.7078318976) (0.3125,0.6827587151) (0.3203125,0.6589296692) (0.328125,0.6363643067) (0.3359375,0.615073944) (0.34375,0.5950617944) (0.3515625,0.5763232282) (0.359375,0.5588461703) (0.3671875,0.5426116515) (0.375,0.527594506) (0.3828125,0.5137642145) (0.390625,0.5010858554) (0.3984375,0.4895211429) (0.40625,0.4790295083) (0.4140625,0.4695691771) (0.421875,0.4610982147) (0.4296875,0.4535754988) (0.4375,0.446961592) (0.4453125,0.4412195123) (0.453125,0.4363153762) (0.4609375,0.4322189314) (0.46875,0.4289039811) (0.4765625,0.4263487108) (0.484375,0.4245359296) (0.4921875,0.4234532478) (0.5,0.423093187) (0.5078125,0.4234532476) (0.515625,0.4245359294) (0.5234375,0.4263487104) (0.53125,0.4289039811) (0.5390625,0.4322189314) (0.546875,0.4363153761) (0.5546875,0.4412195124) (0.5625,0.446961592) (0.5703125,0.4535754983) (0.578125,0.4610982148) (0.5859375,0.4695691772) (0.59375,0.4790295083) (0.6015625,0.4895211431) (0.609375,0.5010858549) (0.6171875,0.5137642142) (0.625,0.5275945051) (0.6328125,0.5426116512) (0.640625,0.5588461699) (0.6484375,0.5763232277) (0.65625,0.5950617939) (0.6640625,0.6150739437) (0.671875,0.6363643068) (0.6796875,0.6589296688) (0.6875,0.6827587154) (0.6953125,0.7078318971) (0.703125,0.7341214023) (0.7109375,0.761591207) (0.71875,0.7901971898) (0.7265625,0.8198872805) (0.734375,0.8506016554) (0.7421875,0.8822729409) (0.75,0.9148264437) (0.7578125,0.9481803968) (0.765625,0.9822462297) (0.7734375,1.016928858) (0.78125,1.052127007) (0.7890625,1.087733567) (0.796875,1.123635987) (0.8046875,1.159716717) (0.8125,1.195853682) (0.8203125,1.231920825) (0.828125,1.267788668) (0.8359375,1.30332495) (0.84375,1.338395292) (0.8515625,1.372863909) (0.859375,1.406594359) (0.8671875,1.439450328) (0.875,1.471296442) (0.8828125,1.501999093) (0.890625,1.531427286) (0.8984375,1.559453492) (0.90625,1.585954493) (0.9140625,1.610812219) (0.921875,1.633914568) (0.9296875,1.655156199) (0.9375,1.674439279) (0.9453125,1.691674202) (0.953125,1.706780243) (0.9609375,1.719686162) (0.96875,1.730330737) (0.9765625,1.738663223) (0.984375,1.744643748) (0.9921875,1.748243607) (1,1.749445487)};
\addplot[flowtime33,line width=.45pt] coordinates {(0,1.623337661) (0.0078125,1.622371427) (0.015625,1.619477075) (0.0234375,1.614667605) (0.03125,1.607964599) (0.0390625,1.599398039) (0.046875,1.589006128) (0.0546875,1.576835006) (0.0625,1.562938433) (0.0703125,1.547377429) (0.078125,1.530219848) (0.0859375,1.511539927) (0.09375,1.491417787) (0.1015625,1.469938919) (0.109375,1.4471936) (0.1171875,1.423276361) (0.125,1.398285354) (0.1328125,1.372321771) (0.140625,1.345489219) (0.1484375,1.317893134) (0.15625,1.289640145) (0.1640625,1.260837497) (0.171875,1.231592451) (0.1796875,1.202011737) (0.1875,1.172200983) (0.1953125,1.142264191) (0.203125,1.112303261) (0.2109375,1.08241747) (0.21875,1.05270306) (0.2265625,1.023252798) (0.234375,0.9941555738) (0.2421875,0.9654960395) (0.25,0.9373542526) (0.2578125,0.9098053332) (0.265625,0.882919257) (0.2734375,0.8567604987) (0.28125,0.8313876918) (0.2890625,0.8068536145) (0.296875,0.7832048911) (0.3046875,0.7604818348) (0.3125,0.7387183711) (0.3203125,0.717941985) (0.328125,0.6981737387) (0.3359375,0.6794283681) (0.34375,0.6617144515) (0.3515625,0.6450346868) (0.359375,0.6293862408) (0.3671875,0.6147611976) (0.375,0.6011470946) (0.3828125,0.5885275205) (0.390625,0.5768827739) (0.3984375,0.5661905636) (0.40625,0.5564267172) (0.4140625,0.5475658933) (0.421875,0.5395822606) (0.4296875,0.5324501587) (0.4375,0.5261446807) (0.4453125,0.5206422152) (0.453125,0.5159209115) (0.4609375,0.5119610868) (0.46875,0.5087455582) (0.4765625,0.5062599177) (0.484375,0.5044927483) (0.4921875,0.5034357836) (0.5,0.5030840206) (0.5078125,0.5034357835) (0.515625,0.5044927482) (0.5234375,0.5062599176) (0.53125,0.508745558) (0.5390625,0.5119610864) (0.546875,0.5159209114) (0.5546875,0.5206422145) (0.5625,0.5261446801) (0.5703125,0.5324501586) (0.578125,0.53958226) (0.5859375,0.5475658915) (0.59375,0.5564267169) (0.6015625,0.5661905631) (0.609375,0.5768827737) (0.6171875,0.5885275193) (0.625,0.6011470915) (0.6328125,0.614761197) (0.640625,0.6293862396) (0.6484375,0.6450346862) (0.65625,0.6617144507) (0.6640625,0.6794283661) (0.671875,0.698173738) (0.6796875,0.7179419834) (0.6875,0.7387183691) (0.6953125,0.7604818325) (0.703125,0.783204889) (0.7109375,0.8068536132) (0.71875,0.8313876867) (0.7265625,0.8567604998) (0.734375,0.8829192915) (0.7421875,0.9098053581) (0.75,0.9373542605) (0.7578125,0.9654960395) (0.765625,0.9941555725) (0.7734375,1.023252796) (0.78125,1.052703059) (0.7890625,1.082417468) (0.796875,1.112303258) (0.8046875,1.142264191) (0.8125,1.172200981) (0.8203125,1.202011736) (0.828125,1.231592449) (0.8359375,1.260837492) (0.84375,1.289640141) (0.8515625,1.317893131) (0.859375,1.345489217) (0.8671875,1.372321766) (0.875,1.398285351) (0.8828125,1.423276359) (0.890625,1.447193599) (0.8984375,1.469938914) (0.90625,1.491417784) (0.9140625,1.511539925) (0.921875,1.530219847) (0.9296875,1.547377428) (0.9375,1.562938432) (0.9453125,1.576835007) (0.953125,1.589006127) (0.9609375,1.599398038) (0.96875,1.607964598) (0.9765625,1.614667607) (0.984375,1.619477075) (0.9921875,1.622371428) (1,1.623337661)};
\addplot[flowtime34,line width=.45pt] coordinates {(0,1.502689249) (0.0078125,1.501934937) (0.015625,1.499675177) (0.0234375,1.49591948) (0.03125,1.490683628) (0.0390625,1.483989575) (0.046875,1.475865307) (0.0546875,1.466344664) (0.0625,1.455467126) (0.0703125,1.44327757) (0.078125,1.429825984) (0.0859375,1.415167166) (0.09375,1.399360382) (0.1015625,1.382469015) (0.109375,1.364560184) (0.1171875,1.345704347) (0.125,1.325974893) (0.1328125,1.305447723) (0.140625,1.284200822) (0.1484375,1.262313826) (0.15625,1.239867592) (0.1640625,1.216943763) (0.171875,1.193624341) (0.1796875,1.169991267) (0.1875,1.14612601) (0.1953125,1.12210916) (0.203125,1.098020041) (0.2109375,1.073936332) (0.21875,1.049933709) (0.2265625,1.026085492) (0.234375,1.002462323) (0.2421875,0.9791318466) (0.25,0.9561584227) (0.2578125,0.9336028514) (0.265625,0.9115221237) (0.2734375,0.8899691961) (0.28125,0.8689927924) (0.2890625,0.8486372362) (0.296875,0.8289423176) (0.3046875,0.8099431987) (0.3125,0.791670362) (0.3203125,0.7741496057) (0.328125,0.7574020894) (0.3359375,0.7414444344) (0.34375,0.7262888784) (0.3515625,0.7119434854) (0.359375,0.6984124099) (0.3671875,0.6856962093) (0.375,0.6737922011) (0.3828125,0.6626948557) (0.390625,0.6523962163) (0.3984375,0.6428863365) (0.40625,0.6341537258) (0.4140625,0.6261857904) (0.421875,0.6189692639) (0.4296875,0.6124906186) (0.4375,0.6067364469) (0.4453125,0.601693816) (0.453125,0.5973505797) (0.4609375,0.593695662) (0.46875,0.5907192921) (0.4765625,0.588413209) (0.484375,0.5867708203) (0.4921875,0.5857873301) (0.5,0.5854598254) (0.5078125,0.5857873302) (0.515625,0.5867708202) (0.5234375,0.5884132088) (0.53125,0.5907192921) (0.5390625,0.5936956623) (0.546875,0.5973505801) (0.5546875,0.6016938157) (0.5625,0.6067364472) (0.5703125,0.6124906187) (0.578125,0.6189692639) (0.5859375,0.6261857904) (0.59375,0.6341537258) (0.6015625,0.6428863368) (0.609375,0.6523962163) (0.6171875,0.6626948558) (0.625,0.6737922012) (0.6328125,0.6856962094) (0.640625,0.6984124099) (0.6484375,0.7119434855) (0.65625,0.7262888784) (0.6640625,0.7414444346) (0.671875,0.7574020895) (0.6796875,0.7741496058) (0.6875,0.7916703622) (0.6953125,0.8099431989) (0.703125,0.8289423181) (0.7109375,0.8486372362) (0.71875,0.8689927927) (0.7265625,0.8899691964) (0.734375,0.911522124) (0.7421875,0.9336028517) (0.75,0.9561584231) (0.7578125,0.979131847) (0.765625,1.002462323) (0.7734375,1.026085492) (0.78125,1.049933709) (0.7890625,1.073936332) (0.796875,1.098020041) (0.8046875,1.12210916) (0.8125,1.146126011) (0.8203125,1.169991267) (0.828125,1.193624341) (0.8359375,1.216943763) (0.84375,1.239867592) (0.8515625,1.262313826) (0.859375,1.284200822) (0.8671875,1.305447723) (0.875,1.325974893) (0.8828125,1.345704347) (0.890625,1.364560184) (0.8984375,1.382469015) (0.90625,1.399360382) (0.9140625,1.415167165) (0.921875,1.429825984) (0.9296875,1.44327757) (0.9375,1.455467126) (0.9453125,1.466344663) (0.953125,1.475865307) (0.9609375,1.483989575) (0.96875,1.490683628) (0.9765625,1.49591948) (0.984375,1.499675177) (0.9921875,1.501934937) (1,1.502689249)};
\addplot[flowtime35,line width=.45pt] coordinates {(0,1.390845605) (0.0078125,1.390277224) (0.015625,1.388574322) (0.0234375,1.385743634) (0.03125,1.381796329) (0.0390625,1.376747957) (0.046875,1.370618354) (0.0546875,1.36343153) (0.0625,1.355215525) (0.0703125,1.346002256) (0.078125,1.335827327) (0.0859375,1.324729831) (0.09375,1.31275213) (0.1015625,1.299939619) (0.109375,1.286340472) (0.1171875,1.272005378) (0.125,1.25698727) (0.1328125,1.241341035) (0.140625,1.225123228) (0.1484375,1.208391772) (0.15625,1.191205656) (0.1640625,1.173624641) (0.171875,1.15570893) (0.1796875,1.137518932) (0.1875,1.119114884) (0.1953125,1.100556621) (0.203125,1.081903218) (0.2109375,1.063212846) (0.21875,1.044542333) (0.2265625,1.025947038) (0.234375,1.007480521) (0.2421875,0.9891943697) (0.25,0.9711379486) (0.2578125,0.9533581843) (0.265625,0.9358994404) (0.2734375,0.9188032963) (0.28125,0.9021084472) (0.2890625,0.8858505719) (0.296875,0.8700622632) (0.3046875,0.8547729587) (0.3125,0.8400089273) (0.3203125,0.8257932672) (0.328125,0.8121459574) (0.3359375,0.7990839143) (0.34375,0.7866211134) (0.3515625,0.7747687177) (0.359375,0.763535246) (0.3671875,0.7529267636) (0.375,0.7429470977) (0.3828125,0.7335980706) (0.390625,0.7248797352) (0.3984375,0.7167906613) (0.40625,0.7093281454) (0.4140625,0.7024885105) (0.421875,0.6962673385) (0.4296875,0.6906597176) (0.4375,0.6856604743) (0.4453125,0.6812643691) (0.453125,0.6774663291) (0.4609375,0.6742615848) (0.46875,0.671645842) (0.4765625,0.6696154084) (0.484375,0.6681673014) (0.4921875,0.66729933) (0.5,0.6670101562) (0.5078125,0.6672993301) (0.515625,0.6681673014) (0.5234375,0.6696154088) (0.53125,0.6716458422) (0.5390625,0.6742615864) (0.546875,0.6774663292) (0.5546875,0.6812643691) (0.5625,0.6856604707) (0.5703125,0.6906597162) (0.578125,0.6962673389) (0.5859375,0.7024885105) (0.59375,0.7093281455) (0.6015625,0.7167906613) (0.609375,0.7248797391) (0.6171875,0.7335980693) (0.625,0.7429470978) (0.6328125,0.7529267637) (0.640625,0.763535246) (0.6484375,0.7747687178) (0.65625,0.7866211139) (0.6640625,0.7990839144) (0.671875,0.8121459577) (0.6796875,0.8257932687) (0.6875,0.8400089143) (0.6953125,0.8547729684) (0.703125,0.8700622633) (0.7109375,0.8858505732) (0.71875,0.9021084473) (0.7265625,0.9188032975) (0.734375,0.9358994417) (0.7421875,0.9533581845) (0.75,0.9711379432) (0.7578125,0.9891943703) (0.765625,1.007480522) (0.7734375,1.025947036) (0.78125,1.044542337) (0.7890625,1.063212849) (0.796875,1.081903224) (0.8046875,1.100556616) (0.8125,1.119114881) (0.8203125,1.13751893) (0.828125,1.155708935) (0.8359375,1.173624636) (0.84375,1.191205655) (0.8515625,1.208391774) (0.859375,1.225123228) (0.8671875,1.241341037) (0.875,1.25698727) (0.8828125,1.272005379) (0.890625,1.286340467) (0.8984375,1.29993962) (0.90625,1.312752132) (0.9140625,1.324729831) (0.921875,1.335827327) (0.9296875,1.346002256) (0.9375,1.355215528) (0.9453125,1.36343153) (0.953125,1.370618354) (0.9609375,1.376747957) (0.96875,1.381796329) (0.9765625,1.385743634) (0.984375,1.388574323) (0.9921875,1.390277223) (1,1.390845605)};
\addplot[flowtime36,line width=.45pt] coordinates {(0,1.291135313) (0.0078125,1.290724672) (0.015625,1.289494277) (0.0234375,1.287448698) (0.03125,1.284595534) (0.0390625,1.280945359) (0.046875,1.276511672) (0.0546875,1.271310827) (0.0625,1.265361939) (0.0703125,1.258686787) (0.078125,1.251309699) (0.0859375,1.243257418) (0.09375,1.234558972) (0.1015625,1.225245512) (0.109375,1.215350154) (0.1171875,1.204907815) (0.125,1.193955023) (0.1328125,1.18252974) (0.140625,1.170671167) (0.1484375,1.15841955) (0.15625,1.145815979) (0.1640625,1.132902194) (0.171875,1.119720363) (0.1796875,1.106312908) (0.1875,1.092722281) (0.1953125,1.078990774) (0.203125,1.06516033) (0.2109375,1.051272345) (0.21875,1.03736749) (0.2265625,1.02348553) (0.234375,1.009665163) (0.2421875,0.9959438612) (0.25,0.982357726) (0.2578125,0.9689413449) (0.265625,0.955727691) (0.2734375,0.942748) (0.28125,0.9300316941) (0.2890625,0.9176063023) (0.296875,0.9054974128) (0.3046875,0.8937286317) (0.3125,0.8823215726) (0.3203125,0.8712958512) (0.328125,0.8606691166) (0.3359375,0.8504570803) (0.34375,0.8406735803) (0.3515625,0.8313306519) (0.359375,0.82243862) (0.3671875,0.814006194) (0.375,0.8060405858) (0.3828125,0.7985476348) (0.390625,0.7915319324) (0.3984375,0.7849969595) (0.40625,0.7789452156) (0.4140625,0.7733783737) (0.421875,0.7682973964) (0.4296875,0.7637026741) (0.4375,0.7595941501) (0.4453125,0.7559714374) (0.453125,0.7528339269) (0.4609375,0.7501808834) (0.46875,0.7480115358) (0.4765625,0.7463251462) (0.484375,0.7451210797) (0.4921875,0.7443988456) (0.5,0.744158136) (0.5078125,0.7443988456) (0.515625,0.7451210795) (0.5234375,0.7463251459) (0.53125,0.7480115347) (0.5390625,0.750180883) (0.546875,0.7528339268) (0.5546875,0.7559714375) (0.5625,0.7595941502) (0.5703125,0.7637026739) (0.578125,0.768297396) (0.5859375,0.7733783739) (0.59375,0.7789452158) (0.6015625,0.7849969567) (0.609375,0.7915319319) (0.6171875,0.7985476349) (0.625,0.8060405859) (0.6328125,0.8140061943) (0.640625,0.8224386195) (0.6484375,0.8313306525) (0.65625,0.8406735798) (0.6640625,0.85045708) (0.671875,0.8606691165) (0.6796875,0.8712958519) (0.6875,0.8823215731) (0.6953125,0.8937286315) (0.703125,0.9054974147) (0.7109375,0.9176063027) (0.71875,0.9300316936) (0.7265625,0.9427479999) (0.734375,0.9557276901) (0.7421875,0.9689413456) (0.75,0.9823577218) (0.7578125,0.9959438646) (0.765625,1.009665165) (0.7734375,1.02348553) (0.78125,1.03736749) (0.7890625,1.051272345) (0.796875,1.06516033) (0.8046875,1.078990773) (0.8125,1.09272228) (0.8203125,1.106312908) (0.828125,1.119720364) (0.8359375,1.132902193) (0.84375,1.145815981) (0.8515625,1.15841955) (0.859375,1.170671167) (0.8671875,1.18252974) (0.875,1.193955023) (0.8828125,1.204907815) (0.890625,1.215350154) (0.8984375,1.225245511) (0.90625,1.234558972) (0.9140625,1.243257418) (0.921875,1.251309698) (0.9296875,1.258686787) (0.9375,1.26536194) (0.9453125,1.271310827) (0.953125,1.276511672) (0.9609375,1.280945358) (0.96875,1.284595533) (0.9765625,1.287448697) (0.984375,1.289494275) (0.9921875,1.290724672) (1,1.291135313)};
\addplot[flowtime37,line width=.45pt] coordinates {(0,1.206321465) (0.0078125,1.206039011) (0.015625,1.205192636) (0.0234375,1.203785297) (0.03125,1.201821909) (0.0390625,1.199309316) (0.046875,1.196256258) (0.0546875,1.19267333) (0.0625,1.188572924) (0.0703125,1.183969175) (0.078125,1.17887788) (0.0859375,1.17331643) (0.09375,1.167303721) (0.1015625,1.160860059) (0.109375,1.154007062) (0.1171875,1.146767559) (0.125,1.139165473) (0.1328125,1.131225712) (0.140625,1.12297405) (0.1484375,1.114437001) (0.15625,1.105641702) (0.1640625,1.096615781) (0.171875,1.087387236) (0.1796875,1.077984306) (0.1875,1.068435344) (0.1953125,1.0587687) (0.203125,1.049012589) (0.2109375,1.039194984) (0.21875,1.029343493) (0.2265625,1.019485254) (0.234375,1.009646832) (0.2421875,0.9998541175) (0.25,0.9901322415) (0.2578125,0.9805054883) (0.265625,0.970997225) (0.2734375,0.9616298326) (0.28125,0.9524246524) (0.2890625,0.9434019407) (0.296875,0.9345808309) (0.3046875,0.9259793057) (0.3125,0.9176141857) (0.3203125,0.9095011196) (0.328125,0.9016545899) (0.3359375,0.8940879256) (0.34375,0.8868133244) (0.3515625,0.8798418831) (0.359375,0.8731836358) (0.3671875,0.8668475995) (0.375,0.8608418212) (0.3828125,0.8551734367) (0.390625,0.8498487273) (0.3984375,0.8448731824) (0.40625,0.8402515611) (0.4140625,0.8359879594) (0.421875,0.8320858673) (0.4296875,0.8285482356) (0.4375,0.8253775364) (0.4453125,0.8225758123) (0.453125,0.8201447364) (0.4609375,0.8180856563) (0.46875,0.8163996369) (0.4765625,0.8150874981) (0.484375,0.8141498449) (0.4921875,0.8135870921) (0.5,0.8133994813) (0.5078125,0.8135870921) (0.515625,0.8141498449) (0.5234375,0.8150874982) (0.53125,0.8163996368) (0.5390625,0.8180856563) (0.546875,0.8201447365) (0.5546875,0.8225758123) (0.5625,0.8253775362) (0.5703125,0.8285482362) (0.578125,0.8320858672) (0.5859375,0.8359879594) (0.59375,0.8402515623) (0.6015625,0.8448731827) (0.609375,0.8498487274) (0.6171875,0.8551734366) (0.625,0.8608418212) (0.6328125,0.8668475996) (0.640625,0.8731836362) (0.6484375,0.8798418831) (0.65625,0.8868133242) (0.6640625,0.8940879255) (0.671875,0.9016545899) (0.6796875,0.9095011196) (0.6875,0.9176141857) (0.6953125,0.9259793058) (0.703125,0.9345808306) (0.7109375,0.9434019409) (0.71875,0.9524246524) (0.7265625,0.9616298325) (0.734375,0.9709972249) (0.7421875,0.9805054886) (0.75,0.9901322417) (0.7578125,0.9998541175) (0.765625,1.009646831) (0.7734375,1.019485254) (0.78125,1.029343493) (0.7890625,1.039194984) (0.796875,1.049012589) (0.8046875,1.0587687) (0.8125,1.068435344) (0.8203125,1.077984306) (0.828125,1.087387236) (0.8359375,1.096615781) (0.84375,1.105641702) (0.8515625,1.114437001) (0.859375,1.12297405) (0.8671875,1.131225712) (0.875,1.139165473) (0.8828125,1.146767559) (0.890625,1.154007062) (0.8984375,1.160860059) (0.90625,1.167303721) (0.9140625,1.17331643) (0.921875,1.17887788) (0.9296875,1.183969175) (0.9375,1.188572925) (0.9453125,1.19267333) (0.953125,1.196256258) (0.9609375,1.199309316) (0.96875,1.201821909) (0.9765625,1.203785297) (0.984375,1.205192636) (0.9921875,1.206039011) (1,1.206321465)};
\addplot[flowtime38,line width=.45pt] coordinates {(0,1.1380592) (0.0078125,1.137875556) (0.015625,1.137325225) (0.0234375,1.136410011) (0.03125,1.13513291) (0.0390625,1.133498098) (0.046875,1.131510909) (0.0546875,1.129177812) (0.0625,1.126506379) (0.0703125,1.123505254) (0.078125,1.120184106) (0.0859375,1.116553589) (0.09375,1.112625296) (0.1015625,1.108411696) (0.109375,1.103926087) (0.1171875,1.099182531) (0.125,1.094195792) (0.1328125,1.08898127) (0.140625,1.083554932) (0.1484375,1.077933246) (0.15625,1.072133104) (0.1640625,1.066171754) (0.171875,1.060066727) (0.1796875,1.053835764) (0.1875,1.047496741) (0.1953125,1.041067604) (0.203125,1.034566293) (0.2109375,1.028010677) (0.21875,1.021418488) (0.2265625,1.014807257) (0.234375,1.008194254) (0.2421875,1.001596432) (0.25,0.9950303724) (0.2578125,0.9885122388) (0.265625,0.9820577296) (0.2734375,0.9756820396) (0.28125,0.9693998239) (0.2890625,0.9632251686) (0.296875,0.957171564) (0.3046875,0.9512518846) (0.3125,0.9454783741) (0.3203125,0.9398626336) (0.328125,0.934415616) (0.3359375,0.9291476251) (0.34375,0.9240683163) (0.3515625,0.9191867058) (0.359375,0.9145111781) (0.3671875,0.910049502) (0.375,0.905808845) (0.3828125,0.9017957928) (0.390625,0.8980163704) (0.3984375,0.8944760631) (0.40625,0.8911798411) (0.4140625,0.8881321829) (0.421875,0.8853370992) (0.4296875,0.8827981576) (0.4375,0.8805185048) (0.4453125,0.87850089) (0.453125,0.8767476851) (0.4609375,0.8752609042) (0.46875,0.8740422206) (0.4765625,0.8730929825) (0.484375,0.8724142247) (0.4921875,0.8720066792) (0.5,0.8718707824) (0.5078125,0.8720066792) (0.515625,0.8724142247) (0.5234375,0.8730929825) (0.53125,0.8740422206) (0.5390625,0.8752609041) (0.546875,0.8767476851) (0.5546875,0.87850089) (0.5625,0.8805185048) (0.5703125,0.8827981576) (0.578125,0.8853370992) (0.5859375,0.8881321829) (0.59375,0.8911798411) (0.6015625,0.8944760631) (0.609375,0.8980163704) (0.6171875,0.9017957929) (0.625,0.9058088451) (0.6328125,0.9100495019) (0.640625,0.9145111781) (0.6484375,0.9191867056) (0.65625,0.9240683164) (0.6640625,0.929147625) (0.671875,0.934415616) (0.6796875,0.9398626336) (0.6875,0.9454783741) (0.6953125,0.9512518846) (0.703125,0.9571715639) (0.7109375,0.9632251686) (0.71875,0.9693998239) (0.7265625,0.9756820396) (0.734375,0.9820577296) (0.7421875,0.9885122388) (0.75,0.9950303725) (0.7578125,1.001596432) (0.765625,1.008194254) (0.7734375,1.014807257) (0.78125,1.021418488) (0.7890625,1.028010677) (0.796875,1.034566293) (0.8046875,1.041067604) (0.8125,1.047496741) (0.8203125,1.053835764) (0.828125,1.060066727) (0.8359375,1.066171754) (0.84375,1.072133104) (0.8515625,1.077933246) (0.859375,1.083554932) (0.8671875,1.08898127) (0.875,1.094195792) (0.8828125,1.099182531) (0.890625,1.103926087) (0.8984375,1.108411696) (0.90625,1.112625296) (0.9140625,1.116553589) (0.921875,1.120184106) (0.9296875,1.123505254) (0.9375,1.126506379) (0.9453125,1.129177812) (0.953125,1.131510909) (0.9609375,1.133498098) (0.96875,1.13513291) (0.9765625,1.136410011) (0.984375,1.137325225) (0.9921875,1.137875556) (1,1.1380592)};
\addplot[flowtime39,line width=.45pt] coordinates {(0,1.086520815) (0.0078125,1.086408754) (0.015625,1.086072917) (0.0234375,1.085514331) (0.03125,1.084734708) (0.0390625,1.08373643) (0.046875,1.082522545) (0.0546875,1.081096749) (0.0625,1.079463375) (0.0703125,1.077627369) (0.078125,1.075594274) (0.0859375,1.073370202) (0.09375,1.070961813) (0.1015625,1.068376281) (0.109375,1.065621269) (0.1171875,1.062704898) (0.125,1.059635707) (0.1328125,1.056422625) (0.140625,1.053074934) (0.1484375,1.049602229) (0.15625,1.046014384) (0.1640625,1.042321511) (0.171875,1.038533922) (0.1796875,1.034662095) (0.1875,1.030716627) (0.1953125,1.026708205) (0.203125,1.022647562) (0.2109375,1.018545445) (0.21875,1.014412575) (0.2265625,1.010259617) (0.234375,1.006097145) (0.2421875,1.001935608) (0.25,0.9977853042) (0.2578125,0.993656352) (0.265625,0.9895586623) (0.2734375,0.9855019158) (0.28125,0.9814955405) (0.2890625,0.9775486923) (0.296875,0.9736702369) (0.3046875,0.9698687353) (0.3125,0.966152429) (0.3203125,0.9625292298) (0.328125,0.9590067108) (0.3359375,0.9555920993) (0.34375,0.9522922706) (0.3515625,0.949113746) (0.359375,0.9460626903) (0.3671875,0.9431449117) (0.375,0.940365863) (0.3828125,0.9377306451) (0.390625,0.935244007) (0.3984375,0.9329103546) (0.40625,0.9307337529) (0.4140625,0.9287179322) (0.421875,0.9268662946) (0.4296875,0.9251819194) (0.4375,0.9236675698) (0.4453125,0.9223256985) (0.453125,0.921158455) (0.4609375,0.9201676889) (0.46875,0.9193549564) (0.4765625,0.9187215247) (0.484375,0.9182683749) (0.4921875,0.9179962063) (0.5,0.9179054368) (0.5078125,0.9179962063) (0.515625,0.9182683751) (0.5234375,0.9187215247) (0.53125,0.9193549563) (0.5390625,0.9201676889) (0.546875,0.9211584551) (0.5546875,0.9223256988) (0.5625,0.9236675697) (0.5703125,0.9251819194) (0.578125,0.9268662947) (0.5859375,0.9287179322) (0.59375,0.9307337529) (0.6015625,0.9329103547) (0.609375,0.9352440071) (0.6171875,0.9377306449) (0.625,0.9403658634) (0.6328125,0.9431449118) (0.640625,0.9460626903) (0.6484375,0.949113746) (0.65625,0.9522922704) (0.6640625,0.9555920992) (0.671875,0.959006711) (0.6796875,0.9625292299) (0.6875,0.966152429) (0.6953125,0.9698687353) (0.703125,0.973670237) (0.7109375,0.9775486922) (0.71875,0.9814955405) (0.7265625,0.9855019158) (0.734375,0.9895586624) (0.7421875,0.993656352) (0.75,0.9977853042) (0.7578125,1.001935608) (0.765625,1.006097145) (0.7734375,1.010259618) (0.78125,1.014412575) (0.7890625,1.018545445) (0.796875,1.022647562) (0.8046875,1.026708205) (0.8125,1.030716627) (0.8203125,1.034662095) (0.828125,1.038533922) (0.8359375,1.042321511) (0.84375,1.046014384) (0.8515625,1.049602229) (0.859375,1.053074934) (0.8671875,1.056422625) (0.875,1.059635706) (0.8828125,1.062704897) (0.890625,1.065621269) (0.8984375,1.068376281) (0.90625,1.070961813) (0.9140625,1.073370202) (0.921875,1.075594274) (0.9296875,1.077627369) (0.9375,1.079463375) (0.9453125,1.081096749) (0.953125,1.082522544) (0.9609375,1.08373643) (0.96875,1.084734708) (0.9765625,1.085514331) (0.984375,1.086072917) (0.9921875,1.086408754) (1,1.086520815)};
\addplot[flowtime40,line width=.45pt] coordinates {(0,1.050342392) (0.0078125,1.050278682) (0.015625,1.050087737) (0.0234375,1.049770101) (0.03125,1.049326687) (0.0390625,1.048758764) (0.046875,1.048067952) (0.0546875,1.047256224) (0.0625,1.046325891) (0.0703125,1.045279595) (0.078125,1.044120299) (0.0859375,1.042851276) (0.09375,1.041476097) (0.1015625,1.039998617) (0.109375,1.03842296) (0.1171875,1.036753504) (0.125,1.034994867) (0.1328125,1.033151886) (0.140625,1.031229603) (0.1484375,1.029233249) (0.15625,1.027168219) (0.1640625,1.025040059) (0.171875,1.022854445) (0.1796875,1.020617164) (0.1875,1.018334097) (0.1953125,1.016011198) (0.203125,1.013654473) (0.2109375,1.011269969) (0.21875,1.008863746) (0.2265625,1.006441869) (0.234375,1.004010383) (0.2421875,1.001575299) (0.25,0.9991425798) (0.2578125,0.9967181237) (0.265625,0.9943077467) (0.2734375,0.9919171735) (0.28125,0.9895520212) (0.2890625,0.9872177888) (0.296875,0.9849198416) (0.3046875,0.9826634091) (0.3125,0.9804535677) (0.3203125,0.9782952347) (0.328125,0.9761931599) (0.3359375,0.9741519202) (0.34375,0.9721759106) (0.3515625,0.9702693404) (0.359375,0.9684362279) (0.3671875,0.9666803974) (0.375,0.9650054728) (0.3828125,0.9634148797) (0.390625,0.9619118369) (0.3984375,0.9604993586) (0.40625,0.9591802536) (0.4140625,0.9579571225) (0.421875,0.9568323561) (0.4296875,0.9558081385) (0.4375,0.9548864428) (0.4453125,0.954069036) (0.453125,0.9533574727) (0.4609375,0.9527531024) (0.46875,0.9522570644) (0.4765625,0.9518702907) (0.484375,0.9515935065) (0.4921875,0.9514272291) (0.5,0.9513717691) (0.5078125,0.9514272293) (0.515625,0.9515935065) (0.5234375,0.9518702909) (0.53125,0.9522570641) (0.5390625,0.9527531018) (0.546875,0.9533574725) (0.5546875,0.9540690356) (0.5625,0.9548864429) (0.5703125,0.9558081384) (0.578125,0.9568323565) (0.5859375,0.9579571219) (0.59375,0.9591802535) (0.6015625,0.960499358) (0.609375,0.9619118365) (0.6171875,0.9634148796) (0.625,0.9650054737) (0.6328125,0.9666803971) (0.640625,0.9684362281) (0.6484375,0.9702693404) (0.65625,0.972175911) (0.6640625,0.9741519202) (0.671875,0.9761931598) (0.6796875,0.9782952344) (0.6875,0.9804535678) (0.6953125,0.9826634092) (0.703125,0.9849198416) (0.7109375,0.9872177878) (0.71875,0.9895520212) (0.7265625,0.9919171735) (0.734375,0.9943077466) (0.7421875,0.9967181233) (0.75,0.9991425797) (0.7578125,1.001575299) (0.765625,1.004010382) (0.7734375,1.006441869) (0.78125,1.008863747) (0.7890625,1.011269969) (0.796875,1.013654474) (0.8046875,1.016011197) (0.8125,1.018334097) (0.8203125,1.020617164) (0.828125,1.022854445) (0.8359375,1.025040059) (0.84375,1.027168219) (0.8515625,1.029233249) (0.859375,1.031229603) (0.8671875,1.033151886) (0.875,1.034994866) (0.8828125,1.036753504) (0.890625,1.03842296) (0.8984375,1.039998617) (0.90625,1.041476098) (0.9140625,1.042851276) (0.921875,1.044120299) (0.9296875,1.045279595) (0.9375,1.046325891) (0.9453125,1.047256224) (0.953125,1.048067952) (0.9609375,1.048758763) (0.96875,1.049326688) (0.9765625,1.049770101) (0.984375,1.050087736) (0.9921875,1.050278682) (1,1.050342392)};
\addplot[flowtime41,line width=.45pt] coordinates {(0,1.026946411) (0.0078125,1.026912933) (0.015625,1.02681259) (0.0234375,1.026645651) (0.03125,1.02641257) (0.0390625,1.026113973) (0.046875,1.025750665) (0.0546875,1.025323625) (0.0625,1.024834) (0.0703125,1.024283105) (0.078125,1.023672413) (0.0859375,1.023003557) (0.09375,1.022278322) (0.1015625,1.021498632) (0.109375,1.020666555) (0.1171875,1.019784291) (0.125,1.018854161) (0.1328125,1.017878609) (0.140625,1.016860183) (0.1484375,1.015801533) (0.15625,1.014705408) (0.1640625,1.013574635) (0.171875,1.012412119) (0.1796875,1.011220833) (0.1875,1.010003809) (0.1953125,1.008764129) (0.203125,1.007504911) (0.2109375,1.006229311) (0.21875,1.004940504) (0.2265625,1.003641682) (0.234375,1.002336042) (0.2421875,1.001026777) (0.25,0.9997170731) (0.2578125,0.9984100945) (0.265625,0.99710898) (0.2734375,0.9958168355) (0.28125,0.994536727) (0.2890625,0.9932716664) (0.296875,0.9920246203) (0.3046875,0.9907984883) (0.3125,0.9895961049) (0.3203125,0.9884202325) (0.328125,0.9872735548) (0.3359375,0.9861586735) (0.34375,0.9850781016) (0.3515625,0.9840342616) (0.359375,0.983029479) (0.3671875,0.9820659798) (0.375,0.9811458864) (0.3828125,0.9802712151) (0.390625,0.9794438724) (0.3984375,0.978665653) (0.40625,0.9779382369) (0.4140625,0.9772631875) (0.421875,0.97664195) (0.4296875,0.9760758479) (0.4375,0.9755660844) (0.4453125,0.9751137396) (0.453125,0.9747197671) (0.4609375,0.9743849972) (0.46875,0.9741101338) (0.4765625,0.973895751) (0.484375,0.9737423) (0.4921875,0.973650101) (0.5,0.9736193464) (0.5078125,0.9736501009) (0.515625,0.9737423) (0.5234375,0.973895751) (0.53125,0.9741101329) (0.5390625,0.9743849971) (0.546875,0.9747197665) (0.5546875,0.9751137393) (0.5625,0.9755660849) (0.5703125,0.9760758479) (0.578125,0.9766419497) (0.5859375,0.9772631874) (0.59375,0.9779382366) (0.6015625,0.9786656529) (0.609375,0.9794438722) (0.6171875,0.9802712149) (0.625,0.9811458864) (0.6328125,0.9820659797) (0.640625,0.983029479) (0.6484375,0.9840342615) (0.65625,0.9850781015) (0.6640625,0.9861586732) (0.671875,0.9872735547) (0.6796875,0.9884202321) (0.6875,0.9895961057) (0.6953125,0.9907984883) (0.703125,0.9920246201) (0.7109375,0.9932716665) (0.71875,0.9945367254) (0.7265625,0.9958168355) (0.734375,0.9971089799) (0.7421875,0.9984100941) (0.75,0.999717073) (0.7578125,1.001026777) (0.765625,1.002336042) (0.7734375,1.003641682) (0.78125,1.004940503) (0.7890625,1.00622931) (0.796875,1.007504911) (0.8046875,1.008764129) (0.8125,1.010003809) (0.8203125,1.011220833) (0.828125,1.012412119) (0.8359375,1.013574634) (0.84375,1.014705408) (0.8515625,1.015801533) (0.859375,1.016860182) (0.8671875,1.017878609) (0.875,1.018854161) (0.8828125,1.019784291) (0.890625,1.020666555) (0.8984375,1.021498632) (0.90625,1.022278321) (0.9140625,1.023003558) (0.921875,1.023672414) (0.9296875,1.024283108) (0.9375,1.024834) (0.9453125,1.025323625) (0.953125,1.025750665) (0.9609375,1.026113973) (0.96875,1.02641257) (0.9765625,1.026645652) (0.984375,1.02681259) (0.9921875,1.026912933) (1,1.026946411)};
\addplot[flowtime42,line width=.45pt] coordinates {(0,1.013140949) (0.0078125,1.013124838) (0.015625,1.013076546) (0.0234375,1.012996198) (0.03125,1.012884002) (0.0390625,1.012740245) (0.046875,1.012565299) (0.0546875,1.012359612) (0.0625,1.012123714) (0.0703125,1.01185821) (0.078125,1.01156378) (0.0859375,1.01124118) (0.09375,1.010891233) (0.1015625,1.010514832) (0.109375,1.010112937) (0.1171875,1.009686569) (0.125,1.009236811) (0.1328125,1.0087648) (0.140625,1.008271731) (0.1484375,1.007758845) (0.15625,1.007227431) (0.1640625,1.006678823) (0.171875,1.006114391) (0.1796875,1.005535543) (0.1875,1.004943717) (0.1953125,1.004340382) (0.203125,1.003727026) (0.2109375,1.003105161) (0.21875,1.002476312) (0.2265625,1.00184202) (0.234375,1.001203829) (0.2421875,1.000563292) (0.25,0.9999219583) (0.2578125,0.9992813765) (0.265625,0.9986430866) (0.2734375,0.9980086188) (0.28125,0.9973794863) (0.2890625,0.9967571876) (0.296875,0.9961431975) (0.3046875,0.9955389668) (0.3125,0.9949459179) (0.3203125,0.9943654425) (0.328125,0.9937988979) (0.3359375,0.9932476044) (0.34375,0.992712843) (0.3515625,0.9921958516) (0.359375,0.9916978234) (0.3671875,0.9912199056) (0.375,0.9907631939) (0.3828125,0.9903287335) (0.390625,0.9899175171) (0.3984375,0.9895304792) (0.40625,0.9891684995) (0.4140625,0.9888323979) (0.421875,0.9885229342) (0.4296875,0.9882408068) (0.4375,0.9879866508) (0.4453125,0.9877610381) (0.453125,0.9875644747) (0.4609375,0.9873974021) (0.46875,0.9872601935) (0.4765625,0.9871531564) (0.484375,0.9870765299) (0.4921875,0.987030486) (0.5,0.9870151264) (0.5078125,0.9870304858) (0.515625,0.9870765302) (0.5234375,0.9871531565) (0.53125,0.9872601935) (0.5390625,0.9873974022) (0.546875,0.9875644749) (0.5546875,0.9877610379) (0.5625,0.9879866505) (0.5703125,0.9882408068) (0.578125,0.9885229338) (0.5859375,0.9888323978) (0.59375,0.9891684995) (0.6015625,0.989530479) (0.609375,0.9899175166) (0.6171875,0.9903287339) (0.625,0.9907631938) (0.6328125,0.9912199055) (0.640625,0.9916978237) (0.6484375,0.9921958515) (0.65625,0.9927128429) (0.6640625,0.9932476045) (0.671875,0.993798898) (0.6796875,0.9943654426) (0.6875,0.9949459179) (0.6953125,0.9955389668) (0.703125,0.9961431976) (0.7109375,0.9967571875) (0.71875,0.9973794862) (0.7265625,0.9980086182) (0.734375,0.9986430866) (0.7421875,0.9992813765) (0.75,0.9999219583) (0.7578125,1.000563292) (0.765625,1.001203829) (0.7734375,1.00184202) (0.78125,1.002476313) (0.7890625,1.003105161) (0.796875,1.003727026) (0.8046875,1.004340382) (0.8125,1.004943718) (0.8203125,1.005535543) (0.828125,1.006114391) (0.8359375,1.006678823) (0.84375,1.007227431) (0.8515625,1.007758845) (0.859375,1.008271731) (0.8671875,1.0087648) (0.875,1.00923681) (0.8828125,1.009686569) (0.890625,1.010112937) (0.8984375,1.010514832) (0.90625,1.010891232) (0.9140625,1.01124118) (0.921875,1.01156378) (0.9296875,1.01185821) (0.9375,1.012123714) (0.9453125,1.012359612) (0.953125,1.012565299) (0.9609375,1.012740245) (0.96875,1.012884002) (0.9765625,1.012996198) (0.984375,1.013076546) (0.9921875,1.013124837) (1,1.013140949)};
\addplot[flowtime43,line width=.45pt] coordinates {(0,1.005781026) (0.0078125,1.005773999) (0.015625,1.005752936) (0.0234375,1.005717885) (0.03125,1.005668938) (0.0390625,1.005606218) (0.046875,1.005529878) (0.0546875,1.005440111) (0.0625,1.005337138) (0.0703125,1.005221218) (0.078125,1.005092639) (0.0859375,1.004951721) (0.09375,1.004798813) (0.1015625,1.004634295) (0.109375,1.004458577) (0.1171875,1.004272092) (0.125,1.004075303) (0.1328125,1.003868697) (0.140625,1.003652783) (0.1484375,1.003428095) (0.15625,1.003195185) (0.1640625,1.002954627) (0.171875,1.002707011) (0.1796875,1.002452945) (0.1875,1.002193051) (0.1953125,1.001927963) (0.203125,1.00165833) (0.2109375,1.001384808) (0.21875,1.001108063) (0.2265625,1.000828766) (0.234375,1.000547594) (0.2421875,1.000265228) (0.25,0.9999823506) (0.2578125,0.9996996428) (0.265625,0.9994177856) (0.2734375,0.9991374555) (0.28125,0.9988593256) (0.2890625,0.9985840611) (0.296875,0.9983123199) (0.3046875,0.9980447503) (0.3125,0.9977819895) (0.3203125,0.9975246617) (0.328125,0.9972733779) (0.3359375,0.9970287334) (0.34375,0.9967913068) (0.3515625,0.9965616586) (0.359375,0.9963403308) (0.3671875,0.9961278433) (0.375,0.995924697) (0.3828125,0.995731368) (0.390625,0.9955483098) (0.3984375,0.9953759515) (0.40625,0.9952146957) (0.4140625,0.995064919) (0.421875,0.9949269722) (0.4296875,0.9948011747) (0.4375,0.9946878212) (0.4453125,0.9945871753) (0.453125,0.994499471) (0.4609375,0.9944249123) (0.46875,0.9943636722) (0.4765625,0.9943158933) (0.484375,0.9942816861) (0.4921875,0.9942611293) (0.5,0.9942542719) (0.5078125,0.9942611296) (0.515625,0.9942816855) (0.5234375,0.9943158933) (0.53125,0.9943636722) (0.5390625,0.9944249122) (0.546875,0.994499472) (0.5546875,0.9945871752) (0.5625,0.9946878214) (0.5703125,0.9948011745) (0.578125,0.9949269721) (0.5859375,0.9950649191) (0.59375,0.9952146957) (0.6015625,0.9953759513) (0.609375,0.99554831) (0.6171875,0.9957313681) (0.625,0.995924697) (0.6328125,0.9961278432) (0.640625,0.9963403303) (0.6484375,0.9965616585) (0.65625,0.9967913066) (0.6640625,0.9970287332) (0.671875,0.9972733779) (0.6796875,0.9975246617) (0.6875,0.9977819893) (0.6953125,0.9980447505) (0.703125,0.9983123199) (0.7109375,0.998584061) (0.71875,0.9988593253) (0.7265625,0.9991374555) (0.734375,0.9994177853) (0.7421875,0.9996996429) (0.75,0.9999823505) (0.7578125,1.000265228) (0.765625,1.000547594) (0.7734375,1.000828765) (0.78125,1.001108063) (0.7890625,1.001384808) (0.796875,1.00165833) (0.8046875,1.001927964) (0.8125,1.00219305) (0.8203125,1.002452945) (0.828125,1.002707011) (0.8359375,1.002954627) (0.84375,1.003195185) (0.8515625,1.003428095) (0.859375,1.003652783) (0.8671875,1.003868698) (0.875,1.004075303) (0.8828125,1.004272092) (0.890625,1.004458577) (0.8984375,1.004634295) (0.90625,1.004798813) (0.9140625,1.004951721) (0.921875,1.005092639) (0.9296875,1.005221219) (0.9375,1.005337139) (0.9453125,1.005440111) (0.953125,1.005529878) (0.9609375,1.005606218) (0.96875,1.005668939) (0.9765625,1.005717884) (0.984375,1.005752934) (0.9921875,1.005773999) (1,1.005781026)};
\addplot[flowtime44,line width=.45pt] coordinates {(0,1.002271621) (0.0078125,1.002268873) (0.015625,1.002260636) (0.0234375,1.00224693) (0.03125,1.002227789) (0.0390625,1.00220326) (0.046875,1.002173401) (0.0546875,1.002138289) (0.0625,1.002098007) (0.0703125,1.002052654) (0.078125,1.002002342) (0.0859375,1.001947192) (0.09375,1.001887341) (0.1015625,1.001822934) (0.109375,1.001754129) (0.1171875,1.001681093) (0.125,1.001604005) (0.1328125,1.001523054) (0.140625,1.001438435) (0.1484375,1.001350355) (0.15625,1.001259029) (0.1640625,1.001164679) (0.171875,1.001067534) (0.1796875,1.000967831) (0.1875,1.00086581) (0.1953125,1.00076172) (0.203125,1.000655813) (0.2109375,1.000548345) (0.21875,1.000439577) (0.2265625,1.000329771) (0.234375,1.000219193) (0.2421875,1.00010811) (0.25,0.9999967891) (0.2578125,0.9998854994) (0.265625,0.9997745085) (0.2734375,0.9996640837) (0.28125,0.9995544902) (0.2890625,0.9994459914) (0.296875,0.9993388477) (0.3046875,0.9992333159) (0.3125,0.9991296492) (0.3203125,0.9990280957) (0.328125,0.9989288981) (0.3359375,0.9988322937) (0.34375,0.9987385132) (0.3515625,0.998647781) (0.359375,0.9985603126) (0.3671875,0.9984763171) (0.375,0.9983959949) (0.3828125,0.9983195365) (0.390625,0.9982471241) (0.3984375,0.9981789303) (0.40625,0.9981151167) (0.4140625,0.9980558353) (0.421875,0.9980012264) (0.4296875,0.9979514199) (0.4375,0.9979065343) (0.4453125,0.997866675) (0.453125,0.9978319372) (0.4609375,0.9978024034) (0.46875,0.9977781435) (0.4765625,0.9977592147) (0.484375,0.9977456621) (0.4921875,0.9977375177) (0.5,0.9977348007) (0.5078125,0.9977375177) (0.515625,0.9977456621) (0.5234375,0.9977592148) (0.53125,0.9977781437) (0.5390625,0.9978024036) (0.546875,0.9978319373) (0.5546875,0.9978666749) (0.5625,0.997906534) (0.5703125,0.9979514198) (0.578125,0.9980012263) (0.5859375,0.9980558351) (0.59375,0.9981151167) (0.6015625,0.9981789302) (0.609375,0.9982471241) (0.6171875,0.9983195363) (0.625,0.9983959946) (0.6328125,0.9984763173) (0.640625,0.9985603124) (0.6484375,0.9986477808) (0.65625,0.9987385133) (0.6640625,0.9988322937) (0.671875,0.998928898) (0.6796875,0.9990280955) (0.6875,0.9991296492) (0.6953125,0.999233316) (0.703125,0.9993388477) (0.7109375,0.9994459914) (0.71875,0.9995544902) (0.7265625,0.9996640837) (0.734375,0.9997745085) (0.7421875,0.9998854994) (0.75,0.9999967891) (0.7578125,1.00010811) (0.765625,1.000219193) (0.7734375,1.000329771) (0.78125,1.000439577) (0.7890625,1.000548345) (0.796875,1.000655813) (0.8046875,1.00076172) (0.8125,1.00086581) (0.8203125,1.00096783) (0.828125,1.001067534) (0.8359375,1.001164679) (0.84375,1.001259029) (0.8515625,1.001350355) (0.859375,1.001438435) (0.8671875,1.001523054) (0.875,1.001604005) (0.8828125,1.001681093) (0.890625,1.001754129) (0.8984375,1.001822934) (0.90625,1.001887341) (0.9140625,1.001947192) (0.921875,1.002002341) (0.9296875,1.002052654) (0.9375,1.002098007) (0.9453125,1.002138289) (0.953125,1.002173402) (0.9609375,1.00220326) (0.96875,1.002227789) (0.9765625,1.00224693) (0.984375,1.002260636) (0.9921875,1.002268873) (1,1.002271621)};
\addplot[flowtime45,line width=.45pt] coordinates {(0,1.00078968) (0.0078125,1.000788728) (0.015625,1.000785871) (0.0234375,1.000781118) (0.03125,1.000774481) (0.0390625,1.000765974) (0.046875,1.000755619) (0.0546875,1.000743441) (0.0625,1.000729469) (0.0703125,1.000713738) (0.078125,1.000696285) (0.0859375,1.000677153) (0.09375,1.000656388) (0.1015625,1.00063404) (0.109375,1.000610164) (0.1171875,1.000584818) (0.125,1.000558062) (0.1328125,1.000529962) (0.140625,1.000500585) (0.1484375,1.000470003) (0.15625,1.00043829) (0.1640625,1.000405522) (0.171875,1.000371779) (0.1796875,1.000337142) (0.1875,1.000301695) (0.1953125,1.000265523) (0.203125,1.000228714) (0.2109375,1.000191357) (0.21875,1.000153543) (0.2265625,1.000115361) (0.234375,1.000076904) (0.2421875,1.000038266) (0.25,0.9999995386) (0.2578125,0.9999608157) (0.265625,0.9999221905) (0.2734375,0.999883756) (0.28125,0.9998456049) (0.2890625,0.9998078288) (0.296875,0.9997705183) (0.3046875,0.9997337637) (0.3125,0.9996976529) (0.3203125,0.9996622729) (0.328125,0.9996277087) (0.3359375,0.9995940428) (0.34375,0.9995613572) (0.3515625,0.9995297292) (0.359375,0.9994992349) (0.3671875,0.9994699479) (0.375,0.9994419382) (0.3828125,0.9994152728) (0.390625,0.9993900157) (0.3984375,0.9993662275) (0.40625,0.9993439652) (0.4140625,0.999323282) (0.421875,0.9993042274) (0.4296875,0.9992868474) (0.4375,0.9992711833) (0.4453125,0.9992572723) (0.453125,0.9992451482) (0.4609375,0.99923484) (0.46875,0.999226372) (0.4765625,0.9992197648) (0.484375,0.999215034) (0.4921875,0.9992121909) (0.5,0.9992112425) (0.5078125,0.9992121908) (0.515625,0.9992150339) (0.5234375,0.9992197648) (0.53125,0.999226372) (0.5390625,0.9992348399) (0.546875,0.9992451482) (0.5546875,0.9992572723) (0.5625,0.9992711831) (0.5703125,0.9992868475) (0.578125,0.9993042275) (0.5859375,0.9993232821) (0.59375,0.9993439652) (0.6015625,0.9993662275) (0.609375,0.9993900157) (0.6171875,0.9994152728) (0.625,0.9994419381) (0.6328125,0.999469948) (0.640625,0.9994992346) (0.6484375,0.9995297291) (0.65625,0.9995613572) (0.6640625,0.9995940436) (0.671875,0.9996277087) (0.6796875,0.999662273) (0.6875,0.9996976529) (0.6953125,0.9997337637) (0.703125,0.9997705184) (0.7109375,0.9998078287) (0.71875,0.9998456049) (0.7265625,0.9998837561) (0.734375,0.9999221905) (0.7421875,0.9999608157) (0.75,0.9999995386) (0.7578125,1.000038266) (0.765625,1.000076904) (0.7734375,1.000115361) (0.78125,1.000153543) (0.7890625,1.000191357) (0.796875,1.000228714) (0.8046875,1.000265523) (0.8125,1.000301695) (0.8203125,1.000337142) (0.828125,1.000371779) (0.8359375,1.000405522) (0.84375,1.00043829) (0.8515625,1.000470003) (0.859375,1.000500585) (0.8671875,1.000529961) (0.875,1.000558062) (0.8828125,1.000584818) (0.890625,1.000610164) (0.8984375,1.000634041) (0.90625,1.000656388) (0.9140625,1.000677153) (0.921875,1.000696285) (0.9296875,1.000713738) (0.9375,1.00072947) (0.9453125,1.000743441) (0.953125,1.000755619) (0.9609375,1.000765974) (0.96875,1.00077448) (0.9765625,1.000781118) (0.984375,1.000785871) (0.9921875,1.000788728) (1,1.00078968)};
\addplot[flowtime46,line width=.45pt] coordinates {(0,1.000240668) (0.0078125,1.000240374) (0.015625,1.000239505) (0.0234375,1.000238062) (0.03125,1.00023604) (0.0390625,1.000233452) (0.046875,1.000230299) (0.0546875,1.000226591) (0.0625,1.000222337) (0.0703125,1.000217549) (0.078125,1.000212232) (0.0859375,1.000206408) (0.09375,1.000200087) (0.1015625,1.00019328) (0.109375,1.000186007) (0.1171875,1.00017829) (0.125,1.000170141) (0.1328125,1.000161584) (0.140625,1.000152635) (0.1484375,1.000143318) (0.15625,1.00013366) (0.1640625,1.000123675) (0.171875,1.000113398) (0.1796875,1.000102843) (0.1875,1.000092043) (0.1953125,1.000081021) (0.203125,1.000069805) (0.2109375,1.000058421) (0.21875,1.000046894) (0.2265625,1.000035257) (0.234375,1.000023534) (0.2421875,1.000011756) (0.25,0.999999951) (0.2578125,0.9999881432) (0.265625,0.9999763651) (0.2734375,0.9999646442) (0.28125,0.9999530091) (0.2890625,0.9999414915) (0.296875,0.9999301142) (0.3046875,0.9999188985) (0.3125,0.9999078835) (0.3203125,0.9998970903) (0.328125,0.999886546) (0.3359375,0.9998762742) (0.34375,0.9998663013) (0.3515625,0.9998566505) (0.359375,0.9998473446) (0.3671875,0.999838407) (0.375,0.9998298591) (0.3828125,0.9998217285) (0.390625,0.9998140144) (0.3984375,0.999806751) (0.40625,0.9997999551) (0.4140625,0.9997936407) (0.421875,0.999787823) (0.4296875,0.9997825142) (0.4375,0.9997777358) (0.4453125,0.9997734893) (0.453125,0.9997697872) (0.4609375,0.9997666406) (0.46875,0.9997640552) (0.4765625,0.9997620428) (0.484375,0.9997605947) (0.4921875,0.9997597322) (0.5,0.9997594354) (0.5078125,0.999759712) (0.515625,0.9997605915) (0.5234375,0.9997620381) (0.53125,0.9997640552) (0.5390625,0.9997666345) (0.546875,0.9997697876) (0.5546875,0.9997734887) (0.5625,0.9997777359) (0.5703125,0.9997825161) (0.578125,0.9997878246) (0.5859375,0.9997936422) (0.59375,0.9997999531) (0.6015625,0.9998067506) (0.609375,0.9998140051) (0.6171875,0.9998217235) (0.625,0.9998298579) (0.6328125,0.9998384101) (0.640625,0.9998473481) (0.6484375,0.9998566498) (0.65625,0.999866302) (0.6640625,0.9998762746) (0.671875,0.9998865478) (0.6796875,0.99989709) (0.6875,0.9999078833) (0.6953125,0.9999188996) (0.703125,0.9999301099) (0.7109375,0.9999414877) (0.71875,0.9999530099) (0.7265625,0.999964647) (0.734375,0.9999763658) (0.7421875,0.9999881428) (0.75,0.9999999525) (0.7578125,1.000011755) (0.765625,1.000023533) (0.7734375,1.000035257) (0.78125,1.000046895) (0.7890625,1.000058422) (0.796875,1.000069805) (0.8046875,1.000081022) (0.8125,1.000092045) (0.8203125,1.000102847) (0.828125,1.000113397) (0.8359375,1.000123675) (0.84375,1.000133657) (0.8515625,1.00014332) (0.859375,1.000152636) (0.8671875,1.000161583) (0.875,1.000170142) (0.8828125,1.00017829) (0.890625,1.000185998) (0.8984375,1.000193282) (0.90625,1.000200085) (0.9140625,1.000206409) (0.921875,1.000212222) (0.9296875,1.000217546) (0.9375,1.000222336) (0.9453125,1.000226591) (0.953125,1.000230295) (0.9609375,1.000233451) (0.96875,1.000236041) (0.9765625,1.000238062) (0.984375,1.000239508) (0.9921875,1.000240375) (1,1.000240668)};
\addplot[flowtime47,line width=.85pt] coordinates {(0,1.000063768) (0.0078125,1.000063691) (0.015625,1.00006346) (0.0234375,1.000063077) (0.03125,1.000062542) (0.0390625,1.000061856) (0.046875,1.000061021) (0.0546875,1.000060039) (0.0625,1.000058917) (0.0703125,1.000057644) (0.078125,1.000056237) (0.0859375,1.000054694) (0.09375,1.000053019) (0.1015625,1.000051216) (0.109375,1.00004929) (0.1171875,1.000047246) (0.125,1.000045087) (0.1328125,1.00004282) (0.140625,1.00004045) (0.1484375,1.000037982) (0.15625,1.000035423) (0.1640625,1.000032779) (0.171875,1.000030055) (0.1796875,1.000027259) (0.1875,1.000024398) (0.1953125,1.000021479) (0.203125,1.000018506) (0.2109375,1.000015489) (0.21875,1.000012435) (0.2265625,1.000009352) (0.234375,1.000006245) (0.2421875,1.000003124) (0.25,0.9999999955) (0.2578125,0.9999968668) (0.265625,0.9999937457) (0.2734375,0.9999906396) (0.28125,0.9999875562) (0.2890625,0.9999845028) (0.296875,0.9999814867) (0.3046875,0.9999785153) (0.3125,0.9999755956) (0.3203125,0.9999727338) (0.328125,0.9999699397) (0.3359375,0.9999672169) (0.34375,0.9999645732) (0.3515625,0.9999620148) (0.359375,0.9999595479) (0.3671875,0.9999571786) (0.375,0.9999549123) (0.3828125,0.9999527547) (0.390625,0.9999507109) (0.3984375,0.9999487859) (0.40625,0.9999469842) (0.4140625,0.9999453102) (0.421875,0.999943768) (0.4296875,0.9999423612) (0.4375,0.9999410932) (0.4453125,0.9999399673) (0.453125,0.9999389857) (0.4609375,0.9999381512) (0.46875,0.9999374655) (0.4765625,0.9999369308) (0.484375,0.9999365478) (0.4921875,0.9999363176) (0.5,0.9999362408) (0.5078125,0.9999363176) (0.515625,0.9999365478) (0.5234375,0.9999369307) (0.53125,0.9999374656) (0.5390625,0.9999381512) (0.546875,0.9999389857) (0.5546875,0.9999399671) (0.5625,0.9999410932) (0.5703125,0.9999423611) (0.578125,0.9999437679) (0.5859375,0.9999453102) (0.59375,0.9999469841) (0.6015625,0.9999487858) (0.609375,0.9999507109) (0.6171875,0.9999527547) (0.625,0.9999549123) (0.6328125,0.9999571785) (0.640625,0.9999595479) (0.6484375,0.9999620147) (0.65625,0.9999645731) (0.6640625,0.9999672168) (0.671875,0.9999699395) (0.6796875,0.9999727346) (0.6875,0.9999755955) (0.6953125,0.9999785151) (0.703125,0.9999814866) (0.7109375,0.9999845027) (0.71875,0.9999875561) (0.7265625,0.9999906396) (0.734375,0.9999937456) (0.7421875,0.9999968668) (0.75,0.9999999954) (0.7578125,1.000003124) (0.765625,1.000006245) (0.7734375,1.000009352) (0.78125,1.000012435) (0.7890625,1.000015489) (0.796875,1.000018506) (0.8046875,1.000021478) (0.8125,1.000024397) (0.8203125,1.000027259) (0.828125,1.000030055) (0.8359375,1.000032779) (0.84375,1.000035423) (0.8515625,1.000037982) (0.859375,1.00004045) (0.8671875,1.00004282) (0.875,1.000045087) (0.8828125,1.000047246) (0.890625,1.00004929) (0.8984375,1.00005122) (0.90625,1.000053021) (0.9140625,1.000054693) (0.921875,1.000056237) (0.9296875,1.000057644) (0.9375,1.000058913) (0.9453125,1.000060039) (0.953125,1.000061021) (0.9609375,1.000061856) (0.96875,1.000062542) (0.9765625,1.000063089) (0.984375,1.00006346) (0.9921875,1.000063691) (1,1.000063768)};
\addplot[black,dashed,line width=.85pt] coordinates {(0,6.939066429) (0.0078125,6.874536061) (0.015625,6.684503843) (0.0234375,6.379325498) (0.03125,5.975230392) (0.0390625,5.492908769) (0.046875,4.955777935) (0.0546875,4.388126469) (0.0625,3.813337405) (0.0703125,3.252365948) (0.078125,2.722600503) (0.0859375,2.237176576) (0.09375,1.804751394) (0.1015625,1.429692399) (0.109375,1.11259207) (0.1171875,0.8509987495) (0.125,0.6402486387) (0.1328125,0.4742954325) (0.140625,0.3464563956) (0.1484375,0.2500217404) (0.15625,0.178702561) (0.1640625,0.1269172331) (0.171875,0.08993447262) (0.1796875,0.06390221439) (0.1875,0.04579556062) (0.1953125,0.03331565641) (0.203125,0.02476632641) (0.2109375,0.01892851694) (0.21875,0.01494558157) (0.2265625,0.01222629918) (0.234375,0.01036779169) (0.2421875,0.009097357164) (0.25,0.008230492419) (0.2578125,0.007641730504) (0.265625,0.007244995654) (0.2734375,0.00698065506) (0.28125,0.006807071801) (0.2890625,0.006695074627) (0.296875,0.006624273058) (0.3046875,0.006580532422) (0.3125,0.006554189819) (0.3203125,0.006538762029) (0.328125,0.006529997394) (0.3359375,0.006525180198) (0.34375,0.006522626199) (0.3515625,0.006521324246) (0.359375,0.006520688475) (0.3671875,0.006520392357) (0.375,0.006520261471) (0.3828125,0.006520206895) (0.390625,0.006520185581) (0.3984375,0.006520177852) (0.40625,0.006520175277) (0.4140625,0.006520174499) (0.421875,0.00652017429) (0.4296875,0.00652017424) (0.4375,0.006520174231) (0.4453125,0.006520174229) (0.453125,0.006520174229) (0.4609375,0.006520174229) (0.46875,0.006520174229) (0.4765625,0.006520174229) (0.484375,0.006520174229) (0.4921875,0.006520174229) (0.5,0.006520174229) (0.5078125,0.006520174229) (0.515625,0.006520174229) (0.5234375,0.006520174229) (0.53125,0.006520174229) (0.5390625,0.006520174229) (0.546875,0.006520174229) (0.5546875,0.006520174229) (0.5625,0.006520174231) (0.5703125,0.00652017424) (0.578125,0.00652017429) (0.5859375,0.006520174499) (0.59375,0.006520175277) (0.6015625,0.006520177852) (0.609375,0.006520185581) (0.6171875,0.006520206895) (0.625,0.006520261471) (0.6328125,0.006520392357) (0.640625,0.006520688475) (0.6484375,0.006521324246) (0.65625,0.006522626199) (0.6640625,0.006525180198) (0.671875,0.006529997394) (0.6796875,0.006538762029) (0.6875,0.006554189819) (0.6953125,0.006580532422) (0.703125,0.006624273058) (0.7109375,0.006695074627) (0.71875,0.006807071801) (0.7265625,0.00698065506) (0.734375,0.007244995654) (0.7421875,0.007641730504) (0.75,0.008230492419) (0.7578125,0.009097357164) (0.765625,0.01036779169) (0.7734375,0.01222629918) (0.78125,0.01494558157) (0.7890625,0.01892851694) (0.796875,0.02476632641) (0.8046875,0.03331565641) (0.8125,0.04579556062) (0.8203125,0.06390221439) (0.828125,0.08993447262) (0.8359375,0.1269172331) (0.84375,0.178702561) (0.8515625,0.2500217404) (0.859375,0.3464563956) (0.8671875,0.4742954325) (0.875,0.6402486387) (0.8828125,0.8509987495) (0.890625,1.11259207) (0.8984375,1.429692399) (0.90625,1.804751394) (0.9140625,2.237176576) (0.921875,2.722600503) (0.9296875,3.252365948) (0.9375,3.813337405) (0.9453125,4.388126469) (0.953125,4.955777935) (0.9609375,5.492908769) (0.96875,5.975230392) (0.9765625,6.379325498) (0.984375,6.684503843) (0.9921875,6.874536061) (1,6.939066429)};
\nextgroupplot[title={$p=8$: logarithmic scale},ymode=log,ymin=1e-3,ymax=12,ytick={.001,.01,.1,1,10},ylabel={},xlabel={},xticklabels={,,}]
\addplot[flowtime0,line width=.85pt] coordinates {(0,6.457948245) (0.0078125,6.405403103) (0.015625,6.250349529) (0.0234375,6.000321521) (0.03125,5.667194757) (0.0390625,5.266246214) (0.046875,4.814987782) (0.0546875,4.331897951) (0.0625,3.83517904) (0.0703125,3.341654504) (0.078125,2.865894783) (0.0859375,2.419625735) (0.09375,2.011436613) (0.1015625,1.646770261) (0.109375,1.328150962) (0.1171875,1.055587854) (0.125,0.8270847908) (0.1328125,0.6391899873) (0.140625,0.4875286648) (0.1484375,0.3672762771) (0.15625,0.2735459412) (0.1640625,0.2016788652) (0.171875,0.1474391048) (0.1796875,0.1071228828) (0.1875,0.07759774464) (0.1953125,0.05628845407) (0.203125,0.04112601265) (0.2109375,0.03047581589) (0.21875,0.02306252118) (0.2265625,0.01790845986) (0.234375,0.01429000076) (0.2421875,0.01169913229) (0.25,0.009798611715) (0.2578125,0.008374351444) (0.265625,0.007294707994) (0.2734375,0.006480936624) (0.28125,0.005887121652) (0.2890625,0.005485587567) (0.296875,0.005254568955) (0.3046875,0.005168424656) (0.3125,0.005194225125) (0.3203125,0.005295994153) (0.328125,0.005441449748) (0.3359375,0.005605801574) (0.34375,0.005771966005) (0.3515625,0.005929088014) (0.359375,0.006070840648) (0.3671875,0.006194043676) (0.375,0.006297657972) (0.3828125,0.006382073078) (0.390625,0.00644859923) (0.3984375,0.006499100226) (0.40625,0.006535726134) (0.4140625,0.006560719972) (0.421875,0.006576281112) (0.4296875,0.006584472981) (0.4375,0.00658716534) (0.4453125,0.006586003087) (0.453125,0.006582394766) (0.4609375,0.006577514951) (0.46875,0.006572315584) (0.4765625,0.006567542125) (0.484375,0.006563751184) (0.4921875,0.006561326923) (0.5,0.006560494174) (0.5078125,0.006561326928) (0.515625,0.006563751182) (0.5234375,0.00656754212) (0.53125,0.00657231558) (0.5390625,0.00657751496) (0.546875,0.006582394767) (0.5546875,0.006586003081) (0.5625,0.00658716534) (0.5703125,0.006584472977) (0.578125,0.006576281111) (0.5859375,0.006560719971) (0.59375,0.006535726134) (0.6015625,0.006499100231) (0.609375,0.00644859923) (0.6171875,0.006382073076) (0.625,0.006297657971) (0.6328125,0.006194043675) (0.640625,0.006070840649) (0.6484375,0.005929088017) (0.65625,0.005771966011) (0.6640625,0.005605801566) (0.671875,0.005441449748) (0.6796875,0.005295994155) (0.6875,0.005194225122) (0.6953125,0.005168424654) (0.703125,0.005254568957) (0.7109375,0.005485587562) (0.71875,0.005887121651) (0.7265625,0.006480936625) (0.734375,0.007294707995) (0.7421875,0.008374351443) (0.75,0.009798611718) (0.7578125,0.01169913229) (0.765625,0.01429000076) (0.7734375,0.01790845986) (0.78125,0.02306252119) (0.7890625,0.03047581589) (0.796875,0.04112601264) (0.8046875,0.05628845407) (0.8125,0.07759774463) (0.8203125,0.1071228828) (0.828125,0.1474391048) (0.8359375,0.2016788652) (0.84375,0.2735459412) (0.8515625,0.3672762771) (0.859375,0.4875286648) (0.8671875,0.6391899873) (0.875,0.8270847908) (0.8828125,1.055587854) (0.890625,1.328150962) (0.8984375,1.646770261) (0.90625,2.011436613) (0.9140625,2.419625735) (0.921875,2.865894784) (0.9296875,3.341654504) (0.9375,3.83517904) (0.9453125,4.331897951) (0.953125,4.814987782) (0.9609375,5.266246214) (0.96875,5.667194757) (0.9765625,6.000321521) (0.984375,6.250349529) (0.9921875,6.405403103) (1,6.457948245)};
\addplot[flowtime1,line width=.45pt] coordinates {(0,6.361565759) (0.0078125,6.311360521) (0.015625,6.163139023) (0.0234375,5.923893155) (0.03125,5.604661467) (0.0390625,5.219678676) (0.046875,4.785317341) (0.0546875,4.318931657) (0.0625,3.837716873) (0.0703125,3.357687347) (0.078125,2.892853989) (0.0859375,2.454652095) (0.09375,2.051638152) (0.1015625,1.689443679) (0.109375,1.370949536) (0.1171875,1.096627605) (0.125,0.8649892766) (0.1328125,0.6730810891) (0.140625,0.5169754092) (0.1484375,0.3922159503) (0.15625,0.2941916443) (0.1640625,0.2184258062) (0.171875,0.1607790064) (0.1796875,0.117572703) (0.1875,0.08564621926) (0.1953125,0.0623623993) (0.203125,0.04557780519) (0.2109375,0.03359213674) (0.21875,0.02508873918) (0.2265625,0.01907375287) (0.234375,0.01481708954) (0.2421875,0.01179640644) (0.25,0.00964595261) (0.2578125,0.008113004678) (0.265625,0.007023705482) (0.2734375,0.006258185445) (0.28125,0.005733350603) (0.2890625,0.005391197193) (0.296875,0.005190694739) (0.3046875,0.005101805674) (0.3125,0.005100925906) (0.3203125,0.005167720474) (0.328125,0.005283532441) (0.3359375,0.005431150168) (0.34375,0.005595292916) (0.3515625,0.00576318139) (0.359375,0.005924860123) (0.3671875,0.006073211432) (0.375,0.006203728505) (0.3828125,0.006314140662) (0.390625,0.00640397043) (0.3984375,0.006474081273) (0.40625,0.006526256097) (0.4140625,0.006562831827) (0.421875,0.006586402299) (0.4296875,0.006599591873) (0.4375,0.006604895469) (0.4453125,0.006604575803) (0.453125,0.006600606717) (0.4609375,0.006594651211) (0.46875,0.006588063228) (0.4765625,0.006581903773) (0.484375,0.006576963902) (0.4921875,0.006573788255) (0.5,0.006572694879) (0.5078125,0.006573788256) (0.515625,0.006576963903) (0.5234375,0.006581903772) (0.53125,0.006588063225) (0.5390625,0.006594651217) (0.546875,0.006600606714) (0.5546875,0.006604575799) (0.5625,0.006604895471) (0.5703125,0.006599591871) (0.578125,0.006586402298) (0.5859375,0.006562831832) (0.59375,0.006526256096) (0.6015625,0.006474081275) (0.609375,0.006403970434) (0.6171875,0.006314140655) (0.625,0.006203728504) (0.6328125,0.006073211434) (0.640625,0.005924860121) (0.6484375,0.005763181388) (0.65625,0.005595292916) (0.6640625,0.005431150169) (0.671875,0.005283532439) (0.6796875,0.005167720474) (0.6875,0.005100925906) (0.6953125,0.005101805673) (0.703125,0.005190694739) (0.7109375,0.005391197193) (0.71875,0.005733350604) (0.7265625,0.006258185445) (0.734375,0.007023705482) (0.7421875,0.008113004678) (0.75,0.009645952609) (0.7578125,0.01179640644) (0.765625,0.01481708954) (0.7734375,0.01907375287) (0.78125,0.02508873916) (0.7890625,0.03359213676) (0.796875,0.04557780519) (0.8046875,0.0623623993) (0.8125,0.08564621926) (0.8203125,0.117572703) (0.828125,0.1607790064) (0.8359375,0.2184258062) (0.84375,0.2941916443) (0.8515625,0.3922159503) (0.859375,0.5169754092) (0.8671875,0.673081089) (0.875,0.8649892766) (0.8828125,1.096627605) (0.890625,1.370949536) (0.8984375,1.689443679) (0.90625,2.051638152) (0.9140625,2.454652095) (0.921875,2.892853989) (0.9296875,3.357687347) (0.9375,3.837716873) (0.9453125,4.318931657) (0.953125,4.785317342) (0.9609375,5.219678676) (0.96875,5.604661467) (0.9765625,5.923893155) (0.984375,6.163139023) (0.9921875,6.311360521) (1,6.361565759)};
\addplot[flowtime2,line width=.45pt] coordinates {(0,6.25407216) (0.0078125,6.206395062) (0.015625,6.065560298) (0.0234375,5.837988242) (0.03125,5.533833769) (0.0390625,5.166229034) (0.046875,4.75033751) (0.0546875,4.30231458) (0.0625,3.83827391) (0.0703125,3.373350603) (0.078125,2.920933899) (0.0859375,2.492117178) (0.09375,2.095385334) (0.1015625,1.736533032) (0.109375,1.418785351) (0.1171875,1.143076884) (0.125,0.90843751) (0.1328125,0.712432356) (0.140625,0.5516087501) (0.1484375,0.421912306) (0.15625,0.3190456978) (0.1640625,0.2387553003) (0.171875,0.1770412463) (0.1796875,0.1302946437) (0.1875,0.09537131781) (0.1953125,0.06961453941) (0.203125,0.05084011816) (0.2109375,0.03729653249) (0.21875,0.02761101695) (0.2265625,0.02073029889) (0.234375,0.01586236105) (0.2421875,0.01242334857) (0.25,0.009991596586) (0.2578125,0.008269036777) (0.265625,0.007049377054) (0.2734375,0.006192355161) (0.28125,0.005603461734) (0.2890625,0.005218479803) (0.296875,0.004992152104) (0.3046875,0.004890396918) (0.3125,0.004885552619) (0.3203125,0.004953961772) (0.328125,0.005075014463) (0.3359375,0.005230860867) (0.34375,0.005406323676) (0.3515625,0.005588831488) (0.359375,0.00576833134) (0.3671875,0.005937170038) (0.375,0.006089933417) (0.3828125,0.006223234965) (0.390625,0.006335454615) (0.3984375,0.006426439288) (0.40625,0.006497184441) (0.4140625,0.006549518374) (0.421875,0.006585809101) (0.4296875,0.006608708565) (0.4375,0.006620942758) (0.4453125,0.006625150235) (0.453125,0.00662376662) (0.4609375,0.006618949256) (0.46875,0.006612534212) (0.4765625,0.006606017238) (0.484375,0.006600550517) (0.4921875,0.006596948036) (0.5,0.006595693717) (0.5078125,0.006596948036) (0.515625,0.006600550517) (0.5234375,0.006606017238) (0.53125,0.006612534212) (0.5390625,0.006618949256) (0.546875,0.006623766621) (0.5546875,0.006625150235) (0.5625,0.006620942758) (0.5703125,0.006608708565) (0.578125,0.0065858091) (0.5859375,0.006549518374) (0.59375,0.006497184441) (0.6015625,0.006426439287) (0.609375,0.006335454615) (0.6171875,0.006223234965) (0.625,0.006089933416) (0.6328125,0.005937170038) (0.640625,0.005768331339) (0.6484375,0.005588831488) (0.65625,0.005406323675) (0.6640625,0.005230860867) (0.671875,0.005075014463) (0.6796875,0.004953961767) (0.6875,0.004885552619) (0.6953125,0.004890396918) (0.703125,0.004992152105) (0.7109375,0.005218479803) (0.71875,0.005603461734) (0.7265625,0.006192355162) (0.734375,0.007049377054) (0.7421875,0.008269036777) (0.75,0.009991596585) (0.7578125,0.01242334857) (0.765625,0.01586236105) (0.7734375,0.02073029889) (0.78125,0.02761101695) (0.7890625,0.03729653249) (0.796875,0.05084011816) (0.8046875,0.06961453941) (0.8125,0.09537131781) (0.8203125,0.1302946437) (0.828125,0.1770412463) (0.8359375,0.2387553003) (0.84375,0.3190456978) (0.8515625,0.421912306) (0.859375,0.55160875) (0.8671875,0.712432356) (0.875,0.90843751) (0.8828125,1.143076884) (0.890625,1.418785351) (0.8984375,1.736533032) (0.90625,2.095385334) (0.9140625,2.492117178) (0.921875,2.920933899) (0.9296875,3.373350603) (0.9375,3.83827391) (0.9453125,4.30231458) (0.953125,4.75033751) (0.9609375,5.166229034) (0.96875,5.533833769) (0.9765625,5.837988242) (0.984375,6.065560298) (0.9921875,6.206395062) (1,6.25407216)};
\addplot[flowtime3,line width=.45pt] coordinates {(0,6.135454497) (0.0078125,6.090462961) (0.015625,5.957482367) (0.0234375,5.742346937) (0.03125,5.45430302) (0.0390625,5.105344797) (0.046875,4.709380686) (0.0546875,4.281311525) (0.0625,3.836105682) (0.0703125,3.387950245) (0.078125,2.949542924) (0.0859375,2.531568849) (0.09375,2.14238332) (0.1015625,1.787898874) (0.109375,1.471655665) (0.1171875,1.195039939) (0.125,0.9576073046) (0.1328125,0.7574655115) (0.140625,0.5916746119) (0.1484375,0.4566294258) (0.15625,0.3483984257) (0.1640625,0.2630030043) (0.171875,0.1966302767) (0.1796875,0.1457801921) (0.1875,0.1073533104) (0.1953125,0.07868904227) (0.203125,0.05756565277) (0.2109375,0.04217329835) (0.21875,0.03107028473) (0.2265625,0.02313112001) (0.234375,0.01749315602) (0.2421875,0.01350676156) (0.25,0.01069187112) (0.2578125,0.008701488073) (0.265625,0.00729113736) (0.2734375,0.00629311798) (0.28125,0.005595096398) (0.2890625,0.005122893959) (0.296875,0.004827057514) (0.3046875,0.004672658241) (0.3125,0.00463210018) (0.3203125,0.004681003217) (0.328125,0.004796795021) (0.3359375,0.004958903506) (0.34375,0.005149340655) (0.3515625,0.005353042038) (0.359375,0.005557885649) (0.3671875,0.005754521484) (0.375,0.005936124906) (0.3828125,0.006098123071) (0.390625,0.006237906057) (0.3984375,0.006354524389) (0.40625,0.006448377573) (0.4140625,0.006520903501) (0.421875,0.006574281361) (0.4296875,0.006611160346) (0.4375,0.006634423313) (0.4453125,0.006646990933) (0.453125,0.006651667129) (0.4609375,0.00665102356) (0.46875,0.006647318244) (0.4765625,0.006642441811) (0.484375,0.006637884884) (0.4921875,0.006634720081) (0.5,0.006633593281) (0.5078125,0.00663472008) (0.515625,0.006637884884) (0.5234375,0.006642441811) (0.53125,0.006647318244) (0.5390625,0.006651023561) (0.546875,0.006651667122) (0.5546875,0.006646990932) (0.5625,0.006634423314) (0.5703125,0.006611160344) (0.578125,0.006574281367) (0.5859375,0.006520903499) (0.59375,0.006448377572) (0.6015625,0.006354524389) (0.609375,0.006237906057) (0.6171875,0.006098123071) (0.625,0.005936124907) (0.6328125,0.005754521483) (0.640625,0.005557885649) (0.6484375,0.005353042039) (0.65625,0.005149340655) (0.6640625,0.004958903506) (0.671875,0.004796795022) (0.6796875,0.004681003217) (0.6875,0.00463210018) (0.6953125,0.004672658241) (0.703125,0.004827057514) (0.7109375,0.005122893958) (0.71875,0.005595096398) (0.7265625,0.006293117979) (0.734375,0.00729113736) (0.7421875,0.008701488073) (0.75,0.01069187112) (0.7578125,0.01350676156) (0.765625,0.01749315602) (0.7734375,0.02313112001) (0.78125,0.03107028473) (0.7890625,0.04217329834) (0.796875,0.05756565277) (0.8046875,0.07868904227) (0.8125,0.1073533104) (0.8203125,0.1457801921) (0.828125,0.1966302767) (0.8359375,0.2630030043) (0.84375,0.3483984257) (0.8515625,0.4566294258) (0.859375,0.5916746118) (0.8671875,0.7574655115) (0.875,0.9576073045) (0.8828125,1.195039939) (0.890625,1.471655665) (0.8984375,1.787898874) (0.90625,2.14238332) (0.9140625,2.531568849) (0.921875,2.949542924) (0.9296875,3.387950246) (0.9375,3.836105682) (0.9453125,4.281311525) (0.953125,4.709380686) (0.9609375,5.105344797) (0.96875,5.45430302) (0.9765625,5.742346937) (0.984375,5.957482367) (0.9921875,6.090462961) (1,6.135454497)};
\addplot[flowtime4,line width=.45pt] coordinates {(0,6.005958982) (0.0078125,5.963778674) (0.015625,5.839028441) (0.0234375,5.636953155) (0.03125,5.365882923) (0.0390625,5.036658823) (0.046875,4.661908856) (0.0546875,4.255241819) (0.0625,3.830430895) (0.0703125,3.400654626) (0.078125,2.977851745) (0.0859375,2.572230036) (0.09375,2.191950486) (0.1015625,1.842989042) (0.109375,1.529161549) (0.1171875,1.252284657) (0.125,1.012437535) (0.1328125,0.8082862038) (0.140625,0.6374338241) (0.1484375,0.4967651678) (0.15625,0.3827606574) (0.1640625,0.2917634165) (0.171875,0.2201906681) (0.1796875,0.1646876849) (0.1875,0.1222278343) (0.1953125,0.09016586654) (0.203125,0.06625353197) (0.2109375,0.04862713759) (0.21875,0.03577612948) (0.2265625,0.0265006396) (0.234375,0.01986456965) (0.2421875,0.0151494444) (0.25,0.01181281692) (0.2578125,0.009453052275) (0.265625,0.007780081373) (0.2734375,0.006590520417) (0.28125,0.005746111859) (0.2890625,0.00515551083) (0.296875,0.004759588916) (0.3046875,0.004519855006) (0.3125,0.004409344138) (0.3203125,0.004405874832) (0.328125,0.004488191454) (0.3359375,0.004635053845) (0.34375,0.004826146277) (0.3515625,0.005043290047) (0.359375,0.005271162109) (0.3671875,0.00549746674) (0.375,0.005712805759) (0.3828125,0.005910422977) (0.390625,0.006085908603) (0.3984375,0.006236886526) (0.40625,0.00636268877) (0.4140625,0.006464024326) (0.421875,0.006542650673) (0.4296875,0.006601061475) (0.4375,0.006642201543) (0.4453125,0.006669218112) (0.453125,0.006685253157) (0.4609375,0.006693277409) (0.46875,0.006695963573) (0.4765625,0.006695593734) (0.484375,0.006693995071) (0.4921875,0.00669249757) (0.5,0.006691908266) (0.5078125,0.006692497571) (0.515625,0.006693995067) (0.5234375,0.006695593732) (0.53125,0.006695963571) (0.5390625,0.006693277417) (0.546875,0.006685253151) (0.5546875,0.00666921811) (0.5625,0.006642201543) (0.5703125,0.006601061478) (0.578125,0.006542650675) (0.5859375,0.006464024329) (0.59375,0.006362688787) (0.6015625,0.00623688653) (0.609375,0.006085908636) (0.6171875,0.005910422979) (0.625,0.005712805806) (0.6328125,0.005497466803) (0.640625,0.00527116211) (0.6484375,0.005043290044) (0.65625,0.004826145945) (0.6640625,0.004635053922) (0.671875,0.004488191457) (0.6796875,0.004405874837) (0.6875,0.004409344144) (0.6953125,0.004519855015) (0.703125,0.004759588927) (0.7109375,0.005155510835) (0.71875,0.005746111889) (0.7265625,0.006590520422) (0.734375,0.00778008138) (0.7421875,0.009453052286) (0.75,0.01181281693) (0.7578125,0.01514944441) (0.765625,0.01986456966) (0.7734375,0.0265006396) (0.78125,0.03577612948) (0.7890625,0.04862713761) (0.796875,0.06625353197) (0.8046875,0.09016586653) (0.8125,0.1222278343) (0.8203125,0.1646876849) (0.828125,0.2201906681) (0.8359375,0.2917634165) (0.84375,0.3827606573) (0.8515625,0.4967651678) (0.859375,0.6374338241) (0.8671875,0.8082862038) (0.875,1.012437535) (0.8828125,1.252284657) (0.890625,1.529161549) (0.8984375,1.842989042) (0.90625,2.191950486) (0.9140625,2.572230036) (0.921875,2.977851745) (0.9296875,3.400654626) (0.9375,3.830430895) (0.9453125,4.255241819) (0.953125,4.661908856) (0.9609375,5.036658823) (0.96875,5.365882923) (0.9765625,5.636953155) (0.984375,5.839028441) (0.9921875,5.963778674) (1,6.005958982)};
\addplot[flowtime5,line width=.45pt] coordinates {(0,5.866159714) (0.0078125,5.826877764) (0.015625,5.71062226) (0.0234375,5.522056446) (0.03125,5.268603337) (0.0390625,4.95995679) (0.046875,4.607461956) (0.0546875,4.223420621) (0.0625,3.820380828) (0.0703125,3.410467574) (0.078125,3.004803042) (0.0859375,2.613052164) (0.09375,2.24311425) (0.1015625,1.900965943) (0.109375,1.590646671) (0.1171875,1.314366534) (0.125,1.072709005) (0.1328125,0.8648972283) (0.140625,0.689092814) (0.1484375,0.5426991272) (0.15625,0.4226463341) (0.1640625,0.3256417698) (0.171875,0.2483757384) (0.1796875,0.1876788217) (0.1875,0.1406316812) (0.1953125,0.1046319352) (0.203125,0.07742491737) (0.2109375,0.05710611418) (0.21875,0.04210307924) (0.2265625,0.03114393325) (0.234375,0.02321853961) (0.2421875,0.01753741507) (0.25,0.01349251774) (0.2578125,0.01062290111) (0.265625,0.00858629887) (0.2734375,0.00713552361) (0.28125,0.006097830062) (0.2890625,0.005356528369) (0.296875,0.004835319497) (0.3046875,0.004485721527) (0.3125,0.004277136536) (0.3203125,0.004188746234) (0.328125,0.004203068444) (0.3359375,0.004301992627) (0.34375,0.004465902362) (0.3515625,0.0046749766) (0.359375,0.004910919517) (0.3671875,0.005158050053) (0.375,0.005403666913) (0.3828125,0.005637992465) (0.390625,0.005853946131) (0.3984375,0.006046861153) (0.40625,0.00621417823) (0.4140625,0.006355122206) (0.421875,0.006470365116) (0.4296875,0.006561686599) (0.4375,0.006631643806) (0.4453125,0.00668326473) (0.453125,0.00671977546) (0.4609375,0.006744368234) (0.46875,0.00676001255) (0.4765625,0.006769307975) (0.484375,0.006774374635) (0.4921875,0.00677677615) (0.5,0.006777469343) (0.5078125,0.006776776149) (0.515625,0.006774374635) (0.5234375,0.006769307976) (0.53125,0.006760012558) (0.5390625,0.006744368241) (0.546875,0.006719775464) (0.5546875,0.006683264733) (0.5625,0.006631643816) (0.5703125,0.006561686607) (0.578125,0.006470365125) (0.5859375,0.006355122217) (0.59375,0.006214178246) (0.6015625,0.006046861119) (0.609375,0.005853946134) (0.6171875,0.005637992477) (0.625,0.005403666903) (0.6328125,0.005158050046) (0.640625,0.00491091951) (0.6484375,0.004674976588) (0.65625,0.004465902351) (0.6640625,0.004301992617) (0.671875,0.004203068435) (0.6796875,0.004188746228) (0.6875,0.004277136531) (0.6953125,0.004485721522) (0.703125,0.004835319491) (0.7109375,0.005356528366) (0.71875,0.006097830063) (0.7265625,0.007135523614) (0.734375,0.008586298876) (0.7421875,0.01062290112) (0.75,0.01349251775) (0.7578125,0.01753741509) (0.765625,0.02321853963) (0.7734375,0.03114393326) (0.78125,0.04210307922) (0.7890625,0.05710611422) (0.796875,0.07742491737) (0.8046875,0.1046319352) (0.8125,0.1406316812) (0.8203125,0.1876788217) (0.828125,0.2483757384) (0.8359375,0.3256417697) (0.84375,0.4226463342) (0.8515625,0.5426991272) (0.859375,0.6890928139) (0.8671875,0.8648972283) (0.875,1.072709005) (0.8828125,1.314366534) (0.890625,1.590646671) (0.8984375,1.900965943) (0.90625,2.24311425) (0.9140625,2.613052164) (0.921875,3.004803042) (0.9296875,3.410467574) (0.9375,3.820380828) (0.9453125,4.223420621) (0.953125,4.607461956) (0.9609375,4.95995679) (0.96875,5.268603337) (0.9765625,5.522056446) (0.984375,5.71062226) (0.9921875,5.826877764) (1,5.866159714)};
\addplot[flowtime6,line width=.45pt] coordinates {(0,5.716921701) (0.0078125,5.680581032) (0.015625,5.572955851) (0.0234375,5.39814671) (0.03125,5.162696223) (0.0390625,4.875179135) (0.046875,4.545680196) (0.0546875,4.185204432) (0.0625,3.805068017) (0.0703125,3.416316538) (0.078125,3.029211433) (0.0859375,2.65281585) (0.09375,2.294699514) (0.1015625,1.960769819) (0.109375,1.655224868) (0.1171875,1.380614496) (0.125,1.137988463) (0.1328125,0.9271070911) (0.140625,0.746688745) (0.1484375,0.5946701736) (0.15625,0.4684593097) (0.1640625,0.3651648393) (0.171875,0.2817920342) (0.1796875,0.2153993317) (0.1875,0.1632144922) (0.1953125,0.1227125734) (0.203125,0.0916603223) (0.2109375,0.06813291587) (0.21875,0.05050943564) (0.2265625,0.03745322159) (0.234375,0.02788258221) (0.2421875,0.02093651862) (0.25,0.0159394167) (0.2578125,0.01236808933) (0.265625,0.00982359604) (0.2734375,0.00800834963) (0.28125,0.006706948275) (0.2890625,0.005768858966) (0.296875,0.005092574822) (0.3046875,0.00461203707) (0.3125,0.004285827848) (0.3203125,0.004088689472) (0.328125,0.004004421867) (0.3359375,0.004019748595) (0.34375,0.004119991278) (0.3515625,0.004287726183) (0.359375,0.004504080536) (0.3671875,0.004750861302) (0.375,0.005012067799) (0.3828125,0.005274511179) (0.390625,0.005527868183) (0.3984375,0.005764495711) (0.40625,0.005979168001) (0.4140625,0.006168786724) (0.421875,0.006332071654) (0.4296875,0.006469233617) (0.4375,0.00658163674) (0.4453125,0.006671462554) (0.453125,0.006741390279) (0.4609375,0.006794306335) (0.46875,0.006833052402) (0.4765625,0.006860217013) (0.484375,0.006877971611) (0.4921875,0.006887949017) (0.5,0.006891160702) (0.5078125,0.006887949009) (0.515625,0.006877971612) (0.5234375,0.006860217017) (0.53125,0.006833052407) (0.5390625,0.00679430634) (0.546875,0.006741390284) (0.5546875,0.00667146256) (0.5625,0.006581636745) (0.5703125,0.00646923362) (0.578125,0.006332071658) (0.5859375,0.006168786726) (0.59375,0.005979168002) (0.6015625,0.00576449571) (0.609375,0.005527868181) (0.6171875,0.005274511175) (0.625,0.0050120678) (0.6328125,0.004750861296) (0.640625,0.00450408053) (0.6484375,0.004287726177) (0.65625,0.004119991272) (0.6640625,0.00401974859) (0.671875,0.004004421862) (0.6796875,0.004088689467) (0.6875,0.004285827844) (0.6953125,0.004612037065) (0.703125,0.005092574818) (0.7109375,0.005768858963) (0.71875,0.006706948272) (0.7265625,0.008008349628) (0.734375,0.00982359604) (0.7421875,0.01236808933) (0.75,0.0159394167) (0.7578125,0.02093651862) (0.765625,0.02788258221) (0.7734375,0.03745322159) (0.78125,0.05050943565) (0.7890625,0.06813291588) (0.796875,0.09166032231) (0.8046875,0.1227125734) (0.8125,0.1632144922) (0.8203125,0.2153993318) (0.828125,0.2817920342) (0.8359375,0.3651648393) (0.84375,0.4684593097) (0.8515625,0.5946701736) (0.859375,0.746688745) (0.8671875,0.9271070911) (0.875,1.137988463) (0.8828125,1.380614496) (0.890625,1.655224868) (0.8984375,1.960769819) (0.90625,2.294699514) (0.9140625,2.65281585) (0.921875,3.029211432) (0.9296875,3.416316538) (0.9375,3.805068017) (0.9453125,4.185204432) (0.953125,4.545680196) (0.9609375,4.875179135) (0.96875,5.162696223) (0.9765625,5.39814671) (0.984375,5.572955851) (0.9921875,5.680581032) (1,5.716921701)};
\addplot[flowtime7,line width=.45pt] coordinates {(0,5.559331285) (0.0078125,5.52592936) (0.015625,5.426937234) (0.0234375,5.265921957) (0.03125,5.048588614) (0.0390625,4.782441781) (0.046875,4.476352017) (0.0546875,4.140062556) (0.0625,3.783674593) (0.0703125,3.41714895) (0.078125,3.049857814) (0.0859375,2.690213268) (0.09375,2.345390506) (0.1015625,2.021154087) (0.109375,1.721786314) (0.1171875,1.450108847) (0.125,1.207582527) (0.1328125,0.9944665666) (0.140625,0.8100166633) (0.1484375,0.6527021427) (0.15625,0.5204243822) (0.1640625,0.4107221022) (0.171875,0.3209530111) (0.1796875,0.2484452957) (0.1875,0.1906161265) (0.1953125,0.1450574369) (0.203125,0.1095915581) (0.2109375,0.08230082775) (0.21875,0.06153607641) (0.2265625,0.04590905793) (0.234375,0.03427358488) (0.2421875,0.02569955206) (0.25,0.01944341706) (0.2578125,0.01491826962) (0.265625,0.01166630804) (0.2734375,0.009335746631) (0.28125,0.007662330711) (0.2890625,0.006453708283) (0.296875,0.005574850453) (0.3046875,0.004934350282) (0.3125,0.004472562409) (0.3203125,0.004152216533) (0.328125,0.003951173423) (0.3359375,0.003856355643) (0.34375,0.003858128691) (0.3515625,0.003945621461) (0.359375,0.004104473024) (0.3671875,0.004317553503) (0.375,0.004567231254) (0.3828125,0.004837349526) (0.390625,0.005114215122) (0.3984375,0.005386831094) (0.40625,0.005646772963) (0.4140625,0.005887946035) (0.421875,0.006106310908) (0.4296875,0.006299594574) (0.4375,0.006466987196) (0.4453125,0.006608827209) (0.453125,0.006726283835) (0.4609375,0.006821049984) (0.46875,0.006895058885) (0.4765625,0.006950235467) (0.484375,0.006988289913) (0.4921875,0.007010557134) (0.5,0.007017883063) (0.5078125,0.007010557134) (0.515625,0.006988289915) (0.5234375,0.006950235469) (0.53125,0.006895058888) (0.5390625,0.006821049987) (0.546875,0.006726283838) (0.5546875,0.006608827212) (0.5625,0.006466987199) (0.5703125,0.006299594577) (0.578125,0.006106310911) (0.5859375,0.005887946037) (0.59375,0.00564677296) (0.6015625,0.005386831094) (0.609375,0.005114215121) (0.6171875,0.004837349524) (0.625,0.004567231251) (0.6328125,0.0043175535) (0.640625,0.004104473021) (0.6484375,0.003945621458) (0.65625,0.003858128687) (0.6640625,0.00385635564) (0.671875,0.003951173419) (0.6796875,0.00415221653) (0.6875,0.004472562405) (0.6953125,0.004934350278) (0.703125,0.00557485045) (0.7109375,0.00645370828) (0.71875,0.007662330708) (0.7265625,0.009335746628) (0.734375,0.01166630804) (0.7421875,0.01491826962) (0.75,0.01944341706) (0.7578125,0.02569955206) (0.765625,0.03427358488) (0.7734375,0.04590905793) (0.78125,0.06153607641) (0.7890625,0.08230082775) (0.796875,0.1095915581) (0.8046875,0.1450574369) (0.8125,0.1906161265) (0.8203125,0.2484452957) (0.828125,0.3209530111) (0.8359375,0.4107221022) (0.84375,0.5204243822) (0.8515625,0.6527021427) (0.859375,0.8100166633) (0.8671875,0.9944665666) (0.875,1.207582527) (0.8828125,1.450108847) (0.890625,1.721786314) (0.8984375,2.021154087) (0.90625,2.345390506) (0.9140625,2.690213268) (0.921875,3.049857814) (0.9296875,3.41714895) (0.9375,3.783674593) (0.9453125,4.140062556) (0.953125,4.476352017) (0.9609375,4.782441781) (0.96875,5.048588614) (0.9765625,5.265921957) (0.984375,5.426937234) (0.9921875,5.52592936) (1,5.559331285)};
\addplot[flowtime8,line width=.45pt] coordinates {(0,5.394633941) (0.0078125,5.36412523) (0.015625,5.273642673) (0.0234375,5.126257162) (0.03125,4.926892201) (0.0390625,4.68204834) (0.046875,4.399448405) (0.0546875,4.087630748) (0.0625,3.755520502) (0.0703125,3.412008843) (0.078125,3.065567527) (0.0859375,2.723921073) (0.09375,2.393792487) (0.1015625,2.080731197) (0.109375,1.789024665) (0.1171875,1.521688685) (0.125,1.28052615) (0.1328125,1.066240464) (0.140625,0.8785878786) (0.1484375,0.716552745) (0.15625,0.5785307884) (0.1640625,0.4625076438) (0.171875,0.3662226837) (0.1796875,0.2873112193) (0.1875,0.2234211346) (0.1953125,0.1723026669) (0.203125,0.1318722037) (0.2109375,0.1002525433) (0.21875,0.07579306763) (0.2265625,0.05707373763) (0.234375,0.04289684959) (0.2421875,0.03227019728) (0.25,0.02438481972) (0.2578125,0.01859007165) (0.265625,0.01436850715) (0.2734375,0.01131294087) (0.28125,0.009107437116) (0.2890625,0.007512302697) (0.296875,0.006351363467) (0.3046875,0.005499772428) (0.3125,0.004872198022) (0.3203125,0.004412390283) (0.328125,0.004084887282) (0.3359375,0.003868740962) (0.34375,0.003752435731) (0.3515625,0.003729066955) (0.359375,0.003791660701) (0.3671875,0.003929873164) (0.375,0.004129465085) (0.3828125,0.004374142579) (0.390625,0.004647894375) (0.3984375,0.004936497896) (0.40625,0.005228073946) (0.4140625,0.005513091746) (0.421875,0.005784164128) (0.4296875,0.006035791488) (0.4375,0.006264100879) (0.4453125,0.006466584993) (0.453125,0.006641839067) (0.4609375,0.006789298353) (0.46875,0.006908983998) (0.4765625,0.007001267797) (0.484375,0.007066666267) (0.4921875,0.007105672723) (0.5,0.007118633564) (0.5078125,0.007105672724) (0.515625,0.007066666269) (0.5234375,0.007001267798) (0.53125,0.006908984) (0.5390625,0.006789298355) (0.546875,0.006641839068) (0.5546875,0.006466584995) (0.5625,0.006264100881) (0.5703125,0.00603579149) (0.578125,0.00578416413) (0.5859375,0.005513091746) (0.59375,0.005228073945) (0.6015625,0.004936497894) (0.609375,0.004647894374) (0.6171875,0.004374142578) (0.625,0.004129465083) (0.6328125,0.003929873163) (0.640625,0.0037916607) (0.6484375,0.003729066953) (0.65625,0.00375243573) (0.6640625,0.003868740961) (0.671875,0.004084887279) (0.6796875,0.004412390281) (0.6875,0.004872198019) (0.6953125,0.005499772426) (0.703125,0.006351363464) (0.7109375,0.007512302694) (0.71875,0.009107437108) (0.7265625,0.01131294087) (0.734375,0.01436850714) (0.7421875,0.01859007165) (0.75,0.02438481972) (0.7578125,0.03227019728) (0.765625,0.04289684959) (0.7734375,0.05707373763) (0.78125,0.07579306763) (0.7890625,0.1002525433) (0.796875,0.1318722037) (0.8046875,0.1723026669) (0.8125,0.2234211346) (0.8203125,0.2873112193) (0.828125,0.3662226837) (0.8359375,0.4625076438) (0.84375,0.5785307884) (0.8515625,0.716552745) (0.859375,0.8785878786) (0.8671875,1.066240464) (0.875,1.28052615) (0.8828125,1.521688685) (0.890625,1.789024665) (0.8984375,2.080731197) (0.90625,2.393792487) (0.9140625,2.723921073) (0.921875,3.065567527) (0.9296875,3.412008843) (0.9375,3.755520502) (0.9453125,4.087630748) (0.953125,4.399448405) (0.9609375,4.68204834) (0.96875,4.926892201) (0.9765625,5.126257162) (0.984375,5.273642673) (0.9921875,5.36412523) (1,5.394633941)};
\addplot[flowtime9,line width=.45pt] coordinates {(0,5.224182567) (0.0078125,5.196483236) (0.015625,5.114273735) (0.0234375,4.980171747) (0.03125,4.798384379) (0.0390625,4.574486925) (0.046875,4.315136528) (0.0546875,4.027741409) (0.0625,3.720108704) (0.0703125,3.400094269) (0.078125,3.075276134) (0.0859375,2.752669929) (0.09375,2.438500004) (0.1015625,2.13803464) (0.109375,1.855488295) (0.1171875,1.593988724) (0.125,1.355602543) (0.1328125,1.141409556) (0.140625,0.951614219) (0.1484375,0.7856818051) (0.15625,0.6424872086) (0.1640625,0.5204655215) (0.171875,0.4177553792) (0.1796875,0.3323282655) (0.1875,0.2620992581) (0.1953125,0.2050168604) (0.203125,0.1591314483) (0.2109375,0.1226433563) (0.21875,0.09393270674) (0.2265625,0.07157373854) (0.234375,0.05433667599) (0.2421875,0.04118015307) (0.25,0.03123695899) (0.2578125,0.02379551293) (0.265625,0.01827916013) (0.2734375,0.01422525668) (0.28125,0.01126602401) (0.2890625,0.009112754789) (0.296875,0.007543544218) (0.3046875,0.006393017949) (0.3125,0.005542315427) (0.3203125,0.004909016076) (0.328125,0.004437922479) (0.3359375,0.004093580812) (0.34375,0.003854676181) (0.3515625,0.003709740034) (0.359375,0.003653256249) (0.3671875,0.003681515923) (0.375,0.003788680039) (0.3828125,0.003964623072) (0.390625,0.004195494096) (0.3984375,0.00446593845) (0.40625,0.00476117733) (0.4140625,0.005068114532) (0.421875,0.005375636038) (0.4296875,0.005674517599) (0.4375,0.005957214153) (0.4453125,0.006217642417) (0.453125,0.006450983256) (0.4609375,0.006653501525) (0.46875,0.006822378745) (0.4765625,0.006955557388) (0.484375,0.007051600683) (0.4921875,0.007109573983) (0.5,0.007128954373) (0.5078125,0.007109573981) (0.515625,0.007051600684) (0.5234375,0.006955557392) (0.53125,0.006822378745) (0.5390625,0.006653501524) (0.546875,0.006450983255) (0.5546875,0.006217642429) (0.5625,0.005957214151) (0.5703125,0.005674517602) (0.578125,0.005375636039) (0.5859375,0.005068114531) (0.59375,0.004761177322) (0.6015625,0.00446593845) (0.609375,0.004195494096) (0.6171875,0.003964623071) (0.625,0.003788680037) (0.6328125,0.003681515922) (0.640625,0.003653256248) (0.6484375,0.003709740033) (0.65625,0.00385467618) (0.6640625,0.004093580811) (0.671875,0.004437922478) (0.6796875,0.004909016075) (0.6875,0.005542315425) (0.6953125,0.006393017946) (0.703125,0.007543544214) (0.7109375,0.009112754787) (0.71875,0.01126602401) (0.7265625,0.01422525668) (0.734375,0.01827916013) (0.7421875,0.02379551293) (0.75,0.03123695898) (0.7578125,0.04118015309) (0.765625,0.05433667598) (0.7734375,0.07157373853) (0.78125,0.09393270675) (0.7890625,0.1226433563) (0.796875,0.1591314483) (0.8046875,0.2050168605) (0.8125,0.2620992581) (0.8203125,0.3323282655) (0.828125,0.4177553792) (0.8359375,0.5204655215) (0.84375,0.6424872086) (0.8515625,0.7856818051) (0.859375,0.951614219) (0.8671875,1.141409556) (0.875,1.355602543) (0.8828125,1.593988724) (0.890625,1.855488295) (0.8984375,2.13803464) (0.90625,2.438500004) (0.9140625,2.752669929) (0.921875,3.075276134) (0.9296875,3.400094269) (0.9375,3.720108704) (0.9453125,4.027741409) (0.953125,4.315136528) (0.9609375,4.574486925) (0.96875,4.798384379) (0.9765625,4.980171747) (0.984375,5.114273735) (0.9921875,5.196483236) (1,5.224182567)};
\addplot[flowtime10,line width=.45pt] coordinates {(0,5.049390213) (0.0078125,5.024384009) (0.015625,4.950114805) (0.0234375,4.828793149) (0.03125,4.66398035) (0.0390625,4.460413174) (0.046875,4.223775749) (0.0546875,3.960434135) (0.0625,3.677150941) (0.0703125,3.380797882) (0.078125,3.078083178) (0.0859375,2.775308525) (0.09375,2.478167141) (0.1015625,2.191590597) (0.109375,1.919648134) (0.1171875,1.665498219) (0.125,1.431388736) (0.1328125,1.2186994) (0.140625,1.028018168) (0.1484375,0.8592423538) (0.15625,0.7116950177) (0.1640625,0.584247755) (0.171875,0.4754420996) (0.1796875,0.3836032588) (0.1875,0.3069415426) (0.1953125,0.2436385303) (0.203125,0.1919165623) (0.2109375,0.1500914696) (0.21875,0.1166094937) (0.2265625,0.09007008847) (0.234375,0.06923673985) (0.2421875,0.05303811675) (0.25,0.04056183294) (0.2578125,0.03104290358) (0.265625,0.02384871066) (0.2734375,0.01846206555) (0.28125,0.01446390876) (0.2890625,0.01151730081) (0.296875,0.009354181518) (0.3046875,0.007765277249) (0.3125,0.006591918114) (0.3203125,0.005718020569) (0.328125,0.00506164789) (0.3359375,0.004566878726) (0.34375,0.004196943994) (0.3515625,0.003929022278) (0.359375,0.003750430801) (0.3671875,0.003655504384) (0.375,0.00364231964) (0.3828125,0.003708912548) (0.390625,0.003849871153) (0.3984375,0.004054969947) (0.40625,0.004310347463) (0.4140625,0.004600832406) (0.421875,0.004911799419) (0.4296875,0.005230048793) (0.4375,0.005544004806) (0.4453125,0.005843629421) (0.453125,0.006120280135) (0.4609375,0.006366595076) (0.46875,0.006576417959) (0.4765625,0.006744752914) (0.484375,0.006867737142) (0.4921875,0.006942623297) (0.5,0.006967767711) (0.5078125,0.006942623298) (0.515625,0.006867737142) (0.5234375,0.006744752915) (0.53125,0.00657641796) (0.5390625,0.006366595076) (0.546875,0.006120280136) (0.5546875,0.00584362942) (0.5625,0.005544004806) (0.5703125,0.005230048792) (0.578125,0.004911799425) (0.5859375,0.004600832405) (0.59375,0.004310347462) (0.6015625,0.004054969947) (0.609375,0.003849871152) (0.6171875,0.003708912547) (0.625,0.003642319639) (0.6328125,0.003655504383) (0.640625,0.003750430798) (0.6484375,0.003929022276) (0.65625,0.004196943993) (0.6640625,0.004566878725) (0.671875,0.005061647889) (0.6796875,0.005718020568) (0.6875,0.006591918113) (0.6953125,0.007765277248) (0.703125,0.009354181517) (0.7109375,0.0115173008) (0.71875,0.01446390875) (0.7265625,0.01846206555) (0.734375,0.02384871066) (0.7421875,0.03104290357) (0.75,0.04056183294) (0.7578125,0.05303811674) (0.765625,0.06923673985) (0.7734375,0.09007008847) (0.78125,0.1166094937) (0.7890625,0.1500914696) (0.796875,0.1919165623) (0.8046875,0.2436385303) (0.8125,0.3069415426) (0.8203125,0.3836032588) (0.828125,0.4754420996) (0.8359375,0.584247755) (0.84375,0.7116950177) (0.8515625,0.8592423538) (0.859375,1.028018168) (0.8671875,1.2186994) (0.875,1.431388736) (0.8828125,1.665498219) (0.890625,1.919648134) (0.8984375,2.191590597) (0.90625,2.478167141) (0.9140625,2.775308525) (0.921875,3.078083178) (0.9296875,3.380797882) (0.9375,3.677150941) (0.9453125,3.960434135) (0.953125,4.223775749) (0.9609375,4.460413174) (0.96875,4.66398035) (0.9765625,4.828793149) (0.984375,4.950114805) (0.9921875,5.024384009) (1,5.049390213)};
\addplot[flowtime11,line width=.45pt] coordinates {(0,4.871682326) (0.0078125,4.84922702) (0.015625,4.782487687) (0.0234375,4.67331473) (0.03125,4.524696272) (0.0390625,4.34062093) (0.046875,4.12589837) (0.0546875,3.885948966) (0.0625,3.626575517) (0.0703125,3.35373045) (0.078125,3.073291504) (0.0859375,2.79085745) (0.09375,2.511573279) (0.1015625,2.239991645) (0.109375,1.979974426) (0.1171875,1.734635391) (0.125,1.506322307) (0.1328125,1.296634584) (0.140625,1.106470886) (0.1484375,0.9361000783) (0.15625,0.785248411) (0.1640625,0.6531959672) (0.171875,0.5388759471) (0.1796875,0.4409712874) (0.1875,0.3580042346) (0.1953125,0.2884157089) (0.203125,0.2306324946) (0.2109375,0.1831213879) (0.21875,0.1444303592) (0.2265625,0.1132175158) (0.234375,0.08826916225) (0.2421875,0.0685085664) (0.25,0.05299716193) (0.2578125,0.0409298883) (0.265625,0.03162622691) (0.2734375,0.02451829401) (0.28125,0.01913719255) (0.2890625,0.01509882548) (0.296875,0.01209054727) (0.3046875,0.009860030038) (0.3125,0.008206922636) (0.3203125,0.006976396425) (0.328125,0.006052892707) (0.3359375,0.005353203592) (0.34375,0.004819358596) (0.3515625,0.004412283886) (0.359375,0.004106826597) (0.3671875,0.003888148877) (0.375,0.003749046334) (0.3828125,0.003687457003) (0.390625,0.003703421978) (0.3984375,0.00379543855) (0.40625,0.003957449913) (0.4140625,0.004178140895) (0.421875,0.004442620405) (0.4296875,0.004734851073) (0.4375,0.00503938595) (0.4453125,0.005342148844) (0.453125,0.005630633672) (0.4609375,0.005893897965) (0.46875,0.006122541823) (0.4765625,0.006308729302) (0.484375,0.006446248386) (0.4921875,0.006530587578) (0.5,0.00655900701) (0.5078125,0.006530587579) (0.515625,0.006446248386) (0.5234375,0.006308729303) (0.53125,0.006122541823) (0.5390625,0.005893897965) (0.546875,0.005630633672) (0.5546875,0.005342148844) (0.5625,0.00503938595) (0.5703125,0.004734851073) (0.578125,0.004442620405) (0.5859375,0.004178140895) (0.59375,0.003957449913) (0.6015625,0.00379543855) (0.609375,0.003703421978) (0.6171875,0.003687457002) (0.625,0.003749046334) (0.6328125,0.003888148877) (0.640625,0.004106826596) (0.6484375,0.004412283885) (0.65625,0.004819358595) (0.6640625,0.005353203591) (0.671875,0.006052892706) (0.6796875,0.006976396424) (0.6875,0.008206922635) (0.6953125,0.009860030037) (0.703125,0.01209054726) (0.7109375,0.01509882548) (0.71875,0.01913719255) (0.7265625,0.024518294) (0.734375,0.03162622691) (0.7421875,0.0409298883) (0.75,0.05299716193) (0.7578125,0.0685085664) (0.765625,0.08826916224) (0.7734375,0.1132175158) (0.78125,0.1444303592) (0.7890625,0.1831213879) (0.796875,0.2306324946) (0.8046875,0.2884157089) (0.8125,0.3580042346) (0.8203125,0.4409712874) (0.828125,0.5388759471) (0.8359375,0.6531959672) (0.84375,0.785248411) (0.8515625,0.9361000783) (0.859375,1.106470886) (0.8671875,1.296634584) (0.875,1.506322307) (0.8828125,1.734635391) (0.890625,1.979974426) (0.8984375,2.239991645) (0.90625,2.511573279) (0.9140625,2.79085745) (0.921875,3.073291504) (0.9296875,3.35373045) (0.9375,3.626575517) (0.9453125,3.885948966) (0.953125,4.12589837) (0.9609375,4.34062093) (0.96875,4.524696272) (0.9765625,4.67331473) (0.984375,4.782487687) (0.9921875,4.84922702) (1,4.871682326)};
\addplot[flowtime12,line width=.45pt] coordinates {(0,4.692444999) (0.0078125,4.672379026) (0.015625,4.612700769) (0.0234375,4.51494661) (0.03125,4.381603241) (0.0390625,4.216001481) (0.046875,4.022176712) (0.0546875,3.804704177) (0.0625,3.568518581) (0.0703125,3.318727962) (0.078125,3.060431618) (0.0859375,2.798551011) (0.09375,2.537681196) (0.1015625,2.281968501) (0.109375,2.035018177) (0.1171875,1.799833626) (0.125,1.578786832) (0.1328125,1.373617872) (0.140625,1.185459974) (0.1484375,1.014885588) (0.15625,0.8619683626) (0.1640625,0.7263557486) (0.171875,0.6073471669) (0.1796875,0.5039731394) (0.1875,0.4150715115) (0.1953125,0.3393577061) (0.203125,0.2754868263) (0.2109375,0.2221062747) (0.21875,0.177898319) (0.2265625,0.1416126904) (0.234375,0.1120898087) (0.2421875,0.08827559023) (0.25,0.06922902006) (0.2578125,0.05412375884) (0.265625,0.04224504124) (0.2734375,0.03298302365) (0.28125,0.02582360354) (0.2890625,0.02033762969) (0.296875,0.0161694492) (0.3046875,0.01302592153) (0.3125,0.01066711488) (0.3203125,0.00889935775) (0.328125,0.007570075603) (0.3359375,0.006562942126) (0.34375,0.00579231782) (0.3515625,0.005197147963) (0.359375,0.004735171901) (0.3671875,0.004378142129) (0.375,0.004108263743) (0.3828125,0.003915644065) (0.390625,0.003796244412) (0.3984375,0.003749630786) (0.40625,0.003775953702) (0.4140625,0.003872460058) (0.421875,0.004031075625) (0.4296875,0.004238504111) (0.4375,0.004478398484) (0.4453125,0.004733834927) (0.453125,0.004988924443) (0.4609375,0.005229525722) (0.46875,0.005443472492) (0.4765625,0.005620645511) (0.484375,0.005753035462) (0.4921875,0.005834826842) (0.5,0.005862485965) (0.5078125,0.005834826842) (0.515625,0.005753035462) (0.5234375,0.005620645511) (0.53125,0.005443472492) (0.5390625,0.005229525722) (0.546875,0.004988924443) (0.5546875,0.004733834927) (0.5625,0.004478398484) (0.5703125,0.004238504111) (0.578125,0.004031075624) (0.5859375,0.003872460057) (0.59375,0.003775953701) (0.6015625,0.003749630786) (0.609375,0.003796244412) (0.6171875,0.003915644065) (0.625,0.004108263742) (0.6328125,0.004378142129) (0.640625,0.004735171901) (0.6484375,0.005197147962) (0.65625,0.005792317819) (0.6640625,0.006562942126) (0.671875,0.007570075602) (0.6796875,0.008899357749) (0.6875,0.01066711488) (0.6953125,0.01302592153) (0.703125,0.0161694492) (0.7109375,0.02033762969) (0.71875,0.02582360354) (0.7265625,0.03298302364) (0.734375,0.04224504124) (0.7421875,0.05412375884) (0.75,0.06922902006) (0.7578125,0.08827559023) (0.765625,0.1120898087) (0.7734375,0.1416126904) (0.78125,0.177898319) (0.7890625,0.2221062747) (0.796875,0.2754868263) (0.8046875,0.339357706) (0.8125,0.4150715115) (0.8203125,0.5039731394) (0.828125,0.6073471669) (0.8359375,0.7263557486) (0.84375,0.8619683626) (0.8515625,1.014885588) (0.859375,1.185459974) (0.8671875,1.373617872) (0.875,1.578786832) (0.8828125,1.799833626) (0.890625,2.035018177) (0.8984375,2.281968501) (0.90625,2.537681196) (0.9140625,2.798551011) (0.921875,3.060431618) (0.9296875,3.318727962) (0.9375,3.568518581) (0.9453125,3.804704177) (0.953125,4.022176712) (0.9609375,4.216001481) (0.96875,4.381603241) (0.9765625,4.51494661) (0.984375,4.612700769) (0.9921875,4.672379026) (1,4.692444999)};
\addplot[flowtime13,line width=.45pt] coordinates {(0,4.512970436) (0.0078125,4.495119557) (0.015625,4.441994731) (0.0234375,4.354862168) (0.03125,4.235775778) (0.0390625,4.08749586) (0.046875,3.913381726) (0.0546875,3.717264133) (0.0625,3.503304344) (0.0703125,3.275847096) (0.078125,3.039274723) (0.0859375,2.79786921) (0.09375,2.555688057) (0.1015625,2.316458687) (0.109375,2.083494692) (0.1171875,1.859635782) (0.125,1.647211831) (0.1328125,1.448030088) (0.140625,1.263383492) (0.1484375,1.094077166) (0.15625,0.9404695683) (0.1640625,0.8025244852) (0.171875,0.6798700154) (0.1796875,0.5718609069) (0.1875,0.4776409867) (0.1953125,0.3962029466) (0.203125,0.3264433395) (0.2109375,0.2672112574) (0.21875,0.2173497536) (0.2265625,0.1757296105) (0.234375,0.1412755115) (0.2421875,0.1129850353) (0.25,0.08994115222) (0.2578125,0.07131906971) (0.265625,0.05638834423) (0.2734375,0.04451118108) (0.28125,0.03513778337) (0.2890625,0.02779952908) (0.296875,0.02210069497) (0.3046875,0.01770947332) (0.3125,0.01434916081) (0.3203125,0.01179047772) (0.328125,0.00984564598) (0.3359375,0.008363985814) (0.34375,0.007227986482) (0.3515625,0.006348884503) (0.359375,0.005661622342) (0.3671875,0.005119763175) (0.375,0.004691017586) (0.3828125,0.004353720922) (0.390625,0.004094244518) (0.3984375,0.003905060303) (0.40625,0.003782979769) (0.4140625,0.003726995851) (0.421875,0.003735445027) (0.4296875,0.00380311619) (0.4375,0.003919784633) (0.4453125,0.004071055548) (0.453125,0.004240682674) (0.4609375,0.00441280574) (0.46875,0.004573317978) (0.4765625,0.004710463903) (0.484375,0.004815035775) (0.4921875,0.004880429528) (0.5,0.004902669985) (0.5078125,0.004880429528) (0.515625,0.004815035774) (0.5234375,0.004710463903) (0.53125,0.004573317978) (0.5390625,0.00441280574) (0.546875,0.004240682674) (0.5546875,0.004071055548) (0.5625,0.003919784633) (0.5703125,0.00380311619) (0.578125,0.003735445027) (0.5859375,0.003726995851) (0.59375,0.003782979768) (0.6015625,0.003905060302) (0.609375,0.004094244518) (0.6171875,0.004353720922) (0.625,0.004691017585) (0.6328125,0.005119763175) (0.640625,0.005661622342) (0.6484375,0.006348884502) (0.65625,0.007227986481) (0.6640625,0.008363985813) (0.671875,0.009845645979) (0.6796875,0.01179047772) (0.6875,0.01434916081) (0.6953125,0.01770947332) (0.703125,0.02210069497) (0.7109375,0.02779952908) (0.71875,0.03513778337) (0.7265625,0.04451118108) (0.734375,0.05638834423) (0.7421875,0.07131906971) (0.75,0.08994115222) (0.7578125,0.1129850353) (0.765625,0.1412755115) (0.7734375,0.1757296105) (0.78125,0.2173497536) (0.7890625,0.2672112574) (0.796875,0.3264433395) (0.8046875,0.3962029466) (0.8125,0.4776409867) (0.8203125,0.5718609069) (0.828125,0.6798700154) (0.8359375,0.8025244852) (0.84375,0.9404695683) (0.8515625,1.094077166) (0.859375,1.263383492) (0.8671875,1.448030088) (0.875,1.647211831) (0.8828125,1.859635782) (0.890625,2.083494692) (0.8984375,2.316458687) (0.90625,2.555688057) (0.9140625,2.79786921) (0.921875,3.039274723) (0.9296875,3.275847096) (0.9375,3.503304344) (0.9453125,3.717264133) (0.953125,3.913381726) (0.9609375,4.08749586) (0.96875,4.235775778) (0.9765625,4.354862168) (0.984375,4.441994731) (0.9921875,4.495119557) (1,4.512970436)};
\addplot[flowtime14,line width=.45pt] coordinates {(0,4.334412243) (0.0078125,4.31859606) (0.015625,4.271497372) (0.0234375,4.194152753) (0.03125,4.08824715) (0.0390625,3.956052207) (0.046875,3.800344447) (0.0546875,3.624307454) (0.0625,3.431422918) (0.0703125,3.225355775) (0.078125,3.009838741) (0.0859375,2.788561292) (0.09375,2.565067609) (0.1015625,2.342667228) (0.109375,2.124361254) (0.1171875,1.912785944) (0.125,1.710174463) (0.1328125,1.51833663) (0.140625,1.338655599) (0.1484375,1.172099714) (0.15625,1.019247241) (0.1640625,0.8803213171) (0.171875,0.7552323429) (0.1796875,0.6436250415) (0.1875,0.5449275835) (0.1953125,0.4584004771) (0.203125,0.3831832852) (0.2109375,0.3183376483) (0.21875,0.2628855219) (0.2265625,0.21584195) (0.234375,0.1762420697) (0.2421875,0.1431623641) (0.25,0.1157364383) (0.2578125,0.09316578604) (0.265625,0.07472613658) (0.2734375,0.05977004179) (0.28125,0.04772637419) (0.2890625,0.03809738403) (0.296875,0.03045391939) (0.3046875,0.024429377) (0.3125,0.01971295439) (0.3203125,0.01604282229) (0.328125,0.01319986298) (0.3359375,0.01100246054) (0.34375,0.009302381019) (0.3515625,0.007981248895) (0.359375,0.006946956739) (0.3671875,0.006129692091) (0.375,0.005477771166) (0.3828125,0.004953711594) (0.390625,0.004530893377) (0.3984375,0.004190933726) (0.40625,0.003921692927) (0.4140625,0.003715672829) (0.421875,0.003568463143) (0.4296875,0.003476904101) (0.4375,0.003436943926) (0.4453125,0.003441788977) (0.453125,0.003481296691) (0.4609375,0.003542956673) (0.46875,0.003613738703) (0.4765625,0.003681776347) (0.484375,0.003737398514) (0.4921875,0.003773587262) (0.5,0.003786119247) (0.5078125,0.003773587262) (0.515625,0.003737398514) (0.5234375,0.003681776347) (0.53125,0.003613738702) (0.5390625,0.003542956672) (0.546875,0.003481296691) (0.5546875,0.003441788977) (0.5625,0.003436943926) (0.5703125,0.003476904101) (0.578125,0.003568463143) (0.5859375,0.003715672829) (0.59375,0.003921692927) (0.6015625,0.004190933726) (0.609375,0.004530893377) (0.6171875,0.004953711594) (0.625,0.005477771165) (0.6328125,0.006129692092) (0.640625,0.006946956739) (0.6484375,0.007981248895) (0.65625,0.009302381019) (0.6640625,0.01100246054) (0.671875,0.01319986297) (0.6796875,0.01604282229) (0.6875,0.01971295439) (0.6953125,0.024429377) (0.703125,0.03045391938) (0.7109375,0.03809738403) (0.71875,0.04772637419) (0.7265625,0.05977004179) (0.734375,0.07472613657) (0.7421875,0.09316578604) (0.75,0.1157364383) (0.7578125,0.143162364) (0.765625,0.1762420697) (0.7734375,0.21584195) (0.78125,0.2628855219) (0.7890625,0.3183376483) (0.796875,0.3831832852) (0.8046875,0.4584004771) (0.8125,0.5449275835) (0.8203125,0.6436250415) (0.828125,0.755232343) (0.8359375,0.8803213171) (0.84375,1.019247241) (0.8515625,1.172099714) (0.859375,1.338655599) (0.8671875,1.51833663) (0.875,1.710174463) (0.8828125,1.912785944) (0.890625,2.124361254) (0.8984375,2.342667228) (0.90625,2.565067609) (0.9140625,2.788561292) (0.921875,3.009838741) (0.9296875,3.225355775) (0.9375,3.431422918) (0.9453125,3.624307454) (0.953125,3.800344447) (0.9609375,3.956052207) (0.96875,4.08824715) (0.9765625,4.194152753) (0.984375,4.271497372) (0.9921875,4.31859606) (1,4.334412243)};
\addplot[flowtime15,line width=.45pt] coordinates {(0,4.157772122) (0.0078125,4.143810033) (0.015625,4.102208171) (0.0234375,4.033810013) (0.03125,3.939989349) (0.0390625,3.822603902) (0.046875,3.68393352) (0.0546875,3.526605861) (0.0625,3.353512958) (0.0703125,3.167722416) (0.078125,2.97238704) (0.0859375,2.770656616) (0.09375,2.56559523) (0.1015625,2.360107057) (0.109375,2.15687295) (0.1171875,1.958299474) (0.125,1.766481328) (0.1328125,1.583177406) (0.140625,1.409800075) (0.1484375,1.247416733) (0.15625,1.096762205) (0.1640625,0.9582602591) (0.171875,0.8320522872) (0.1796875,0.7180311477) (0.1875,0.6158781872) (0.1953125,0.5251016041) (0.203125,0.4450745169) (0.2109375,0.3750713644) (0.21875,0.3143015466) (0.2265625,0.2619395154) (0.234375,0.2171508073) (0.2421875,0.179113772) (0.25,0.147036977) (0.2578125,0.1201724547) (0.265625,0.09782509979) (0.2734375,0.07935862347) (0.28125,0.06419853049) (0.2890625,0.05183260824) (0.296875,0.04180941484) (0.3046875,0.03373523204) (0.3125,0.02726992152) (0.3203125,0.02212210015) (0.328125,0.01804403588) (0.3359375,0.01482664626) (0.34375,0.01229491707) (0.3515625,0.01030390583) (0.359375,0.008735270163) (0.3671875,0.007494080773) (0.375,0.006505670624) (0.3828125,0.005712436956) (0.390625,0.005070705267) (0.3984375,0.004547849428) (0.40625,0.004119821169) (0.4140625,0.003769139496) (0.421875,0.003483288154) (0.4296875,0.003253394129) (0.4375,0.00307302558) (0.4453125,0.002936986331) (0.453125,0.002840138891) (0.4609375,0.002776516264) (0.46875,0.002739074097) (0.4765625,0.002720196503) (0.484375,0.002712668003) (0.4921875,0.002710656253) (0.5,0.002710414451) (0.5078125,0.002710656252) (0.515625,0.002712668003) (0.5234375,0.002720196503) (0.53125,0.002739074097) (0.5390625,0.002776516267) (0.546875,0.002840138891) (0.5546875,0.002936986331) (0.5625,0.00307302558) (0.5703125,0.003253394129) (0.578125,0.003483288154) (0.5859375,0.003769139496) (0.59375,0.004119821168) (0.6015625,0.004547849427) (0.609375,0.005070705267) (0.6171875,0.005712436956) (0.625,0.006505670624) (0.6328125,0.007494080773) (0.640625,0.008735270162) (0.6484375,0.01030390583) (0.65625,0.01229491707) (0.6640625,0.01482664625) (0.671875,0.01804403588) (0.6796875,0.02212210015) (0.6875,0.02726992152) (0.6953125,0.03373523204) (0.703125,0.04180941484) (0.7109375,0.05183260824) (0.71875,0.06419853049) (0.7265625,0.07935862347) (0.734375,0.09782509979) (0.7421875,0.1201724547) (0.75,0.147036977) (0.7578125,0.179113772) (0.765625,0.2171508073) (0.7734375,0.2619395154) (0.78125,0.3143015466) (0.7890625,0.3750713644) (0.796875,0.4450745169) (0.8046875,0.5251016041) (0.8125,0.6158781873) (0.8203125,0.7180311477) (0.828125,0.8320522872) (0.8359375,0.9582602591) (0.84375,1.096762205) (0.8515625,1.247416733) (0.859375,1.409800075) (0.8671875,1.583177406) (0.875,1.766481328) (0.8828125,1.958299474) (0.890625,2.15687295) (0.8984375,2.360107057) (0.90625,2.56559523) (0.9140625,2.770656616) (0.921875,2.97238704) (0.9296875,3.167722416) (0.9375,3.353512958) (0.9453125,3.526605861) (0.953125,3.68393352) (0.9609375,3.822603902) (0.96875,3.939989349) (0.9765625,4.033810013) (0.984375,4.102208171) (0.9921875,4.143810033) (1,4.157772122)};
\addplot[flowtime16,line width=.45pt] coordinates {(0,3.983932352) (0.0078125,3.971648293) (0.015625,3.935026052) (0.0234375,3.874748196) (0.03125,3.791928518) (0.0390625,3.688077423) (0.046875,3.565055616) (0.0546875,3.425018098) (0.0625,3.27035085) (0.0703125,3.103602825) (0.078125,2.927415955) (0.0859375,2.744455873) (0.09375,2.557345854) (0.1015625,2.3686062) (0.109375,2.180600935) (0.1171875,1.9954932) (0.125,1.815210301) (0.1328125,1.641418839) (0.140625,1.475509909) (0.1484375,1.318593935) (0.15625,1.171504328) (0.1640625,1.034808894) (0.171875,0.9088277091) (0.1796875,0.7936560559) (0.1875,0.6891909929) (0.1953125,0.5951601517) (0.203125,0.5111514636) (0.2109375,0.4366426523) (0.21875,0.3710295156) (0.2265625,0.3136522071) (0.234375,0.2638189357) (0.2421875,0.2208266963) (0.25,0.1839788245) (0.2578125,0.1525993313) (0.265625,0.1260441056) (0.2734375,0.1037091776) (0.28125,0.08503631785) (0.2890625,0.06951629135) (0.296875,0.05669011902) (0.3046875,0.04614870173) (0.3125,0.03753115482) (0.3203125,0.03052217991) (0.328125,0.02484877326) (0.3359375,0.02027653766) (0.34375,0.01660583114) (0.3515625,0.01366794746) (0.359375,0.01132147745) (0.3671875,0.009448943449) (0.375,0.007953733199) (0.3828125,0.006757303352) (0.390625,0.005796597014) (0.3984375,0.005021635136) (0.40625,0.004393281392) (0.4140625,0.003881214229) (0.421875,0.003462147538) (0.4296875,0.003118323647) (0.4375,0.002836273221) (0.4453125,0.002605811053) (0.453125,0.002419223902) (0.4609375,0.002270611969) (0.46875,0.002155368256) (0.4765625,0.002069809148) (0.484375,0.002010980952) (0.4921875,0.001976641156) (0.5,0.001965359442) (0.5078125,0.001976641156) (0.515625,0.002010980952) (0.5234375,0.002069809148) (0.53125,0.002155368256) (0.5390625,0.00227061197) (0.546875,0.002419223903) (0.5546875,0.002605811053) (0.5625,0.002836273223) (0.5703125,0.003118323646) (0.578125,0.003462147538) (0.5859375,0.003881214229) (0.59375,0.004393281392) (0.6015625,0.005021635139) (0.609375,0.005796597013) (0.6171875,0.006757303352) (0.625,0.007953733199) (0.6328125,0.009448943448) (0.640625,0.01132147745) (0.6484375,0.01366794746) (0.65625,0.01660583114) (0.6640625,0.02027653766) (0.671875,0.02484877326) (0.6796875,0.03052217992) (0.6875,0.03753115481) (0.6953125,0.04614870173) (0.703125,0.05669011902) (0.7109375,0.06951629135) (0.71875,0.08503631785) (0.7265625,0.1037091776) (0.734375,0.1260441056) (0.7421875,0.1525993313) (0.75,0.1839788245) (0.7578125,0.2208266963) (0.765625,0.2638189357) (0.7734375,0.3136522071) (0.78125,0.3710295156) (0.7890625,0.4366426523) (0.796875,0.5111514636) (0.8046875,0.5951601517) (0.8125,0.6891909928) (0.8203125,0.7936560559) (0.828125,0.9088277091) (0.8359375,1.034808894) (0.84375,1.171504328) (0.8515625,1.318593935) (0.859375,1.475509909) (0.8671875,1.641418839) (0.875,1.815210301) (0.8828125,1.9954932) (0.890625,2.180600935) (0.8984375,2.3686062) (0.90625,2.557345854) (0.9140625,2.744455873) (0.921875,2.927415955) (0.9296875,3.103602825) (0.9375,3.27035085) (0.9453125,3.425018098) (0.953125,3.565055616) (0.9609375,3.688077423) (0.96875,3.791928518) (0.9765625,3.874748196) (0.984375,3.935026052) (0.9921875,3.971648293) (1,3.983932352)};
\addplot[flowtime17,line width=.45pt] coordinates {(0,3.813724789) (0.0078125,3.802950186) (0.015625,3.770811323) (0.0234375,3.717857695) (0.03125,3.644987525) (0.0390625,3.553422117) (0.046875,3.444671415) (0.0546875,3.320492132) (0.0625,3.182840105) (0.0703125,3.033818674) (0.078125,2.875625021) (0.0859375,2.710496373) (0.09375,2.540657894) (0.1015625,2.36827395) (0.109375,2.195404163) (0.1171875,2.023965412) (0.125,1.85570062) (0.1328125,1.692154836) (0.140625,1.53465879) (0.1484375,1.384319811) (0.15625,1.242019697) (0.1640625,1.108418926) (0.171875,0.9839663989) (0.1796875,0.8689137931) (0.1875,0.7633335225) (0.1953125,0.6671392998) (0.203125,0.5801083082) (0.2109375,0.5019040646) (0.21875,0.4320991535) (0.2265625,0.3701971285) (0.234375,0.3156530105) (0.2421875,0.2678919494) (0.25,0.2263257494) (0.2578125,0.1903670838) (0.265625,0.1594413382) (0.2734375,0.1329961172) (0.28125,0.1105085267) (0.2890625,0.09149040581) (0.296875,0.07549172414) (0.3046875,0.06210238334) (0.3125,0.05095267589) (0.3203125,0.04171265046) (0.328125,0.03409062253) (0.3359375,0.02783105007) (0.34375,0.02271196983) (0.3515625,0.01854216276) (0.359375,0.01515818839) (0.3671875,0.01242140088) (0.375,0.01021503367) (0.3828125,0.008441418668) (0.390625,0.00701938842) (0.3984375,0.005881896429) (0.40625,0.004973879066) (0.4140625,0.004250370751) (0.421875,0.003674870728) (0.4296875,0.003217946134) (0.4375,0.002856045473) (0.4453125,0.002570492512) (0.453125,0.002346633507) (0.4609375,0.002173117434) (0.46875,0.002041295465) (0.4765625,0.001944729877) (0.484375,0.001878804258) (0.4921875,0.001840427836) (0.5,0.001827828108) (0.5078125,0.001840427836) (0.515625,0.001878804258) (0.5234375,0.001944729877) (0.53125,0.002041295465) (0.5390625,0.002173117435) (0.546875,0.002346633507) (0.5546875,0.002570492512) (0.5625,0.002856045474) (0.5703125,0.003217946135) (0.578125,0.003674870726) (0.5859375,0.004250370751) (0.59375,0.004973879066) (0.6015625,0.005881896429) (0.609375,0.00701938842) (0.6171875,0.008441418668) (0.625,0.01021503367) (0.6328125,0.01242140088) (0.640625,0.01515818839) (0.6484375,0.01854216276) (0.65625,0.02271196983) (0.6640625,0.02783105007) (0.671875,0.03409062253) (0.6796875,0.04171265046) (0.6875,0.05095267589) (0.6953125,0.06210238334) (0.703125,0.07549172415) (0.7109375,0.09149040581) (0.71875,0.1105085267) (0.7265625,0.1329961172) (0.734375,0.1594413382) (0.7421875,0.1903670838) (0.75,0.2263257494) (0.7578125,0.2678919494) (0.765625,0.3156530105) (0.7734375,0.3701971285) (0.78125,0.4320991535) (0.7890625,0.5019040646) (0.796875,0.5801083082) (0.8046875,0.6671392998) (0.8125,0.7633335225) (0.8203125,0.8689137931) (0.828125,0.9839663989) (0.8359375,1.108418926) (0.84375,1.242019697) (0.8515625,1.384319811) (0.859375,1.53465879) (0.8671875,1.692154836) (0.875,1.85570062) (0.8828125,2.023965412) (0.890625,2.195404163) (0.8984375,2.36827395) (0.90625,2.540657894) (0.9140625,2.710496373) (0.921875,2.875625021) (0.9296875,3.033818674) (0.9375,3.182840105) (0.9453125,3.320492132) (0.953125,3.444671415) (0.9609375,3.553422117) (0.96875,3.644987525) (0.9765625,3.717857695) (0.984375,3.770811323) (0.9921875,3.802950186) (1,3.813724789)};
\addplot[flowtime18,line width=.45pt] coordinates {(0,3.647983183) (0.0078125,3.638557837) (0.015625,3.61042984) (0.0234375,3.564039407) (0.03125,3.500107307) (0.0390625,3.419615999) (0.046875,3.323784202) (0.0546875,3.214035831) (0.0625,3.091964433) (0.0703125,2.959294353) (0.078125,2.817839979) (0.0859375,2.669464413) (0.09375,2.516038876) (0.1015625,2.359404077) (0.109375,2.201334619) (0.1171875,2.043507359) (0.125,1.887474433) (0.1328125,1.734641423) (0.140625,1.586250944) (0.1484375,1.443371708) (0.15625,1.306892916) (0.1640625,1.177523648) (0.171875,1.05579681) (0.1796875,0.9420770258) (0.1875,0.8365718422) (0.1953125,0.7393455355) (0.203125,0.6503348088) (0.2109375,0.5693656926) (0.21875,0.4961709989) (0.2265625,0.4304077487) (0.234375,0.3716740671) (0.2421875,0.3195251302) (0.25,0.2734878408) (0.2578125,0.2330739954) (0.265625,0.1977917989) (0.2734375,0.1671556546) (0.28125,0.1406942293) (0.2890625,0.1179568527) (0.296875,0.09851834978) (0.3046875,0.08198244693) (0.3125,0.06798390786) (0.3203125,0.05618957383) (0.328125,0.04629848383) (0.3359375,0.03804124835) (0.34375,0.03117884126) (0.3515625,0.02550096112) (0.359375,0.02082409616) (0.3671875,0.01698940724) (0.375,0.01386051891) (0.3828125,0.01132127775) (0.390625,0.009273498594) (0.3984375,0.007634668623) (0.40625,0.006335547181) (0.4140625,0.00531763482) (0.421875,0.004530679909) (0.4296875,0.003930693278) (0.4375,0.003479001941) (0.4453125,0.003142358273) (0.453125,0.002893423264) (0.4609375,0.002710857202) (0.46875,0.002578784026) (0.4765625,0.002485872794) (0.484375,0.002424372468) (0.4921875,0.002389308699) (0.5,0.002377916115) (0.5078125,0.002389308699) (0.515625,0.002424372469) (0.5234375,0.002485872795) (0.53125,0.002578784026) (0.5390625,0.002710857202) (0.546875,0.002893423265) (0.5546875,0.003142358273) (0.5625,0.003479001942) (0.5703125,0.003930693279) (0.578125,0.00453067991) (0.5859375,0.005317634819) (0.59375,0.006335547183) (0.6015625,0.007634668623) (0.609375,0.009273498599) (0.6171875,0.01132127775) (0.625,0.01386051886) (0.6328125,0.01698940724) (0.640625,0.02082409616) (0.6484375,0.02550096112) (0.65625,0.03117884126) (0.6640625,0.03804124835) (0.671875,0.04629848384) (0.6796875,0.05618957383) (0.6875,0.06798390787) (0.6953125,0.08198244693) (0.703125,0.09851834979) (0.7109375,0.1179568527) (0.71875,0.1406942293) (0.7265625,0.1671556546) (0.734375,0.1977917989) (0.7421875,0.2330739954) (0.75,0.2734878408) (0.7578125,0.3195251303) (0.765625,0.3716740671) (0.7734375,0.4304077487) (0.78125,0.4961709989) (0.7890625,0.5693656926) (0.796875,0.6503348089) (0.8046875,0.7393455355) (0.8125,0.8365718422) (0.8203125,0.9420770258) (0.828125,1.05579681) (0.8359375,1.177523648) (0.84375,1.306892916) (0.8515625,1.443371708) (0.859375,1.586250944) (0.8671875,1.734641423) (0.875,1.887474433) (0.8828125,2.043507359) (0.890625,2.201334618) (0.8984375,2.359404077) (0.90625,2.516038876) (0.9140625,2.669464413) (0.921875,2.817839979) (0.9296875,2.959294353) (0.9375,3.091964433) (0.9453125,3.214035831) (0.953125,3.323784202) (0.9609375,3.419615999) (0.96875,3.500107307) (0.9765625,3.564039407) (0.984375,3.61042984) (0.9921875,3.638557837) (1,3.647983183)};
\addplot[flowtime19,line width=.45pt] coordinates {(0,3.487466631) (0.0078125,3.479238478) (0.015625,3.454672032) (0.0234375,3.41411848) (0.03125,3.358153715) (0.0390625,3.287564543) (0.046875,3.203330039) (0.0546875,3.106598668) (0.0625,2.998661933) (0.0703125,2.880925402) (0.078125,2.754878031) (0.0859375,2.622060725) (0.09375,2.484035057) (0.1015625,2.342353048) (0.109375,2.19852878) (0.1171875,2.05401257) (0.125,1.910168246) (0.1328125,1.768253987) (0.140625,1.629406982) (0.1484375,1.494632071) (0.15625,1.364794349) (0.1640625,1.24061561) (0.171875,1.122674385) (0.1796875,1.011409241) (0.1875,0.9071249137) (0.1953125,0.8100008448) (0.203125,0.7201016044) (0.2109375,0.6373887279) (0.21875,0.5617334735) (0.2265625,0.4929300509) (0.234375,0.4307089074) (0.2421875,0.3747497094) (0.25,0.3246937146) (0.2578125,0.2801552913) (0.265625,0.2407323999) (0.2734375,0.2060159131) (0.28125,0.1755977028) (0.2890625,0.1490774727) (0.296875,0.1260683567) (0.3046875,0.1062013374) (0.3125,0.08912856752) (0.3203125,0.07452569731) (0.328125,0.06209332272) (0.3359375,0.05155768001) (0.34375,0.04267071252) (0.3515625,0.03520963526) (0.359375,0.02897611645) (0.3671875,0.02379518407) (0.375,0.01951394343) (0.3828125,0.01600014812) (0.390625,0.01314057865) (0.3984375,0.01083902823) (0.40625,0.009013513292) (0.4140625,0.007592380894) (0.421875,0.006509807594) (0.4296875,0.0057026969) (0.4375,0.005111170943) (0.4453125,0.004682070032) (0.453125,0.004372217921) (0.4609375,0.004149216796) (0.46875,0.003990105654) (0.4765625,0.003879233792) (0.484375,0.003806294804) (0.4921875,0.003764859285) (0.5,0.003751418738) (0.5078125,0.003764859285) (0.515625,0.003806294804) (0.5234375,0.003879233792) (0.53125,0.003990105653) (0.5390625,0.004149216796) (0.546875,0.004372217921) (0.5546875,0.004682070032) (0.5625,0.005111170943) (0.5703125,0.005702696899) (0.578125,0.006509807593) (0.5859375,0.007592380893) (0.59375,0.009013513291) (0.6015625,0.01083902823) (0.609375,0.01314057865) (0.6171875,0.01600014812) (0.625,0.01951394343) (0.6328125,0.02379518407) (0.640625,0.02897611645) (0.6484375,0.03520963526) (0.65625,0.04267071251) (0.6640625,0.05155768001) (0.671875,0.06209332272) (0.6796875,0.07452569731) (0.6875,0.08912856752) (0.6953125,0.1062013374) (0.703125,0.1260683567) (0.7109375,0.1490774727) (0.71875,0.1755977028) (0.7265625,0.2060159131) (0.734375,0.2407323999) (0.7421875,0.2801552913) (0.75,0.3246937146) (0.7578125,0.3747497094) (0.765625,0.4307089074) (0.7734375,0.4929300509) (0.78125,0.5617334735) (0.7890625,0.6373887279) (0.796875,0.7201016044) (0.8046875,0.8100008448) (0.8125,0.9071249137) (0.8203125,1.011409241) (0.828125,1.122674385) (0.8359375,1.24061561) (0.84375,1.364794349) (0.8515625,1.494632071) (0.859375,1.629406982) (0.8671875,1.768253987) (0.875,1.910168246) (0.8828125,2.05401257) (0.890625,2.19852878) (0.8984375,2.342353048) (0.90625,2.484035057) (0.9140625,2.622060725) (0.921875,2.754878031) (0.9296875,2.880925402) (0.9375,2.998661933) (0.9453125,3.106598668) (0.953125,3.203330039) (0.9609375,3.287564543) (0.96875,3.358153715) (0.9765625,3.41411848) (0.984375,3.454672032) (0.9921875,3.479238478) (1,3.487466631)};
\addplot[flowtime20,line width=.45pt] coordinates {(0,3.332675561) (0.0078125,3.325501646) (0.015625,3.304073704) (0.0234375,3.26867107) (0.03125,3.219752473) (0.0390625,3.157946007) (0.046875,3.084035535) (0.0546875,2.998943934) (0.0625,2.903713697) (0.0703125,2.799485454) (0.078125,2.687475058) (0.0859375,2.568949858) (0.09375,2.445204837) (0.1015625,2.31753921) (0.109375,2.187234098) (0.1171875,2.055531773) (0.125,1.923616937) (0.1328125,1.792600383) (0.140625,1.663505301) (0.1484375,1.537256411) (0.15625,1.414671962) (0.1640625,1.296458614) (0.171875,1.183209058) (0.1796875,1.075402236) (0.1875,0.9734058917) (0.1953125,0.8774811824) (0.203125,0.7877890355) (0.2109375,0.7043979076) (0.21875,0.6272926095) (0.2265625,0.5563838596) (0.234375,0.4915182502) (0.2421875,0.4324883322) (0.25,0.3790425595) (0.2578125,0.3308948685) (0.265625,0.2877337094) (0.2734375,0.2492303848) (0.28125,0.2150465912) (0.2890625,0.184841097) (0.296875,0.1582755248) (0.3046875,0.135019236) (0.3125,0.114753343) (0.3203125,0.0971738964) (0.328125,0.08199431293) (0.3359375,0.06894712173) (0.34375,0.05778511924) (0.3515625,0.04828202682) (0.359375,0.04023274579) (0.3671875,0.03345329431) (0.375,0.02778047575) (0.3828125,0.02307124399) (0.390625,0.01920155223) (0.3984375,0.01606418384) (0.40625,0.01356484663) (0.4140625,0.01161633364) (0.421875,0.01013257421) (0.4296875,0.009026575138) (0.4375,0.008214524375) (0.4453125,0.007622849269) (0.453125,0.007192882422) (0.4609375,0.00688121761) (0.46875,0.006657302918) (0.4765625,0.006500335694) (0.484375,0.006396585573) (0.4921875,0.006337457586) (0.5,0.006318247022) (0.5078125,0.006337457586) (0.515625,0.006396585573) (0.5234375,0.006500335694) (0.53125,0.006657302918) (0.5390625,0.00688121761) (0.546875,0.007192882423) (0.5546875,0.007622849269) (0.5625,0.008214524375) (0.5703125,0.009026575137) (0.578125,0.01013257421) (0.5859375,0.01161633364) (0.59375,0.01356484663) (0.6015625,0.01606418383) (0.609375,0.01920155223) (0.6171875,0.02307124399) (0.625,0.02778047576) (0.6328125,0.03345329431) (0.640625,0.04023274579) (0.6484375,0.04828202682) (0.65625,0.05778511924) (0.6640625,0.06894712173) (0.671875,0.08199431293) (0.6796875,0.0971738964) (0.6875,0.114753343) (0.6953125,0.135019236) (0.703125,0.1582755248) (0.7109375,0.184841097) (0.71875,0.2150465912) (0.7265625,0.2492303848) (0.734375,0.2877337094) (0.7421875,0.3308948685) (0.75,0.3790425595) (0.7578125,0.4324883322) (0.765625,0.4915182502) (0.7734375,0.5563838596) (0.78125,0.6272926095) (0.7890625,0.7043979076) (0.796875,0.7877890355) (0.8046875,0.8774811824) (0.8125,0.9734058917) (0.8203125,1.075402236) (0.828125,1.183209058) (0.8359375,1.296458614) (0.84375,1.414671962) (0.8515625,1.537256411) (0.859375,1.663505301) (0.8671875,1.792600383) (0.875,1.923616937) (0.8828125,2.055531773) (0.890625,2.187234098) (0.8984375,2.31753921) (0.90625,2.445204837) (0.9140625,2.568949858) (0.921875,2.687475058) (0.9296875,2.799485454) (0.9375,2.903713697) (0.9453125,2.998943934) (0.953125,3.084035535) (0.9609375,3.157946007) (0.96875,3.219752473) (0.9765625,3.26867107) (0.984375,3.304073704) (0.9921875,3.325501646) (1,3.332675561)};
\addplot[flowtime21,line width=.45pt] coordinates {(0,3.183764715) (0.0078125,3.177513509) (0.015625,3.15883434) (0.0234375,3.127949055) (0.03125,3.085222464) (0.0390625,3.031155067) (0.046875,2.96637318) (0.0546875,2.89161671) (0.0625,2.807724933) (0.0703125,2.715620656) (0.078125,2.616293178) (0.0859375,2.510780513) (0.09375,2.400151299) (0.1015625,2.285486855) (0.109375,2.16786379) (0.1171875,2.048337557) (0.125,1.927927283) (0.1328125,1.807602165) (0.140625,1.688269652) (0.1484375,1.570765582) (0.15625,1.455846367) (0.1640625,1.344183263) (0.171875,1.236358701) (0.1796875,1.132864603) (0.1875,1.034102554) (0.1953125,0.9403856763) (0.203125,0.8519419958) (0.2109375,0.7689190952) (0.21875,0.6913898208) (0.2265625,0.6193588074) (0.234375,0.5527695894) (0.2421875,0.4915120771) (0.25,0.4354301891) (0.2578125,0.3843294565) (0.265625,0.337984432) (0.2734375,0.2961457684) (0.28125,0.2585468526) (0.2890625,0.2249099112) (0.296875,0.1949515286) (0.3046875,0.1683875428) (0.3125,0.1449373082) (0.3203125,0.1243273337) (0.328125,0.106294325) (0.3359375,0.09058767219) (0.34375,0.07697143915) (0.3515625,0.06522591494) (0.359375,0.05514878357) (0.3671875,0.04655594034) (0.375,0.03928190635) (0.3828125,0.03317962943) (0.390625,0.02811918316) (0.3984375,0.02398459456) (0.40625,0.0206682351) (0.4140625,0.0180637448) (0.421875,0.01606112638) (0.4296875,0.01454825963) (0.4375,0.01341869496) (0.4453125,0.01258032499) (0.453125,0.01195990353) (0.4609375,0.01150274364) (0.46875,0.01116971948) (0.4765625,0.01093368526) (0.484375,0.01077640273) (0.4921875,0.01068628695) (0.5,0.01065693114) (0.5078125,0.01068628695) (0.515625,0.01077640273) (0.5234375,0.01093368526) (0.53125,0.01116971948) (0.5390625,0.01150274364) (0.546875,0.01195990353) (0.5546875,0.01258032499) (0.5625,0.01341869496) (0.5703125,0.01454825963) (0.578125,0.01606112637) (0.5859375,0.0180637448) (0.59375,0.0206682351) (0.6015625,0.02398459455) (0.609375,0.02811918316) (0.6171875,0.03317962943) (0.625,0.03928190635) (0.6328125,0.04655594034) (0.640625,0.05514878357) (0.6484375,0.06522591494) (0.65625,0.07697143915) (0.6640625,0.09058767219) (0.671875,0.106294325) (0.6796875,0.1243273337) (0.6875,0.1449373082) (0.6953125,0.1683875428) (0.703125,0.1949515286) (0.7109375,0.2249099112) (0.71875,0.2585468526) (0.7265625,0.2961457684) (0.734375,0.337984432) (0.7421875,0.3843294565) (0.75,0.4354301891) (0.7578125,0.491512077) (0.765625,0.5527695894) (0.7734375,0.6193588074) (0.78125,0.6913898208) (0.7890625,0.7689190952) (0.796875,0.8519419958) (0.8046875,0.9403856763) (0.8125,1.034102554) (0.8203125,1.132864603) (0.828125,1.236358701) (0.8359375,1.344183263) (0.84375,1.455846367) (0.8515625,1.570765582) (0.859375,1.688269652) (0.8671875,1.807602165) (0.875,1.927927283) (0.8828125,2.048337557) (0.890625,2.16786379) (0.8984375,2.285486855) (0.90625,2.400151299) (0.9140625,2.510780513) (0.921875,2.616293178) (0.9296875,2.715620656) (0.9375,2.807724933) (0.9453125,2.89161671) (0.953125,2.96637318) (0.9609375,3.031155067) (0.96875,3.085222464) (0.9765625,3.127949055) (0.984375,3.15883434) (0.9921875,3.177513509) (1,3.183764715)};
\addplot[flowtime22,line width=.45pt] coordinates {(0,3.040586914) (0.0078125,3.035140035) (0.015625,3.018858473) (0.0234375,2.991918376) (0.03125,2.954609754) (0.0390625,2.907331221) (0.046875,2.850582833) (0.0546875,2.784957182) (0.0625,2.711128996) (0.0703125,2.629843485) (0.078125,2.541903727) (0.0859375,2.448157394) (0.09375,2.349483115) (0.1015625,2.246776805) (0.109375,2.140938235) (0.1171875,2.032858134) (0.125,1.923406068) (0.1328125,1.813419321) (0.140625,1.703692957) (0.1484375,1.594971204) (0.15625,1.487940271) (0.1640625,1.383222649) (0.171875,1.281372916) (0.1796875,1.182875031) (0.1875,1.088141056) (0.1953125,0.9975112256) (0.203125,0.9112552494) (0.2109375,0.8295747194) (0.21875,0.7526064665) (0.2265625,0.6804267202) (0.234375,0.613055904) (0.2421875,0.5504639065) (0.25,0.4925756772) (0.2578125,0.4392769957) (0.265625,0.390420285) (0.2734375,0.3458303474) (0.28125,0.3053099204) (0.2890625,0.2686449691) (0.296875,0.2356096463) (0.3046875,0.2059708749) (0.3125,0.179492519) (0.3203125,0.1559391337) (0.328125,0.1350792909) (0.3359375,0.1166885011) (0.34375,0.1005517501) (0.3515625,0.08646566315) (0.359375,0.07424029499) (0.3671875,0.06370046179) (0.375,0.05468639736) (0.3828125,0.04705329435) (0.390625,0.04066904852) (0.3984375,0.03540960942) (0.40625,0.0311523365) (0.4140625,0.02776987097) (0.421875,0.02512867887) (0.4296875,0.02309452503) (0.4375,0.02154221818) (0.4453125,0.02036410354) (0.453125,0.01947383865) (0.4609375,0.0188057066) (0.46875,0.01831153565) (0.4765625,0.01795706992) (0.484375,0.01771878273) (0.4921875,0.01758146578) (0.5,0.0175366063) (0.5078125,0.01758146573) (0.515625,0.01771878275) (0.5234375,0.01795706996) (0.53125,0.01831153569) (0.5390625,0.01880570639) (0.546875,0.01947383643) (0.5546875,0.0203641035) (0.5625,0.02154221799) (0.5703125,0.02309452512) (0.578125,0.02512867904) (0.5859375,0.02776987092) (0.59375,0.03115233604) (0.6015625,0.03540960964) (0.609375,0.0406690484) (0.6171875,0.0470532945) (0.625,0.05468639766) (0.6328125,0.06370046183) (0.640625,0.07424029508) (0.6484375,0.08646566308) (0.65625,0.1005517497) (0.6640625,0.1166885009) (0.671875,0.1350792909) (0.6796875,0.1559391339) (0.6875,0.1794925192) (0.6953125,0.2059708748) (0.703125,0.2356096463) (0.7109375,0.2686449691) (0.71875,0.3053099208) (0.7265625,0.3458303475) (0.734375,0.3904202853) (0.7421875,0.4392769959) (0.75,0.4925756773) (0.7578125,0.5504639067) (0.765625,0.6130559038) (0.7734375,0.6804267201) (0.78125,0.7526064664) (0.7890625,0.8295747191) (0.796875,0.9112552493) (0.8046875,0.9975112252) (0.8125,1.088141056) (0.8203125,1.182875031) (0.828125,1.281372916) (0.8359375,1.383222649) (0.84375,1.487940271) (0.8515625,1.594971204) (0.859375,1.703692957) (0.8671875,1.813419321) (0.875,1.923406068) (0.8828125,2.032858134) (0.890625,2.140938235) (0.8984375,2.246776805) (0.90625,2.349483115) (0.9140625,2.448157394) (0.921875,2.541903727) (0.9296875,2.629843485) (0.9375,2.711128996) (0.9453125,2.784957182) (0.953125,2.850582833) (0.9609375,2.907331221) (0.96875,2.954609753) (0.9765625,2.991918376) (0.984375,3.018858473) (0.9921875,3.035140035) (1,3.040586914)};
\addplot[flowtime23,line width=.45pt] coordinates {(0,2.902742041) (0.0078125,2.897994646) (0.015625,2.883799371) (0.0234375,2.86029619) (0.03125,2.827715811) (0.0390625,2.78637587) (0.046875,2.736675731) (0.0546875,2.679090008) (0.0625,2.614160955) (0.0703125,2.542489907) (0.078125,2.464727952) (0.0859375,2.38156604) (0.09375,2.293724749) (0.1015625,2.201943904) (0.109375,2.106972282) (0.1171875,2.009557569) (0.125,1.910436787) (0.1328125,1.810327332) (0.140625,1.709918784) (0.1484375,1.609865589) (0.15625,1.510780729) (0.1640625,1.413230423) (0.171875,1.317729909) (0.1796875,1.224740318) (0.1875,1.134666617) (0.1953125,1.04785659) (0.203125,0.9646008083) (0.2109375,0.8851334903) (0.21875,0.8096341908) (0.2265625,0.7382302012) (0.234375,0.6709995632) (0.2421875,0.6079745834) (0.25,0.5491457404) (0.2578125,0.4944658754) (0.265625,0.4438545666) (0.2734375,0.3972025896) (0.28125,0.3543763824) (0.2890625,0.3152224365) (0.296875,0.2795715559) (0.3046875,0.24724293) (0.3125,0.2180479859) (0.3203125,0.1917939917) (0.328125,0.1682873944) (0.3359375,0.1473368787) (0.34375,0.1287561247) (0.3515625,0.1123662174) (0.359375,0.09799759738) (0.3671875,0.08549132931) (0.375,0.07469930492) (0.3828125,0.06548282807) (0.390625,0.0577090997) (0.3984375,0.05124574968) (0.40625,0.04595500822) (0.4140625,0.04169062473) (0.421875,0.03830038725) (0.4296875,0.03563409863) (0.4375,0.03355338569) (0.4453125,0.03193908165) (0.453125,0.03069423485) (0.4609375,0.02974337479) (0.46875,0.02902973539) (0.4765625,0.02851191732) (0.484375,0.0281608512) (0.4921875,0.02795741343) (0.5,0.02789076973) (0.5078125,0.02795741344) (0.515625,0.02816085121) (0.5234375,0.02851191733) (0.53125,0.02902973541) (0.5390625,0.02974337484) (0.546875,0.0306942349) (0.5546875,0.03193908168) (0.5625,0.0335533857) (0.5703125,0.03563409862) (0.578125,0.03830038723) (0.5859375,0.0416906247) (0.59375,0.04595500816) (0.6015625,0.05124574966) (0.609375,0.05770909963) (0.6171875,0.06548282801) (0.625,0.07469930487) (0.6328125,0.08549132925) (0.640625,0.09799759718) (0.6484375,0.1123662174) (0.65625,0.1287561246) (0.6640625,0.1473368786) (0.671875,0.1682873939) (0.6796875,0.1917939916) (0.6875,0.2180479858) (0.6953125,0.24724293) (0.703125,0.2795715559) (0.7109375,0.3152224365) (0.71875,0.3543763824) (0.7265625,0.3972025896) (0.734375,0.4438545666) (0.7421875,0.4944658754) (0.75,0.5491457402) (0.7578125,0.607974583) (0.765625,0.6709995632) (0.7734375,0.7382302013) (0.78125,0.8096341908) (0.7890625,0.8851334904) (0.796875,0.9646008083) (0.8046875,1.04785659) (0.8125,1.134666617) (0.8203125,1.224740318) (0.828125,1.31772991) (0.8359375,1.413230423) (0.84375,1.51078073) (0.8515625,1.609865589) (0.859375,1.709918784) (0.8671875,1.810327333) (0.875,1.910436787) (0.8828125,2.009557569) (0.890625,2.106972282) (0.8984375,2.201943905) (0.90625,2.293724749) (0.9140625,2.38156604) (0.921875,2.464727953) (0.9296875,2.542489907) (0.9375,2.614160955) (0.9453125,2.679090008) (0.953125,2.736675731) (0.9609375,2.78637587) (0.96875,2.827715811) (0.9765625,2.860296191) (0.984375,2.883799371) (0.9921875,2.897994645) (1,2.902742041)};
\addplot[flowtime24,line width=.45pt] coordinates {(0,2.769572152) (0.0078125,2.765432626) (0.015625,2.753051373) (0.0234375,2.732539812) (0.03125,2.704081766) (0.0390625,2.667930725) (0.046875,2.62440602) (0.0546875,2.573888139) (0.0625,2.51681314) (0.0703125,2.453666359) (0.078125,2.384975507) (0.0859375,2.311303319) (0.09375,2.233239858) (0.1015625,2.151394693) (0.109375,2.066389) (0.1171875,1.978847812) (0.125,1.889392504) (0.1328125,1.798633667) (0.140625,1.707164438) (0.1484375,1.615554435) (0.15625,1.524344324) (0.1640625,1.434041121) (0.171875,1.345114247) (0.1796875,1.257992357) (0.1875,1.173060974) (0.1953125,1.090660897) (0.203125,1.011087372) (0.2109375,0.9345899749) (0.21875,0.8613731702) (0.2265625,0.791597479) (0.234375,0.7253811931) (0.2421875,0.6628025655) (0.25,0.6039023936) (0.2578125,0.5486869363) (0.265625,0.4971310813) (0.2734375,0.4491816886) (0.28125,0.4047610573) (0.2890625,0.3637704443) (0.296875,0.3260935848) (0.3046875,0.291600174) (0.3125,0.2601492551) (0.3203125,0.2315924935) (0.328125,0.2057772856) (0.3359375,0.1825496583) (0.34375,0.1617568803) (0.3515625,0.1432496542) (0.359375,0.1268836762) (0.3671875,0.1125202358) (0.375,0.1000254454) (0.3828125,0.08926776027) (0.390625,0.08011386446) (0.3984375,0.07242392922) (0.40625,0.06604830696) (0.4140625,0.06082804776) (0.421875,0.05660021047) (0.4296875,0.05320645636) (0.4375,0.05050173027) (0.4453125,0.04836028253) (0.453125,0.04667808955) (0.4609375,0.04537232076) (0.46875,0.04437911136) (0.4765625,0.04365076193) (0.484375,0.04315307475) (0.4921875,0.04286317873) (0.5,0.04276796879) (0.5078125,0.04286317871) (0.515625,0.04315307473) (0.5234375,0.04365076194) (0.53125,0.04437911135) (0.5390625,0.04537232075) (0.546875,0.04667808958) (0.5546875,0.04836028253) (0.5625,0.05050173027) (0.5703125,0.05320645641) (0.578125,0.0566002106) (0.5859375,0.06082804773) (0.59375,0.06604830698) (0.6015625,0.07242392926) (0.609375,0.0801138639) (0.6171875,0.08926776038) (0.625,0.1000254455) (0.6328125,0.1125202359) (0.640625,0.1268836763) (0.6484375,0.1432496542) (0.65625,0.1617568802) (0.6640625,0.1825496582) (0.671875,0.2057772857) (0.6796875,0.2315924942) (0.6875,0.260149255) (0.6953125,0.2916001739) (0.703125,0.326093585) (0.7109375,0.363770445) (0.71875,0.4047610572) (0.7265625,0.4491816885) (0.734375,0.4971310811) (0.7421875,0.5486869364) (0.75,0.6039023932) (0.7578125,0.6628025656) (0.765625,0.7253811934) (0.7734375,0.7915974792) (0.78125,0.8613731708) (0.7890625,0.9345899758) (0.796875,1.011087373) (0.8046875,1.090660897) (0.8125,1.173060974) (0.8203125,1.257992357) (0.828125,1.345114248) (0.8359375,1.434041122) (0.84375,1.524344323) (0.8515625,1.615554435) (0.859375,1.707164438) (0.8671875,1.798633668) (0.875,1.889392503) (0.8828125,1.97884781) (0.890625,2.066388999) (0.8984375,2.151394693) (0.90625,2.233239858) (0.9140625,2.311303316) (0.921875,2.384975507) (0.9296875,2.453666358) (0.9375,2.51681314) (0.9453125,2.573888139) (0.953125,2.62440602) (0.9609375,2.667930726) (0.96875,2.704081772) (0.9765625,2.732539812) (0.984375,2.753051373) (0.9921875,2.765432626) (1,2.769572152)};
\addplot[flowtime25,line width=.45pt] coordinates {(0,2.640140291) (0.0078125,2.636529896) (0.015625,2.625728485) (0.0234375,2.607824958) (0.03125,2.582966128) (0.0390625,2.551354714) (0.046875,2.513246567) (0.0546875,2.468947221) (0.0625,2.418807802) (0.0703125,2.363220387) (0.078125,2.302612895) (0.0859375,2.237443598) (0.09375,2.168195362) (0.1015625,2.095369718) (0.109375,2.019480848) (0.1171875,1.94104961) (0.125,1.860597682) (0.1328125,1.778641924) (0.140625,1.69568903) (0.1484375,1.61223056) (0.15625,1.528738401) (0.1640625,1.445660713) (0.171875,1.363418411) (0.1796875,1.282402195) (0.1875,1.202970158) (0.1953125,1.125445974) (0.203125,1.050117654) (0.2109375,0.9772368726) (0.21875,0.9070188142) (0.2265625,0.8396425331) (0.234375,0.7752517713) (0.2421875,0.7139561997) (0.25,0.6558330302) (0.2578125,0.6009289535) (0.265625,0.5492623487) (0.2734375,0.5008257173) (0.28125,0.4555882911) (0.2890625,0.4134987675) (0.296875,0.3744881272) (0.3046875,0.3384724882) (0.3125,0.3053559522) (0.3203125,0.2750333893) (0.328125,0.2473930958) (0.3359375,0.2223192321) (0.34375,0.1996939067) (0.3515625,0.1793987131) (0.359375,0.1613154637) (0.3671875,0.1453258323) (0.375,0.1313096962) (0.3828125,0.1191422588) (0.390625,0.1086905926) (0.3984375,0.09981092121) (0.40625,0.09234828787) (0.4140625,0.08613972605) (0.421875,0.08102064439) (0.4296875,0.07683268892) (0.4375,0.07343084369) (0.4453125,0.07068819376) (0.453125,0.06849794893) (0.4609375,0.06677323863) (0.46875,0.06544554522) (0.4765625,0.06446257353) (0.484375,0.06378611604) (0.4921875,0.06339023457) (0.5,0.06325991221) (0.5078125,0.06339023458) (0.515625,0.06378611604) (0.5234375,0.06446257352) (0.53125,0.06544554523) (0.5390625,0.06677323863) (0.546875,0.06849794891) (0.5546875,0.07068819377) (0.5625,0.0734308437) (0.5703125,0.07683268896) (0.578125,0.08102064439) (0.5859375,0.08613972606) (0.59375,0.0923482879) (0.6015625,0.09981092127) (0.609375,0.1086905926) (0.6171875,0.1191422588) (0.625,0.1313096963) (0.6328125,0.1453258323) (0.640625,0.1613154637) (0.6484375,0.1793987131) (0.65625,0.1996939067) (0.6640625,0.2223192322) (0.671875,0.2473930958) (0.6796875,0.2750333893) (0.6875,0.3053559523) (0.6953125,0.3384724883) (0.703125,0.3744881273) (0.7109375,0.4134987676) (0.71875,0.4555882913) (0.7265625,0.5008257174) (0.734375,0.5492623488) (0.7421875,0.6009289536) (0.75,0.6558330303) (0.7578125,0.7139561998) (0.765625,0.7752517694) (0.7734375,0.8396425332) (0.78125,0.9070188144) (0.7890625,0.9772368727) (0.796875,1.050117654) (0.8046875,1.125445974) (0.8125,1.202970158) (0.8203125,1.282402195) (0.828125,1.363418411) (0.8359375,1.445660713) (0.84375,1.528738401) (0.8515625,1.61223056) (0.859375,1.69568903) (0.8671875,1.778641924) (0.875,1.860597682) (0.8828125,1.94104961) (0.890625,2.019480848) (0.8984375,2.095369718) (0.90625,2.168195362) (0.9140625,2.237443598) (0.921875,2.302612895) (0.9296875,2.363220387) (0.9375,2.418807802) (0.9453125,2.468947221) (0.953125,2.513246567) (0.9609375,2.551354714) (0.96875,2.582966128) (0.9765625,2.607824955) (0.984375,2.625728483) (0.9921875,2.636529896) (1,2.640140291)};
\addplot[flowtime26,line width=.45pt] coordinates {(0,2.513256546) (0.0078125,2.510109086) (0.015625,2.500690512) (0.0234375,2.485071947) (0.03125,2.463370929) (0.0390625,2.435749951) (0.046875,2.402414422) (0.0546875,2.363610143) (0.0625,2.319620268) (0.0703125,2.270761892) (0.078125,2.21738224) (0.0859375,2.159854572) (0.09375,2.098573856) (0.1015625,2.033952282) (0.109375,1.966414674) (0.1171875,1.896393907) (0.125,1.824326346) (0.1328125,1.750647431) (0.140625,1.675787408) (0.1484375,1.600167329) (0.15625,1.524195304) (0.1640625,1.448263106) (0.171875,1.372743128) (0.1796875,1.297985732) (0.1875,1.224317011) (0.1953125,1.152036976) (0.203125,1.081418182) (0.2109375,1.012704755) (0.21875,0.94611186) (0.2265625,0.8818255654) (0.234375,0.8200030822) (0.2421875,0.7607733658) (0.25,0.7042380434) (0.2578125,0.6504726388) (0.265625,0.5995280586) (0.2734375,0.5514323051) (0.28125,0.506192379) (0.2890625,0.4637963328) (0.296875,0.4242154326) (0.3046875,0.387406381) (0.3125,0.3533135469) (0.3203125,0.3218711272) (0.328125,0.2930051562) (0.3359375,0.2666352274) (0.34375,0.2426757844) (0.3515625,0.2210367819) (0.359375,0.2016235389) (0.3671875,0.18433568) (0.375,0.1690652439) (0.3828125,0.1556943959) (0.390625,0.1440935514) (0.3984375,0.1341209553) (0.40625,0.1256245708) (0.4140625,0.1184464581) (0.421875,0.1124288976) (0.4296875,0.1074209041) (0.4375,0.103283765) (0.4453125,0.09989476781) (0.453125,0.09714896028) (0.4609375,0.09495929377) (0.46875,0.093255707) (0.4765625,0.09198369116) (0.484375,0.09110274953) (0.4921875,0.09058502203) (0.5,0.0904142303) (0.5078125,0.090585022) (0.515625,0.09110274957) (0.5234375,0.09198369112) (0.53125,0.093255707) (0.5390625,0.09495929378) (0.546875,0.09714896031) (0.5546875,0.09989476783) (0.5625,0.103283765) (0.5703125,0.1074209041) (0.578125,0.1124288978) (0.5859375,0.1184464581) (0.59375,0.1256245708) (0.6015625,0.1341209552) (0.609375,0.1440935516) (0.6171875,0.1556943959) (0.625,0.1690652439) (0.6328125,0.1843356802) (0.640625,0.201623539) (0.6484375,0.2210367815) (0.65625,0.2426757844) (0.6640625,0.2666352278) (0.671875,0.2930051562) (0.6796875,0.3218711274) (0.6875,0.3533135469) (0.6953125,0.3874063801) (0.703125,0.4242154324) (0.7109375,0.4637963326) (0.71875,0.5061923791) (0.7265625,0.5514323052) (0.734375,0.5995280581) (0.7421875,0.6504726389) (0.75,0.7042380432) (0.7578125,0.760773366) (0.765625,0.8200030819) (0.7734375,0.8818255656) (0.78125,0.9461118597) (0.7890625,1.012704757) (0.796875,1.081418184) (0.8046875,1.152036976) (0.8125,1.22431701) (0.8203125,1.297985731) (0.828125,1.372743129) (0.8359375,1.448263106) (0.84375,1.524195304) (0.8515625,1.600167329) (0.859375,1.675787408) (0.8671875,1.750647431) (0.875,1.824326346) (0.8828125,1.896393906) (0.890625,1.966414674) (0.8984375,2.033952283) (0.90625,2.098573856) (0.9140625,2.159854571) (0.921875,2.21738224) (0.9296875,2.270761891) (0.9375,2.319620266) (0.9453125,2.363610143) (0.953125,2.402414428) (0.9609375,2.43574995) (0.96875,2.46337093) (0.9765625,2.485071946) (0.984375,2.500690514) (0.9921875,2.510109086) (1,2.513256546)};
\addplot[flowtime27,line width=.45pt] coordinates {(0,2.387591655) (0.0078125,2.384852897) (0.015625,2.376655694) (0.0234375,2.363057036) (0.03125,2.344151182) (0.0390625,2.320068565) (0.046875,2.290974312) (0.0546875,2.257066352) (0.0625,2.218573204) (0.0703125,2.175751399) (0.078125,2.12888267) (0.0859375,2.07827087) (0.09375,2.024238724) (0.1015625,1.967124422) (0.109375,1.907278141) (0.1171875,1.845058508) (0.125,1.780829088) (0.1328125,1.714954922) (0.140625,1.647799173) (0.1484375,1.579719906) (0.15625,1.511067077) (0.1640625,1.442179712) (0.171875,1.37338336) (0.1796875,1.304987809) (0.1875,1.237285097) (0.1953125,1.170547829) (0.203125,1.10502782) (0.2109375,1.040955052) (0.21875,0.978536953) (0.2265625,0.9179579908) (0.234375,0.8593795771) (0.2421875,0.8029402533) (0.25,0.7487561602) (0.2578125,0.6969217526) (0.265625,0.6475107508) (0.2734375,0.6005772888) (0.28125,0.5561572377) (0.2890625,0.5142696563) (0.296875,0.4749183445) (0.3046875,0.4380934248) (0.3125,0.4037729103) (0.3203125,0.3719241473) (0.328125,0.3425050731) (0.3359375,0.3154651353) (0.34375,0.2907457683) (0.3515625,0.2682803207) (0.359375,0.2479933918) (0.3671875,0.2297996719) (0.375,0.2136025658) (0.3828125,0.1992930963) (0.390625,0.1867497098) (0.3984375,0.1758395329) (0.40625,0.1664213296) (0.4140625,0.1583499137) (0.421875,0.1514813287) (0.4296875,0.1456779213) (0.4375,0.1408125468) (0.4453125,0.1367714833) (0.453125,0.1334559984) (0.4609375,0.1307827842) (0.46875,0.1286835976) (0.4765625,0.1271044534) (0.484375,0.1260046579) (0.4921875,0.1253558902) (0.5,0.12514147) (0.5078125,0.1253558903) (0.515625,0.1260046579) (0.5234375,0.1271044535) (0.53125,0.1286835976) (0.5390625,0.1307827842) (0.546875,0.1334559984) (0.5546875,0.1367714832) (0.5625,0.1408125468) (0.5703125,0.1456779213) (0.578125,0.1514813287) (0.5859375,0.1583499137) (0.59375,0.1664213296) (0.6015625,0.1758395327) (0.609375,0.1867497097) (0.6171875,0.1992930963) (0.625,0.2136025654) (0.6328125,0.2297996718) (0.640625,0.2479933924) (0.6484375,0.2682803207) (0.65625,0.2907457684) (0.6640625,0.3154651353) (0.671875,0.3425050732) (0.6796875,0.3719241475) (0.6875,0.4037729102) (0.6953125,0.4380934258) (0.703125,0.4749183447) (0.7109375,0.5142696551) (0.71875,0.5561572374) (0.7265625,0.6005772891) (0.734375,0.6475107507) (0.7421875,0.6969217525) (0.75,0.7487561602) (0.7578125,0.8029402535) (0.765625,0.8593795778) (0.7734375,0.9179579907) (0.78125,0.9785369522) (0.7890625,1.040955051) (0.796875,1.10502782) (0.8046875,1.170547828) (0.8125,1.237285096) (0.8203125,1.304987809) (0.828125,1.37338336) (0.8359375,1.442179711) (0.84375,1.511067077) (0.8515625,1.579719907) (0.859375,1.647799173) (0.8671875,1.714954924) (0.875,1.780829087) (0.8828125,1.845058508) (0.890625,1.907278141) (0.8984375,1.967124423) (0.90625,2.024238724) (0.9140625,2.07827087) (0.921875,2.128882669) (0.9296875,2.175751399) (0.9375,2.218573204) (0.9453125,2.257066353) (0.953125,2.290974311) (0.9609375,2.320068564) (0.96875,2.344151182) (0.9765625,2.363057036) (0.984375,2.376655694) (0.9921875,2.384852897) (1,2.387591655)};
\addplot[flowtime28,line width=.45pt] coordinates {(0,2.261879517) (0.0078125,2.259506065) (0.015625,2.252400967) (0.0234375,2.240609872) (0.03125,2.224208336) (0.0390625,2.203300991) (0.046875,2.178020466) (0.0546875,2.148525993) (0.0625,2.11500174) (0.0703125,2.077654922) (0.078125,2.036713682) (0.0859375,1.992424787) (0.09375,1.945051188) (0.1015625,1.894869435) (0.109375,1.842167047) (0.1171875,1.787239794) (0.125,1.730389) (0.1328125,1.671918853) (0.140625,1.612133781) (0.1484375,1.551335915) (0.15625,1.489822663) (0.1640625,1.427884465) (0.171875,1.365802643) (0.1796875,1.303847539) (0.1875,1.24227679) (0.1953125,1.181333852) (0.203125,1.12124676) (0.2109375,1.06222711) (0.21875,1.004469303) (0.2265625,0.9481500137) (0.234375,0.893427904) (0.2421875,0.8404435624) (0.25,0.7893196631) (0.2578125,0.7401613192) (0.265625,0.6930566278) (0.2734375,0.648077368) (0.28125,0.6052798319) (0.2890625,0.564705742) (0.296875,0.526383228) (0.3046875,0.4903277944) (0.3125,0.4565432253) (0.3203125,0.4250223307) (0.328125,0.3957475273) (0.3359375,0.3686910641) (0.34375,0.343814975) (0.3515625,0.3210706374) (0.359375,0.3003981354) (0.3671875,0.2817255116) (0.375,0.2649682574) (0.3828125,0.250029384) (0.390625,0.2368003948) (0.3984375,0.2251633287) (0.40625,0.2149938553) (0.4140625,0.206165079) (0.421875,0.1985515997) (0.4296875,0.1920333132) (0.4375,0.1864985587) (0.4453125,0.181846402) (0.453125,0.1779880286) (0.4609375,0.1748473758) (0.46875,0.1723611877) (0.4765625,0.1704787108) (0.484375,0.1691612119) (0.4921875,0.168381468) (0.5,0.1681233361) (0.5078125,0.1683814682) (0.515625,0.1691612117) (0.5234375,0.1704787108) (0.53125,0.1723611876) (0.5390625,0.1748473759) (0.546875,0.1779880287) (0.5546875,0.181846402) (0.5625,0.1864985589) (0.5703125,0.1920333133) (0.578125,0.1985515996) (0.5859375,0.2061650784) (0.59375,0.2149938549) (0.6015625,0.225163329) (0.609375,0.2368003948) (0.6171875,0.2500293848) (0.625,0.2649682564) (0.6328125,0.2817255112) (0.640625,0.3003981357) (0.6484375,0.3210706335) (0.65625,0.3438149745) (0.6640625,0.3686910664) (0.671875,0.3957475273) (0.6796875,0.4250223318) (0.6875,0.456543223) (0.6953125,0.4903277946) (0.703125,0.5263832286) (0.7109375,0.564705744) (0.71875,0.6052798319) (0.7265625,0.6480773691) (0.734375,0.6930566271) (0.7421875,0.7401613188) (0.75,0.7893196634) (0.7578125,0.8404435628) (0.765625,0.8934279038) (0.7734375,0.9481500134) (0.78125,1.004469302) (0.7890625,1.06222711) (0.796875,1.12124676) (0.8046875,1.181333852) (0.8125,1.242276789) (0.8203125,1.303847539) (0.828125,1.365802643) (0.8359375,1.427884465) (0.84375,1.489822668) (0.8515625,1.551335915) (0.859375,1.612133781) (0.8671875,1.671918853) (0.875,1.730388999) (0.8828125,1.787239794) (0.890625,1.842167047) (0.8984375,1.894869435) (0.90625,1.945051186) (0.9140625,1.992424786) (0.921875,2.036713682) (0.9296875,2.077654923) (0.9375,2.11500174) (0.9453125,2.148525992) (0.953125,2.178020467) (0.9609375,2.203300991) (0.96875,2.224208335) (0.9765625,2.240609874) (0.984375,2.252400964) (0.9921875,2.259506063) (1,2.261879517)};
\addplot[flowtime29,line width=.45pt] coordinates {(0,2.13517447) (0.0078125,2.133131938) (0.015625,2.127016527) (0.0234375,2.116864666) (0.03125,2.10273667) (0.0390625,2.084716149) (0.046875,2.062909202) (0.0546875,2.037443374) (0.0625,2.008466443) (0.0703125,1.976144992) (0.078125,1.94066285) (0.0859375,1.902219367) (0.09375,1.861027575) (0.1015625,1.817312264) (0.109375,1.77130797) (0.1171875,1.72325693) (0.125,1.673407012) (0.1328125,1.622009652) (0.140625,1.569317826) (0.1484375,1.515584061) (0.15625,1.46105854) (0.1640625,1.405987295) (0.171875,1.350610513) (0.1796875,1.295160979) (0.1875,1.239862662) (0.1953125,1.184929468) (0.203125,1.130564136) (0.2109375,1.076957344) (0.21875,1.024286961) (0.2265625,0.9727174862) (0.234375,0.9223996709) (0.2421875,0.8734702997) (0.25,0.8260521368) (0.2578125,0.7802540156) (0.265625,0.7361710671) (0.2734375,0.6938850364) (0.28125,0.6534647049) (0.2890625,0.6149663405) (0.296875,0.5784341659) (0.3046875,0.5439007911) (0.3125,0.5113875646) (0.3203125,0.4809048022) (0.328125,0.4524518559) (0.3359375,0.4260170084) (0.34375,0.4015772125) (0.3515625,0.379097738) (0.359375,0.3585318444) (0.3671875,0.3398206467) (0.375,0.3228933649) (0.3828125,0.3076681334) (0.390625,0.2940534836) (0.3984375,0.2819504931) (0.40625,0.2712554776) (0.4140625,0.2618629934) (0.421875,0.2536688623) (0.4296875,0.2465729535) (0.4375,0.2404815165) (0.4453125,0.2353089642) (0.453125,0.2309790942) (0.4609375,0.2274258074) (0.46875,0.2245934292) (0.4765625,0.2224367556) (0.484375,0.22092093) (0.4921875,0.2200212523) (0.5,0.2197229916) (0.5078125,0.2200212527) (0.515625,0.22092093) (0.5234375,0.2224367555) (0.53125,0.2245934292) (0.5390625,0.2274258075) (0.546875,0.2309790944) (0.5546875,0.235308964) (0.5625,0.2404815161) (0.5703125,0.2465729535) (0.578125,0.2536688624) (0.5859375,0.2618629933) (0.59375,0.2712554776) (0.6015625,0.281950493) (0.609375,0.2940534835) (0.6171875,0.3076681332) (0.625,0.3228933645) (0.6328125,0.3398206466) (0.640625,0.3585318446) (0.6484375,0.3790977377) (0.65625,0.4015772137) (0.6640625,0.4260170083) (0.671875,0.4524518557) (0.6796875,0.4809048021) (0.6875,0.5113875642) (0.6953125,0.543900791) (0.703125,0.5784341649) (0.7109375,0.6149663404) (0.71875,0.6534647046) (0.7265625,0.693885036) (0.734375,0.7361710663) (0.7421875,0.7802540168) (0.75,0.8260521362) (0.7578125,0.8734703003) (0.765625,0.9223996708) (0.7734375,0.9727174858) (0.78125,1.024286961) (0.7890625,1.076957344) (0.796875,1.130564136) (0.8046875,1.184929467) (0.8125,1.239862663) (0.8203125,1.295160979) (0.828125,1.350610513) (0.8359375,1.405987295) (0.84375,1.461058539) (0.8515625,1.515584066) (0.859375,1.569317826) (0.8671875,1.622009652) (0.875,1.673407012) (0.8828125,1.72325693) (0.890625,1.771307969) (0.8984375,1.817312265) (0.90625,1.861027575) (0.9140625,1.902219368) (0.921875,1.94066285) (0.9296875,1.976144994) (0.9375,2.008466444) (0.9453125,2.037443376) (0.953125,2.062909202) (0.9609375,2.08471615) (0.96875,2.102736669) (0.9765625,2.116864667) (0.984375,2.127016527) (0.9921875,2.133131939) (1,2.13517447)};
\addplot[flowtime30,line width=.45pt] coordinates {(0,2.007109009) (0.0078125,2.005369709) (0.015625,2.000161442) (0.0234375,1.991513047) (0.03125,1.979472293) (0.0390625,1.964105449) (0.046875,1.94549669) (0.0546875,1.923747334) (0.0625,1.898974945) (0.0703125,1.871312296) (0.078125,1.8409062) (0.0859375,1.807916242) (0.09375,1.772513419) (0.1015625,1.734878696) (0.109375,1.695201512) (0.1171875,1.653678242) (0.125,1.610510636) (0.1328125,1.565904255) (0.140625,1.520066924) (0.1484375,1.473207211) (0.15625,1.425532952) (0.1640625,1.377249849) (0.171875,1.328560128) (0.1796875,1.279661302) (0.1875,1.230745025) (0.1953125,1.181996052) (0.203125,1.133591329) (0.2109375,1.085699182) (0.21875,1.038478654) (0.2265625,0.9920789456) (0.234375,0.9466389904) (0.2421875,0.9022871362) (0.25,0.8591409421) (0.2578125,0.817307071) (0.265625,0.7768812526) (0.2734375,0.7379483267) (0.28125,0.7005823111) (0.2890625,0.6648465023) (0.296875,0.6307935572) (0.3046875,0.598465523) (0.3125,0.5678938791) (0.3203125,0.5390994252) (0.328125,0.512092166) (0.3359375,0.4868711324) (0.34375,0.4634242067) (0.3515625,0.441728023) (0.359375,0.42174803) (0.3671875,0.4034388168) (0.375,0.3867447932) (0.3828125,0.3716012766) (0.390625,0.3579359915) (0.3984375,0.3456709367) (0.40625,0.3347245019) (0.4140625,0.3250136968) (0.421875,0.3164563275) (0.4296875,0.308973) (0.4375,0.3024888319) (0.4453125,0.296934831) (0.453125,0.29224893) (0.4609375,0.2883767031) (0.46875,0.2852718165) (0.4765625,0.2828962765) (0.484375,0.2812205344) (0.4921875,0.28022351) (0.5,0.279892571) (0.5078125,0.2802235101) (0.515625,0.2812205345) (0.5234375,0.2828962769) (0.53125,0.2852718166) (0.5390625,0.2883767032) (0.546875,0.2922489297) (0.5546875,0.2969348311) (0.5625,0.3024888319) (0.5703125,0.3089730012) (0.578125,0.3164563276) (0.5859375,0.3250136966) (0.59375,0.3347245027) (0.6015625,0.3456709369) (0.609375,0.3579359916) (0.6171875,0.3716012769) (0.625,0.3867447939) (0.6328125,0.4034388171) (0.640625,0.4217480296) (0.6484375,0.4417280233) (0.65625,0.4634242085) (0.6640625,0.4868711268) (0.671875,0.5120921651) (0.6796875,0.5390994255) (0.6875,0.5678938816) (0.6953125,0.5984655229) (0.703125,0.6307935529) (0.7109375,0.6648465029) (0.71875,0.7005823117) (0.7265625,0.7379483262) (0.734375,0.7768812525) (0.7421875,0.8173070722) (0.75,0.8591409432) (0.7578125,0.9022871366) (0.765625,0.9466389909) (0.7734375,0.9920789462) (0.78125,1.038478654) (0.7890625,1.085699183) (0.796875,1.133591329) (0.8046875,1.181996053) (0.8125,1.230745025) (0.8203125,1.279661303) (0.828125,1.328560128) (0.8359375,1.377249849) (0.84375,1.425532953) (0.8515625,1.473207212) (0.859375,1.520066925) (0.8671875,1.565904251) (0.875,1.610510636) (0.8828125,1.653678242) (0.890625,1.695201512) (0.8984375,1.734878696) (0.90625,1.772513419) (0.9140625,1.807916243) (0.921875,1.8409062) (0.9296875,1.871312297) (0.9375,1.898974946) (0.9453125,1.923747334) (0.953125,1.94549669) (0.9609375,1.964105442) (0.96875,1.979472293) (0.9765625,1.991513047) (0.984375,2.000161442) (0.9921875,2.005369709) (1,2.007109009)};
\addplot[flowtime31,line width=.45pt] coordinates {(0,1.878097572) (0.0078125,1.876637917) (0.015625,1.872266484) (0.0234375,1.865005812) (0.03125,1.854893261) (0.0390625,1.84198067) (0.046875,1.826333982) (0.0546875,1.808032642) (0.0625,1.787168985) (0.0703125,1.763847447) (0.078125,1.738183747) (0.0859375,1.710303948) (0.09375,1.680343477) (0.1015625,1.648446024) (0.109375,1.614762523) (0.1171875,1.579449958) (0.125,1.542670205) (0.1328125,1.504588901) (0.140625,1.465374264) (0.1484375,1.425195954) (0.15625,1.384223954) (0.1640625,1.342627492) (0.171875,1.300574007) (0.1796875,1.258228189) (0.1875,1.215751043) (0.1953125,1.173299076) (0.203125,1.131023528) (0.2109375,1.089069678) (0.21875,1.047576247) (0.2265625,1.006674876) (0.234375,0.9664896797) (0.2421875,0.9271368594) (0.25,0.8887244268) (0.2578125,0.8513519052) (0.265625,0.815110179) (0.2734375,0.7800812806) (0.28125,0.7463382633) (0.2890625,0.7139451047) (0.296875,0.6829563919) (0.3046875,0.6534175014) (0.3125,0.6253641388) (0.3203125,0.598822331) (0.328125,0.5738082843) (0.3359375,0.5503282654) (0.34375,0.5283786365) (0.3515625,0.5079459718) (0.359375,0.4890073918) (0.3671875,0.4715310811) (0.375,0.4554770996) (0.3828125,0.4407984009) (0.390625,0.4274421339) (0.3984375,0.4153510463) (0.40625,0.4044650751) (0.4140625,0.3947229016) (0.421875,0.3860635049) (0.4296875,0.3784275465) (0.4375,0.3717586331) (0.4453125,0.3660043491) (0.453125,0.3611170994) (0.4609375,0.3570547545) (0.46875,0.3537811229) (0.4765625,0.351266282) (0.484375,0.3494867938) (0.4921875,0.3484258446) (0.5,0.3480733214) (0.5078125,0.3484258445) (0.515625,0.3494867932) (0.5234375,0.3512662813) (0.53125,0.3537811232) (0.5390625,0.3570547547) (0.546875,0.3611170991) (0.5546875,0.3660043486) (0.5625,0.3717586327) (0.5703125,0.3784275463) (0.578125,0.3860635043) (0.5859375,0.3947229006) (0.59375,0.4044650745) (0.6015625,0.4153510469) (0.609375,0.4274421338) (0.6171875,0.4407984027) (0.625,0.4554770979) (0.6328125,0.471531082) (0.640625,0.4890073926) (0.6484375,0.5079459746) (0.65625,0.5283786376) (0.6640625,0.5503282654) (0.671875,0.5738082834) (0.6796875,0.5988223334) (0.6875,0.6253641379) (0.6953125,0.6534175014) (0.703125,0.682956391) (0.7109375,0.7139450735) (0.71875,0.7463382642) (0.7265625,0.7800812795) (0.734375,0.8151101796) (0.7421875,0.8513519076) (0.75,0.8887244261) (0.7578125,0.9271368632) (0.765625,0.9664896792) (0.7734375,1.006674878) (0.78125,1.047576248) (0.7890625,1.08906968) (0.796875,1.131023531) (0.8046875,1.173299077) (0.8125,1.215751043) (0.8203125,1.258228189) (0.828125,1.300574009) (0.8359375,1.342627492) (0.84375,1.384223956) (0.8515625,1.425195955) (0.859375,1.465374265) (0.8671875,1.504588902) (0.875,1.542670207) (0.8828125,1.579449959) (0.890625,1.614762529) (0.8984375,1.648446025) (0.90625,1.680343469) (0.9140625,1.71030395) (0.921875,1.738183748) (0.9296875,1.763847448) (0.9375,1.787168985) (0.9453125,1.808032643) (0.953125,1.826333978) (0.9609375,1.841980667) (0.96875,1.85489324) (0.9765625,1.865005811) (0.984375,1.87226648) (0.9921875,1.876637917) (1,1.878097572)};
\addplot[flowtime32,line width=.45pt] coordinates {(0,1.749445487) (0.0078125,1.748243606) (0.015625,1.744643747) (0.0234375,1.738663223) (0.03125,1.730330737) (0.0390625,1.719686162) (0.046875,1.706780243) (0.0546875,1.691674202) (0.0625,1.674439279) (0.0703125,1.655156199) (0.078125,1.633914569) (0.0859375,1.610812219) (0.09375,1.585954492) (0.1015625,1.559453492) (0.109375,1.531427285) (0.1171875,1.501999093) (0.125,1.471296442) (0.1328125,1.439450329) (0.140625,1.406594359) (0.1484375,1.372863908) (0.15625,1.338395292) (0.1640625,1.30332495) (0.171875,1.267788668) (0.1796875,1.231920825) (0.1875,1.195853683) (0.1953125,1.159716717) (0.203125,1.123635987) (0.2109375,1.087733566) (0.21875,1.052127006) (0.2265625,1.016928858) (0.234375,0.9822462294) (0.2421875,0.9481804) (0.25,0.9148264444) (0.2578125,0.8822729411) (0.265625,0.8506016557) (0.2734375,0.819887281) (0.28125,0.7901971897) (0.2890625,0.7615912083) (0.296875,0.7341214014) (0.3046875,0.7078318976) (0.3125,0.6827587151) (0.3203125,0.6589296692) (0.328125,0.6363643067) (0.3359375,0.615073944) (0.34375,0.5950617944) (0.3515625,0.5763232282) (0.359375,0.5588461703) (0.3671875,0.5426116515) (0.375,0.527594506) (0.3828125,0.5137642145) (0.390625,0.5010858554) (0.3984375,0.4895211429) (0.40625,0.4790295083) (0.4140625,0.4695691771) (0.421875,0.4610982147) (0.4296875,0.4535754988) (0.4375,0.446961592) (0.4453125,0.4412195123) (0.453125,0.4363153762) (0.4609375,0.4322189314) (0.46875,0.4289039811) (0.4765625,0.4263487108) (0.484375,0.4245359296) (0.4921875,0.4234532478) (0.5,0.423093187) (0.5078125,0.4234532476) (0.515625,0.4245359294) (0.5234375,0.4263487104) (0.53125,0.4289039811) (0.5390625,0.4322189314) (0.546875,0.4363153761) (0.5546875,0.4412195124) (0.5625,0.446961592) (0.5703125,0.4535754983) (0.578125,0.4610982148) (0.5859375,0.4695691772) (0.59375,0.4790295083) (0.6015625,0.4895211431) (0.609375,0.5010858549) (0.6171875,0.5137642142) (0.625,0.5275945051) (0.6328125,0.5426116512) (0.640625,0.5588461699) (0.6484375,0.5763232277) (0.65625,0.5950617939) (0.6640625,0.6150739437) (0.671875,0.6363643068) (0.6796875,0.6589296688) (0.6875,0.6827587154) (0.6953125,0.7078318971) (0.703125,0.7341214023) (0.7109375,0.761591207) (0.71875,0.7901971898) (0.7265625,0.8198872805) (0.734375,0.8506016554) (0.7421875,0.8822729409) (0.75,0.9148264437) (0.7578125,0.9481803968) (0.765625,0.9822462297) (0.7734375,1.016928858) (0.78125,1.052127007) (0.7890625,1.087733567) (0.796875,1.123635987) (0.8046875,1.159716717) (0.8125,1.195853682) (0.8203125,1.231920825) (0.828125,1.267788668) (0.8359375,1.30332495) (0.84375,1.338395292) (0.8515625,1.372863909) (0.859375,1.406594359) (0.8671875,1.439450328) (0.875,1.471296442) (0.8828125,1.501999093) (0.890625,1.531427286) (0.8984375,1.559453492) (0.90625,1.585954493) (0.9140625,1.610812219) (0.921875,1.633914568) (0.9296875,1.655156199) (0.9375,1.674439279) (0.9453125,1.691674202) (0.953125,1.706780243) (0.9609375,1.719686162) (0.96875,1.730330737) (0.9765625,1.738663223) (0.984375,1.744643748) (0.9921875,1.748243607) (1,1.749445487)};
\addplot[flowtime33,line width=.45pt] coordinates {(0,1.623337661) (0.0078125,1.622371427) (0.015625,1.619477075) (0.0234375,1.614667605) (0.03125,1.607964599) (0.0390625,1.599398039) (0.046875,1.589006128) (0.0546875,1.576835006) (0.0625,1.562938433) (0.0703125,1.547377429) (0.078125,1.530219848) (0.0859375,1.511539927) (0.09375,1.491417787) (0.1015625,1.469938919) (0.109375,1.4471936) (0.1171875,1.423276361) (0.125,1.398285354) (0.1328125,1.372321771) (0.140625,1.345489219) (0.1484375,1.317893134) (0.15625,1.289640145) (0.1640625,1.260837497) (0.171875,1.231592451) (0.1796875,1.202011737) (0.1875,1.172200983) (0.1953125,1.142264191) (0.203125,1.112303261) (0.2109375,1.08241747) (0.21875,1.05270306) (0.2265625,1.023252798) (0.234375,0.9941555738) (0.2421875,0.9654960395) (0.25,0.9373542526) (0.2578125,0.9098053332) (0.265625,0.882919257) (0.2734375,0.8567604987) (0.28125,0.8313876918) (0.2890625,0.8068536145) (0.296875,0.7832048911) (0.3046875,0.7604818348) (0.3125,0.7387183711) (0.3203125,0.717941985) (0.328125,0.6981737387) (0.3359375,0.6794283681) (0.34375,0.6617144515) (0.3515625,0.6450346868) (0.359375,0.6293862408) (0.3671875,0.6147611976) (0.375,0.6011470946) (0.3828125,0.5885275205) (0.390625,0.5768827739) (0.3984375,0.5661905636) (0.40625,0.5564267172) (0.4140625,0.5475658933) (0.421875,0.5395822606) (0.4296875,0.5324501587) (0.4375,0.5261446807) (0.4453125,0.5206422152) (0.453125,0.5159209115) (0.4609375,0.5119610868) (0.46875,0.5087455582) (0.4765625,0.5062599177) (0.484375,0.5044927483) (0.4921875,0.5034357836) (0.5,0.5030840206) (0.5078125,0.5034357835) (0.515625,0.5044927482) (0.5234375,0.5062599176) (0.53125,0.508745558) (0.5390625,0.5119610864) (0.546875,0.5159209114) (0.5546875,0.5206422145) (0.5625,0.5261446801) (0.5703125,0.5324501586) (0.578125,0.53958226) (0.5859375,0.5475658915) (0.59375,0.5564267169) (0.6015625,0.5661905631) (0.609375,0.5768827737) (0.6171875,0.5885275193) (0.625,0.6011470915) (0.6328125,0.614761197) (0.640625,0.6293862396) (0.6484375,0.6450346862) (0.65625,0.6617144507) (0.6640625,0.6794283661) (0.671875,0.698173738) (0.6796875,0.7179419834) (0.6875,0.7387183691) (0.6953125,0.7604818325) (0.703125,0.783204889) (0.7109375,0.8068536132) (0.71875,0.8313876867) (0.7265625,0.8567604998) (0.734375,0.8829192915) (0.7421875,0.9098053581) (0.75,0.9373542605) (0.7578125,0.9654960395) (0.765625,0.9941555725) (0.7734375,1.023252796) (0.78125,1.052703059) (0.7890625,1.082417468) (0.796875,1.112303258) (0.8046875,1.142264191) (0.8125,1.172200981) (0.8203125,1.202011736) (0.828125,1.231592449) (0.8359375,1.260837492) (0.84375,1.289640141) (0.8515625,1.317893131) (0.859375,1.345489217) (0.8671875,1.372321766) (0.875,1.398285351) (0.8828125,1.423276359) (0.890625,1.447193599) (0.8984375,1.469938914) (0.90625,1.491417784) (0.9140625,1.511539925) (0.921875,1.530219847) (0.9296875,1.547377428) (0.9375,1.562938432) (0.9453125,1.576835007) (0.953125,1.589006127) (0.9609375,1.599398038) (0.96875,1.607964598) (0.9765625,1.614667607) (0.984375,1.619477075) (0.9921875,1.622371428) (1,1.623337661)};
\addplot[flowtime34,line width=.45pt] coordinates {(0,1.502689249) (0.0078125,1.501934937) (0.015625,1.499675177) (0.0234375,1.49591948) (0.03125,1.490683628) (0.0390625,1.483989575) (0.046875,1.475865307) (0.0546875,1.466344664) (0.0625,1.455467126) (0.0703125,1.44327757) (0.078125,1.429825984) (0.0859375,1.415167166) (0.09375,1.399360382) (0.1015625,1.382469015) (0.109375,1.364560184) (0.1171875,1.345704347) (0.125,1.325974893) (0.1328125,1.305447723) (0.140625,1.284200822) (0.1484375,1.262313826) (0.15625,1.239867592) (0.1640625,1.216943763) (0.171875,1.193624341) (0.1796875,1.169991267) (0.1875,1.14612601) (0.1953125,1.12210916) (0.203125,1.098020041) (0.2109375,1.073936332) (0.21875,1.049933709) (0.2265625,1.026085492) (0.234375,1.002462323) (0.2421875,0.9791318466) (0.25,0.9561584227) (0.2578125,0.9336028514) (0.265625,0.9115221237) (0.2734375,0.8899691961) (0.28125,0.8689927924) (0.2890625,0.8486372362) (0.296875,0.8289423176) (0.3046875,0.8099431987) (0.3125,0.791670362) (0.3203125,0.7741496057) (0.328125,0.7574020894) (0.3359375,0.7414444344) (0.34375,0.7262888784) (0.3515625,0.7119434854) (0.359375,0.6984124099) (0.3671875,0.6856962093) (0.375,0.6737922011) (0.3828125,0.6626948557) (0.390625,0.6523962163) (0.3984375,0.6428863365) (0.40625,0.6341537258) (0.4140625,0.6261857904) (0.421875,0.6189692639) (0.4296875,0.6124906186) (0.4375,0.6067364469) (0.4453125,0.601693816) (0.453125,0.5973505797) (0.4609375,0.593695662) (0.46875,0.5907192921) (0.4765625,0.588413209) (0.484375,0.5867708203) (0.4921875,0.5857873301) (0.5,0.5854598254) (0.5078125,0.5857873302) (0.515625,0.5867708202) (0.5234375,0.5884132088) (0.53125,0.5907192921) (0.5390625,0.5936956623) (0.546875,0.5973505801) (0.5546875,0.6016938157) (0.5625,0.6067364472) (0.5703125,0.6124906187) (0.578125,0.6189692639) (0.5859375,0.6261857904) (0.59375,0.6341537258) (0.6015625,0.6428863368) (0.609375,0.6523962163) (0.6171875,0.6626948558) (0.625,0.6737922012) (0.6328125,0.6856962094) (0.640625,0.6984124099) (0.6484375,0.7119434855) (0.65625,0.7262888784) (0.6640625,0.7414444346) (0.671875,0.7574020895) (0.6796875,0.7741496058) (0.6875,0.7916703622) (0.6953125,0.8099431989) (0.703125,0.8289423181) (0.7109375,0.8486372362) (0.71875,0.8689927927) (0.7265625,0.8899691964) (0.734375,0.911522124) (0.7421875,0.9336028517) (0.75,0.9561584231) (0.7578125,0.979131847) (0.765625,1.002462323) (0.7734375,1.026085492) (0.78125,1.049933709) (0.7890625,1.073936332) (0.796875,1.098020041) (0.8046875,1.12210916) (0.8125,1.146126011) (0.8203125,1.169991267) (0.828125,1.193624341) (0.8359375,1.216943763) (0.84375,1.239867592) (0.8515625,1.262313826) (0.859375,1.284200822) (0.8671875,1.305447723) (0.875,1.325974893) (0.8828125,1.345704347) (0.890625,1.364560184) (0.8984375,1.382469015) (0.90625,1.399360382) (0.9140625,1.415167165) (0.921875,1.429825984) (0.9296875,1.44327757) (0.9375,1.455467126) (0.9453125,1.466344663) (0.953125,1.475865307) (0.9609375,1.483989575) (0.96875,1.490683628) (0.9765625,1.49591948) (0.984375,1.499675177) (0.9921875,1.501934937) (1,1.502689249)};
\addplot[flowtime35,line width=.45pt] coordinates {(0,1.390845605) (0.0078125,1.390277224) (0.015625,1.388574322) (0.0234375,1.385743634) (0.03125,1.381796329) (0.0390625,1.376747957) (0.046875,1.370618354) (0.0546875,1.36343153) (0.0625,1.355215525) (0.0703125,1.346002256) (0.078125,1.335827327) (0.0859375,1.324729831) (0.09375,1.31275213) (0.1015625,1.299939619) (0.109375,1.286340472) (0.1171875,1.272005378) (0.125,1.25698727) (0.1328125,1.241341035) (0.140625,1.225123228) (0.1484375,1.208391772) (0.15625,1.191205656) (0.1640625,1.173624641) (0.171875,1.15570893) (0.1796875,1.137518932) (0.1875,1.119114884) (0.1953125,1.100556621) (0.203125,1.081903218) (0.2109375,1.063212846) (0.21875,1.044542333) (0.2265625,1.025947038) (0.234375,1.007480521) (0.2421875,0.9891943697) (0.25,0.9711379486) (0.2578125,0.9533581843) (0.265625,0.9358994404) (0.2734375,0.9188032963) (0.28125,0.9021084472) (0.2890625,0.8858505719) (0.296875,0.8700622632) (0.3046875,0.8547729587) (0.3125,0.8400089273) (0.3203125,0.8257932672) (0.328125,0.8121459574) (0.3359375,0.7990839143) (0.34375,0.7866211134) (0.3515625,0.7747687177) (0.359375,0.763535246) (0.3671875,0.7529267636) (0.375,0.7429470977) (0.3828125,0.7335980706) (0.390625,0.7248797352) (0.3984375,0.7167906613) (0.40625,0.7093281454) (0.4140625,0.7024885105) (0.421875,0.6962673385) (0.4296875,0.6906597176) (0.4375,0.6856604743) (0.4453125,0.6812643691) (0.453125,0.6774663291) (0.4609375,0.6742615848) (0.46875,0.671645842) (0.4765625,0.6696154084) (0.484375,0.6681673014) (0.4921875,0.66729933) (0.5,0.6670101562) (0.5078125,0.6672993301) (0.515625,0.6681673014) (0.5234375,0.6696154088) (0.53125,0.6716458422) (0.5390625,0.6742615864) (0.546875,0.6774663292) (0.5546875,0.6812643691) (0.5625,0.6856604707) (0.5703125,0.6906597162) (0.578125,0.6962673389) (0.5859375,0.7024885105) (0.59375,0.7093281455) (0.6015625,0.7167906613) (0.609375,0.7248797391) (0.6171875,0.7335980693) (0.625,0.7429470978) (0.6328125,0.7529267637) (0.640625,0.763535246) (0.6484375,0.7747687178) (0.65625,0.7866211139) (0.6640625,0.7990839144) (0.671875,0.8121459577) (0.6796875,0.8257932687) (0.6875,0.8400089143) (0.6953125,0.8547729684) (0.703125,0.8700622633) (0.7109375,0.8858505732) (0.71875,0.9021084473) (0.7265625,0.9188032975) (0.734375,0.9358994417) (0.7421875,0.9533581845) (0.75,0.9711379432) (0.7578125,0.9891943703) (0.765625,1.007480522) (0.7734375,1.025947036) (0.78125,1.044542337) (0.7890625,1.063212849) (0.796875,1.081903224) (0.8046875,1.100556616) (0.8125,1.119114881) (0.8203125,1.13751893) (0.828125,1.155708935) (0.8359375,1.173624636) (0.84375,1.191205655) (0.8515625,1.208391774) (0.859375,1.225123228) (0.8671875,1.241341037) (0.875,1.25698727) (0.8828125,1.272005379) (0.890625,1.286340467) (0.8984375,1.29993962) (0.90625,1.312752132) (0.9140625,1.324729831) (0.921875,1.335827327) (0.9296875,1.346002256) (0.9375,1.355215528) (0.9453125,1.36343153) (0.953125,1.370618354) (0.9609375,1.376747957) (0.96875,1.381796329) (0.9765625,1.385743634) (0.984375,1.388574323) (0.9921875,1.390277223) (1,1.390845605)};
\addplot[flowtime36,line width=.45pt] coordinates {(0,1.291135313) (0.0078125,1.290724672) (0.015625,1.289494277) (0.0234375,1.287448698) (0.03125,1.284595534) (0.0390625,1.280945359) (0.046875,1.276511672) (0.0546875,1.271310827) (0.0625,1.265361939) (0.0703125,1.258686787) (0.078125,1.251309699) (0.0859375,1.243257418) (0.09375,1.234558972) (0.1015625,1.225245512) (0.109375,1.215350154) (0.1171875,1.204907815) (0.125,1.193955023) (0.1328125,1.18252974) (0.140625,1.170671167) (0.1484375,1.15841955) (0.15625,1.145815979) (0.1640625,1.132902194) (0.171875,1.119720363) (0.1796875,1.106312908) (0.1875,1.092722281) (0.1953125,1.078990774) (0.203125,1.06516033) (0.2109375,1.051272345) (0.21875,1.03736749) (0.2265625,1.02348553) (0.234375,1.009665163) (0.2421875,0.9959438612) (0.25,0.982357726) (0.2578125,0.9689413449) (0.265625,0.955727691) (0.2734375,0.942748) (0.28125,0.9300316941) (0.2890625,0.9176063023) (0.296875,0.9054974128) (0.3046875,0.8937286317) (0.3125,0.8823215726) (0.3203125,0.8712958512) (0.328125,0.8606691166) (0.3359375,0.8504570803) (0.34375,0.8406735803) (0.3515625,0.8313306519) (0.359375,0.82243862) (0.3671875,0.814006194) (0.375,0.8060405858) (0.3828125,0.7985476348) (0.390625,0.7915319324) (0.3984375,0.7849969595) (0.40625,0.7789452156) (0.4140625,0.7733783737) (0.421875,0.7682973964) (0.4296875,0.7637026741) (0.4375,0.7595941501) (0.4453125,0.7559714374) (0.453125,0.7528339269) (0.4609375,0.7501808834) (0.46875,0.7480115358) (0.4765625,0.7463251462) (0.484375,0.7451210797) (0.4921875,0.7443988456) (0.5,0.744158136) (0.5078125,0.7443988456) (0.515625,0.7451210795) (0.5234375,0.7463251459) (0.53125,0.7480115347) (0.5390625,0.750180883) (0.546875,0.7528339268) (0.5546875,0.7559714375) (0.5625,0.7595941502) (0.5703125,0.7637026739) (0.578125,0.768297396) (0.5859375,0.7733783739) (0.59375,0.7789452158) (0.6015625,0.7849969567) (0.609375,0.7915319319) (0.6171875,0.7985476349) (0.625,0.8060405859) (0.6328125,0.8140061943) (0.640625,0.8224386195) (0.6484375,0.8313306525) (0.65625,0.8406735798) (0.6640625,0.85045708) (0.671875,0.8606691165) (0.6796875,0.8712958519) (0.6875,0.8823215731) (0.6953125,0.8937286315) (0.703125,0.9054974147) (0.7109375,0.9176063027) (0.71875,0.9300316936) (0.7265625,0.9427479999) (0.734375,0.9557276901) (0.7421875,0.9689413456) (0.75,0.9823577218) (0.7578125,0.9959438646) (0.765625,1.009665165) (0.7734375,1.02348553) (0.78125,1.03736749) (0.7890625,1.051272345) (0.796875,1.06516033) (0.8046875,1.078990773) (0.8125,1.09272228) (0.8203125,1.106312908) (0.828125,1.119720364) (0.8359375,1.132902193) (0.84375,1.145815981) (0.8515625,1.15841955) (0.859375,1.170671167) (0.8671875,1.18252974) (0.875,1.193955023) (0.8828125,1.204907815) (0.890625,1.215350154) (0.8984375,1.225245511) (0.90625,1.234558972) (0.9140625,1.243257418) (0.921875,1.251309698) (0.9296875,1.258686787) (0.9375,1.26536194) (0.9453125,1.271310827) (0.953125,1.276511672) (0.9609375,1.280945358) (0.96875,1.284595533) (0.9765625,1.287448697) (0.984375,1.289494275) (0.9921875,1.290724672) (1,1.291135313)};
\addplot[flowtime37,line width=.45pt] coordinates {(0,1.206321465) (0.0078125,1.206039011) (0.015625,1.205192636) (0.0234375,1.203785297) (0.03125,1.201821909) (0.0390625,1.199309316) (0.046875,1.196256258) (0.0546875,1.19267333) (0.0625,1.188572924) (0.0703125,1.183969175) (0.078125,1.17887788) (0.0859375,1.17331643) (0.09375,1.167303721) (0.1015625,1.160860059) (0.109375,1.154007062) (0.1171875,1.146767559) (0.125,1.139165473) (0.1328125,1.131225712) (0.140625,1.12297405) (0.1484375,1.114437001) (0.15625,1.105641702) (0.1640625,1.096615781) (0.171875,1.087387236) (0.1796875,1.077984306) (0.1875,1.068435344) (0.1953125,1.0587687) (0.203125,1.049012589) (0.2109375,1.039194984) (0.21875,1.029343493) (0.2265625,1.019485254) (0.234375,1.009646832) (0.2421875,0.9998541175) (0.25,0.9901322415) (0.2578125,0.9805054883) (0.265625,0.970997225) (0.2734375,0.9616298326) (0.28125,0.9524246524) (0.2890625,0.9434019407) (0.296875,0.9345808309) (0.3046875,0.9259793057) (0.3125,0.9176141857) (0.3203125,0.9095011196) (0.328125,0.9016545899) (0.3359375,0.8940879256) (0.34375,0.8868133244) (0.3515625,0.8798418831) (0.359375,0.8731836358) (0.3671875,0.8668475995) (0.375,0.8608418212) (0.3828125,0.8551734367) (0.390625,0.8498487273) (0.3984375,0.8448731824) (0.40625,0.8402515611) (0.4140625,0.8359879594) (0.421875,0.8320858673) (0.4296875,0.8285482356) (0.4375,0.8253775364) (0.4453125,0.8225758123) (0.453125,0.8201447364) (0.4609375,0.8180856563) (0.46875,0.8163996369) (0.4765625,0.8150874981) (0.484375,0.8141498449) (0.4921875,0.8135870921) (0.5,0.8133994813) (0.5078125,0.8135870921) (0.515625,0.8141498449) (0.5234375,0.8150874982) (0.53125,0.8163996368) (0.5390625,0.8180856563) (0.546875,0.8201447365) (0.5546875,0.8225758123) (0.5625,0.8253775362) (0.5703125,0.8285482362) (0.578125,0.8320858672) (0.5859375,0.8359879594) (0.59375,0.8402515623) (0.6015625,0.8448731827) (0.609375,0.8498487274) (0.6171875,0.8551734366) (0.625,0.8608418212) (0.6328125,0.8668475996) (0.640625,0.8731836362) (0.6484375,0.8798418831) (0.65625,0.8868133242) (0.6640625,0.8940879255) (0.671875,0.9016545899) (0.6796875,0.9095011196) (0.6875,0.9176141857) (0.6953125,0.9259793058) (0.703125,0.9345808306) (0.7109375,0.9434019409) (0.71875,0.9524246524) (0.7265625,0.9616298325) (0.734375,0.9709972249) (0.7421875,0.9805054886) (0.75,0.9901322417) (0.7578125,0.9998541175) (0.765625,1.009646831) (0.7734375,1.019485254) (0.78125,1.029343493) (0.7890625,1.039194984) (0.796875,1.049012589) (0.8046875,1.0587687) (0.8125,1.068435344) (0.8203125,1.077984306) (0.828125,1.087387236) (0.8359375,1.096615781) (0.84375,1.105641702) (0.8515625,1.114437001) (0.859375,1.12297405) (0.8671875,1.131225712) (0.875,1.139165473) (0.8828125,1.146767559) (0.890625,1.154007062) (0.8984375,1.160860059) (0.90625,1.167303721) (0.9140625,1.17331643) (0.921875,1.17887788) (0.9296875,1.183969175) (0.9375,1.188572925) (0.9453125,1.19267333) (0.953125,1.196256258) (0.9609375,1.199309316) (0.96875,1.201821909) (0.9765625,1.203785297) (0.984375,1.205192636) (0.9921875,1.206039011) (1,1.206321465)};
\addplot[flowtime38,line width=.45pt] coordinates {(0,1.1380592) (0.0078125,1.137875556) (0.015625,1.137325225) (0.0234375,1.136410011) (0.03125,1.13513291) (0.0390625,1.133498098) (0.046875,1.131510909) (0.0546875,1.129177812) (0.0625,1.126506379) (0.0703125,1.123505254) (0.078125,1.120184106) (0.0859375,1.116553589) (0.09375,1.112625296) (0.1015625,1.108411696) (0.109375,1.103926087) (0.1171875,1.099182531) (0.125,1.094195792) (0.1328125,1.08898127) (0.140625,1.083554932) (0.1484375,1.077933246) (0.15625,1.072133104) (0.1640625,1.066171754) (0.171875,1.060066727) (0.1796875,1.053835764) (0.1875,1.047496741) (0.1953125,1.041067604) (0.203125,1.034566293) (0.2109375,1.028010677) (0.21875,1.021418488) (0.2265625,1.014807257) (0.234375,1.008194254) (0.2421875,1.001596432) (0.25,0.9950303724) (0.2578125,0.9885122388) (0.265625,0.9820577296) (0.2734375,0.9756820396) (0.28125,0.9693998239) (0.2890625,0.9632251686) (0.296875,0.957171564) (0.3046875,0.9512518846) (0.3125,0.9454783741) (0.3203125,0.9398626336) (0.328125,0.934415616) (0.3359375,0.9291476251) (0.34375,0.9240683163) (0.3515625,0.9191867058) (0.359375,0.9145111781) (0.3671875,0.910049502) (0.375,0.905808845) (0.3828125,0.9017957928) (0.390625,0.8980163704) (0.3984375,0.8944760631) (0.40625,0.8911798411) (0.4140625,0.8881321829) (0.421875,0.8853370992) (0.4296875,0.8827981576) (0.4375,0.8805185048) (0.4453125,0.87850089) (0.453125,0.8767476851) (0.4609375,0.8752609042) (0.46875,0.8740422206) (0.4765625,0.8730929825) (0.484375,0.8724142247) (0.4921875,0.8720066792) (0.5,0.8718707824) (0.5078125,0.8720066792) (0.515625,0.8724142247) (0.5234375,0.8730929825) (0.53125,0.8740422206) (0.5390625,0.8752609041) (0.546875,0.8767476851) (0.5546875,0.87850089) (0.5625,0.8805185048) (0.5703125,0.8827981576) (0.578125,0.8853370992) (0.5859375,0.8881321829) (0.59375,0.8911798411) (0.6015625,0.8944760631) (0.609375,0.8980163704) (0.6171875,0.9017957929) (0.625,0.9058088451) (0.6328125,0.9100495019) (0.640625,0.9145111781) (0.6484375,0.9191867056) (0.65625,0.9240683164) (0.6640625,0.929147625) (0.671875,0.934415616) (0.6796875,0.9398626336) (0.6875,0.9454783741) (0.6953125,0.9512518846) (0.703125,0.9571715639) (0.7109375,0.9632251686) (0.71875,0.9693998239) (0.7265625,0.9756820396) (0.734375,0.9820577296) (0.7421875,0.9885122388) (0.75,0.9950303725) (0.7578125,1.001596432) (0.765625,1.008194254) (0.7734375,1.014807257) (0.78125,1.021418488) (0.7890625,1.028010677) (0.796875,1.034566293) (0.8046875,1.041067604) (0.8125,1.047496741) (0.8203125,1.053835764) (0.828125,1.060066727) (0.8359375,1.066171754) (0.84375,1.072133104) (0.8515625,1.077933246) (0.859375,1.083554932) (0.8671875,1.08898127) (0.875,1.094195792) (0.8828125,1.099182531) (0.890625,1.103926087) (0.8984375,1.108411696) (0.90625,1.112625296) (0.9140625,1.116553589) (0.921875,1.120184106) (0.9296875,1.123505254) (0.9375,1.126506379) (0.9453125,1.129177812) (0.953125,1.131510909) (0.9609375,1.133498098) (0.96875,1.13513291) (0.9765625,1.136410011) (0.984375,1.137325225) (0.9921875,1.137875556) (1,1.1380592)};
\addplot[flowtime39,line width=.45pt] coordinates {(0,1.086520815) (0.0078125,1.086408754) (0.015625,1.086072917) (0.0234375,1.085514331) (0.03125,1.084734708) (0.0390625,1.08373643) (0.046875,1.082522545) (0.0546875,1.081096749) (0.0625,1.079463375) (0.0703125,1.077627369) (0.078125,1.075594274) (0.0859375,1.073370202) (0.09375,1.070961813) (0.1015625,1.068376281) (0.109375,1.065621269) (0.1171875,1.062704898) (0.125,1.059635707) (0.1328125,1.056422625) (0.140625,1.053074934) (0.1484375,1.049602229) (0.15625,1.046014384) (0.1640625,1.042321511) (0.171875,1.038533922) (0.1796875,1.034662095) (0.1875,1.030716627) (0.1953125,1.026708205) (0.203125,1.022647562) (0.2109375,1.018545445) (0.21875,1.014412575) (0.2265625,1.010259617) (0.234375,1.006097145) (0.2421875,1.001935608) (0.25,0.9977853042) (0.2578125,0.993656352) (0.265625,0.9895586623) (0.2734375,0.9855019158) (0.28125,0.9814955405) (0.2890625,0.9775486923) (0.296875,0.9736702369) (0.3046875,0.9698687353) (0.3125,0.966152429) (0.3203125,0.9625292298) (0.328125,0.9590067108) (0.3359375,0.9555920993) (0.34375,0.9522922706) (0.3515625,0.949113746) (0.359375,0.9460626903) (0.3671875,0.9431449117) (0.375,0.940365863) (0.3828125,0.9377306451) (0.390625,0.935244007) (0.3984375,0.9329103546) (0.40625,0.9307337529) (0.4140625,0.9287179322) (0.421875,0.9268662946) (0.4296875,0.9251819194) (0.4375,0.9236675698) (0.4453125,0.9223256985) (0.453125,0.921158455) (0.4609375,0.9201676889) (0.46875,0.9193549564) (0.4765625,0.9187215247) (0.484375,0.9182683749) (0.4921875,0.9179962063) (0.5,0.9179054368) (0.5078125,0.9179962063) (0.515625,0.9182683751) (0.5234375,0.9187215247) (0.53125,0.9193549563) (0.5390625,0.9201676889) (0.546875,0.9211584551) (0.5546875,0.9223256988) (0.5625,0.9236675697) (0.5703125,0.9251819194) (0.578125,0.9268662947) (0.5859375,0.9287179322) (0.59375,0.9307337529) (0.6015625,0.9329103547) (0.609375,0.9352440071) (0.6171875,0.9377306449) (0.625,0.9403658634) (0.6328125,0.9431449118) (0.640625,0.9460626903) (0.6484375,0.949113746) (0.65625,0.9522922704) (0.6640625,0.9555920992) (0.671875,0.959006711) (0.6796875,0.9625292299) (0.6875,0.966152429) (0.6953125,0.9698687353) (0.703125,0.973670237) (0.7109375,0.9775486922) (0.71875,0.9814955405) (0.7265625,0.9855019158) (0.734375,0.9895586624) (0.7421875,0.993656352) (0.75,0.9977853042) (0.7578125,1.001935608) (0.765625,1.006097145) (0.7734375,1.010259618) (0.78125,1.014412575) (0.7890625,1.018545445) (0.796875,1.022647562) (0.8046875,1.026708205) (0.8125,1.030716627) (0.8203125,1.034662095) (0.828125,1.038533922) (0.8359375,1.042321511) (0.84375,1.046014384) (0.8515625,1.049602229) (0.859375,1.053074934) (0.8671875,1.056422625) (0.875,1.059635706) (0.8828125,1.062704897) (0.890625,1.065621269) (0.8984375,1.068376281) (0.90625,1.070961813) (0.9140625,1.073370202) (0.921875,1.075594274) (0.9296875,1.077627369) (0.9375,1.079463375) (0.9453125,1.081096749) (0.953125,1.082522544) (0.9609375,1.08373643) (0.96875,1.084734708) (0.9765625,1.085514331) (0.984375,1.086072917) (0.9921875,1.086408754) (1,1.086520815)};
\addplot[flowtime40,line width=.45pt] coordinates {(0,1.050342392) (0.0078125,1.050278682) (0.015625,1.050087737) (0.0234375,1.049770101) (0.03125,1.049326687) (0.0390625,1.048758764) (0.046875,1.048067952) (0.0546875,1.047256224) (0.0625,1.046325891) (0.0703125,1.045279595) (0.078125,1.044120299) (0.0859375,1.042851276) (0.09375,1.041476097) (0.1015625,1.039998617) (0.109375,1.03842296) (0.1171875,1.036753504) (0.125,1.034994867) (0.1328125,1.033151886) (0.140625,1.031229603) (0.1484375,1.029233249) (0.15625,1.027168219) (0.1640625,1.025040059) (0.171875,1.022854445) (0.1796875,1.020617164) (0.1875,1.018334097) (0.1953125,1.016011198) (0.203125,1.013654473) (0.2109375,1.011269969) (0.21875,1.008863746) (0.2265625,1.006441869) (0.234375,1.004010383) (0.2421875,1.001575299) (0.25,0.9991425798) (0.2578125,0.9967181237) (0.265625,0.9943077467) (0.2734375,0.9919171735) (0.28125,0.9895520212) (0.2890625,0.9872177888) (0.296875,0.9849198416) (0.3046875,0.9826634091) (0.3125,0.9804535677) (0.3203125,0.9782952347) (0.328125,0.9761931599) (0.3359375,0.9741519202) (0.34375,0.9721759106) (0.3515625,0.9702693404) (0.359375,0.9684362279) (0.3671875,0.9666803974) (0.375,0.9650054728) (0.3828125,0.9634148797) (0.390625,0.9619118369) (0.3984375,0.9604993586) (0.40625,0.9591802536) (0.4140625,0.9579571225) (0.421875,0.9568323561) (0.4296875,0.9558081385) (0.4375,0.9548864428) (0.4453125,0.954069036) (0.453125,0.9533574727) (0.4609375,0.9527531024) (0.46875,0.9522570644) (0.4765625,0.9518702907) (0.484375,0.9515935065) (0.4921875,0.9514272291) (0.5,0.9513717691) (0.5078125,0.9514272293) (0.515625,0.9515935065) (0.5234375,0.9518702909) (0.53125,0.9522570641) (0.5390625,0.9527531018) (0.546875,0.9533574725) (0.5546875,0.9540690356) (0.5625,0.9548864429) (0.5703125,0.9558081384) (0.578125,0.9568323565) (0.5859375,0.9579571219) (0.59375,0.9591802535) (0.6015625,0.960499358) (0.609375,0.9619118365) (0.6171875,0.9634148796) (0.625,0.9650054737) (0.6328125,0.9666803971) (0.640625,0.9684362281) (0.6484375,0.9702693404) (0.65625,0.972175911) (0.6640625,0.9741519202) (0.671875,0.9761931598) (0.6796875,0.9782952344) (0.6875,0.9804535678) (0.6953125,0.9826634092) (0.703125,0.9849198416) (0.7109375,0.9872177878) (0.71875,0.9895520212) (0.7265625,0.9919171735) (0.734375,0.9943077466) (0.7421875,0.9967181233) (0.75,0.9991425797) (0.7578125,1.001575299) (0.765625,1.004010382) (0.7734375,1.006441869) (0.78125,1.008863747) (0.7890625,1.011269969) (0.796875,1.013654474) (0.8046875,1.016011197) (0.8125,1.018334097) (0.8203125,1.020617164) (0.828125,1.022854445) (0.8359375,1.025040059) (0.84375,1.027168219) (0.8515625,1.029233249) (0.859375,1.031229603) (0.8671875,1.033151886) (0.875,1.034994866) (0.8828125,1.036753504) (0.890625,1.03842296) (0.8984375,1.039998617) (0.90625,1.041476098) (0.9140625,1.042851276) (0.921875,1.044120299) (0.9296875,1.045279595) (0.9375,1.046325891) (0.9453125,1.047256224) (0.953125,1.048067952) (0.9609375,1.048758763) (0.96875,1.049326688) (0.9765625,1.049770101) (0.984375,1.050087736) (0.9921875,1.050278682) (1,1.050342392)};
\addplot[flowtime41,line width=.45pt] coordinates {(0,1.026946411) (0.0078125,1.026912933) (0.015625,1.02681259) (0.0234375,1.026645651) (0.03125,1.02641257) (0.0390625,1.026113973) (0.046875,1.025750665) (0.0546875,1.025323625) (0.0625,1.024834) (0.0703125,1.024283105) (0.078125,1.023672413) (0.0859375,1.023003557) (0.09375,1.022278322) (0.1015625,1.021498632) (0.109375,1.020666555) (0.1171875,1.019784291) (0.125,1.018854161) (0.1328125,1.017878609) (0.140625,1.016860183) (0.1484375,1.015801533) (0.15625,1.014705408) (0.1640625,1.013574635) (0.171875,1.012412119) (0.1796875,1.011220833) (0.1875,1.010003809) (0.1953125,1.008764129) (0.203125,1.007504911) (0.2109375,1.006229311) (0.21875,1.004940504) (0.2265625,1.003641682) (0.234375,1.002336042) (0.2421875,1.001026777) (0.25,0.9997170731) (0.2578125,0.9984100945) (0.265625,0.99710898) (0.2734375,0.9958168355) (0.28125,0.994536727) (0.2890625,0.9932716664) (0.296875,0.9920246203) (0.3046875,0.9907984883) (0.3125,0.9895961049) (0.3203125,0.9884202325) (0.328125,0.9872735548) (0.3359375,0.9861586735) (0.34375,0.9850781016) (0.3515625,0.9840342616) (0.359375,0.983029479) (0.3671875,0.9820659798) (0.375,0.9811458864) (0.3828125,0.9802712151) (0.390625,0.9794438724) (0.3984375,0.978665653) (0.40625,0.9779382369) (0.4140625,0.9772631875) (0.421875,0.97664195) (0.4296875,0.9760758479) (0.4375,0.9755660844) (0.4453125,0.9751137396) (0.453125,0.9747197671) (0.4609375,0.9743849972) (0.46875,0.9741101338) (0.4765625,0.973895751) (0.484375,0.9737423) (0.4921875,0.973650101) (0.5,0.9736193464) (0.5078125,0.9736501009) (0.515625,0.9737423) (0.5234375,0.973895751) (0.53125,0.9741101329) (0.5390625,0.9743849971) (0.546875,0.9747197665) (0.5546875,0.9751137393) (0.5625,0.9755660849) (0.5703125,0.9760758479) (0.578125,0.9766419497) (0.5859375,0.9772631874) (0.59375,0.9779382366) (0.6015625,0.9786656529) (0.609375,0.9794438722) (0.6171875,0.9802712149) (0.625,0.9811458864) (0.6328125,0.9820659797) (0.640625,0.983029479) (0.6484375,0.9840342615) (0.65625,0.9850781015) (0.6640625,0.9861586732) (0.671875,0.9872735547) (0.6796875,0.9884202321) (0.6875,0.9895961057) (0.6953125,0.9907984883) (0.703125,0.9920246201) (0.7109375,0.9932716665) (0.71875,0.9945367254) (0.7265625,0.9958168355) (0.734375,0.9971089799) (0.7421875,0.9984100941) (0.75,0.999717073) (0.7578125,1.001026777) (0.765625,1.002336042) (0.7734375,1.003641682) (0.78125,1.004940503) (0.7890625,1.00622931) (0.796875,1.007504911) (0.8046875,1.008764129) (0.8125,1.010003809) (0.8203125,1.011220833) (0.828125,1.012412119) (0.8359375,1.013574634) (0.84375,1.014705408) (0.8515625,1.015801533) (0.859375,1.016860182) (0.8671875,1.017878609) (0.875,1.018854161) (0.8828125,1.019784291) (0.890625,1.020666555) (0.8984375,1.021498632) (0.90625,1.022278321) (0.9140625,1.023003558) (0.921875,1.023672414) (0.9296875,1.024283108) (0.9375,1.024834) (0.9453125,1.025323625) (0.953125,1.025750665) (0.9609375,1.026113973) (0.96875,1.02641257) (0.9765625,1.026645652) (0.984375,1.02681259) (0.9921875,1.026912933) (1,1.026946411)};
\addplot[flowtime42,line width=.45pt] coordinates {(0,1.013140949) (0.0078125,1.013124838) (0.015625,1.013076546) (0.0234375,1.012996198) (0.03125,1.012884002) (0.0390625,1.012740245) (0.046875,1.012565299) (0.0546875,1.012359612) (0.0625,1.012123714) (0.0703125,1.01185821) (0.078125,1.01156378) (0.0859375,1.01124118) (0.09375,1.010891233) (0.1015625,1.010514832) (0.109375,1.010112937) (0.1171875,1.009686569) (0.125,1.009236811) (0.1328125,1.0087648) (0.140625,1.008271731) (0.1484375,1.007758845) (0.15625,1.007227431) (0.1640625,1.006678823) (0.171875,1.006114391) (0.1796875,1.005535543) (0.1875,1.004943717) (0.1953125,1.004340382) (0.203125,1.003727026) (0.2109375,1.003105161) (0.21875,1.002476312) (0.2265625,1.00184202) (0.234375,1.001203829) (0.2421875,1.000563292) (0.25,0.9999219583) (0.2578125,0.9992813765) (0.265625,0.9986430866) (0.2734375,0.9980086188) (0.28125,0.9973794863) (0.2890625,0.9967571876) (0.296875,0.9961431975) (0.3046875,0.9955389668) (0.3125,0.9949459179) (0.3203125,0.9943654425) (0.328125,0.9937988979) (0.3359375,0.9932476044) (0.34375,0.992712843) (0.3515625,0.9921958516) (0.359375,0.9916978234) (0.3671875,0.9912199056) (0.375,0.9907631939) (0.3828125,0.9903287335) (0.390625,0.9899175171) (0.3984375,0.9895304792) (0.40625,0.9891684995) (0.4140625,0.9888323979) (0.421875,0.9885229342) (0.4296875,0.9882408068) (0.4375,0.9879866508) (0.4453125,0.9877610381) (0.453125,0.9875644747) (0.4609375,0.9873974021) (0.46875,0.9872601935) (0.4765625,0.9871531564) (0.484375,0.9870765299) (0.4921875,0.987030486) (0.5,0.9870151264) (0.5078125,0.9870304858) (0.515625,0.9870765302) (0.5234375,0.9871531565) (0.53125,0.9872601935) (0.5390625,0.9873974022) (0.546875,0.9875644749) (0.5546875,0.9877610379) (0.5625,0.9879866505) (0.5703125,0.9882408068) (0.578125,0.9885229338) (0.5859375,0.9888323978) (0.59375,0.9891684995) (0.6015625,0.989530479) (0.609375,0.9899175166) (0.6171875,0.9903287339) (0.625,0.9907631938) (0.6328125,0.9912199055) (0.640625,0.9916978237) (0.6484375,0.9921958515) (0.65625,0.9927128429) (0.6640625,0.9932476045) (0.671875,0.993798898) (0.6796875,0.9943654426) (0.6875,0.9949459179) (0.6953125,0.9955389668) (0.703125,0.9961431976) (0.7109375,0.9967571875) (0.71875,0.9973794862) (0.7265625,0.9980086182) (0.734375,0.9986430866) (0.7421875,0.9992813765) (0.75,0.9999219583) (0.7578125,1.000563292) (0.765625,1.001203829) (0.7734375,1.00184202) (0.78125,1.002476313) (0.7890625,1.003105161) (0.796875,1.003727026) (0.8046875,1.004340382) (0.8125,1.004943718) (0.8203125,1.005535543) (0.828125,1.006114391) (0.8359375,1.006678823) (0.84375,1.007227431) (0.8515625,1.007758845) (0.859375,1.008271731) (0.8671875,1.0087648) (0.875,1.00923681) (0.8828125,1.009686569) (0.890625,1.010112937) (0.8984375,1.010514832) (0.90625,1.010891232) (0.9140625,1.01124118) (0.921875,1.01156378) (0.9296875,1.01185821) (0.9375,1.012123714) (0.9453125,1.012359612) (0.953125,1.012565299) (0.9609375,1.012740245) (0.96875,1.012884002) (0.9765625,1.012996198) (0.984375,1.013076546) (0.9921875,1.013124837) (1,1.013140949)};
\addplot[flowtime43,line width=.45pt] coordinates {(0,1.005781026) (0.0078125,1.005773999) (0.015625,1.005752936) (0.0234375,1.005717885) (0.03125,1.005668938) (0.0390625,1.005606218) (0.046875,1.005529878) (0.0546875,1.005440111) (0.0625,1.005337138) (0.0703125,1.005221218) (0.078125,1.005092639) (0.0859375,1.004951721) (0.09375,1.004798813) (0.1015625,1.004634295) (0.109375,1.004458577) (0.1171875,1.004272092) (0.125,1.004075303) (0.1328125,1.003868697) (0.140625,1.003652783) (0.1484375,1.003428095) (0.15625,1.003195185) (0.1640625,1.002954627) (0.171875,1.002707011) (0.1796875,1.002452945) (0.1875,1.002193051) (0.1953125,1.001927963) (0.203125,1.00165833) (0.2109375,1.001384808) (0.21875,1.001108063) (0.2265625,1.000828766) (0.234375,1.000547594) (0.2421875,1.000265228) (0.25,0.9999823506) (0.2578125,0.9996996428) (0.265625,0.9994177856) (0.2734375,0.9991374555) (0.28125,0.9988593256) (0.2890625,0.9985840611) (0.296875,0.9983123199) (0.3046875,0.9980447503) (0.3125,0.9977819895) (0.3203125,0.9975246617) (0.328125,0.9972733779) (0.3359375,0.9970287334) (0.34375,0.9967913068) (0.3515625,0.9965616586) (0.359375,0.9963403308) (0.3671875,0.9961278433) (0.375,0.995924697) (0.3828125,0.995731368) (0.390625,0.9955483098) (0.3984375,0.9953759515) (0.40625,0.9952146957) (0.4140625,0.995064919) (0.421875,0.9949269722) (0.4296875,0.9948011747) (0.4375,0.9946878212) (0.4453125,0.9945871753) (0.453125,0.994499471) (0.4609375,0.9944249123) (0.46875,0.9943636722) (0.4765625,0.9943158933) (0.484375,0.9942816861) (0.4921875,0.9942611293) (0.5,0.9942542719) (0.5078125,0.9942611296) (0.515625,0.9942816855) (0.5234375,0.9943158933) (0.53125,0.9943636722) (0.5390625,0.9944249122) (0.546875,0.994499472) (0.5546875,0.9945871752) (0.5625,0.9946878214) (0.5703125,0.9948011745) (0.578125,0.9949269721) (0.5859375,0.9950649191) (0.59375,0.9952146957) (0.6015625,0.9953759513) (0.609375,0.99554831) (0.6171875,0.9957313681) (0.625,0.995924697) (0.6328125,0.9961278432) (0.640625,0.9963403303) (0.6484375,0.9965616585) (0.65625,0.9967913066) (0.6640625,0.9970287332) (0.671875,0.9972733779) (0.6796875,0.9975246617) (0.6875,0.9977819893) (0.6953125,0.9980447505) (0.703125,0.9983123199) (0.7109375,0.998584061) (0.71875,0.9988593253) (0.7265625,0.9991374555) (0.734375,0.9994177853) (0.7421875,0.9996996429) (0.75,0.9999823505) (0.7578125,1.000265228) (0.765625,1.000547594) (0.7734375,1.000828765) (0.78125,1.001108063) (0.7890625,1.001384808) (0.796875,1.00165833) (0.8046875,1.001927964) (0.8125,1.00219305) (0.8203125,1.002452945) (0.828125,1.002707011) (0.8359375,1.002954627) (0.84375,1.003195185) (0.8515625,1.003428095) (0.859375,1.003652783) (0.8671875,1.003868698) (0.875,1.004075303) (0.8828125,1.004272092) (0.890625,1.004458577) (0.8984375,1.004634295) (0.90625,1.004798813) (0.9140625,1.004951721) (0.921875,1.005092639) (0.9296875,1.005221219) (0.9375,1.005337139) (0.9453125,1.005440111) (0.953125,1.005529878) (0.9609375,1.005606218) (0.96875,1.005668939) (0.9765625,1.005717884) (0.984375,1.005752934) (0.9921875,1.005773999) (1,1.005781026)};
\addplot[flowtime44,line width=.45pt] coordinates {(0,1.002271621) (0.0078125,1.002268873) (0.015625,1.002260636) (0.0234375,1.00224693) (0.03125,1.002227789) (0.0390625,1.00220326) (0.046875,1.002173401) (0.0546875,1.002138289) (0.0625,1.002098007) (0.0703125,1.002052654) (0.078125,1.002002342) (0.0859375,1.001947192) (0.09375,1.001887341) (0.1015625,1.001822934) (0.109375,1.001754129) (0.1171875,1.001681093) (0.125,1.001604005) (0.1328125,1.001523054) (0.140625,1.001438435) (0.1484375,1.001350355) (0.15625,1.001259029) (0.1640625,1.001164679) (0.171875,1.001067534) (0.1796875,1.000967831) (0.1875,1.00086581) (0.1953125,1.00076172) (0.203125,1.000655813) (0.2109375,1.000548345) (0.21875,1.000439577) (0.2265625,1.000329771) (0.234375,1.000219193) (0.2421875,1.00010811) (0.25,0.9999967891) (0.2578125,0.9998854994) (0.265625,0.9997745085) (0.2734375,0.9996640837) (0.28125,0.9995544902) (0.2890625,0.9994459914) (0.296875,0.9993388477) (0.3046875,0.9992333159) (0.3125,0.9991296492) (0.3203125,0.9990280957) (0.328125,0.9989288981) (0.3359375,0.9988322937) (0.34375,0.9987385132) (0.3515625,0.998647781) (0.359375,0.9985603126) (0.3671875,0.9984763171) (0.375,0.9983959949) (0.3828125,0.9983195365) (0.390625,0.9982471241) (0.3984375,0.9981789303) (0.40625,0.9981151167) (0.4140625,0.9980558353) (0.421875,0.9980012264) (0.4296875,0.9979514199) (0.4375,0.9979065343) (0.4453125,0.997866675) (0.453125,0.9978319372) (0.4609375,0.9978024034) (0.46875,0.9977781435) (0.4765625,0.9977592147) (0.484375,0.9977456621) (0.4921875,0.9977375177) (0.5,0.9977348007) (0.5078125,0.9977375177) (0.515625,0.9977456621) (0.5234375,0.9977592148) (0.53125,0.9977781437) (0.5390625,0.9978024036) (0.546875,0.9978319373) (0.5546875,0.9978666749) (0.5625,0.997906534) (0.5703125,0.9979514198) (0.578125,0.9980012263) (0.5859375,0.9980558351) (0.59375,0.9981151167) (0.6015625,0.9981789302) (0.609375,0.9982471241) (0.6171875,0.9983195363) (0.625,0.9983959946) (0.6328125,0.9984763173) (0.640625,0.9985603124) (0.6484375,0.9986477808) (0.65625,0.9987385133) (0.6640625,0.9988322937) (0.671875,0.998928898) (0.6796875,0.9990280955) (0.6875,0.9991296492) (0.6953125,0.999233316) (0.703125,0.9993388477) (0.7109375,0.9994459914) (0.71875,0.9995544902) (0.7265625,0.9996640837) (0.734375,0.9997745085) (0.7421875,0.9998854994) (0.75,0.9999967891) (0.7578125,1.00010811) (0.765625,1.000219193) (0.7734375,1.000329771) (0.78125,1.000439577) (0.7890625,1.000548345) (0.796875,1.000655813) (0.8046875,1.00076172) (0.8125,1.00086581) (0.8203125,1.00096783) (0.828125,1.001067534) (0.8359375,1.001164679) (0.84375,1.001259029) (0.8515625,1.001350355) (0.859375,1.001438435) (0.8671875,1.001523054) (0.875,1.001604005) (0.8828125,1.001681093) (0.890625,1.001754129) (0.8984375,1.001822934) (0.90625,1.001887341) (0.9140625,1.001947192) (0.921875,1.002002341) (0.9296875,1.002052654) (0.9375,1.002098007) (0.9453125,1.002138289) (0.953125,1.002173402) (0.9609375,1.00220326) (0.96875,1.002227789) (0.9765625,1.00224693) (0.984375,1.002260636) (0.9921875,1.002268873) (1,1.002271621)};
\addplot[flowtime45,line width=.45pt] coordinates {(0,1.00078968) (0.0078125,1.000788728) (0.015625,1.000785871) (0.0234375,1.000781118) (0.03125,1.000774481) (0.0390625,1.000765974) (0.046875,1.000755619) (0.0546875,1.000743441) (0.0625,1.000729469) (0.0703125,1.000713738) (0.078125,1.000696285) (0.0859375,1.000677153) (0.09375,1.000656388) (0.1015625,1.00063404) (0.109375,1.000610164) (0.1171875,1.000584818) (0.125,1.000558062) (0.1328125,1.000529962) (0.140625,1.000500585) (0.1484375,1.000470003) (0.15625,1.00043829) (0.1640625,1.000405522) (0.171875,1.000371779) (0.1796875,1.000337142) (0.1875,1.000301695) (0.1953125,1.000265523) (0.203125,1.000228714) (0.2109375,1.000191357) (0.21875,1.000153543) (0.2265625,1.000115361) (0.234375,1.000076904) (0.2421875,1.000038266) (0.25,0.9999995386) (0.2578125,0.9999608157) (0.265625,0.9999221905) (0.2734375,0.999883756) (0.28125,0.9998456049) (0.2890625,0.9998078288) (0.296875,0.9997705183) (0.3046875,0.9997337637) (0.3125,0.9996976529) (0.3203125,0.9996622729) (0.328125,0.9996277087) (0.3359375,0.9995940428) (0.34375,0.9995613572) (0.3515625,0.9995297292) (0.359375,0.9994992349) (0.3671875,0.9994699479) (0.375,0.9994419382) (0.3828125,0.9994152728) (0.390625,0.9993900157) (0.3984375,0.9993662275) (0.40625,0.9993439652) (0.4140625,0.999323282) (0.421875,0.9993042274) (0.4296875,0.9992868474) (0.4375,0.9992711833) (0.4453125,0.9992572723) (0.453125,0.9992451482) (0.4609375,0.99923484) (0.46875,0.999226372) (0.4765625,0.9992197648) (0.484375,0.999215034) (0.4921875,0.9992121909) (0.5,0.9992112425) (0.5078125,0.9992121908) (0.515625,0.9992150339) (0.5234375,0.9992197648) (0.53125,0.999226372) (0.5390625,0.9992348399) (0.546875,0.9992451482) (0.5546875,0.9992572723) (0.5625,0.9992711831) (0.5703125,0.9992868475) (0.578125,0.9993042275) (0.5859375,0.9993232821) (0.59375,0.9993439652) (0.6015625,0.9993662275) (0.609375,0.9993900157) (0.6171875,0.9994152728) (0.625,0.9994419381) (0.6328125,0.999469948) (0.640625,0.9994992346) (0.6484375,0.9995297291) (0.65625,0.9995613572) (0.6640625,0.9995940436) (0.671875,0.9996277087) (0.6796875,0.999662273) (0.6875,0.9996976529) (0.6953125,0.9997337637) (0.703125,0.9997705184) (0.7109375,0.9998078287) (0.71875,0.9998456049) (0.7265625,0.9998837561) (0.734375,0.9999221905) (0.7421875,0.9999608157) (0.75,0.9999995386) (0.7578125,1.000038266) (0.765625,1.000076904) (0.7734375,1.000115361) (0.78125,1.000153543) (0.7890625,1.000191357) (0.796875,1.000228714) (0.8046875,1.000265523) (0.8125,1.000301695) (0.8203125,1.000337142) (0.828125,1.000371779) (0.8359375,1.000405522) (0.84375,1.00043829) (0.8515625,1.000470003) (0.859375,1.000500585) (0.8671875,1.000529961) (0.875,1.000558062) (0.8828125,1.000584818) (0.890625,1.000610164) (0.8984375,1.000634041) (0.90625,1.000656388) (0.9140625,1.000677153) (0.921875,1.000696285) (0.9296875,1.000713738) (0.9375,1.00072947) (0.9453125,1.000743441) (0.953125,1.000755619) (0.9609375,1.000765974) (0.96875,1.00077448) (0.9765625,1.000781118) (0.984375,1.000785871) (0.9921875,1.000788728) (1,1.00078968)};
\addplot[flowtime46,line width=.45pt] coordinates {(0,1.000240668) (0.0078125,1.000240374) (0.015625,1.000239505) (0.0234375,1.000238062) (0.03125,1.00023604) (0.0390625,1.000233452) (0.046875,1.000230299) (0.0546875,1.000226591) (0.0625,1.000222337) (0.0703125,1.000217549) (0.078125,1.000212232) (0.0859375,1.000206408) (0.09375,1.000200087) (0.1015625,1.00019328) (0.109375,1.000186007) (0.1171875,1.00017829) (0.125,1.000170141) (0.1328125,1.000161584) (0.140625,1.000152635) (0.1484375,1.000143318) (0.15625,1.00013366) (0.1640625,1.000123675) (0.171875,1.000113398) (0.1796875,1.000102843) (0.1875,1.000092043) (0.1953125,1.000081021) (0.203125,1.000069805) (0.2109375,1.000058421) (0.21875,1.000046894) (0.2265625,1.000035257) (0.234375,1.000023534) (0.2421875,1.000011756) (0.25,0.999999951) (0.2578125,0.9999881432) (0.265625,0.9999763651) (0.2734375,0.9999646442) (0.28125,0.9999530091) (0.2890625,0.9999414915) (0.296875,0.9999301142) (0.3046875,0.9999188985) (0.3125,0.9999078835) (0.3203125,0.9998970903) (0.328125,0.999886546) (0.3359375,0.9998762742) (0.34375,0.9998663013) (0.3515625,0.9998566505) (0.359375,0.9998473446) (0.3671875,0.999838407) (0.375,0.9998298591) (0.3828125,0.9998217285) (0.390625,0.9998140144) (0.3984375,0.999806751) (0.40625,0.9997999551) (0.4140625,0.9997936407) (0.421875,0.999787823) (0.4296875,0.9997825142) (0.4375,0.9997777358) (0.4453125,0.9997734893) (0.453125,0.9997697872) (0.4609375,0.9997666406) (0.46875,0.9997640552) (0.4765625,0.9997620428) (0.484375,0.9997605947) (0.4921875,0.9997597322) (0.5,0.9997594354) (0.5078125,0.999759712) (0.515625,0.9997605915) (0.5234375,0.9997620381) (0.53125,0.9997640552) (0.5390625,0.9997666345) (0.546875,0.9997697876) (0.5546875,0.9997734887) (0.5625,0.9997777359) (0.5703125,0.9997825161) (0.578125,0.9997878246) (0.5859375,0.9997936422) (0.59375,0.9997999531) (0.6015625,0.9998067506) (0.609375,0.9998140051) (0.6171875,0.9998217235) (0.625,0.9998298579) (0.6328125,0.9998384101) (0.640625,0.9998473481) (0.6484375,0.9998566498) (0.65625,0.999866302) (0.6640625,0.9998762746) (0.671875,0.9998865478) (0.6796875,0.99989709) (0.6875,0.9999078833) (0.6953125,0.9999188996) (0.703125,0.9999301099) (0.7109375,0.9999414877) (0.71875,0.9999530099) (0.7265625,0.999964647) (0.734375,0.9999763658) (0.7421875,0.9999881428) (0.75,0.9999999525) (0.7578125,1.000011755) (0.765625,1.000023533) (0.7734375,1.000035257) (0.78125,1.000046895) (0.7890625,1.000058422) (0.796875,1.000069805) (0.8046875,1.000081022) (0.8125,1.000092045) (0.8203125,1.000102847) (0.828125,1.000113397) (0.8359375,1.000123675) (0.84375,1.000133657) (0.8515625,1.00014332) (0.859375,1.000152636) (0.8671875,1.000161583) (0.875,1.000170142) (0.8828125,1.00017829) (0.890625,1.000185998) (0.8984375,1.000193282) (0.90625,1.000200085) (0.9140625,1.000206409) (0.921875,1.000212222) (0.9296875,1.000217546) (0.9375,1.000222336) (0.9453125,1.000226591) (0.953125,1.000230295) (0.9609375,1.000233451) (0.96875,1.000236041) (0.9765625,1.000238062) (0.984375,1.000239508) (0.9921875,1.000240375) (1,1.000240668)};
\addplot[flowtime47,line width=.85pt] coordinates {(0,1.000063768) (0.0078125,1.000063691) (0.015625,1.00006346) (0.0234375,1.000063077) (0.03125,1.000062542) (0.0390625,1.000061856) (0.046875,1.000061021) (0.0546875,1.000060039) (0.0625,1.000058917) (0.0703125,1.000057644) (0.078125,1.000056237) (0.0859375,1.000054694) (0.09375,1.000053019) (0.1015625,1.000051216) (0.109375,1.00004929) (0.1171875,1.000047246) (0.125,1.000045087) (0.1328125,1.00004282) (0.140625,1.00004045) (0.1484375,1.000037982) (0.15625,1.000035423) (0.1640625,1.000032779) (0.171875,1.000030055) (0.1796875,1.000027259) (0.1875,1.000024398) (0.1953125,1.000021479) (0.203125,1.000018506) (0.2109375,1.000015489) (0.21875,1.000012435) (0.2265625,1.000009352) (0.234375,1.000006245) (0.2421875,1.000003124) (0.25,0.9999999955) (0.2578125,0.9999968668) (0.265625,0.9999937457) (0.2734375,0.9999906396) (0.28125,0.9999875562) (0.2890625,0.9999845028) (0.296875,0.9999814867) (0.3046875,0.9999785153) (0.3125,0.9999755956) (0.3203125,0.9999727338) (0.328125,0.9999699397) (0.3359375,0.9999672169) (0.34375,0.9999645732) (0.3515625,0.9999620148) (0.359375,0.9999595479) (0.3671875,0.9999571786) (0.375,0.9999549123) (0.3828125,0.9999527547) (0.390625,0.9999507109) (0.3984375,0.9999487859) (0.40625,0.9999469842) (0.4140625,0.9999453102) (0.421875,0.999943768) (0.4296875,0.9999423612) (0.4375,0.9999410932) (0.4453125,0.9999399673) (0.453125,0.9999389857) (0.4609375,0.9999381512) (0.46875,0.9999374655) (0.4765625,0.9999369308) (0.484375,0.9999365478) (0.4921875,0.9999363176) (0.5,0.9999362408) (0.5078125,0.9999363176) (0.515625,0.9999365478) (0.5234375,0.9999369307) (0.53125,0.9999374656) (0.5390625,0.9999381512) (0.546875,0.9999389857) (0.5546875,0.9999399671) (0.5625,0.9999410932) (0.5703125,0.9999423611) (0.578125,0.9999437679) (0.5859375,0.9999453102) (0.59375,0.9999469841) (0.6015625,0.9999487858) (0.609375,0.9999507109) (0.6171875,0.9999527547) (0.625,0.9999549123) (0.6328125,0.9999571785) (0.640625,0.9999595479) (0.6484375,0.9999620147) (0.65625,0.9999645731) (0.6640625,0.9999672168) (0.671875,0.9999699395) (0.6796875,0.9999727346) (0.6875,0.9999755955) (0.6953125,0.9999785151) (0.703125,0.9999814866) (0.7109375,0.9999845027) (0.71875,0.9999875561) (0.7265625,0.9999906396) (0.734375,0.9999937456) (0.7421875,0.9999968668) (0.75,0.9999999954) (0.7578125,1.000003124) (0.765625,1.000006245) (0.7734375,1.000009352) (0.78125,1.000012435) (0.7890625,1.000015489) (0.796875,1.000018506) (0.8046875,1.000021478) (0.8125,1.000024397) (0.8203125,1.000027259) (0.828125,1.000030055) (0.8359375,1.000032779) (0.84375,1.000035423) (0.8515625,1.000037982) (0.859375,1.00004045) (0.8671875,1.00004282) (0.875,1.000045087) (0.8828125,1.000047246) (0.890625,1.00004929) (0.8984375,1.00005122) (0.90625,1.000053021) (0.9140625,1.000054693) (0.921875,1.000056237) (0.9296875,1.000057644) (0.9375,1.000058913) (0.9453125,1.000060039) (0.953125,1.000061021) (0.9609375,1.000061856) (0.96875,1.000062542) (0.9765625,1.000063089) (0.984375,1.00006346) (0.9921875,1.000063691) (1,1.000063768)};
\addplot[black,dashed,line width=.85pt] coordinates {(0,6.939066429) (0.0078125,6.874536061) (0.015625,6.684503843) (0.0234375,6.379325498) (0.03125,5.975230392) (0.0390625,5.492908769) (0.046875,4.955777935) (0.0546875,4.388126469) (0.0625,3.813337405) (0.0703125,3.252365948) (0.078125,2.722600503) (0.0859375,2.237176576) (0.09375,1.804751394) (0.1015625,1.429692399) (0.109375,1.11259207) (0.1171875,0.8509987495) (0.125,0.6402486387) (0.1328125,0.4742954325) (0.140625,0.3464563956) (0.1484375,0.2500217404) (0.15625,0.178702561) (0.1640625,0.1269172331) (0.171875,0.08993447262) (0.1796875,0.06390221439) (0.1875,0.04579556062) (0.1953125,0.03331565641) (0.203125,0.02476632641) (0.2109375,0.01892851694) (0.21875,0.01494558157) (0.2265625,0.01222629918) (0.234375,0.01036779169) (0.2421875,0.009097357164) (0.25,0.008230492419) (0.2578125,0.007641730504) (0.265625,0.007244995654) (0.2734375,0.00698065506) (0.28125,0.006807071801) (0.2890625,0.006695074627) (0.296875,0.006624273058) (0.3046875,0.006580532422) (0.3125,0.006554189819) (0.3203125,0.006538762029) (0.328125,0.006529997394) (0.3359375,0.006525180198) (0.34375,0.006522626199) (0.3515625,0.006521324246) (0.359375,0.006520688475) (0.3671875,0.006520392357) (0.375,0.006520261471) (0.3828125,0.006520206895) (0.390625,0.006520185581) (0.3984375,0.006520177852) (0.40625,0.006520175277) (0.4140625,0.006520174499) (0.421875,0.00652017429) (0.4296875,0.00652017424) (0.4375,0.006520174231) (0.4453125,0.006520174229) (0.453125,0.006520174229) (0.4609375,0.006520174229) (0.46875,0.006520174229) (0.4765625,0.006520174229) (0.484375,0.006520174229) (0.4921875,0.006520174229) (0.5,0.006520174229) (0.5078125,0.006520174229) (0.515625,0.006520174229) (0.5234375,0.006520174229) (0.53125,0.006520174229) (0.5390625,0.006520174229) (0.546875,0.006520174229) (0.5546875,0.006520174229) (0.5625,0.006520174231) (0.5703125,0.00652017424) (0.578125,0.00652017429) (0.5859375,0.006520174499) (0.59375,0.006520175277) (0.6015625,0.006520177852) (0.609375,0.006520185581) (0.6171875,0.006520206895) (0.625,0.006520261471) (0.6328125,0.006520392357) (0.640625,0.006520688475) (0.6484375,0.006521324246) (0.65625,0.006522626199) (0.6640625,0.006525180198) (0.671875,0.006529997394) (0.6796875,0.006538762029) (0.6875,0.006554189819) (0.6953125,0.006580532422) (0.703125,0.006624273058) (0.7109375,0.006695074627) (0.71875,0.006807071801) (0.7265625,0.00698065506) (0.734375,0.007244995654) (0.7421875,0.007641730504) (0.75,0.008230492419) (0.7578125,0.009097357164) (0.765625,0.01036779169) (0.7734375,0.01222629918) (0.78125,0.01494558157) (0.7890625,0.01892851694) (0.796875,0.02476632641) (0.8046875,0.03331565641) (0.8125,0.04579556062) (0.8203125,0.06390221439) (0.828125,0.08993447262) (0.8359375,0.1269172331) (0.84375,0.178702561) (0.8515625,0.2500217404) (0.859375,0.3464563956) (0.8671875,0.4742954325) (0.875,0.6402486387) (0.8828125,0.8509987495) (0.890625,1.11259207) (0.8984375,1.429692399) (0.90625,1.804751394) (0.9140625,2.237176576) (0.921875,2.722600503) (0.9296875,3.252365948) (0.9375,3.813337405) (0.9453125,4.388126469) (0.953125,4.955777935) (0.9609375,5.492908769) (0.96875,5.975230392) (0.9765625,6.379325498) (0.984375,6.684503843) (0.9921875,6.874536061) (1,6.939066429)};
\nextgroupplot[title={$p=16$: linear scale},ymin=0]
\addplot[flowtime0,line width=.85pt] coordinates {(0,8.08485206) (0.0078125,7.979156386) (0.015625,7.670648629) (0.0234375,7.183873924) (0.03125,6.556002273) (0.0390625,5.831988884) (0.046875,5.059133317) (0.0546875,4.281966162) (0.0625,3.538219388) (0.0703125,2.85632684) (0.078125,2.254549235) (0.0859375,1.741513477) (0.09375,1.317759401) (0.1015625,0.9778178452) (0.109375,0.712385083) (0.1171875,0.5102703449) (0.125,0.3599304707) (0.1328125,0.2505314425) (0.140625,0.172568746) (0.1484375,0.1181301088) (0.15625,0.08089901284) (0.1640625,0.05598676805) (0.171875,0.03966863079) (0.1796875,0.02911893077) (0.1875,0.02224940182) (0.1953125,0.01763175335) (0.203125,0.01438147966) (0.2109375,0.01198884442) (0.21875,0.01016954641) (0.2265625,0.008768061686) (0.234375,0.007704080634) (0.2421875,0.006943609217) (0.25,0.006478209716) (0.2578125,0.006298617287) (0.265625,0.0063653905) (0.2734375,0.006605231319) (0.28125,0.006939104287) (0.2890625,0.007306375926) (0.296875,0.00766863139) (0.3046875,0.008003999237) (0.3125,0.008301199834) (0.3203125,0.008555519152) (0.328125,0.008766345014) (0.3359375,0.008935641114) (0.34375,0.00906694899) (0.3515625,0.009164696223) (0.359375,0.009233700743) (0.3671875,0.009278813533) (0.375,0.009304667567) (0.3828125,0.009315511335) (0.390625,0.009315109662) (0.3984375,0.009306697345) (0.40625,0.009292972396) (0.4140625,0.009276118839) (0.421875,0.009257848533) (0.4296875,0.009239455884) (0.4375,0.009221878669) (0.4453125,0.009205760757) (0.453125,0.009191513132) (0.4609375,0.009179370888) (0.46875,0.009169444203) (0.4765625,0.009161762444) (0.484375,0.009156310569) (0.4921875,0.009153057541) (0.5,0.009151976614) (0.5078125,0.00915305754) (0.515625,0.009156310569) (0.5234375,0.009161762449) (0.53125,0.009169444205) (0.5390625,0.009179370842) (0.546875,0.009191513143) (0.5546875,0.009205760757) (0.5625,0.009221878673) (0.5703125,0.009239455889) (0.578125,0.009257848544) (0.5859375,0.009276118835) (0.59375,0.009292972416) (0.6015625,0.009306697326) (0.609375,0.009315109667) (0.6171875,0.009315511332) (0.625,0.009304667567) (0.6328125,0.009278813536) (0.640625,0.009233700749) (0.6484375,0.009164696227) (0.65625,0.009066948993) (0.6640625,0.008935641115) (0.671875,0.008766344977) (0.6796875,0.008555519149) (0.6875,0.008301199836) (0.6953125,0.008003999239) (0.703125,0.00766863139) (0.7109375,0.007306375926) (0.71875,0.006939104282) (0.7265625,0.006605231321) (0.734375,0.006365390524) (0.7421875,0.006298617289) (0.75,0.006478209719) (0.7578125,0.006943609217) (0.765625,0.007704080637) (0.7734375,0.008768061687) (0.78125,0.01016954641) (0.7890625,0.01198884442) (0.796875,0.01438147966) (0.8046875,0.01763175335) (0.8125,0.02224940182) (0.8203125,0.02911893076) (0.828125,0.03966863079) (0.8359375,0.05598676805) (0.84375,0.08089901287) (0.8515625,0.1181301088) (0.859375,0.172568746) (0.8671875,0.2505314425) (0.875,0.3599304706) (0.8828125,0.5102703449) (0.890625,0.7123850832) (0.8984375,0.977817845) (0.90625,1.317759401) (0.9140625,1.741513477) (0.921875,2.254549235) (0.9296875,2.85632684) (0.9375,3.538219389) (0.9453125,4.281966162) (0.953125,5.059133317) (0.9609375,5.831988884) (0.96875,6.556002273) (0.9765625,7.183873924) (0.984375,7.67064863) (0.9921875,7.979156386) (1,8.08485206)};
\addplot[flowtime1,line width=.45pt] coordinates {(0,7.792121272) (0.0078125,7.698271532) (0.015625,7.423678798) (0.0234375,6.988334366) (0.03125,6.422788074) (0.0390625,5.764511207) (0.046875,5.053714193) (0.0546875,4.329277211) (0.0625,3.625360914) (0.0703125,2.969075052) (0.078125,2.379349892) (0.0859375,1.866935647) (0.09375,1.4352924) (0.1015625,1.082048602) (0.109375,0.8006989881) (0.1171875,0.582264439) (0.125,0.4167205638) (0.1328125,0.2940929579) (0.140625,0.2051959191) (0.1484375,0.1420477003) (0.15625,0.0980274207) (0.1640625,0.06785079509) (0.171875,0.04743993477) (0.1796875,0.03374908952) (0.1875,0.02458339287) (0.1953125,0.01842194521) (0.203125,0.01424877405) (0.2109375,0.01140239643) (0.21875,0.009456302834) (0.2265625,0.008134169017) (0.234375,0.007254764869) (0.2421875,0.006697999094) (0.25,0.006384123677) (0.2578125,0.006260039976) (0.265625,0.006288612839) (0.2734375,0.006439526778) (0.28125,0.006683169791) (0.2890625,0.006989118119) (0.296875,0.007327982921) (0.3046875,0.007673953916) (0.3125,0.008006437274) (0.3203125,0.008310564893) (0.328125,0.008576912414) (0.3359375,0.008800779571) (0.34375,0.008981272193) (0.3515625,0.00912033753) (0.359375,0.009221851719) (0.3671875,0.009290820849) (0.375,0.009332731254) (0.3828125,0.009353056307) (0.390625,0.009356914068) (0.3984375,0.009348854926) (0.40625,0.009332754842) (0.4140625,0.009311788117) (0.421875,0.009288455903) (0.4296875,0.009264650418) (0.4375,0.009241738539) (0.4453125,0.009220654205) (0.453125,0.009201989153) (0.4609375,0.009186078528) (0.46875,0.009173076957) (0.4765625,0.009163023307) (0.484375,0.009155893699) (0.4921875,0.0091516423) (0.5,0.00915023017) (0.5078125,0.009151642302) (0.515625,0.00915589371) (0.5234375,0.009163023316) (0.53125,0.009173076951) (0.5390625,0.009186078478) (0.546875,0.009201989169) (0.5546875,0.009220654222) (0.5625,0.009241738556) (0.5703125,0.009264650344) (0.578125,0.009288455925) (0.5859375,0.009311788135) (0.59375,0.009332754856) (0.6015625,0.009348854937) (0.609375,0.00935691408) (0.6171875,0.009353056308) (0.625,0.009332731255) (0.6328125,0.009290820843) (0.640625,0.009221851716) (0.6484375,0.009120337497) (0.65625,0.008981272185) (0.6640625,0.008800779572) (0.671875,0.00857691241) (0.6796875,0.008310564886) (0.6875,0.008006437272) (0.6953125,0.007673953889) (0.703125,0.007327982926) (0.7109375,0.006989118155) (0.71875,0.006683169793) (0.7265625,0.006439526746) (0.734375,0.006288612858) (0.7421875,0.006260039997) (0.75,0.006384123691) (0.7578125,0.006697999184) (0.765625,0.007254764851) (0.7734375,0.008134169018) (0.78125,0.009456302837) (0.7890625,0.01140239638) (0.796875,0.01424877401) (0.8046875,0.0184219452) (0.8125,0.02458339286) (0.8203125,0.03374908947) (0.828125,0.04743993479) (0.8359375,0.06785079504) (0.84375,0.09802742069) (0.8515625,0.1420477004) (0.859375,0.205195919) (0.8671875,0.2940929578) (0.875,0.4167205639) (0.8828125,0.582264439) (0.890625,0.8006989883) (0.8984375,1.082048602) (0.90625,1.4352924) (0.9140625,1.866935647) (0.921875,2.379349892) (0.9296875,2.969075052) (0.9375,3.625360914) (0.9453125,4.329277212) (0.953125,5.053714193) (0.9609375,5.764511207) (0.96875,6.422788074) (0.9765625,6.988334366) (0.984375,7.423678798) (0.9921875,7.698271533) (1,7.792121272)};
\addplot[flowtime2,line width=.45pt] coordinates {(0,7.505778042) (0.0078125,7.422359739) (0.015625,7.177775167) (0.0234375,6.788382537) (0.03125,6.279376342) (0.0390625,5.682034554) (0.046875,5.03049068) (0.0546875,4.358499544) (0.0625,3.696620579) (0.0703125,3.07012761) (0.078125,2.497800878) (0.0859375,1.991601195) (0.09375,1.557097858) (0.1015625,1.194440324) (0.109375,0.8996339786) (0.1171875,0.6658960254) (0.125,0.4849144893) (0.1328125,0.3478949296) (0.140625,0.2463408687) (0.1484375,0.1725648009) (0.15625,0.1199617825) (0.1640625,0.08309642677) (0.171875,0.05765914597) (0.1796875,0.04034288627) (0.1875,0.02868210527) (0.1953125,0.02088531766) (0.203125,0.01568245518) (0.2109375,0.01219725479) (0.21875,0.009844326795) (0.2265625,0.008246117513) (0.234375,0.007166996936) (0.2421875,0.00646341781) (0.25,0.006047805777) (0.2578125,0.005862800033) (0.265625,0.005863898317) (0.2734375,0.006010370683) (0.28125,0.006263224066) (0.2890625,0.00658661221) (0.296875,0.006949373165) (0.3046875,0.00732562006) (0.3125,0.007694687102) (0.3203125,0.008040847211) (0.328125,0.008352960522) (0.3359375,0.008624055995) (0.34375,0.008850820144) (0.3515625,0.009032993959) (0.359375,0.009172710038) (0.3671875,0.009273819022) (0.375,0.009341255195) (0.3828125,0.009380481037) (0.390625,0.00939703517) (0.3984375,0.009396192447) (0.40625,0.009382732394) (0.4140625,0.009360803446) (0.421875,0.009333865957) (0.4296875,0.009304695625) (0.4375,0.00927542988) (0.4453125,0.009247642056) (0.453125,0.009222430708) (0.4609375,0.009200514227) (0.46875,0.009182323207) (0.4765625,0.00916808512) (0.484375,0.009157897426) (0.4921875,0.009151786495) (0.5,0.009149750677) (0.5078125,0.009151786494) (0.515625,0.009157897426) (0.5234375,0.009168085119) (0.53125,0.009182323205) (0.5390625,0.009200514225) (0.546875,0.009222430706) (0.5546875,0.009247642055) (0.5625,0.009275429878) (0.5703125,0.009304695626) (0.578125,0.009333865959) (0.5859375,0.009360803446) (0.59375,0.009382732396) (0.6015625,0.009396192449) (0.609375,0.009397035171) (0.6171875,0.009380481039) (0.625,0.009341255189) (0.6328125,0.009273819023) (0.640625,0.009172710034) (0.6484375,0.009032993951) (0.65625,0.008850820136) (0.6640625,0.008624055991) (0.671875,0.008352960516) (0.6796875,0.008040847207) (0.6875,0.007694687105) (0.6953125,0.007325620061) (0.703125,0.006949373164) (0.7109375,0.006586612215) (0.71875,0.006263224073) (0.7265625,0.00601037069) (0.734375,0.005863898326) (0.7421875,0.005862800042) (0.75,0.006047805783) (0.7578125,0.006463417813) (0.765625,0.007166996941) (0.7734375,0.008246117515) (0.78125,0.0098443268) (0.7890625,0.01219725479) (0.796875,0.01568245517) (0.8046875,0.02088531765) (0.8125,0.02868210526) (0.8203125,0.04034288628) (0.828125,0.05765914595) (0.8359375,0.08309642674) (0.84375,0.1199617824) (0.8515625,0.1725648009) (0.859375,0.2463408687) (0.8671875,0.3478949295) (0.875,0.4849144893) (0.8828125,0.6658960254) (0.890625,0.8996339786) (0.8984375,1.194440324) (0.90625,1.557097858) (0.9140625,1.991601196) (0.921875,2.497800878) (0.9296875,3.07012761) (0.9375,3.696620579) (0.9453125,4.358499544) (0.953125,5.030490681) (0.9609375,5.682034554) (0.96875,6.279376342) (0.9765625,6.788382537) (0.984375,7.177775167) (0.9921875,7.42235974) (1,7.505778042)};
\addplot[flowtime3,line width=.45pt] coordinates {(0,7.223912669) (0.0078125,7.149817734) (0.015625,6.932163709) (0.0234375,6.584354528) (0.03125,6.127174984) (0.0390625,5.58669924) (0.046875,4.991797431) (0.0546875,4.371575539) (0.0625,3.753063486) (0.0703125,3.159397127) (0.078125,2.60863971) (0.0859375,2.113279366) (0.09375,1.680342072) (0.1015625,1.311989077) (0.109375,1.006431073) (0.1171875,0.7589875632) (0.125,0.563142086) (0.1328125,0.4114822505) (0.140625,0.2964575349) (0.1484375,0.2109288889) (0.15625,0.1485167839) (0.1640625,0.1037759582) (0.171875,0.07223590491) (0.1796875,0.05034811391) (0.1875,0.0353771533) (0.1953125,0.02526619952) (0.203125,0.01850124312) (0.2109375,0.01399158262) (0.21875,0.01097379472) (0.2265625,0.008934329515) (0.234375,0.007543123627) (0.2421875,0.006597332032) (0.25,0.005977691992) (0.2578125,0.005616697971) (0.265625,0.005474364806) (0.2734375,0.005518919598) (0.28125,0.005714983636) (0.2890625,0.006022214424) (0.296875,0.006400470486) (0.3046875,0.006814594648) (0.3125,0.007236220533) (0.3203125,0.007643638703) (0.328125,0.008021055104) (0.3359375,0.008357813355) (0.34375,0.008647677048) (0.3515625,0.008888134067) (0.359375,0.009079692444) (0.3671875,0.009225172656) (0.375,0.009329023875) (0.3828125,0.009396698589) (0.390625,0.009434114208) (0.3984375,0.00944721881) (0.40625,0.009441665916) (0.4140625,0.009422592996) (0.421875,0.009394491073) (0.4296875,0.009361149607) (0.4375,0.009325659184) (0.4453125,0.009290455876) (0.453125,0.009257392927) (0.4609375,0.00922782751) (0.46875,0.009202712744) (0.4765625,0.009182687182) (0.484375,0.009168155492) (0.4921875,0.009159355811) (0.5,0.009156410212) (0.5078125,0.009159355818) (0.515625,0.009168155492) (0.5234375,0.00918268718) (0.53125,0.009202712742) (0.5390625,0.009227827509) (0.546875,0.009257392928) (0.5546875,0.009290455874) (0.5625,0.009325659184) (0.5703125,0.009361149609) (0.578125,0.00939449107) (0.5859375,0.009422592996) (0.59375,0.009441665921) (0.6015625,0.009447218807) (0.609375,0.00943411421) (0.6171875,0.00939669858) (0.625,0.009329023871) (0.6328125,0.009225172648) (0.640625,0.00907969243) (0.6484375,0.008888134085) (0.65625,0.008647677055) (0.6640625,0.008357813352) (0.671875,0.008021055095) (0.6796875,0.007643638703) (0.6875,0.007236220529) (0.6953125,0.006814594645) (0.703125,0.006400470489) (0.7109375,0.006022214429) (0.71875,0.005714983641) (0.7265625,0.005518919603) (0.734375,0.005474364806) (0.7421875,0.005616697971) (0.75,0.005977691995) (0.7578125,0.006597332027) (0.765625,0.007543123631) (0.7734375,0.008934329518) (0.78125,0.01097379472) (0.7890625,0.01399158263) (0.796875,0.01850124312) (0.8046875,0.02526619959) (0.8125,0.03537715327) (0.8203125,0.05034811391) (0.828125,0.07223590494) (0.8359375,0.1037759582) (0.84375,0.1485167838) (0.8515625,0.2109288888) (0.859375,0.2964575349) (0.8671875,0.4114822505) (0.875,0.563142086) (0.8828125,0.7589875631) (0.890625,1.006431073) (0.8984375,1.311989077) (0.90625,1.680342072) (0.9140625,2.113279366) (0.921875,2.60863971) (0.9296875,3.159397127) (0.9375,3.753063486) (0.9453125,4.371575539) (0.953125,4.991797431) (0.9609375,5.586699241) (0.96875,6.127174984) (0.9765625,6.584354528) (0.984375,6.932163709) (0.9921875,7.149817734) (1,7.223912669)};
\addplot[flowtime4,line width=.45pt] coordinates {(0,6.946006887) (0.0078125,6.880307723) (0.015625,6.686988116) (0.0234375,6.377015859) (0.03125,5.967501042) (0.0390625,5.480108128) (0.046875,4.939135561) (0.0546875,4.369502104) (0.0625,3.794872038) (0.0703125,3.236110191) (0.078125,2.710193063) (0.0859375,2.229627495) (0.09375,1.80235705) (0.1015625,1.432079621) (0.109375,1.118864011) (0.1171875,0.8599401772) (0.125,0.6505446452) (0.1328125,0.4847238851) (0.140625,0.3560274604) (0.1484375,0.2580532456) (0.15625,0.184834059) (0.1640625,0.1310757071) (0.171875,0.09226957788) (0.1796875,0.06470898712) (0.1875,0.04543887253) (0.1953125,0.03216518383) (0.203125,0.02314588564) (0.2109375,0.01708201574) (0.21875,0.01302363557) (0.2265625,0.01029649952) (0.234375,0.008442775749) (0.2421875,0.007167095939) (0.25,0.006288192234) (0.2578125,0.005700741517) (0.265625,0.005348004854) (0.2734375,0.005200989914) (0.28125,0.005239681398) (0.2890625,0.005438018316) (0.296875,0.005759354234) (0.3046875,0.006162328269) (0.3125,0.006608509673) (0.3203125,0.007066187788) (0.328125,0.007510903534) (0.3359375,0.007924747356) (0.34375,0.008295483761) (0.3515625,0.008615746448) (0.359375,0.008882284174) (0.3671875,0.009095208641) (0.375,0.009257240424) (0.3828125,0.009372974914) (0.390625,0.009448203963) (0.3984375,0.009489326514) (0.40625,0.009502866272) (0.4140625,0.009495106686) (0.421875,0.009471836334) (0.4296875,0.009438195371) (0.4375,0.009398598989) (0.4453125,0.00935673039) (0.453125,0.009315574488) (0.4609375,0.009277482422) (0.46875,0.009244249524) (0.4765625,0.009217203224) (0.484375,0.009197279946) (0.4921875,0.009185095238) (0.5,0.009180996054) (0.5078125,0.009185095238) (0.515625,0.009197279933) (0.5234375,0.009217203258) (0.53125,0.009244249523) (0.5390625,0.009277482067) (0.546875,0.009315574558) (0.5546875,0.009356730385) (0.5625,0.009398598858) (0.5703125,0.00943819529) (0.578125,0.009471836618) (0.5859375,0.009495106693) (0.59375,0.009502866294) (0.6015625,0.009489326537) (0.609375,0.009448204007) (0.6171875,0.009372974855) (0.625,0.009257240465) (0.6328125,0.009095208662) (0.640625,0.008882284199) (0.6484375,0.008615746466) (0.65625,0.008295483677) (0.6640625,0.007924747368) (0.671875,0.007510903538) (0.6796875,0.007066187805) (0.6875,0.006608509531) (0.6953125,0.006162328301) (0.703125,0.005759354057) (0.7109375,0.005438018563) (0.71875,0.005239681406) (0.7265625,0.005200989858) (0.734375,0.005348004856) (0.7421875,0.005700741514) (0.75,0.006288192229) (0.7578125,0.007167095927) (0.765625,0.008442775718) (0.7734375,0.01029649953) (0.78125,0.01302363556) (0.7890625,0.01708201608) (0.796875,0.02314588562) (0.8046875,0.03216518381) (0.8125,0.04543887253) (0.8203125,0.06470898712) (0.828125,0.09226957783) (0.8359375,0.131075707) (0.84375,0.1848340589) (0.8515625,0.2580532455) (0.859375,0.3560274604) (0.8671875,0.484723885) (0.875,0.6505446451) (0.8828125,0.8599401771) (0.890625,1.118864011) (0.8984375,1.432079621) (0.90625,1.80235705) (0.9140625,2.229627496) (0.921875,2.710193063) (0.9296875,3.236110191) (0.9375,3.794872038) (0.9453125,4.369502104) (0.953125,4.939135561) (0.9609375,5.480108129) (0.96875,5.967501042) (0.9765625,6.377015859) (0.984375,6.686988117) (0.9921875,6.880307722) (1,6.946006887)};
\addplot[flowtime5,line width=.45pt] coordinates {(0,6.672249834) (0.0078125,6.614122172) (0.015625,6.442813476) (0.0234375,6.167273061) (0.03125,5.80153897) (0.0390625,5.363536434) (0.046875,4.873606087) (0.0546875,4.352931741) (0.0625,3.822037136) (0.0703125,3.299497341) (0.078125,2.800969358) (0.0859375,2.338596073) (0.09375,1.920786932) (0.1015625,1.552335113) (0.109375,1.23479993) (0.1171875,0.9670669501) (0.125,0.7459964125) (0.1328125,0.5670803035) (0.140625,0.4250458526) (0.1484375,0.3143641273) (0.15625,0.2296430127) (0.1640625,0.1659014501) (0.171875,0.1187348461) (0.1796875,0.08438957968) (0.1875,0.05976795609) (0.1953125,0.04238473362) (0.203125,0.03029387523) (0.2109375,0.02200127152) (0.21875,0.01637760331) (0.2265625,0.01258393973) (0.234375,0.01001523342) (0.2421875,0.008254784603) (0.25,0.007030589148) (0.2578125,0.006173966622) (0.265625,0.005586007792) (0.2734375,0.005213770385) (0.28125,0.005032985096) (0.2890625,0.005031997986) (0.296875,0.005195575888) (0.3046875,0.005495340346) (0.3125,0.005892592618) (0.3203125,0.006347413042) (0.328125,0.006825060322) (0.3359375,0.007297907966) (0.34375,0.007745144735) (0.3515625,0.008151946318) (0.359375,0.008508677785) (0.3671875,0.008810171032) (0.375,0.009055017711) (0.3828125,0.009244846158) (0.390625,0.009383591906) (0.3984375,0.009476794554) (0.40625,0.009530958143) (0.4140625,0.009553004462) (0.421875,0.00954983572) (0.4296875,0.009528009835) (0.4375,0.009493520768) (0.4453125,0.009451669274) (0.453125,0.009407005846) (0.4609375,0.009363326847) (0.46875,0.009323706098) (0.4765625,0.009290546308) (0.484375,0.009265637556) (0.4921875,0.009250212706) (0.5,0.009244992151) (0.5078125,0.009250212699) (0.515625,0.00926563754) (0.5234375,0.009290546287) (0.53125,0.009323706074) (0.5390625,0.009363326821) (0.546875,0.009407005819) (0.5546875,0.009451669255) (0.5625,0.009493520756) (0.5703125,0.00952800983) (0.578125,0.009549835722) (0.5859375,0.00955300447) (0.59375,0.009530958157) (0.6015625,0.009476794564) (0.609375,0.009383591921) (0.6171875,0.009244846173) (0.625,0.009055017719) (0.6328125,0.008810171039) (0.640625,0.008508677789) (0.6484375,0.008151946317) (0.65625,0.007745144731) (0.6640625,0.007297907957) (0.671875,0.006825060315) (0.6796875,0.006347413033) (0.6875,0.00589259261) (0.6953125,0.005495340345) (0.703125,0.005195575887) (0.7109375,0.005031997989) (0.71875,0.005032985098) (0.7265625,0.005213770389) (0.734375,0.005586007798) (0.7421875,0.006173966627) (0.75,0.007030589156) (0.7578125,0.008254784505) (0.765625,0.01001523343) (0.7734375,0.01258393974) (0.78125,0.01637760334) (0.7890625,0.02200127154) (0.796875,0.03029387526) (0.8046875,0.04238473367) (0.8125,0.05976795612) (0.8203125,0.08438957971) (0.828125,0.1187348461) (0.8359375,0.1659014501) (0.84375,0.2296430127) (0.8515625,0.3143641273) (0.859375,0.4250458526) (0.8671875,0.5670803035) (0.875,0.7459964124) (0.8828125,0.9670669501) (0.890625,1.23479993) (0.8984375,1.552335113) (0.90625,1.920786932) (0.9140625,2.338596073) (0.921875,2.800969358) (0.9296875,3.299497341) (0.9375,3.822037136) (0.9453125,4.352931741) (0.953125,4.873606087) (0.9609375,5.363536435) (0.96875,5.80153897) (0.9765625,6.167273061) (0.984375,6.442813476) (0.9921875,6.614122172) (1,6.672249834)};
\addplot[flowtime6,line width=.45pt] coordinates {(0,6.403104621) (0.0078125,6.351795853) (0.015625,6.200363435) (0.0234375,5.956085205) (0.03125,5.630435015) (0.0390625,5.238177677) (0.046875,4.796247417) (0.0546875,4.322529588) (0.0625,3.834668064) (0.0703125,3.349007608) (0.078125,2.879754928) (0.0859375,2.438408885) (0.09375,2.033474969) (0.1015625,1.670446897) (0.109375,1.352012972) (0.1171875,1.078428877) (0.125,0.8479924442) (0.1328125,0.6575585494) (0.140625,0.5030414512) (0.1484375,0.3798650873) (0.15625,0.283336378) (0.1640625,0.2089303141) (0.171875,0.1524870108) (0.1796875,0.1103291689) (0.1875,0.07931335143) (0.1953125,0.05683046116) (0.203125,0.04077043494) (0.2109375,0.02946437705) (0.21875,0.02161549475) (0.2265625,0.01622968051) (0.234375,0.01255627755) (0.2421875,0.01004394884) (0.25,0.008305697335) (0.2578125,0.007084114451) (0.265625,0.006216464282) (0.2734375,0.005605067911) (0.28125,0.005196004963) (0.2890625,0.004964455898) (0.296875,0.004902103569) (0.3046875,0.005002790366) (0.3125,0.005249386143) (0.3203125,0.005610496929) (0.328125,0.006047775543) (0.3359375,0.006524626113) (0.34375,0.00701046042) (0.3515625,0.007481395423) (0.359375,0.00791966287) (0.3671875,0.008312851449) (0.375,0.008653232874) (0.3828125,0.008937137765) (0.390625,0.009164322332) (0.3984375,0.009337306869) (0.40625,0.009460702309) (0.4140625,0.0095405589) (0.421875,0.009583771241) (0.4296875,0.009597567456) (0.4375,0.00958909635) (0.4453125,0.00956511549) (0.453125,0.009531773192) (0.4609375,0.009494470057) (0.46875,0.009457784) (0.4765625,0.00942544026) (0.484375,0.009400310415) (0.4921875,0.009384426297) (0.5,0.009378997731) (0.5078125,0.009384426297) (0.515625,0.009400310413) (0.5234375,0.009425440253) (0.53125,0.009457783985) (0.5390625,0.009494470026) (0.546875,0.009531773173) (0.5546875,0.009565115498) (0.5625,0.009589096318) (0.5703125,0.009597567436) (0.578125,0.009583771286) (0.5859375,0.009540558903) (0.59375,0.009460702334) (0.6015625,0.009337306853) (0.609375,0.009164322333) (0.6171875,0.008937137759) (0.625,0.008653232876) (0.6328125,0.008312851451) (0.640625,0.007919662878) (0.6484375,0.007481395417) (0.65625,0.007010460423) (0.6640625,0.0065246261) (0.671875,0.006047775547) (0.6796875,0.005610496925) (0.6875,0.005249386166) (0.6953125,0.005002790356) (0.703125,0.004902103565) (0.7109375,0.004964455893) (0.71875,0.005196004959) (0.7265625,0.00560506791) (0.734375,0.006216464284) (0.7421875,0.007084114453) (0.75,0.008305697332) (0.7578125,0.01004394886) (0.765625,0.01255627755) (0.7734375,0.0162296805) (0.78125,0.0216154947) (0.7890625,0.02946437705) (0.796875,0.04077043494) (0.8046875,0.05683046118) (0.8125,0.07931335145) (0.8203125,0.110329169) (0.828125,0.1524870108) (0.8359375,0.2089303141) (0.84375,0.283336378) (0.8515625,0.3798650873) (0.859375,0.5030414512) (0.8671875,0.6575585494) (0.875,0.8479924442) (0.8828125,1.078428877) (0.890625,1.352012972) (0.8984375,1.670446897) (0.90625,2.033474969) (0.9140625,2.438408885) (0.921875,2.879754928) (0.9296875,3.349007608) (0.9375,3.834668064) (0.9453125,4.322529588) (0.953125,4.796247417) (0.9609375,5.238177677) (0.96875,5.630435015) (0.9765625,5.956085205) (0.984375,6.200363435) (0.9921875,6.351795853) (1,6.403104621)};
\addplot[flowtime7,line width=.45pt] coordinates {(0,6.139135744) (0.0078125,6.093952629) (0.015625,5.960419531) (0.0234375,5.744433957) (0.03125,5.455336959) (0.0390625,5.10523478) (0.046875,4.70814928) (0.0546875,4.279081002) (0.0625,3.833072447) (0.0703125,3.384352363) (0.078125,2.94562633) (0.0859375,2.527557398) (0.09375,2.138456566) (0.1015625,1.784179686) (0.109375,1.468207892) (0.1171875,1.191874723) (0.125,0.9546955075) (0.1328125,0.7547532315) (0.140625,0.5890988901) (0.1484375,0.4541318072) (0.15625,0.3459348891) (0.1640625,0.2605496836) (0.171875,0.1941851936) (0.1796875,0.143361789) (0.1875,0.1049968572) (0.1953125,0.0764419669) (0.203125,0.05548252084) (0.2109375,0.04031054414) (0.21875,0.02948000892) (0.2265625,0.02185290915) (0.234375,0.01654426883) (0.2421875,0.01287465006) (0.25,0.01033500569) (0.2578125,0.008559697462) (0.265625,0.007299469088) (0.2734375,0.006392656659) (0.28125,0.005739199664) (0.2890625,0.005281139632) (0.296875,0.004989453684) (0.3046875,0.004854156778) (0.3125,0.004873511468) (0.3203125,0.00504111282) (0.328125,0.005336829891) (0.3359375,0.005728381399) (0.34375,0.006179856644) (0.3515625,0.006658649502) (0.359375,0.007138088214) (0.3671875,0.007597546642) (0.375,0.008021825037) (0.3828125,0.008400501266) (0.390625,0.008727361047) (0.3984375,0.00899985405) (0.40625,0.009218526584) (0.4140625,0.009386418936) (0.421875,0.009508444923) (0.4296875,0.009590784927) (0.4375,0.009640324594) (0.4453125,0.009664164405) (0.453125,0.009669214805) (0.4609375,0.009661880813) (0.46875,0.009647831035) (0.4765625,0.009631839534) (0.484375,0.009617685774) (0.4921875,0.009608096766) (0.5,0.009604717274) (0.5078125,0.009608096765) (0.515625,0.009617685766) (0.5234375,0.00963183953) (0.53125,0.009647831024) (0.5390625,0.009661880805) (0.546875,0.009669214797) (0.5546875,0.009664164399) (0.5625,0.009640324588) (0.5703125,0.009590784934) (0.578125,0.009508444921) (0.5859375,0.009386418934) (0.59375,0.00921852659) (0.6015625,0.00899985405) (0.609375,0.008727361045) (0.6171875,0.008400501265) (0.625,0.008021825036) (0.6328125,0.007597546641) (0.640625,0.007138088214) (0.6484375,0.006658649502) (0.65625,0.006179856644) (0.6640625,0.005728381398) (0.671875,0.005336829891) (0.6796875,0.005041112821) (0.6875,0.00487351147) (0.6953125,0.004854156775) (0.703125,0.004989453685) (0.7109375,0.005281139632) (0.71875,0.005739199664) (0.7265625,0.00639265666) (0.734375,0.007299469089) (0.7421875,0.00855969746) (0.75,0.01033500569) (0.7578125,0.01287465007) (0.765625,0.01654426883) (0.7734375,0.02185290915) (0.78125,0.02948000892) (0.7890625,0.04031054414) (0.796875,0.05548252085) (0.8046875,0.07644196689) (0.8125,0.1049968572) (0.8203125,0.1433617889) (0.828125,0.1941851936) (0.8359375,0.2605496836) (0.84375,0.345934889) (0.8515625,0.4541318072) (0.859375,0.5890988901) (0.8671875,0.7547532315) (0.875,0.9546955075) (0.8828125,1.191874723) (0.890625,1.468207892) (0.8984375,1.784179686) (0.90625,2.138456566) (0.9140625,2.527557398) (0.921875,2.94562633) (0.9296875,3.384352363) (0.9375,3.833072447) (0.9453125,4.279081002) (0.953125,4.70814928) (0.9609375,5.10523478) (0.96875,5.455336959) (0.9765625,5.744433956) (0.984375,5.960419531) (0.9921875,6.093952629) (1,6.139135744)};
\addplot[flowtime8,line width=.45pt] coordinates {(0,5.880937002) (0.0078125,5.841239833) (0.015625,5.723772846) (0.0234375,5.533297855) (0.03125,5.277389581) (0.0390625,4.965929795) (0.046875,4.610467617) (0.0546875,4.223504226) (0.0625,3.817764065) (0.0703125,3.405511445) (0.078125,2.997962346) (0.0859375,2.60482758) (0.09375,2.234007544) (0.1015625,1.891442609) (0.109375,1.581108713) (0.1171875,1.305136369) (0.125,1.064023939) (0.1328125,0.8569127974) (0.140625,0.6818925847) (0.1484375,0.5363083719) (0.15625,0.4170471567) (0.1640625,0.320787749) (0.171875,0.2442047533) (0.1796875,0.1841233393) (0.1875,0.1376263173) (0.1953125,0.1021184696) (0.203125,0.07535512374) (0.2109375,0.05544273457) (0.21875,0.0408190079) (0.2265625,0.03021927501) (0.234375,0.02263505178) (0.2421875,0.01727082706) (0.25,0.013505784) (0.2578125,0.0108651278) (0.265625,0.008998926353) (0.2734375,0.007661591623) (0.28125,0.006688941546) (0.2890625,0.005975850116) (0.296875,0.005458301652) (0.3046875,0.005100918403) (0.3125,0.004888443823) (0.3203125,0.004818093307) (0.328125,0.004889792128) (0.3359375,0.005095367165) (0.34375,0.005413309703) (0.3515625,0.005812798549) (0.359375,0.006261539384) (0.3671875,0.006731002097) (0.375,0.007198109079) (0.3828125,0.007645128203) (0.390625,0.008059097586) (0.3984375,0.008431253124) (0.40625,0.008756516234) (0.4140625,0.009032994857) (0.421875,0.009261459598) (0.4296875,0.009444787788) (0.4375,0.009587392106) (0.4453125,0.009694661648) (0.453125,0.009772444305) (0.4609375,0.009826593279) (0.46875,0.009862591296) (0.4765625,0.009885256352) (0.484375,0.009898524505) (0.4921875,0.009905299795) (0.5,0.009907358993) (0.5078125,0.009905299794) (0.515625,0.009898524503) (0.5234375,0.00988525635) (0.53125,0.009862591294) (0.5390625,0.009826593276) (0.546875,0.0097724443) (0.5546875,0.009694661644) (0.5625,0.009587392103) (0.5703125,0.009444787786) (0.578125,0.009261459595) (0.5859375,0.009032994856) (0.59375,0.008756516234) (0.6015625,0.008431253123) (0.609375,0.008059097586) (0.6171875,0.007645128203) (0.625,0.007198109078) (0.6328125,0.006731002095) (0.640625,0.006261539385) (0.6484375,0.005812798549) (0.65625,0.005413309703) (0.6640625,0.005095367164) (0.671875,0.004889792125) (0.6796875,0.004818093307) (0.6875,0.004888443825) (0.6953125,0.005100918402) (0.703125,0.005458301652) (0.7109375,0.005975850116) (0.71875,0.006688941545) (0.7265625,0.007661591622) (0.734375,0.008998926352) (0.7421875,0.0108651278) (0.75,0.013505784) (0.7578125,0.01727082706) (0.765625,0.02263505178) (0.7734375,0.03021927501) (0.78125,0.0408190079) (0.7890625,0.05544273457) (0.796875,0.07535512374) (0.8046875,0.1021184696) (0.8125,0.1376263174) (0.8203125,0.1841233393) (0.828125,0.2442047533) (0.8359375,0.320787749) (0.84375,0.4170471567) (0.8515625,0.5363083719) (0.859375,0.6818925847) (0.8671875,0.8569127974) (0.875,1.06402394) (0.8828125,1.305136369) (0.890625,1.581108713) (0.8984375,1.891442609) (0.90625,2.234007544) (0.9140625,2.60482758) (0.921875,2.997962346) (0.9296875,3.405511445) (0.9375,3.817764065) (0.9453125,4.223504226) (0.953125,4.610467617) (0.9609375,4.965929795) (0.96875,5.277389581) (0.9765625,5.533297855) (0.984375,5.723772846) (0.9921875,5.841239833) (1,5.880937002)};
\addplot[flowtime9,line width=.45pt] coordinates {(0,5.629085904) (0.0078125,5.594285153) (0.015625,5.491187405) (0.0234375,5.323623974) (0.03125,5.097713675) (0.0390625,4.82148751) (0.046875,4.504409811) (0.0546875,4.15683602) (0.0625,3.789450702) (0.0703125,3.41272822) (0.078125,3.036453312) (0.0859375,2.669330408) (0.09375,2.318700143) (0.1015625,1.990370527) (0.109375,1.688559808) (0.1171875,1.415939335) (0.125,1.173758313) (0.1328125,0.962028612) (0.140625,0.7797466853) (0.1484375,0.6251308239) (0.15625,0.4958549222) (0.1640625,0.3892639517) (0.171875,0.3025608739) (0.1796875,0.2329591602) (0.1875,0.1777990338) (0.1953125,0.1346287154) (0.203125,0.1012542214) (0.2109375,0.07576262428) (0.21875,0.0565242241) (0.2265625,0.04217896085) (0.234375,0.03161186276) (0.2421875,0.02392180966) (0.25,0.01838796669) (0.2578125,0.01443890129) (0.265625,0.01162864358) (0.2734375,0.009619521064) (0.28125,0.008166796284) (0.2890625,0.007101193672) (0.296875,0.006310391011) (0.3046875,0.005722788034) (0.3125,0.005295443987) (0.3203125,0.005005928438) (0.328125,0.004846343629) (0.3359375,0.004816951575) (0.34375,0.004917652822) (0.3515625,0.00513952446) (0.359375,0.00546205426) (0.3671875,0.005857604222) (0.375,0.00629796488) (0.3828125,0.006758409477) (0.390625,0.007218928325) (0.3984375,0.007664071978) (0.40625,0.008082420438) (0.4140625,0.008466048564) (0.421875,0.008810042744) (0.4296875,0.00911203866) (0.4375,0.009371752577) (0.4453125,0.009590500482) (0.453125,0.009770717007) (0.4609375,0.00991549465) (0.46875,0.01002816428) (0.4765625,0.01011193329) (0.484375,0.01016959103) (0.4921875,0.01020328446) (0.5,0.01021436242) (0.5078125,0.01020328446) (0.515625,0.01016959102) (0.5234375,0.01011193328) (0.53125,0.01002816429) (0.5390625,0.009915494649) (0.546875,0.009770717005) (0.5546875,0.009590500479) (0.5625,0.009371752574) (0.5703125,0.009112038657) (0.578125,0.008810042742) (0.5859375,0.008466048561) (0.59375,0.008082420433) (0.6015625,0.007664071983) (0.609375,0.007218928324) (0.6171875,0.006758409475) (0.625,0.00629796488) (0.6328125,0.00585760422) (0.640625,0.00546205426) (0.6484375,0.005139524461) (0.65625,0.004917652822) (0.6640625,0.004816951575) (0.671875,0.004846343624) (0.6796875,0.005005928438) (0.6875,0.005295443987) (0.6953125,0.005722788034) (0.703125,0.006310391007) (0.7109375,0.007101193673) (0.71875,0.008166796286) (0.7265625,0.009619521066) (0.734375,0.01162864358) (0.7421875,0.01443890129) (0.75,0.01838796669) (0.7578125,0.02392180966) (0.765625,0.03161186277) (0.7734375,0.04217896085) (0.78125,0.05652422409) (0.7890625,0.07576262428) (0.796875,0.1012542214) (0.8046875,0.1346287154) (0.8125,0.1777990338) (0.8203125,0.2329591602) (0.828125,0.3025608739) (0.8359375,0.3892639517) (0.84375,0.4958549222) (0.8515625,0.625130824) (0.859375,0.7797466853) (0.8671875,0.962028612) (0.875,1.173758313) (0.8828125,1.415939335) (0.890625,1.688559808) (0.8984375,1.990370527) (0.90625,2.318700143) (0.9140625,2.669330408) (0.921875,3.036453312) (0.9296875,3.41272822) (0.9375,3.789450702) (0.9453125,4.156836021) (0.953125,4.504409811) (0.9609375,4.82148751) (0.96875,5.097713675) (0.9765625,5.323623974) (0.984375,5.491187405) (0.9921875,5.594285153) (1,5.629085904)};
\addplot[flowtime10,line width=.45pt] coordinates {(0,5.384109694) (0.0078125,5.353663861) (0.015625,5.263370535) (0.0234375,5.116302018) (0.03125,4.917382989) (0.0390625,4.67311341) (0.046875,4.391212076) (0.0546875,4.080208357) (0.0625,3.749012441) (0.0703125,3.406494315) (0.078125,3.061098853) (0.0859375,2.720519359) (0.09375,2.391445293) (0.1015625,2.079392603) (0.109375,1.788617804) (0.1171875,1.522110526) (0.125,1.281654021) (0.1328125,1.067939672) (0.140625,0.8807196625) (0.1484375,0.7189818583) (0.15625,0.5811320987) (0.1640625,0.4651713193) (0.171875,0.3688577332) (0.1796875,0.2898473513) (0.1875,0.2258090727) (0.1953125,0.1745131814) (0.203125,0.1338941878) (0.2109375,0.1020904728) (0.21875,0.07746412644) (0.2265625,0.05860477707) (0.234375,0.04432116743) (0.2421875,0.03362390721) (0.25,0.02570247143) (0.2578125,0.01989951368) (0.265625,0.01568608017) (0.2734375,0.01264134094) (0.28125,0.01043805805) (0.2890625,0.00883095963) (0.296875,0.007644073552) (0.3046875,0.006756235726) (0.3125,0.006086976671) (0.3203125,0.005585010485) (0.328125,0.005220020119) (0.3359375,0.004977087058) (0.34375,0.004852237732) (0.3515625,0.00484715173) (0.359375,0.004962065496) (0.3671875,0.005189130009) (0.375,0.005510595882) (0.3828125,0.005902617681) (0.390625,0.006340608315) (0.3984375,0.00680262578) (0.40625,0.007270474076) (0.4140625,0.00772960055) (0.421875,0.008168630915) (0.4296875,0.008578887978) (0.4375,0.008953969936) (0.4453125,0.009289375836) (0.453125,0.009582155688) (0.4609375,0.009830574641) (0.46875,0.01003379277) (0.4765625,0.01019156986) (0.484375,0.01030400639) (0.4921875,0.01037133174) (0.5,0.01039374754) (0.5078125,0.01037133174) (0.515625,0.01030400639) (0.5234375,0.01019156986) (0.53125,0.01003379277) (0.5390625,0.009830574637) (0.546875,0.009582155685) (0.5546875,0.009289375833) (0.5625,0.008953969935) (0.5703125,0.008578887976) (0.578125,0.008168630914) (0.5859375,0.007729600549) (0.59375,0.007270474077) (0.6015625,0.00680262578) (0.609375,0.006340608308) (0.6171875,0.005902617682) (0.625,0.005510595885) (0.6328125,0.005189130006) (0.640625,0.004962065493) (0.6484375,0.004847151729) (0.65625,0.004852237738) (0.6640625,0.004977087058) (0.671875,0.00522002012) (0.6796875,0.005585010486) (0.6875,0.006086976671) (0.6953125,0.006756235725) (0.703125,0.00764407355) (0.7109375,0.008830959631) (0.71875,0.01043805805) (0.7265625,0.01264134094) (0.734375,0.01568608017) (0.7421875,0.01989951364) (0.75,0.02570247143) (0.7578125,0.03362390721) (0.765625,0.04432116743) (0.7734375,0.05860477707) (0.78125,0.07746412644) (0.7890625,0.1020904728) (0.796875,0.1338941878) (0.8046875,0.1745131814) (0.8125,0.2258090727) (0.8203125,0.2898473513) (0.828125,0.3688577332) (0.8359375,0.4651713193) (0.84375,0.5811320987) (0.8515625,0.7189818583) (0.859375,0.8807196626) (0.8671875,1.067939672) (0.875,1.281654021) (0.8828125,1.522110526) (0.890625,1.788617804) (0.8984375,2.079392603) (0.90625,2.391445293) (0.9140625,2.720519359) (0.921875,3.061098853) (0.9296875,3.406494315) (0.9375,3.749012441) (0.9453125,4.080208357) (0.953125,4.391212076) (0.9609375,4.67311341) (0.96875,4.917382989) (0.9765625,5.116302018) (0.984375,5.263370535) (0.9921875,5.353663861) (1,5.384109694)};
\addplot[flowtime11,line width=.45pt] coordinates {(0,5.146463306) (0.0078125,5.119877257) (0.015625,5.040952401) (0.0234375,4.912144678) (0.03125,4.737404144) (0.0390625,4.521971343) (0.046875,4.272113391) (0.0546875,3.994818506) (0.0625,3.697469921) (0.0703125,3.387520466) (0.078125,3.072187656) (0.0859375,2.758186192) (0.09375,2.451510652) (0.1015625,2.157276415) (0.109375,1.879621919) (0.1171875,1.621670737) (0.125,1.385548027) (0.1328125,1.172442899) (0.140625,0.9827063317) (0.1484375,0.8159734828) (0.15625,0.6712993568) (0.1640625,0.5472978389) (0.171875,0.4422756434) (0.1796875,0.3543546608) (0.1875,0.2815782235) (0.1953125,0.221998764) (0.203125,0.1737460714) (0.2109375,0.1350767566) (0.21875,0.1044065699) (0.2265625,0.08032787627) (0.234375,0.0616149019) (0.2421875,0.04721938627) (0.25,0.03625907623) (0.2578125,0.02800125291) (0.265625,0.02184342641) (0.2734375,0.01729369012) (0.28125,0.01395360449) (0.2890625,0.01150553055) (0.296875,0.009703471682) (0.3046875,0.008364236253) (0.3125,0.007356854369) (0.3203125,0.006591003546) (0.328125,0.006006441636) (0.3359375,0.005564761243) (0.34375,0.005243624173) (0.3515625,0.005032801289) (0.359375,0.004930777905) (0.3671875,0.004940422139) (0.375,0.005063065057) (0.3828125,0.005292864692) (0.390625,0.005614985697) (0.3984375,0.00600847207) (0.40625,0.006450759187) (0.4140625,0.006920803101) (0.421875,0.007400275817) (0.4296875,0.007873622788) (0.4375,0.008327733) (0.4453125,0.008751580223) (0.453125,0.009135938215) (0.4609375,0.009473170913) (0.46875,0.009757074576) (0.4765625,0.009982752408) (0.484375,0.01014651123) (0.4921875,0.01024577735) (0.5,0.01027903318) (0.5078125,0.01024577735) (0.515625,0.01014651122) (0.5234375,0.009982752407) (0.53125,0.009757074575) (0.5390625,0.009473170911) (0.546875,0.009135938214) (0.5546875,0.008751580221) (0.5625,0.008327732999) (0.5703125,0.007873622786) (0.578125,0.007400275816) (0.5859375,0.0069208031) (0.59375,0.006450759185) (0.6015625,0.006008472068) (0.609375,0.005614985696) (0.6171875,0.005292864694) (0.625,0.005063065056) (0.6328125,0.00494042214) (0.640625,0.004930777903) (0.6484375,0.005032801288) (0.65625,0.005243624169) (0.6640625,0.005564761243) (0.671875,0.006006441635) (0.6796875,0.006591003548) (0.6875,0.007356854371) (0.6953125,0.008364236251) (0.703125,0.009703471685) (0.7109375,0.01150553056) (0.71875,0.01395360449) (0.7265625,0.01729369012) (0.734375,0.02184342641) (0.7421875,0.02800125292) (0.75,0.03625907624) (0.7578125,0.04721938625) (0.765625,0.06161490189) (0.7734375,0.08032787626) (0.78125,0.10440657) (0.7890625,0.1350767566) (0.796875,0.1737460714) (0.8046875,0.221998764) (0.8125,0.2815782235) (0.8203125,0.3543546608) (0.828125,0.4422756434) (0.8359375,0.5472978389) (0.84375,0.6712993568) (0.8515625,0.8159734828) (0.859375,0.9827063317) (0.8671875,1.172442899) (0.875,1.385548027) (0.8828125,1.621670737) (0.890625,1.879621919) (0.8984375,2.157276415) (0.90625,2.451510652) (0.9140625,2.758186191) (0.921875,3.072187656) (0.9296875,3.387520466) (0.9375,3.697469921) (0.9453125,3.994818506) (0.953125,4.272113391) (0.9609375,4.521971343) (0.96875,4.737404144) (0.9765625,4.912144678) (0.984375,5.040952401) (0.9921875,5.119877257) (1,5.146463306)};
\addplot[flowtime12,line width=.45pt] coordinates {(0,4.916514462) (0.0078125,4.893337733) (0.015625,4.824470728) (0.0234375,4.711871051) (0.03125,4.558697111) (0.0390625,4.369159118) (0.046875,4.148324643) (0.0546875,3.9018914) (0.0625,3.635941578) (0.0703125,3.356692586) (0.078125,3.070258386) (0.0859375,2.782433961) (0.09375,2.498512925) (0.1015625,2.223145312) (0.109375,1.960239264) (0.1171875,1.712907193) (0.125,1.483454052) (0.1328125,1.273403023) (0.140625,1.083552191) (0.1484375,0.9140547456) (0.15625,0.7645149237) (0.1640625,0.6340921445) (0.171875,0.5216065637) (0.1796875,0.4256403428) (0.1875,0.3446302333) (0.1953125,0.2769484249) (0.203125,0.2209699045) (0.2109375,0.175125721) (0.21875,0.1379425041) (0.2265625,0.1080692932) (0.234375,0.08429320847) (0.2421875,0.06554574068) (0.25,0.05090148166) (0.2578125,0.03957101501) (0.265625,0.03088952104) (0.2734375,0.02430258761) (0.28125,0.01935095153) (0.2890625,0.01565634099) (0.296875,0.0129104426) (0.3046875,0.01086732029) (0.3125,0.00933725306) (0.3203125,0.008179507668) (0.328125,0.007293484815) (0.3359375,0.00660954292) (0.34375,0.006081028665) (0.3515625,0.005678249262) (0.359375,0.005384312696) (0.3671875,0.005192222879) (0.375,0.005102205331) (0.3828125,0.005118030986) (0.390625,0.005241807743) (0.3984375,0.00546881742) (0.40625,0.00578550861) (0.4140625,0.006171736776) (0.421875,0.006604848676) (0.4296875,0.007062813399) (0.4375,0.0075256363) (0.4453125,0.007975655273) (0.453125,0.008397419036) (0.4609375,0.008777521584) (0.46875,0.009104514144) (0.4765625,0.009368900532) (0.484375,0.009563186139) (0.4921875,0.009681948227) (0.5,0.009721902339) (0.5078125,0.009681948227) (0.515625,0.009563186138) (0.5234375,0.009368900531) (0.53125,0.009104514143) (0.5390625,0.008777521582) (0.546875,0.008397419036) (0.5546875,0.007975655271) (0.5625,0.007525636299) (0.5703125,0.007062813398) (0.578125,0.006604848675) (0.5859375,0.006171736775) (0.59375,0.005785508609) (0.6015625,0.005468817418) (0.609375,0.005241807743) (0.6171875,0.005118030985) (0.625,0.00510220533) (0.6328125,0.005192222878) (0.640625,0.005384312695) (0.6484375,0.005678249262) (0.65625,0.006081028664) (0.6640625,0.00660954292) (0.671875,0.007293484814) (0.6796875,0.008179507668) (0.6875,0.00933725306) (0.6953125,0.01086732029) (0.703125,0.0129104426) (0.7109375,0.01565634099) (0.71875,0.01935095153) (0.7265625,0.02430258761) (0.734375,0.03088952104) (0.7421875,0.03957101501) (0.75,0.05090148166) (0.7578125,0.06554574068) (0.765625,0.08429320847) (0.7734375,0.1080692932) (0.78125,0.1379425041) (0.7890625,0.175125721) (0.796875,0.2209699045) (0.8046875,0.2769484249) (0.8125,0.3446302333) (0.8203125,0.4256403428) (0.828125,0.5216065637) (0.8359375,0.6340921445) (0.84375,0.7645149237) (0.8515625,0.9140547456) (0.859375,1.083552191) (0.8671875,1.273403023) (0.875,1.483454052) (0.8828125,1.712907193) (0.890625,1.960239264) (0.8984375,2.223145312) (0.90625,2.498512925) (0.9140625,2.782433961) (0.921875,3.070258386) (0.9296875,3.356692586) (0.9375,3.635941578) (0.9453125,3.9018914) (0.953125,4.148324643) (0.9609375,4.369159118) (0.96875,4.558697111) (0.9765625,4.711871051) (0.984375,4.824470728) (0.9921875,4.893337733) (1,4.916514462)};
\addplot[flowtime13,line width=.45pt] coordinates {(0,4.69452552) (0.0078125,4.674350461) (0.015625,4.614351799) (0.0234375,4.516085949) (0.03125,4.382071267) (0.0390625,4.215679458) (0.046875,4.020992962) (0.0546875,3.802636837) (0.0625,3.565594881) (0.0703125,3.315020268) (0.078125,3.056050719) (0.0859375,2.793637347) (0.09375,2.532394816) (0.1015625,2.276478605) (0.109375,2.029493029) (0.1171875,1.794431529) (0.125,1.573648698) (0.1328125,1.368861717) (0.140625,1.181177494) (0.1484375,1.01114078) (0.15625,0.8587979969) (0.1640625,0.7237714073) (0.171875,0.6053384553) (0.1796875,0.502511687) (0.1875,0.4141153657) (0.1953125,0.3388557735) (0.203125,0.2753830751) (0.2109375,0.222343485) (0.21875,0.1784212433) (0.2265625,0.1423705528) (0.234375,0.1130381226) (0.2421875,0.08937730908) (0.25,0.07045503651) (0.2578125,0.05545274305) (0.265625,0.04366255273) (0.2734375,0.03447978032) (0.28125,0.02739283478) (0.2890625,0.02197173969) (0.296875,0.01785685529) (0.3046875,0.01474954203) (0.3125,0.01240565709) (0.3203125,0.01063094378) (0.328125,0.009276203946) (0.3359375,0.00823094891) (0.34375,0.007415952368) (0.3515625,0.006776000011) (0.359375,0.006273855953) (0.3671875,0.005885796198) (0.375,0.005598524154) (0.3828125,0.005406917312) (0.390625,0.005311732623) (0.3984375,0.005316254638) (0.40625,0.005421543732) (0.4140625,0.005621789888) (0.421875,0.005902547825) (0.4296875,0.006242842731) (0.4375,0.006619061354) (0.4453125,0.007008089033) (0.453125,0.00738889729) (0.4609375,0.007743061255) (0.46875,0.008054841908) (0.4765625,0.008311191424) (0.484375,0.008501801084) (0.4921875,0.008619194803) (0.5,0.008658833616) (0.5078125,0.008619194803) (0.515625,0.008501801084) (0.5234375,0.008311191423) (0.53125,0.008054841907) (0.5390625,0.007743061252) (0.546875,0.00738889729) (0.5546875,0.007008089032) (0.5625,0.006619061353) (0.5703125,0.00624284273) (0.578125,0.005902547824) (0.5859375,0.005621789888) (0.59375,0.005421543731) (0.6015625,0.005316254637) (0.609375,0.005311732622) (0.6171875,0.005406917311) (0.625,0.005598524153) (0.6328125,0.005885796198) (0.640625,0.006273855953) (0.6484375,0.006776000011) (0.65625,0.007415952368) (0.6640625,0.008230948909) (0.671875,0.009276203945) (0.6796875,0.01063094378) (0.6875,0.01240565709) (0.6953125,0.01474954203) (0.703125,0.01785685529) (0.7109375,0.02197173969) (0.71875,0.02739283478) (0.7265625,0.03447978032) (0.734375,0.04366255273) (0.7421875,0.05545274305) (0.75,0.07045503651) (0.7578125,0.08937730908) (0.765625,0.1130381226) (0.7734375,0.1423705528) (0.78125,0.1784212433) (0.7890625,0.222343485) (0.796875,0.2753830751) (0.8046875,0.3388557735) (0.8125,0.4141153657) (0.8203125,0.502511687) (0.828125,0.6053384553) (0.8359375,0.7237714073) (0.84375,0.8587979969) (0.8515625,1.01114078) (0.859375,1.181177494) (0.8671875,1.368861717) (0.875,1.573648698) (0.8828125,1.794431529) (0.890625,2.029493029) (0.8984375,2.276478605) (0.90625,2.532394816) (0.9140625,2.793637347) (0.921875,3.056050719) (0.9296875,3.315020268) (0.9375,3.565594881) (0.9453125,3.802636837) (0.953125,4.020992962) (0.9609375,4.215679458) (0.96875,4.382071267) (0.9765625,4.516085949) (0.984375,4.614351799) (0.9921875,4.674350461) (1,4.69452552)};
\addplot[flowtime14,line width=.45pt] coordinates {(0,4.480632072) (0.0078125,4.463092048) (0.015625,4.410889121) (0.0234375,4.325258021) (0.03125,4.208201886) (0.0390625,4.062413392) (0.046875,3.891170568) (0.0546875,3.698212992) (0.0625,3.487604961) (0.0703125,3.263592675) (0.078125,3.030462441) (0.0859375,2.792406468) (0.09375,2.553401952) (0.1015625,2.317108019) (0.109375,2.086783759) (0.1171875,1.865229171) (0.125,1.654749408) (0.1328125,1.457141477) (0.140625,1.273701414) (0.1484375,1.105249141) (0.15625,0.9521676311) (0.1640625,0.8144527036) (0.171875,0.6917697562) (0.1796875,0.5835139129) (0.1875,0.4888704409) (0.1953125,0.4068727804) (0.203125,0.3364560974) (0.2109375,0.2765048555) (0.21875,0.2258934727) (0.2265625,0.1835196449) (0.234375,0.1483303544) (0.2421875,0.1193409318) (0.25,0.09564778671) (0.2578125,0.07643558101) (0.265625,0.06097968445) (0.2734375,0.04864475253) (0.28125,0.03888022862) (0.2890625,0.03121355888) (0.296875,0.02524199781) (0.3046875,0.02062410289) (0.3125,0.01707217737) (0.3203125,0.01434657084) (0.328125,0.01225167468) (0.3359375,0.01063235023) (0.34375,0.009369487441) (0.3515625,0.008374410324) (0.359375,0.007582829455) (0.3671875,0.006949262988) (0.375,0.006442499709) (0.3828125,0.006042228156) (0.390625,0.005736619684) (0.3984375,0.005520400066) (0.40625,0.005392720639) (0.4140625,0.005354119805) (0.421875,0.005402526415) (0.4296875,0.005529679261) (0.4375,0.00572007406) (0.4453125,0.005953013879) (0.453125,0.006206055169) (0.4609375,0.006457845624) (0.46875,0.006689675622) (0.4765625,0.006886080647) (0.484375,0.007035001606) (0.4921875,0.007127811419) (0.5,0.007159324863) (0.5078125,0.007127811418) (0.515625,0.007035001605) (0.5234375,0.006886080647) (0.53125,0.006689675621) (0.5390625,0.006457845624) (0.546875,0.006206055169) (0.5546875,0.005953013878) (0.5625,0.00572007406) (0.5703125,0.00552967926) (0.578125,0.005402526414) (0.5859375,0.005354119804) (0.59375,0.005392720638) (0.6015625,0.005520400065) (0.609375,0.005736619684) (0.6171875,0.006042228155) (0.625,0.006442499709) (0.6328125,0.006949262988) (0.640625,0.007582829454) (0.6484375,0.008374410323) (0.65625,0.00936948744) (0.6640625,0.01063235023) (0.671875,0.01225167468) (0.6796875,0.01434657084) (0.6875,0.01707217737) (0.6953125,0.02062410289) (0.703125,0.02524199781) (0.7109375,0.03121355888) (0.71875,0.03888022862) (0.7265625,0.04864475253) (0.734375,0.06097968445) (0.7421875,0.07643558101) (0.75,0.09564778671) (0.7578125,0.1193409318) (0.765625,0.1483303544) (0.7734375,0.1835196449) (0.78125,0.2258934727) (0.7890625,0.2765048555) (0.796875,0.3364560974) (0.8046875,0.4068727804) (0.8125,0.4888704409) (0.8203125,0.5835139129) (0.828125,0.6917697562) (0.8359375,0.8144527036) (0.84375,0.9521676311) (0.8515625,1.105249141) (0.859375,1.273701414) (0.8671875,1.457141477) (0.875,1.654749408) (0.8828125,1.865229171) (0.890625,2.086783759) (0.8984375,2.317108019) (0.90625,2.553401952) (0.9140625,2.792406468) (0.921875,3.030462441) (0.9296875,3.263592675) (0.9375,3.487604961) (0.9453125,3.698212992) (0.953125,3.891170568) (0.9609375,4.062413392) (0.96875,4.208201886) (0.9765625,4.325258021) (0.984375,4.410889121) (0.9921875,4.463092048) (1,4.480632072)};
\addplot[flowtime15,line width=.45pt] coordinates {(0,4.274841139) (0.0078125,4.259608891) (0.015625,4.214242057) (0.0234375,4.139718339) (0.03125,4.037627735) (0.0390625,3.910115421) (0.046875,3.759805902) (0.0546875,3.589712215) (0.0625,3.403134631) (0.0703125,3.203553628) (0.078125,2.994522018) (0.0859375,2.77956087) (0.09375,2.562063399) (0.1015625,2.345210339) (0.109375,2.131899469) (0.1171875,1.924691042) (0.125,1.725769969) (0.1328125,1.536924655) (0.140625,1.359541651) (0.1484375,1.194614564) (0.15625,1.042765196) (0.1640625,0.9042745178) (0.171875,0.7791209698) (0.1796875,0.6670235138) (0.1875,0.5674870601) (0.1953125,0.4798480943) (0.203125,0.403318673) (0.2109375,0.3370273187) (0.21875,0.2800557328) (0.2265625,0.2314706182) (0.234375,0.1903502549) (0.2421875,0.155805765) (0.25,0.1269972535) (0.2578125,0.1031451938) (0.265625,0.08353755347) (0.2734375,0.06753322558) (0.28125,0.05456235788) (0.2890625,0.04412417203) (0.296875,0.03578286393) (0.3046875,0.02916220879) (0.3125,0.02393957274) (0.3203125,0.01984009649) (0.328125,0.01663170528) (0.3359375,0.01412116566) (0.34375,0.01215079066) (0.3515625,0.01059504988) (0.359375,0.009356577136) (0.3671875,0.008361641659) (0.375,0.007555556781) (0.3828125,0.006898530077) (0.390625,0.006362246511) (0.3984375,0.005927224414) (0.40625,0.005580783781) (0.4140625,0.005315312433) (0.421875,0.005126412899) (0.4296875,0.005010584016) (0.4375,0.004962549569) (0.4453125,0.004973105777) (0.453125,0.005028638914) (0.4609375,0.005112582297) (0.46875,0.005207829616) (0.4765625,0.005298864582) (0.484375,0.005373058421) (0.4921875,0.005421249766) (0.5,0.005437925805) (0.5078125,0.005421249766) (0.515625,0.005373058421) (0.5234375,0.005298864582) (0.53125,0.005207829616) (0.5390625,0.005112582297) (0.546875,0.005028638914) (0.5546875,0.004973105777) (0.5625,0.004962549568) (0.5703125,0.005010584016) (0.578125,0.005126412898) (0.5859375,0.005315312433) (0.59375,0.00558078378) (0.6015625,0.005927224414) (0.609375,0.00636224651) (0.6171875,0.006898530077) (0.625,0.007555556782) (0.6328125,0.008361641658) (0.640625,0.009356577136) (0.6484375,0.01059504988) (0.65625,0.01215079066) (0.6640625,0.01412116566) (0.671875,0.01663170528) (0.6796875,0.01984009648) (0.6875,0.02393957274) (0.6953125,0.02916220879) (0.703125,0.03578286392) (0.7109375,0.04412417203) (0.71875,0.05456235788) (0.7265625,0.06753322558) (0.734375,0.08353755347) (0.7421875,0.1031451938) (0.75,0.1269972535) (0.7578125,0.155805765) (0.765625,0.1903502549) (0.7734375,0.2314706182) (0.78125,0.2800557328) (0.7890625,0.3370273188) (0.796875,0.403318673) (0.8046875,0.4798480943) (0.8125,0.5674870601) (0.8203125,0.6670235138) (0.828125,0.7791209698) (0.8359375,0.9042745178) (0.84375,1.042765196) (0.8515625,1.194614564) (0.859375,1.359541651) (0.8671875,1.536924655) (0.875,1.725769969) (0.8828125,1.924691042) (0.890625,2.131899469) (0.8984375,2.345210339) (0.90625,2.562063399) (0.9140625,2.77956087) (0.921875,2.994522018) (0.9296875,3.203553628) (0.9375,3.403134631) (0.9453125,3.589712215) (0.953125,3.759805902) (0.9609375,3.910115421) (0.96875,4.037627735) (0.9765625,4.139718339) (0.984375,4.214242057) (0.9921875,4.259608891) (1,4.274841139)};
\addplot[flowtime16,line width=.45pt] coordinates {(0,4.077078191) (0.0078125,4.063863914) (0.015625,4.024481593) (0.0234375,3.959704095) (0.03125,3.870791093) (0.0390625,3.759447804) (0.046875,3.627769926) (0.0546875,3.478177301) (0.0625,3.313339254) (0.0703125,3.136094854) (0.078125,2.949371457) (0.0859375,2.756104766) (0.09375,2.559163443) (0.1015625,2.361280888) (0.109375,2.164996287) (0.1171875,1.972606506) (0.125,1.786129734) (0.1328125,1.607281215) (0.140625,1.437460832) (0.1484375,1.277751802) (0.15625,1.128929328) (0.1640625,0.9914777605) (0.171875,0.8656146033) (0.1796875,0.7513196268) (0.1875,0.6483673416) (0.1953125,0.5563611882) (0.203125,0.4747679512) (0.2109375,0.402951121) (0.21875,0.3402021606) (0.2265625,0.2857688918) (0.234375,0.238880459) (0.2421875,0.1987685662) (0.25,0.1646848845) (0.2578125,0.1359147036) (0.265625,0.1117870376) (0.2734375,0.09168149585) (0.28125,0.0750322967) (0.2890625,0.06132983842) (0.296875,0.05012025758) (0.3046875,0.04100340469) (0.3125,0.03362966535) (0.3203125,0.02769605355) (0.328125,0.02294199704) (0.3359375,0.01914519422) (0.34375,0.01611780833) (0.3515625,0.0137030683) (0.359375,0.01177213552) (0.3671875,0.01022099709) (0.375,0.008967225629) (0.3828125,0.00794663278) (0.390625,0.007109994541) (0.3984375,0.006420058815) (0.40625,0.005848977042) (0.4140625,0.005376195025) (0.421875,0.004986740296) (0.4296875,0.004669773586) (0.4375,0.004417244722) (0.4453125,0.004222543144) (0.453125,0.004079195425) (0.4609375,0.003979884708) (0.46875,0.003916151904) (0.4765625,0.003878912393) (0.484375,0.003859525256) (0.4921875,0.003850945807) (0.5,0.003848610757) (0.5078125,0.003850945807) (0.515625,0.003859525256) (0.5234375,0.003878912393) (0.53125,0.003916151904) (0.5390625,0.003979884708) (0.546875,0.004079195424) (0.5546875,0.004222543144) (0.5625,0.004417244722) (0.5703125,0.004669773586) (0.578125,0.004986740296) (0.5859375,0.005376195025) (0.59375,0.005848977042) (0.6015625,0.006420058814) (0.609375,0.007109994541) (0.6171875,0.00794663278) (0.625,0.008967225628) (0.6328125,0.01022099709) (0.640625,0.01177213552) (0.6484375,0.0137030683) (0.65625,0.01611780833) (0.6640625,0.01914519422) (0.671875,0.02294199704) (0.6796875,0.02769605355) (0.6875,0.03362966535) (0.6953125,0.04100340469) (0.703125,0.05012025758) (0.7109375,0.06132983842) (0.71875,0.0750322967) (0.7265625,0.09168149585) (0.734375,0.1117870376) (0.7421875,0.1359147036) (0.75,0.1646848845) (0.7578125,0.1987685662) (0.765625,0.238880459) (0.7734375,0.2857688918) (0.78125,0.3402021606) (0.7890625,0.402951121) (0.796875,0.4747679512) (0.8046875,0.5563611882) (0.8125,0.6483673416) (0.8203125,0.7513196268) (0.828125,0.8656146033) (0.8359375,0.9914777605) (0.84375,1.128929328) (0.8515625,1.277751802) (0.859375,1.437460832) (0.8671875,1.607281215) (0.875,1.786129734) (0.8828125,1.972606506) (0.890625,2.164996287) (0.8984375,2.361280888) (0.90625,2.559163443) (0.9140625,2.756104766) (0.921875,2.949371457) (0.9296875,3.136094854) (0.9375,3.313339254) (0.9453125,3.478177301) (0.953125,3.627769926) (0.9609375,3.759447804) (0.96875,3.870791093) (0.9765625,3.959704095) (0.984375,4.024481593) (0.9921875,4.063863914) (1,4.077078191)};
\addplot[flowtime17,line width=.45pt] coordinates {(0,3.887285821) (0.0078125,3.87583428) (0.015625,3.841685021) (0.0234375,3.785447933) (0.03125,3.708119059) (0.0390625,3.611050871) (0.046875,3.495912412) (0.0546875,3.364640998) (0.0625,3.219387424) (0.0703125,3.062456889) (0.078125,2.896247895) (0.0859375,2.7231914) (0.09375,2.545692369) (0.1015625,2.366075636) (0.109375,2.186537705) (0.1171875,2.009105762) (0.125,1.835604781) (0.1328125,1.66763319) (0.140625,1.506547211) (0.1484375,1.35345358) (0.15625,1.209210098) (0.1640625,1.07443314) (0.171875,0.9495111468) (0.1796875,0.8346229098) (0.1875,0.729759489) (0.1953125,0.6347485502) (0.203125,0.5492800006) (0.2109375,0.4729318889) (0.21875,0.4051956771) (0.2265625,0.3455001411) (0.234375,0.2932333236) (0.2421875,0.2477621276) (0.25,0.2084492919) (0.2578125,0.1746676333) (0.265625,0.1458115647) (0.2734375,0.1213059942) (0.28125,0.1006127929) (0.2890625,0.08323507454) (0.296875,0.06871956372) (0.3046875,0.05665734995) (0.3125,0.04668332676) (0.3203125,0.03847460586) (0.328125,0.03174818008) (0.3359375,0.02625808439) (0.34375,0.02179227568) (0.3515625,0.01816941682) (0.359375,0.01523570843) (0.3671875,0.01286186096) (0.375,0.01094024547) (0.3828125,0.0093822189) (0.390625,0.008115599118) (0.3984375,0.007082276211) (0.40625,0.006235972761) (0.4140625,0.005540189179) (0.421875,0.004966374895) (0.4296875,0.004492352061) (0.4375,0.004100994481) (0.4453125,0.003779141868) (0.453125,0.003516715762) (0.4609375,0.00330600341) (0.46875,0.00314108872) (0.4765625,0.003017428124) (0.484375,0.002931578692) (0.4921875,0.002881073449) (0.5,0.00286440776) (0.5078125,0.002881073451) (0.515625,0.002931578692) (0.5234375,0.003017428132) (0.53125,0.00314108872) (0.5390625,0.00330600341) (0.546875,0.003516715762) (0.5546875,0.003779141869) (0.5625,0.00410099448) (0.5703125,0.004492352059) (0.578125,0.004966374895) (0.5859375,0.005540189177) (0.59375,0.00623597276) (0.6015625,0.00708227621) (0.609375,0.008115599117) (0.6171875,0.009382218896) (0.625,0.01094024547) (0.6328125,0.01286186095) (0.640625,0.01523570844) (0.6484375,0.01816941682) (0.65625,0.02179227568) (0.6640625,0.02625808438) (0.671875,0.03174818008) (0.6796875,0.03847460586) (0.6875,0.04668332677) (0.6953125,0.05665734994) (0.703125,0.06871956369) (0.7109375,0.08323507453) (0.71875,0.1006127929) (0.7265625,0.1213059942) (0.734375,0.1458115647) (0.7421875,0.1746676333) (0.75,0.2084492919) (0.7578125,0.2477621276) (0.765625,0.2932333236) (0.7734375,0.3455001411) (0.78125,0.4051956771) (0.7890625,0.4729318889) (0.796875,0.5492800006) (0.8046875,0.6347485502) (0.8125,0.729759489) (0.8203125,0.8346229098) (0.828125,0.9495111468) (0.8359375,1.07443314) (0.84375,1.209210098) (0.8515625,1.35345358) (0.859375,1.50654721) (0.8671875,1.66763319) (0.875,1.835604781) (0.8828125,2.009105762) (0.890625,2.186537705) (0.8984375,2.366075636) (0.90625,2.545692369) (0.9140625,2.7231914) (0.921875,2.896247895) (0.9296875,3.062456889) (0.9375,3.219387424) (0.9453125,3.364640998) (0.953125,3.495912412) (0.9609375,3.611050871) (0.96875,3.708119059) (0.9765625,3.785447933) (0.984375,3.841685021) (0.9921875,3.87583428) (1,3.887285821)};
\addplot[flowtime18,line width=.45pt] coordinates {(0,3.705534229) (0.0078125,3.695620469) (0.015625,3.66604078) (0.0234375,3.617275493) (0.03125,3.550110515) (0.0390625,3.465615969) (0.046875,3.365117437) (0.0546875,3.250160926) (0.0625,3.122472844) (0.0703125,2.983916462) (0.078125,2.836446398) (0.0859375,2.682062693) (0.09375,2.522765975) (0.1015625,2.360515102) (0.109375,2.197188487) (0.1171875,2.034550122) (0.125,1.874221037) (0.1328125,1.717656708) (0.140625,1.566130641) (0.1484375,1.420724131) (0.15625,1.282321953) (0.1640625,1.151613551) (0.171875,1.029099143) (0.1796875,0.9151000225) (0.1875,0.8097722839) (0.1953125,0.713123147) (0.203125,0.6250290722) (0.2109375,0.545254885) (0.21875,0.473473204) (0.2265625,0.4092835365) (0.234375,0.3522305186) (0.2421875,0.3018208736) (0.25,0.2575387732) (0.2578125,0.2188593888) (0.265625,0.1852605195) (0.2734375,0.1562322634) (0.28125,0.1312847766) (0.2890625,0.1099542196) (0.296875,0.0918070363) (0.3046875,0.07644274269) (0.3125,0.0634954181) (0.3203125,0.05263410184) (0.328125,0.04356229438) (0.3359375,0.03601675287) (0.34375,0.02976575494) (0.3515625,0.02460698595) (0.359375,0.02036518174) (0.3671875,0.01688963797) (0.375,0.01405167449) (0.3828125,0.01174212624) (0.390625,0.00986891789) (0.3984375,0.008354772104) (0.40625,0.00713509678) (0.4140625,0.006156093567) (0.421875,0.005373118865) (0.4296875,0.004749306017) (0.4375,0.004254426664) (0.4453125,0.003863943066) (0.453125,0.003558196518) (0.4609375,0.003321690965) (0.46875,0.003142454516) (0.4765625,0.003011480649) (0.484375,0.002922259036) (0.4921875,0.002870405334) (0.5,0.002853395328) (0.5078125,0.002870405333) (0.515625,0.002922259037) (0.5234375,0.003011480648) (0.53125,0.003142454518) (0.5390625,0.003321690964) (0.546875,0.003558196517) (0.5546875,0.003863943064) (0.5625,0.004254426665) (0.5703125,0.00474930602) (0.578125,0.005373118862) (0.5859375,0.006156093567) (0.59375,0.007135096779) (0.6015625,0.008354772095) (0.609375,0.009868917895) (0.6171875,0.01174212623) (0.625,0.0140516745) (0.6328125,0.01688963797) (0.640625,0.02036518173) (0.6484375,0.02460698591) (0.65625,0.02976575499) (0.6640625,0.03601675286) (0.671875,0.04356229438) (0.6796875,0.05263410183) (0.6875,0.06349541811) (0.6953125,0.07644274273) (0.703125,0.09180703634) (0.7109375,0.1099542195) (0.71875,0.1312847766) (0.7265625,0.1562322634) (0.734375,0.1852605195) (0.7421875,0.2188593888) (0.75,0.2575387732) (0.7578125,0.3018208736) (0.765625,0.3522305185) (0.7734375,0.4092835364) (0.78125,0.473473204) (0.7890625,0.545254885) (0.796875,0.6250290721) (0.8046875,0.7131231471) (0.8125,0.8097722839) (0.8203125,0.9151000225) (0.828125,1.029099143) (0.8359375,1.151613551) (0.84375,1.282321953) (0.8515625,1.420724131) (0.859375,1.566130641) (0.8671875,1.717656708) (0.875,1.874221037) (0.8828125,2.034550122) (0.890625,2.197188487) (0.8984375,2.360515102) (0.90625,2.522765975) (0.9140625,2.682062693) (0.921875,2.836446398) (0.9296875,2.983916462) (0.9375,3.122472844) (0.9453125,3.250160925) (0.953125,3.365117436) (0.9609375,3.465615969) (0.96875,3.550110515) (0.9765625,3.617275493) (0.984375,3.66604078) (0.9921875,3.695620468) (1,3.705534229)};
\addplot[flowtime19,line width=.45pt] coordinates {(0,3.532032932) (0.0078125,3.523456832) (0.015625,3.497855436) (0.0234375,3.455606284) (0.03125,3.397328147) (0.0390625,3.323865729) (0.046875,3.236269) (0.0546875,3.135767882) (0.0625,3.023743155) (0.0703125,2.901694549) (0.078125,2.771207068) (0.0859375,2.633916601) (0.09375,2.491475877) (0.1015625,2.34552173) (0.109375,2.19764458) (0.1171875,2.049360864) (0.125,1.902089064) (0.1328125,1.757129749) (0.140625,1.615649929) (0.1484375,1.478671833) (0.15625,1.34706606) (0.1640625,1.221548925) (0.171875,1.102683677) (0.1796875,0.990885194) (0.1875,0.8864276558) (0.1953125,0.7894546715) (0.203125,0.6999913065) (0.2109375,0.617957451) (0.21875,0.5431820026) (0.2265625,0.4754173661) (0.234375,0.4143538328) (0.2421875,0.3596334581) (0.25,0.3108631282) (0.2578125,0.2676265735) (0.265625,0.229495155) (0.2734375,0.1960373174) (0.28125,0.1668266585) (0.2890625,0.1414486158) (0.296875,0.1195058189) (0.3046875,0.1006221839) (0.3125,0.08444585914) (0.3203125,0.07065114358) (0.328125,0.05893951403) (0.3359375,0.04903989865) (0.34375,0.04070833398) (0.3515625,0.03372713551) (0.359375,0.02790370041) (0.3671875,0.0230690437) (0.375,0.01907614222) (0.3828125,0.01579812171) (0.390625,0.01312626491) (0.3984375,0.01096775625) (0.40625,0.009243063612) (0.4140625,0.007883008229) (0.421875,0.006825973801) (0.4296875,0.00601610846) (0.4375,0.005403149811) (0.4453125,0.004943484244) (0.453125,0.004601234864) (0.4609375,0.004348453063) (0.46875,0.004164359039) (0.4765625,0.004034098745) (0.484375,0.003947479957) (0.4921875,0.003897939098) (0.5,0.003881816908) (0.5078125,0.003897939099) (0.515625,0.003947479957) (0.5234375,0.004034098745) (0.53125,0.00416435904) (0.5390625,0.004348453063) (0.546875,0.004601234865) (0.5546875,0.004943484245) (0.5625,0.00540314981) (0.5703125,0.00601610846) (0.578125,0.0068259738) (0.5859375,0.007883008229) (0.59375,0.009243063612) (0.6015625,0.01096775626) (0.609375,0.01312626491) (0.6171875,0.0157981217) (0.625,0.01907614222) (0.6328125,0.0230690437) (0.640625,0.02790370041) (0.6484375,0.0337271355) (0.65625,0.04070833398) (0.6640625,0.04903989865) (0.671875,0.05893951403) (0.6796875,0.07065114358) (0.6875,0.08444585914) (0.6953125,0.1006221839) (0.703125,0.1195058189) (0.7109375,0.1414486158) (0.71875,0.1668266585) (0.7265625,0.1960373174) (0.734375,0.2294951549) (0.7421875,0.2676265735) (0.75,0.3108631283) (0.7578125,0.3596334581) (0.765625,0.4143538328) (0.7734375,0.4754173661) (0.78125,0.5431820026) (0.7890625,0.617957451) (0.796875,0.6999913064) (0.8046875,0.7894546715) (0.8125,0.8864276558) (0.8203125,0.9908851941) (0.828125,1.102683677) (0.8359375,1.221548925) (0.84375,1.34706606) (0.8515625,1.478671833) (0.859375,1.615649929) (0.8671875,1.757129749) (0.875,1.902089064) (0.8828125,2.049360864) (0.890625,2.19764458) (0.8984375,2.345521731) (0.90625,2.491475877) (0.9140625,2.633916601) (0.921875,2.771207068) (0.9296875,2.901694549) (0.9375,3.023743155) (0.9453125,3.135767882) (0.953125,3.236269) (0.9609375,3.323865729) (0.96875,3.397328147) (0.9765625,3.455606284) (0.984375,3.497855436) (0.9921875,3.523456832) (1,3.532032932)};
\addplot[flowtime20,line width=.45pt] coordinates {(0,3.366919271) (0.0078125,3.359501078) (0.015625,3.337346035) (0.0234375,3.300750507) (0.03125,3.250200976) (0.0390625,3.186363124) (0.046875,3.110067028) (0.0546875,3.022288938) (0.0625,2.924130216) (0.0703125,2.816794074) (0.078125,2.701560795) (0.0859375,2.579762171) (0.09375,2.452755865) (0.1015625,2.321900387) (0.109375,2.188531321) (0.1171875,2.053939368) (0.125,1.919350672) (0.1328125,1.785909818) (0.140625,1.654665766) (0.1484375,1.526560868) (0.15625,1.402423041) (0.1640625,1.282961037) (0.171875,1.168762664) (0.1796875,1.060295763) (0.1875,0.9579116377) (0.1953125,0.8618506314) (0.203125,0.7722494738) (0.2109375,0.6891500373) (0.21875,0.6125091193) (0.2265625,0.5422088903) (0.234375,0.4780676653) (0.2421875,0.4198506889) (0.25,0.3672806638) (0.2578125,0.3200477939) (0.265625,0.2778191573) (0.2734375,0.240247271) (0.28125,0.2069777508) (0.2890625,0.1776560108) (0.296875,0.1519329838) (0.3046875,0.1294698751) (0.3125,0.109941989) (0.3203125,0.09304168899) (0.328125,0.07848056979) (0.3359375,0.06599093132) (0.34375,0.05532665107) (0.3515625,0.04626355564) (0.359375,0.03859938725) (0.3671875,0.03215344655) (0.375,0.02676595617) (0.3828125,0.02229711066) (0.390625,0.01862563304) (0.3984375,0.01564645946) (0.40625,0.01326709825) (0.4140625,0.0114027274) (0.421875,0.009971561622) (0.4296875,0.008893298364) (0.4375,0.008092024227) (0.4453125,0.007501275066) (0.453125,0.007067498984) (0.4609375,0.006750396355) (0.46875,0.006521077937) (0.4765625,0.006359544609) (0.484375,0.006252416771) (0.4921875,0.006191234444) (0.5,0.006171336136) (0.5078125,0.006191234448) (0.515625,0.00625241677) (0.5234375,0.00635954461) (0.53125,0.00652107794) (0.5390625,0.006750396324) (0.546875,0.007067498978) (0.5546875,0.007501275069) (0.5625,0.008092024228) (0.5703125,0.008893298365) (0.578125,0.009971561626) (0.5859375,0.0114027274) (0.59375,0.01326709825) (0.6015625,0.01564645945) (0.609375,0.01862563304) (0.6171875,0.02229711067) (0.625,0.02676595617) (0.6328125,0.03215344655) (0.640625,0.03859938723) (0.6484375,0.04626355564) (0.65625,0.05532665106) (0.6640625,0.06599093131) (0.671875,0.07848056978) (0.6796875,0.09304168898) (0.6875,0.109941989) (0.6953125,0.1294698751) (0.703125,0.1519329837) (0.7109375,0.1776560108) (0.71875,0.2069777508) (0.7265625,0.240247271) (0.734375,0.2778191573) (0.7421875,0.3200477939) (0.75,0.3672806638) (0.7578125,0.4198506889) (0.765625,0.4780676653) (0.7734375,0.5422088903) (0.78125,0.6125091193) (0.7890625,0.6891500373) (0.796875,0.7722494738) (0.8046875,0.8618506314) (0.8125,0.9579116377) (0.8203125,1.060295763) (0.828125,1.168762664) (0.8359375,1.282961037) (0.84375,1.402423042) (0.8515625,1.526560868) (0.859375,1.654665766) (0.8671875,1.785909818) (0.875,1.919350672) (0.8828125,2.053939368) (0.890625,2.188531322) (0.8984375,2.321900387) (0.90625,2.452755865) (0.9140625,2.579762171) (0.921875,2.701560795) (0.9296875,2.816794074) (0.9375,2.924130216) (0.9453125,3.022288938) (0.953125,3.110067028) (0.9609375,3.186363124) (0.96875,3.250200976) (0.9765625,3.300750506) (0.984375,3.337346035) (0.9921875,3.359501078) (1,3.366919271)};
\addplot[flowtime21,line width=.45pt] coordinates {(0,3.210005632) (0.0078125,3.203584853) (0.015625,3.184400605) (0.0234375,3.152685552) (0.03125,3.108822166) (0.0390625,3.053334937) (0.046875,2.986879782) (0.0546875,2.910230972) (0.0625,2.824265909) (0.0703125,2.729948226) (0.078125,2.62830963) (0.0859375,2.520430992) (0.09375,2.407423163) (0.1015625,2.290408) (0.109375,2.170500036) (0.1171875,2.048789224) (0.125,1.926325102) (0.1328125,1.804102676) (0.140625,1.683050259) (0.1484375,1.564019431) (0.15625,1.447777199) (0.1640625,1.335000405) (0.171875,1.226272316) (0.1796875,1.122081317) (0.1875,1.022821557) (0.1953125,0.9287953533) (0.203125,0.8402171473) (0.2109375,0.7572187596) (0.21875,0.6798557018) (0.2265625,0.6081142864) (0.234375,0.5419192882) (0.2421875,0.48114192) (0.25,0.4256079065) (0.2578125,0.3751054613) (0.265625,0.3293930011) (0.2734375,0.2882064556) (0.28125,0.2512660656) (0.2890625,0.2182825855) (0.296875,0.1889628394) (0.3046875,0.1630146012) (0.3125,0.1401507963) (0.3203125,0.1200930401) (0.328125,0.1025745507) (0.3359375,0.08734248379) (0.34375,0.07415975084) (0.3515625,0.06280638765) (0.359375,0.05308053115) (0.3671875,0.04479903624) (0.375,0.03779768911) (0.3828125,0.03193082075) (0.390625,0.02706987564) (0.3984375,0.0231002567) (0.40625,0.01991599872) (0.4140625,0.01741323848) (0.421875,0.01548578164) (0.4296875,0.01402647962) (0.4375,0.01293419089) (0.4453125,0.01212151292) (0.453125,0.01151881427) (0.4609375,0.01107393293) (0.46875,0.01074941075) (0.4765625,0.01051916969) (0.484375,0.01036563894) (0.4921875,0.01027763351) (0.5,0.01024895899) (0.5078125,0.01027763351) (0.515625,0.01036563894) (0.5234375,0.01051916969) (0.53125,0.01074941076) (0.5390625,0.01107393293) (0.546875,0.01151881427) (0.5546875,0.01212151292) (0.5625,0.01293419089) (0.5703125,0.01402647962) (0.578125,0.01548578163) (0.5859375,0.01741323848) (0.59375,0.01991599872) (0.6015625,0.0231002567) (0.609375,0.02706987563) (0.6171875,0.03193082075) (0.625,0.03779768911) (0.6328125,0.04479903624) (0.640625,0.05308053114) (0.6484375,0.06280638764) (0.65625,0.07415975084) (0.6640625,0.08734248378) (0.671875,0.1025745507) (0.6796875,0.1200930401) (0.6875,0.1401507963) (0.6953125,0.1630146012) (0.703125,0.1889628393) (0.7109375,0.2182825855) (0.71875,0.2512660656) (0.7265625,0.2882064556) (0.734375,0.3293930011) (0.7421875,0.3751054613) (0.75,0.4256079065) (0.7578125,0.48114192) (0.765625,0.5419192882) (0.7734375,0.6081142864) (0.78125,0.6798557017) (0.7890625,0.7572187596) (0.796875,0.8402171473) (0.8046875,0.9287953532) (0.8125,1.022821557) (0.8203125,1.122081317) (0.828125,1.226272316) (0.8359375,1.335000405) (0.84375,1.447777199) (0.8515625,1.564019431) (0.859375,1.68305026) (0.8671875,1.804102676) (0.875,1.926325102) (0.8828125,2.048789224) (0.890625,2.170500036) (0.8984375,2.290408) (0.90625,2.407423163) (0.9140625,2.520430991) (0.921875,2.62830963) (0.9296875,2.729948226) (0.9375,2.824265909) (0.9453125,2.910230972) (0.953125,2.986879783) (0.9609375,3.053334936) (0.96875,3.108822166) (0.9765625,3.152685552) (0.984375,3.184400605) (0.9921875,3.203584853) (1,3.210005632)};
\addplot[flowtime22,line width=.45pt] coordinates {(0,3.060744801) (0.0078125,3.055180792) (0.015625,3.038550126) (0.0234375,3.011035742) (0.03125,2.972938766) (0.0390625,2.924672948) (0.046875,2.866757088) (0.0546875,2.799805641) (0.0625,2.724517732) (0.0703125,2.641664881) (0.078125,2.552077724) (0.0859375,2.456632056) (0.09375,2.356234539) (0.1015625,2.251808381) (0.109375,2.144279321) (0.1171875,2.0345622) (0.125,1.923548386) (0.1328125,1.812094288) (0.140625,1.701011151) (0.1484375,1.591056244) (0.15625,1.482925609) (0.1640625,1.377248355) (0.171875,1.274582557) (0.1796875,1.175412707) (0.1875,1.080148677) (0.1953125,0.9891260547) (0.203125,0.9026077745) (0.2109375,0.8207868648) (0.21875,0.7437901659) (0.2265625,0.6716828561) (0.234375,0.6044735897) (0.2421875,0.5421201104) (0.25,0.4845351495) (0.2578125,0.431592472) (0.265625,0.3831329279) (0.2734375,0.338970386) (0.28125,0.298897448) (0.2890625,0.2626908566) (0.296875,0.2301165358) (0.3046875,0.2009342125) (0.3125,0.174901596) (0.3203125,0.1517781061) (0.328125,0.1313281548) (0.3359375,0.1133239943) (0.34375,0.09754817183) (0.3515625,0.08379559836) (0.359375,0.0718752333) (0.3671875,0.061611314) (0.375,0.05284392073) (0.3828125,0.04542844994) (0.390625,0.03923333604) (0.3984375,0.0341354406) (0.40625,0.03001350112) (0.4140625,0.02674211614) (0.421875,0.02419030865) (0.4296875,0.02222685879) (0.4375,0.02072974658) (0.4453125,0.01959430788) (0.453125,0.01873677373) (0.4609375,0.01809349329) (0.46875,0.01761786947) (0.4765625,0.01727679804) (0.484375,0.01704755907) (0.4921875,0.01691547283) (0.5,0.01687232481) (0.5078125,0.01691547283) (0.515625,0.01704755907) (0.5234375,0.01727679804) (0.53125,0.01761786947) (0.5390625,0.01809349329) (0.546875,0.01873677374) (0.5546875,0.01959430787) (0.5625,0.02072974657) (0.5703125,0.02222685879) (0.578125,0.02419030863) (0.5859375,0.02674211614) (0.59375,0.03001350113) (0.6015625,0.03413544046) (0.609375,0.03923333603) (0.6171875,0.04542844993) (0.625,0.05284392076) (0.6328125,0.06161131392) (0.640625,0.07187523325) (0.6484375,0.08379559841) (0.65625,0.09754817184) (0.6640625,0.1133239943) (0.671875,0.1313281549) (0.6796875,0.1517781065) (0.6875,0.1749015959) (0.6953125,0.2009342123) (0.703125,0.2301165358) (0.7109375,0.2626908566) (0.71875,0.2988974478) (0.7265625,0.338970386) (0.734375,0.3831329278) (0.7421875,0.4315924722) (0.75,0.4845351495) (0.7578125,0.5421201106) (0.765625,0.6044735898) (0.7734375,0.6716828559) (0.78125,0.743790166) (0.7890625,0.820786864) (0.796875,0.9026077743) (0.8046875,0.9891260548) (0.8125,1.080148677) (0.8203125,1.175412707) (0.828125,1.274582556) (0.8359375,1.377248355) (0.84375,1.482925609) (0.8515625,1.591056244) (0.859375,1.701011151) (0.8671875,1.81209429) (0.875,1.923548386) (0.8828125,2.0345622) (0.890625,2.144279321) (0.8984375,2.251808381) (0.90625,2.356234539) (0.9140625,2.456632056) (0.921875,2.552077724) (0.9296875,2.641664881) (0.9375,2.724517732) (0.9453125,2.799805641) (0.953125,2.866757088) (0.9609375,2.924672947) (0.96875,2.972938766) (0.9765625,3.011035742) (0.984375,3.038550126) (0.9921875,3.055180792) (1,3.060744801)};
\addplot[flowtime23,line width=.45pt] coordinates {(0,2.91832599) (0.0078125,2.913497622) (0.015625,2.89906086) (0.0234375,2.875159927) (0.03125,2.842032494) (0.0390625,2.800005705) (0.046875,2.749490742) (0.0546875,2.690976061) (0.0625,2.625019451) (0.0703125,2.552239108) (0.078125,2.473303918) (0.0859375,2.388923167) (0.09375,2.299835904) (0.1015625,2.206800174) (0.109375,2.110582346) (0.1171875,2.011946744) (0.125,1.911645764) (0.1328125,1.810410672) (0.140625,1.708943194) (0.1484375,1.60790806) (0.15625,1.507926572) (0.1640625,1.409571266) (0.171875,1.313361696) (0.1796875,1.219761364) (0.1875,1.129175762) (0.1953125,1.041951484) (0.203125,0.9583763592) (0.2109375,0.878680499) (0.21875,0.8030381882) (0.2265625,0.7315704973) (0.234375,0.6643485084) (0.2421875,0.601397042) (0.25,0.542698764) (0.2578125,0.4881985659) (0.265625,0.4378081093) (0.2734375,0.3914104379) (0.28125,0.3488645712) (0.2890625,0.3100100024) (0.296875,0.2746710403) (0.3046875,0.2426609421) (0.3125,0.2137858047) (0.3203125,0.1878481866) (0.328125,0.164650448) (0.3359375,0.143997796) (0.34375,0.125701019) (0.3515625,0.1095788677) (0.359375,0.09545997594) (0.3671875,0.08318410591) (0.375,0.07260233192) (0.3828125,0.06357561147) (0.390625,0.05597123916) (0.3984375,0.04965731446) (0.40625,0.04449681897) (0.4140625,0.04034445929) (0.421875,0.03704917822) (0.4296875,0.03446216783) (0.4375,0.0324466705) (0.4453125,0.03088526101) (0.453125,0.02968270311) (0.4609375,0.02876508134) (0.46875,0.02807694385) (0.4765625,0.02757793735) (0.484375,0.02723977494) (0.4921875,0.02704387087) (0.5,0.02697970416) (0.5078125,0.02704387087) (0.515625,0.02723977495) (0.5234375,0.02757793736) (0.53125,0.02807694386) (0.5390625,0.02876508134) (0.546875,0.02968270311) (0.5546875,0.03088526101) (0.5625,0.0324466705) (0.5703125,0.03446216784) (0.578125,0.03704917822) (0.5859375,0.04034445928) (0.59375,0.04449681896) (0.6015625,0.04965731444) (0.609375,0.05597123916) (0.6171875,0.06357561147) (0.625,0.07260233191) (0.6328125,0.08318410588) (0.640625,0.0954599759) (0.6484375,0.1095788677) (0.65625,0.1257010191) (0.6640625,0.1439977961) (0.671875,0.1646504482) (0.6796875,0.1878481867) (0.6875,0.2137858046) (0.6953125,0.2426609421) (0.703125,0.2746710403) (0.7109375,0.3100100025) (0.71875,0.3488645712) (0.7265625,0.3914104379) (0.734375,0.4378081092) (0.7421875,0.4881985659) (0.75,0.542698764) (0.7578125,0.601397042) (0.765625,0.6643485085) (0.7734375,0.7315704973) (0.78125,0.8030381883) (0.7890625,0.878680499) (0.796875,0.9583763594) (0.8046875,1.041951484) (0.8125,1.129175762) (0.8203125,1.219761365) (0.828125,1.313361696) (0.8359375,1.409571266) (0.84375,1.507926572) (0.8515625,1.607908059) (0.859375,1.708943193) (0.8671875,1.810410672) (0.875,1.911645764) (0.8828125,2.011946744) (0.890625,2.110582347) (0.8984375,2.206800174) (0.90625,2.299835904) (0.9140625,2.388923167) (0.921875,2.473303918) (0.9296875,2.552239108) (0.9375,2.625019451) (0.9453125,2.690976061) (0.953125,2.749490742) (0.9609375,2.800005705) (0.96875,2.842032494) (0.9765625,2.875159927) (0.984375,2.899060861) (0.9921875,2.913497621) (1,2.91832599)};
\addplot[flowtime24,line width=.45pt] coordinates {(0,2.781731224) (0.0078125,2.777535447) (0.015625,2.764986336) (0.0234375,2.744197971) (0.03125,2.715358548) (0.0390625,2.678727523) (0.046875,2.634631697) (0.0546875,2.583460321) (0.0625,2.525659346) (0.0703125,2.461724908) (0.078125,2.392196204) (0.0859375,2.317647894) (0.09375,2.238682188) (0.1015625,2.155920756) (0.109375,2.069996626) (0.1171875,1.981546214) (0.125,1.891201622) (0.1328125,1.799583323) (0.140625,1.707293371) (0.1484375,1.614909206) (0.15625,1.522978148) (0.1640625,1.432012634) (0.171875,1.34248625) (0.1796875,1.254830573) (0.1875,1.169432833) (0.1953125,1.086634371) (0.203125,1.006729889) (0.2109375,0.9299674297) (0.21875,0.8565490378) (0.2265625,0.7866320487) (0.234375,0.7203309256) (0.2421875,0.6577195714) (0.25,0.5988340442) (0.2578125,0.5436755917) (0.265625,0.4922139318) (0.2734375,0.4443907071) (0.28125,0.4001230436) (0.2890625,0.3593071556) (0.296875,0.3218219386) (0.3046875,0.2875325078) (0.3125,0.2562936384) (0.3203125,0.2279530731) (0.328125,0.2023546601) (0.3359375,0.1793412736) (0.34375,0.1587574417) (0.3515625,0.1404515545) (0.359375,0.1242774391) (0.3671875,0.1100949699) (0.375,0.09776929562) (0.3828125,0.08716831759) (0.390625,0.0781584812) (0.3984375,0.07059988625) (0.40625,0.06434284825) (0.4140625,0.0592283662) (0.421875,0.05509351908) (0.4296875,0.05178020199) (0.4375,0.0491438961) (0.4453125,0.04705966588) (0.453125,0.04542447112) (0.4609375,0.04415650253) (0.46875,0.04319284848) (0.4765625,0.042486626) (0.484375,0.04200428279) (0.4921875,0.04172340935) (0.5,0.04163117641) (0.5078125,0.04172340935) (0.515625,0.04200428277) (0.5234375,0.04248662599) (0.53125,0.04319284849) (0.5390625,0.04415650252) (0.546875,0.0454244711) (0.5546875,0.04705966587) (0.5625,0.0491438961) (0.5703125,0.05178020203) (0.578125,0.05509351908) (0.5859375,0.0592283662) (0.59375,0.06434284808) (0.6015625,0.07059988626) (0.609375,0.07815848119) (0.6171875,0.08716831761) (0.625,0.09776929561) (0.6328125,0.1100949698) (0.640625,0.124277439) (0.6484375,0.1404515545) (0.65625,0.1587574417) (0.6640625,0.1793412736) (0.671875,0.2023546601) (0.6796875,0.2279530731) (0.6875,0.2562936384) (0.6953125,0.2875325078) (0.703125,0.3218219386) (0.7109375,0.3593071555) (0.71875,0.4001230437) (0.7265625,0.4443907071) (0.734375,0.4922139318) (0.7421875,0.5436755917) (0.75,0.5988340442) (0.7578125,0.6577195712) (0.765625,0.7203309255) (0.7734375,0.7866320486) (0.78125,0.8565490377) (0.7890625,0.9299674294) (0.796875,1.006729889) (0.8046875,1.086634371) (0.8125,1.169432833) (0.8203125,1.254830573) (0.828125,1.34248625) (0.8359375,1.432012634) (0.84375,1.522978148) (0.8515625,1.614909207) (0.859375,1.707293371) (0.8671875,1.799583322) (0.875,1.891201621) (0.8828125,1.981546215) (0.890625,2.069996626) (0.8984375,2.155920759) (0.90625,2.238682188) (0.9140625,2.317647893) (0.921875,2.392196203) (0.9296875,2.461724908) (0.9375,2.525659346) (0.9453125,2.583460321) (0.953125,2.634631696) (0.9609375,2.678727523) (0.96875,2.715358548) (0.9765625,2.744197971) (0.984375,2.764986336) (0.9921875,2.777535446) (1,2.781731224)};
\addplot[flowtime25,line width=.45pt] coordinates {(0,2.649736321) (0.0078125,2.646086531) (0.015625,2.635167501) (0.0234375,2.617069807) (0.03125,2.591943017) (0.0390625,2.559993626) (0.046875,2.521482204) (0.0546875,2.476719869) (0.0625,2.426064066) (0.0703125,2.369913813) (0.078125,2.308704455) (0.0859375,2.242902039) (0.09375,2.172997411) (0.1015625,2.099500142) (0.109375,2.022932378) (0.1171875,1.943822732) (0.125,1.862700304) (0.1328125,1.78008893) (0.140625,1.696501734) (0.1484375,1.61243609) (0.15625,1.528369001) (0.1640625,1.444753007) (0.171875,1.362012628) (0.1796875,1.280541387) (0.1875,1.200699412) (0.1953125,1.122811647) (0.203125,1.047166637) (0.2109375,0.9740158942) (0.21875,0.9035738014) (0.2265625,0.8360180311) (0.234375,0.7714904311) (0.2421875,0.7100983388) (0.25,0.6519162658) (0.2578125,0.5969879106) (0.265625,0.5453284431) (0.2734375,0.4969270075) (0.28125,0.4517493983) (0.2890625,0.4097408566) (0.296875,0.3708289466) (0.3046875,0.3349264605) (0.3125,0.3019343119) (0.3203125,0.2717443635) (0.328125,0.2442421241) (0.3359375,0.2193092235) (0.34375,0.1968255319) (0.3515625,0.1766707288) (0.359375,0.1587250582) (0.3671875,0.1428689725) (0.375,0.1289814429) (0.3828125,0.1169369944) (0.390625,0.1066021228) (0.3984375,0.0978324424) (0.40625,0.09047228208) (0.4140625,0.08435789558) (0.421875,0.07932398086) (0.4296875,0.07521170029) (0.4375,0.07187587354) (0.4453125,0.06918973921) (0.453125,0.06704690232) (0.4609375,0.06536102539) (0.46875,0.06406416292) (0.4765625,0.06310455641) (0.484375,0.06244444945) (0.4921875,0.06205824043) (0.5,0.06193111906) (0.5078125,0.06205824043) (0.515625,0.06244444944) (0.5234375,0.06310455643) (0.53125,0.06406416295) (0.5390625,0.06536102538) (0.546875,0.06704690231) (0.5546875,0.06918973923) (0.5625,0.0718758736) (0.5703125,0.07521170026) (0.578125,0.07932398084) (0.5859375,0.08435789551) (0.59375,0.09047228213) (0.6015625,0.0978324423) (0.609375,0.1066021228) (0.6171875,0.1169369944) (0.625,0.1289814426) (0.6328125,0.1428689724) (0.640625,0.1587250578) (0.6484375,0.1766707285) (0.65625,0.1968255319) (0.6640625,0.2193092232) (0.671875,0.244242124) (0.6796875,0.2717443646) (0.6875,0.3019343117) (0.6953125,0.3349264603) (0.703125,0.3708289465) (0.7109375,0.4097408566) (0.71875,0.4517493979) (0.7265625,0.4969270073) (0.734375,0.5453284431) (0.7421875,0.5969879106) (0.75,0.6519162657) (0.7578125,0.7100983388) (0.765625,0.7714904312) (0.7734375,0.836018031) (0.78125,0.9035738013) (0.7890625,0.9740158941) (0.796875,1.047166637) (0.8046875,1.122811647) (0.8125,1.200699412) (0.8203125,1.280541387) (0.828125,1.362012628) (0.8359375,1.444753007) (0.84375,1.528369002) (0.8515625,1.612436091) (0.859375,1.696501734) (0.8671875,1.780088928) (0.875,1.862700304) (0.8828125,1.943822733) (0.890625,2.022932379) (0.8984375,2.099500142) (0.90625,2.172997412) (0.9140625,2.242902039) (0.921875,2.308704456) (0.9296875,2.369913813) (0.9375,2.426064066) (0.9453125,2.476719869) (0.953125,2.521482204) (0.9609375,2.559993625) (0.96875,2.591943017) (0.9765625,2.617069807) (0.984375,2.635167502) (0.9921875,2.646086532) (1,2.649736321)};
\addplot[flowtime26,line width=.45pt] coordinates {(0,2.520929964) (0.0078125,2.517754604) (0.015625,2.508252686) (0.0234375,2.492496396) (0.03125,2.470605023) (0.0390625,2.442743464) (0.046875,2.409120146) (0.0546875,2.369984436) (0.0625,2.325623563) (0.0703125,2.276359103) (0.078125,2.222543114) (0.0859375,2.164553945) (0.09375,2.10279183) (0.1015625,2.037674311) (0.109375,1.969631575) (0.1171875,1.899101772) (0.125,1.826526393) (0.1328125,1.752345767) (0.140625,1.676994743) (0.1484375,1.600898614) (0.15625,1.524469341) (0.1640625,1.448102102) (0.171875,1.372172229) (0.1796875,1.297032533) (0.1875,1.223011062) (0.1953125,1.150409287) (0.203125,1.079500724) (0.2109375,1.010529997) (0.21875,0.9437123183) (0.2265625,0.8792333824) (0.234375,0.8172496435) (0.2421875,0.757888957) (0.25,0.701251546) (0.2578125,0.647411273) (0.265625,0.5964171699) (0.2734375,0.5482951977) (0.28125,0.503050194) (0.2890625,0.4606679715) (0.296875,0.4211175228) (0.3046875,0.3843532872) (0.3125,0.3503174197) (0.3203125,0.3189419969) (0.328125,0.2901510609) (0.3359375,0.2638623828) (0.34375,0.2399887822) (0.3515625,0.2184388111) (0.359375,0.1991166098) (0.3671875,0.1819208186) (0.375,0.1667426276) (0.3828125,0.1534633945) (0.390625,0.1419526664) (0.3984375,0.1320676909) (0.40625,0.1236553105) (0.4140625,0.1165564223) (0.421875,0.1106122351) (0.4296875,0.1056709084) (0.4375,0.1015931622) (0.4453125,0.09825600908) (0.453125,0.09555446658) (0.4609375,0.09340162705) (0.46875,0.09172766568) (0.4765625,0.09047834091) (0.484375,0.08961340537) (0.4921875,0.08910519713) (0.5,0.08893756407) (0.5078125,0.08910519713) (0.515625,0.08961340536) (0.5234375,0.0904783409) (0.53125,0.09172766567) (0.5390625,0.09340162705) (0.546875,0.09555446659) (0.5546875,0.09825600911) (0.5625,0.1015931622) (0.5703125,0.1056709084) (0.578125,0.1106122351) (0.5859375,0.1165564222) (0.59375,0.1236553105) (0.6015625,0.1320676909) (0.609375,0.1419526664) (0.6171875,0.1534633945) (0.625,0.1667426276) (0.6328125,0.1819208186) (0.640625,0.1991166097) (0.6484375,0.218438811) (0.65625,0.2399887822) (0.6640625,0.2638623827) (0.671875,0.2901510606) (0.6796875,0.3189419969) (0.6875,0.3503174197) (0.6953125,0.384353287) (0.703125,0.4211175227) (0.7109375,0.4606679714) (0.71875,0.503050194) (0.7265625,0.5482951977) (0.734375,0.5964171699) (0.7421875,0.6474112729) (0.75,0.701251546) (0.7578125,0.757888957) (0.765625,0.8172496437) (0.7734375,0.8792333823) (0.78125,0.9437123182) (0.7890625,1.010529997) (0.796875,1.079500724) (0.8046875,1.150409287) (0.8125,1.223011062) (0.8203125,1.297032533) (0.828125,1.372172229) (0.8359375,1.448102102) (0.84375,1.524469341) (0.8515625,1.600898614) (0.859375,1.676994743) (0.8671875,1.752345767) (0.875,1.826526393) (0.8828125,1.899101772) (0.890625,1.969631575) (0.8984375,2.037674312) (0.90625,2.10279183) (0.9140625,2.164553944) (0.921875,2.222543114) (0.9296875,2.276359103) (0.9375,2.325623563) (0.9453125,2.369984436) (0.953125,2.409120146) (0.9609375,2.442743464) (0.96875,2.470605024) (0.9765625,2.492496396) (0.984375,2.508252686) (0.9921875,2.517754604) (1,2.520929964)};
\addplot[flowtime27,line width=.45pt] coordinates {(0,2.393812262) (0.0078125,2.391053445) (0.015625,2.382796325) (0.0234375,2.369098557) (0.03125,2.35005553) (0.0390625,2.325799221) (0.046875,2.296496703) (0.0546875,2.262348232) (0.0625,2.223584952) (0.0703125,2.180466322) (0.078125,2.133277274) (0.0859375,2.082324985) (0.09375,2.027935699) (0.1015625,1.970451191) (0.109375,1.910225268) (0.1171875,1.847620156) (0.125,1.78300297) (0.1328125,1.716742174) (0.140625,1.649204209) (0.1484375,1.580750218) (0.15625,1.51173301) (0.1640625,1.442494201) (0.171875,1.37336166) (0.1796875,1.304647183) (0.1875,1.236644504) (0.1953125,1.169627632) (0.203125,1.103849404) (0.2109375,1.039540593) (0.21875,0.9769090518) (0.2265625,0.916139406) (0.234375,0.8573929345) (0.2421875,0.8008078067) (0.25,0.7464995379) (0.2578125,0.6945617786) (0.265625,0.6450672468) (0.2734375,0.5980689279) (0.28125,0.5536014407) (0.2890625,0.5116824883) (0.296875,0.4723144764) (0.3046875,0.4354861016) (0.3125,0.401173965) (0.3203125,0.369344053) (0.328125,0.3399530167) (0.3359375,0.3129490906) (0.34375,0.2882726525) (0.3515625,0.265856077) (0.359375,0.2456230907) (0.3671875,0.2274875659) (0.375,0.2113520747) (0.3828125,0.1971067369) (0.390625,0.1846289689) (0.3984375,0.1737847295) (0.40625,0.1644315302) (0.4140625,0.1564229233) (0.421875,0.1496137876) (0.4296875,0.1438654886) (0.4375,0.1390501338) (0.4453125,0.1350534904) (0.453125,0.131776529) (0.4609375,0.1291358088) (0.46875,0.1270630701) (0.4765625,0.1255043771) (0.484375,0.1244191118) (0.4921875,0.1237790273) (0.5,0.1235674951) (0.5078125,0.1237790271) (0.515625,0.1244191116) (0.5234375,0.125504377) (0.53125,0.1270630702) (0.5390625,0.1291358087) (0.546875,0.1317765286) (0.5546875,0.1350534913) (0.5625,0.1390501334) (0.5703125,0.1438654887) (0.578125,0.149613787) (0.5859375,0.1564229234) (0.59375,0.1644315306) (0.6015625,0.1737847305) (0.609375,0.1846289686) (0.6171875,0.1971067372) (0.625,0.2113520744) (0.6328125,0.2274875665) (0.640625,0.2456230905) (0.6484375,0.265856076) (0.65625,0.2882726522) (0.6640625,0.3129490912) (0.671875,0.3399530095) (0.6796875,0.3693440503) (0.6875,0.4011739654) (0.6953125,0.4354861007) (0.703125,0.472314485) (0.7109375,0.5116824915) (0.71875,0.5536014406) (0.7265625,0.59806893) (0.734375,0.6450672444) (0.7421875,0.6945617773) (0.75,0.7464995394) (0.7578125,0.8008078046) (0.765625,0.8573929359) (0.7734375,0.9161394046) (0.78125,0.976909052) (0.7890625,1.039540594) (0.796875,1.103849404) (0.8046875,1.169627618) (0.8125,1.236644503) (0.8203125,1.304647181) (0.828125,1.373361661) (0.8359375,1.442494209) (0.84375,1.511733013) (0.8515625,1.580750218) (0.859375,1.649204206) (0.8671875,1.716742174) (0.875,1.783002969) (0.8828125,1.847620157) (0.890625,1.91022527) (0.8984375,1.970451195) (0.90625,2.0279357) (0.9140625,2.082324987) (0.921875,2.13327727) (0.9296875,2.180466327) (0.9375,2.223584952) (0.9453125,2.262348232) (0.953125,2.296496707) (0.9609375,2.32579922) (0.96875,2.350055529) (0.9765625,2.369098559) (0.984375,2.382796327) (0.9921875,2.391053452) (1,2.393812262)};
\addplot[flowtime28,line width=.45pt] coordinates {(0,2.266985057) (0.0078125,2.264596945) (0.015625,2.257448029) (0.0234375,2.245584403) (0.03125,2.229082346) (0.0390625,2.208047509) (0.046875,2.182613796) (0.0546875,2.152941956) (0.0625,2.119217895) (0.0703125,2.081650768) (0.078125,2.040470827) (0.0859375,1.995927084) (0.09375,1.948284838) (0.1015625,1.897823079) (0.109375,1.844831791) (0.1171875,1.789609232) (0.125,1.73245919) (0.1328125,1.673688263) (0.140625,1.613603225) (0.1484375,1.552508425) (0.15625,1.490703382) (0.1640625,1.428480473) (0.171875,1.366122818) (0.1796875,1.303902359) (0.1875,1.242078136) (0.1953125,1.180894821) (0.203125,1.120581442) (0.2109375,1.061350398) (0.21875,1.003396677) (0.2265625,0.9468973482) (0.234375,0.8920112737) (0.2421875,0.8388790613) (0.25,0.7876232351) (0.2578125,0.7383486142) (0.265625,0.6911428548) (0.2734375,0.6460771887) (0.28125,0.6032072599) (0.2890625,0.5625740716) (0.296875,0.5242049841) (0.3046875,0.488114701) (0.3125,0.4543061987) (0.3203125,0.4227715043) (0.328125,0.3934922655) (0.3359375,0.3664400002) (0.34375,0.3415760504) (0.3515625,0.3188511265) (0.359375,0.2982046236) (0.3671875,0.2795638762) (0.375,0.2628435542) (0.3828125,0.2479457555) (0.390625,0.2347609398) (0.3984375,0.2231700072) (0.40625,0.2130474339) (0.4140625,0.2042651492) (0.421875,0.1966966609) (0.4296875,0.190220914) (0.4375,0.1847254697) (0.4453125,0.1801087952) (0.453125,0.1762816457) (0.4609375,0.1731676688) (0.46875,0.1707034299) (0.4765625,0.1688380752) (0.484375,0.1675328226) (0.4921875,0.16676043) (0.5,0.1665047488) (0.5078125,0.16676043) (0.515625,0.1675328226) (0.5234375,0.1688380752) (0.53125,0.17070343) (0.5390625,0.1731676688) (0.546875,0.1762816456) (0.5546875,0.1801087951) (0.5625,0.1847254697) (0.5703125,0.190220914) (0.578125,0.1966966609) (0.5859375,0.2042651491) (0.59375,0.213047434) (0.6015625,0.223170007) (0.609375,0.2347609398) (0.6171875,0.2479457547) (0.625,0.2628435542) (0.6328125,0.2795638746) (0.640625,0.2982046289) (0.6484375,0.3188511263) (0.65625,0.3415760504) (0.6640625,0.3664400001) (0.671875,0.3934922696) (0.6796875,0.4227715043) (0.6875,0.4543061984) (0.6953125,0.4881146978) (0.703125,0.5242049837) (0.7109375,0.5625740718) (0.71875,0.6032072596) (0.7265625,0.6460771887) (0.734375,0.6911428547) (0.7421875,0.7383486134) (0.75,0.7876232361) (0.7578125,0.8388790612) (0.765625,0.8920112732) (0.7734375,0.9468973482) (0.78125,1.003396677) (0.7890625,1.061350398) (0.796875,1.120581442) (0.8046875,1.18089482) (0.8125,1.242078137) (0.8203125,1.303902358) (0.828125,1.366122819) (0.8359375,1.428480472) (0.84375,1.490703383) (0.8515625,1.552508425) (0.859375,1.613603222) (0.8671875,1.673688266) (0.875,1.73245919) (0.8828125,1.789609233) (0.890625,1.844831793) (0.8984375,1.89782308) (0.90625,1.948284838) (0.9140625,1.995927083) (0.921875,2.040470827) (0.9296875,2.081650769) (0.9375,2.119217895) (0.9453125,2.152941953) (0.953125,2.182613796) (0.9609375,2.208047509) (0.96875,2.229082347) (0.9765625,2.245584399) (0.984375,2.25744803) (0.9921875,2.264596945) (1,2.266985057)};
\addplot[flowtime29,line width=.45pt] coordinates {(0,2.139401833) (0.0078125,2.137348404) (0.015625,2.131200402) (0.0234375,2.120994545) (0.03125,2.106791641) (0.0390625,2.088675969) (0.046875,2.066754477) (0.0546875,2.041155724) (0.0625,2.01202865) (0.0703125,1.979541144) (0.078125,1.943878453) (0.0859375,1.905241448) (0.09375,1.863844769) (0.1015625,1.819914867) (0.109375,1.773687988) (0.1171875,1.725408096) (0.125,1.675324789) (0.1328125,1.623691215) (0.140625,1.570762019) (0.1484375,1.516791353) (0.15625,1.462030945) (0.1640625,1.406728288) (0.171875,1.351124933) (0.1796875,1.295454918) (0.1875,1.239943351) (0.1953125,1.184805141) (0.203125,1.130243912) (0.2109375,1.076451087) (0.21875,1.023605144) (0.2265625,0.9718710664) (0.234375,0.9213999555) (0.2421875,0.8723288253) (0.25,0.8247805527) (0.2578125,0.7788639788) (0.265625,0.7346741418) (0.2734375,0.6922926165) (0.28125,0.6517879383) (0.2890625,0.6132160722) (0.296875,0.5766208947) (0.3046875,0.5420346369) (0.3125,0.5094782481) (0.3203125,0.4789616319) (0.328125,0.4504837172) (0.3359375,0.4240323502) (0.34375,0.399584023) (0.3515625,0.3771035049) (0.359375,0.356543494) (0.3671875,0.3378444616) (0.375,0.3209348861) (0.3828125,0.3057320592) (0.390625,0.2921435778) (0.3984375,0.2800695212) (0.40625,0.2694051838) (0.4140625,0.2600441214) (0.421875,0.2518812222) (0.4296875,0.244815519) (0.4375,0.2387525473) (0.4453125,0.2336061333) (0.453125,0.2292996116) (0.4609375,0.2257665299) (0.46875,0.222950957) (0.4765625,0.2208075068) (0.484375,0.2193012011) (0.4921875,0.2184072629) (0.5,0.2181109195) (0.5078125,0.2184072629) (0.515625,0.2193012011) (0.5234375,0.2208075068) (0.53125,0.2229509569) (0.5390625,0.2257665299) (0.546875,0.2292996116) (0.5546875,0.2336061335) (0.5625,0.2387525473) (0.5703125,0.2448155191) (0.578125,0.2518812221) (0.5859375,0.2600441216) (0.59375,0.2694051838) (0.6015625,0.2800695212) (0.609375,0.2921435778) (0.6171875,0.3057320593) (0.625,0.3209348861) (0.6328125,0.3378444617) (0.640625,0.3565434941) (0.6484375,0.377103505) (0.65625,0.3995840231) (0.6640625,0.4240323502) (0.671875,0.4504837169) (0.6796875,0.4789616321) (0.6875,0.509478248) (0.6953125,0.5420346371) (0.703125,0.5766208946) (0.7109375,0.6132160722) (0.71875,0.6517879382) (0.7265625,0.6922926164) (0.734375,0.7346741416) (0.7421875,0.7788639787) (0.75,0.8247805522) (0.7578125,0.8723288253) (0.765625,0.9213999552) (0.7734375,0.9718710665) (0.78125,1.023605145) (0.7890625,1.076451087) (0.796875,1.130243912) (0.8046875,1.184805141) (0.8125,1.239943351) (0.8203125,1.295454918) (0.828125,1.351124933) (0.8359375,1.406728288) (0.84375,1.462030945) (0.8515625,1.516791353) (0.859375,1.57076202) (0.8671875,1.623691215) (0.875,1.675324789) (0.8828125,1.725408096) (0.890625,1.773687988) (0.8984375,1.819914868) (0.90625,1.863844769) (0.9140625,1.905241448) (0.921875,1.943878453) (0.9296875,1.979541144) (0.9375,2.01202865) (0.9453125,2.041155724) (0.953125,2.066754477) (0.9609375,2.088675969) (0.96875,2.10679164) (0.9765625,2.120994548) (0.984375,2.131200401) (0.9921875,2.137348405) (1,2.139401833)};
\addplot[flowtime30,line width=.45pt] coordinates {(0,2.010620923) (0.0078125,2.008873403) (0.015625,2.003640551) (0.0234375,1.994951401) (0.03125,1.98285405) (0.0390625,1.967415222) (0.046875,1.948719662) (0.0546875,1.926869379) (0.0625,1.901982726) (0.0703125,1.874193361) (0.078125,1.843649071) (0.0859375,1.810510485) (0.09375,1.774949707) (0.1015625,1.737148856) (0.109375,1.697298564) (0.1171875,1.65559642) (0.125,1.612245397) (0.1328125,1.567452279) (0.140625,1.521426097) (0.1484375,1.474376596) (0.15625,1.42651276) (0.1640625,1.37804138) (0.171875,1.329165723) (0.1796875,1.280084273) (0.1875,1.230989585) (0.1953125,1.18206724) (0.203125,1.133494926) (0.2109375,1.085441625) (0.21875,1.03806696) (0.2265625,0.9915206193) (0.234375,0.9459419399) (0.2421875,0.9014595953) (0.25,0.8581913925) (0.2578125,0.8162441665) (0.265625,0.7757137601) (0.2734375,0.736685056) (0.28125,0.699232074) (0.2890625,0.663418056) (0.296875,0.6292955635) (0.3046875,0.5969065301) (0.3125,0.5662822611) (0.3203125,0.5374433658) (0.328125,0.5103996176) (0.3359375,0.4851497712) (0.34375,0.461681381) (0.3515625,0.4399706876) (0.359375,0.419982673) (0.3671875,0.4016713778) (0.375,0.3849805813) (0.3828125,0.369844893) (0.390625,0.356191272) (0.3984375,0.3439409131) (0.40625,0.3330113928) (0.4140625,0.3233189251) (0.421875,0.3147805686) (0.4296875,0.3073162444) (0.4375,0.3008504679) (0.4453125,0.2953137301) (0.453125,0.2906435339) (0.4609375,0.2867851052) (0.46875,0.2836918374) (0.4765625,0.2813255292) (0.484375,0.2796564818) (0.4921875,0.2786635129) (0.5,0.278333932) (0.5078125,0.2786635129) (0.515625,0.2796564818) (0.5234375,0.2813255292) (0.53125,0.2836918375) (0.5390625,0.2867851052) (0.546875,0.2906435338) (0.5546875,0.2953137301) (0.5625,0.3008504678) (0.5703125,0.3073162444) (0.578125,0.3147805683) (0.5859375,0.3233189251) (0.59375,0.3330113928) (0.6015625,0.343940913) (0.609375,0.356191272) (0.6171875,0.369844893) (0.625,0.3849805813) (0.6328125,0.4016713779) (0.640625,0.419982673) (0.6484375,0.4399706878) (0.65625,0.461681381) (0.6640625,0.4851497713) (0.671875,0.5103996176) (0.6796875,0.5374433663) (0.6875,0.5662822616) (0.6953125,0.59690653) (0.703125,0.6292955631) (0.7109375,0.6634180561) (0.71875,0.6992320741) (0.7265625,0.7366850563) (0.734375,0.7757137584) (0.7421875,0.8162441667) (0.75,0.8581913925) (0.7578125,0.9014595953) (0.765625,0.9459419398) (0.7734375,0.9915206193) (0.78125,1.03806696) (0.7890625,1.085441628) (0.796875,1.133494924) (0.8046875,1.18206724) (0.8125,1.230989585) (0.8203125,1.280084273) (0.828125,1.329165722) (0.8359375,1.37804138) (0.84375,1.42651276) (0.8515625,1.474376597) (0.859375,1.521426098) (0.8671875,1.567452277) (0.875,1.612245397) (0.8828125,1.65559642) (0.890625,1.697298564) (0.8984375,1.737148856) (0.90625,1.774949706) (0.9140625,1.810510485) (0.921875,1.84364907) (0.9296875,1.874193361) (0.9375,1.901982725) (0.9453125,1.926869378) (0.953125,1.948719662) (0.9609375,1.967415222) (0.96875,1.98285405) (0.9765625,1.994951401) (0.984375,2.00364055) (0.9921875,2.008873403) (1,2.010620923)};
\addplot[flowtime31,line width=.45pt] coordinates {(0,1.881005495) (0.0078125,1.87953959) (0.015625,1.875149464) (0.0234375,1.867857788) (0.03125,1.857702135) (0.0390625,1.844734671) (0.046875,1.829021722) (0.0546875,1.810643206) (0.0625,1.789691994) (0.0703125,1.766273141) (0.078125,1.740503026) (0.0859375,1.712508445) (0.09375,1.682425579) (0.1015625,1.650398965) (0.109375,1.616580338) (0.1171875,1.581127544) (0.125,1.544203342) (0.1328125,1.505974243) (0.140625,1.466609337) (0.1484375,1.426279146) (0.15625,1.385154498) (0.1640625,1.343405436) (0.171875,1.301200195) (0.1796875,1.258704204) (0.1875,1.216079187) (0.1953125,1.173482312) (0.203125,1.131065428) (0.2109375,1.08897438) (0.21875,1.0473484) (0.2265625,1.006319583) (0.234375,0.96601245) (0.2421875,0.9265435577) (0.25,0.8880212033) (0.2578125,0.8505451778) (0.265625,0.8142065569) (0.2734375,0.7790875376) (0.28125,0.7452612931) (0.2890625,0.7127918514) (0.296875,0.6817339259) (0.3046875,0.6521327979) (0.3125,0.6240241659) (0.3203125,0.597433976) (0.328125,0.572378288) (0.3359375,0.5488631961) (0.34375,0.5268848127) (0.3515625,0.5064294079) (0.359375,0.4874737222) (0.3671875,0.4699855082) (0.375,0.4539243299) (0.3828125,0.4392425997) (0.390625,0.425886871) (0.3984375,0.4137992938) (0.40625,0.4029191896) (0.4140625,0.3931846549) (0.421875,0.3845340852) (0.4296875,0.3769076287) (0.4375,0.3702484104) (0.4453125,0.3645035967) (0.453125,0.3596252322) (0.4609375,0.3555708827) (0.46875,0.3523041124) (0.4765625,0.3497948009) (0.484375,0.3480193632) (0.4921875,0.3469608845) (0.5,0.3466091895) (0.5078125,0.3469608847) (0.515625,0.3480193631) (0.5234375,0.3497948005) (0.53125,0.3523041123) (0.5390625,0.3555708839) (0.546875,0.3596252316) (0.5546875,0.3645035967) (0.5625,0.3702484097) (0.5703125,0.3769076281) (0.578125,0.3845340866) (0.5859375,0.3931846518) (0.59375,0.4029191928) (0.6015625,0.4137992942) (0.609375,0.4258868711) (0.6171875,0.4392425975) (0.625,0.4539243302) (0.6328125,0.469985509) (0.640625,0.4874737226) (0.6484375,0.5064294073) (0.65625,0.5268848115) (0.6640625,0.5488631979) (0.671875,0.5723782881) (0.6796875,0.5974339805) (0.6875,0.6240241663) (0.6953125,0.6521327975) (0.703125,0.6817339231) (0.7109375,0.7127918513) (0.71875,0.7452612971) (0.7265625,0.7790875373) (0.734375,0.8142065556) (0.7421875,0.850545177) (0.75,0.888021202) (0.7578125,0.9265435567) (0.765625,0.9660124505) (0.7734375,1.006319585) (0.78125,1.0473484) (0.7890625,1.088974383) (0.796875,1.131065429) (0.8046875,1.173482312) (0.8125,1.216079182) (0.8203125,1.258704205) (0.828125,1.30120019) (0.8359375,1.343405434) (0.84375,1.385154497) (0.8515625,1.426279146) (0.859375,1.466609337) (0.8671875,1.505974245) (0.875,1.544203343) (0.8828125,1.581127544) (0.890625,1.616580338) (0.8984375,1.650398963) (0.90625,1.682425583) (0.9140625,1.712508443) (0.921875,1.740503026) (0.9296875,1.766273135) (0.9375,1.789691993) (0.9453125,1.810643205) (0.953125,1.829021724) (0.9609375,1.844734672) (0.96875,1.857702134) (0.9765625,1.867857787) (0.984375,1.875149465) (0.9921875,1.879539593) (1,1.881005495)};
\addplot[flowtime32,line width=.45pt] coordinates {(0,1.751828415) (0.0078125,1.750621785) (0.015625,1.747007711) (0.0234375,1.741003597) (0.03125,1.732638297) (0.0390625,1.721951901) (0.046875,1.708995419) (0.0546875,1.693830397) (0.0625,1.676528449) (0.0703125,1.65717072) (0.078125,1.635847282) (0.0859375,1.612656471) (0.09375,1.587704164) (0.1015625,1.561103031) (0.109375,1.53297173) (0.1171875,1.503434089) (0.125,1.472618257) (0.1328125,1.440655861) (0.140625,1.407681136) (0.1484375,1.373830092) (0.15625,1.339239662) (0.1640625,1.304046898) (0.171875,1.26838818) (0.1796875,1.232398464) (0.1875,1.196210562) (0.1953125,1.159954474) (0.203125,1.123756759) (0.2109375,1.087739957) (0.21875,1.052022054) (0.2265625,1.016716002) (0.234375,0.9819292773) (0.2421875,0.9477634893) (0.25,0.91431402) (0.2578125,0.8816697078) (0.265625,0.8499125427) (0.2734375,0.8191174199) (0.28125,0.7893518718) (0.2890625,0.7606758483) (0.296875,0.7331415053) (0.3046875,0.706793016) (0.3125,0.6816664134) (0.3203125,0.6577894752) (0.328125,0.6351816706) (0.3359375,0.6138541866) (0.34375,0.5938100581) (0.3515625,0.5750444336) (0.359375,0.5575449571) (0.3671875,0.5412923394) (0.375,0.5262610549) (0.3828125,0.5124201907) (0.390625,0.4997344097) (0.3984375,0.4881649978) (0.40625,0.4776709538) (0.4140625,0.4682100801) (0.421875,0.4597400361) (0.4296875,0.4522193164) (0.4375,0.4456081337) (0.4453125,0.4398691886) (0.453125,0.4349683201) (0.4609375,0.4308750359) (0.46875,0.4275629388) (0.4765625,0.4250100521) (0.484375,0.4231990617) (0.4921875,0.4221174889) (0.5,0.4217578036) (0.5078125,0.4221174888) (0.515625,0.4231990617) (0.5234375,0.425010052) (0.53125,0.4275629386) (0.5390625,0.4308750357) (0.546875,0.4349683202) (0.5546875,0.4398691889) (0.5625,0.445608134) (0.5703125,0.4522193163) (0.578125,0.4597400362) (0.5859375,0.4682100803) (0.59375,0.4776709537) (0.6015625,0.4881649978) (0.609375,0.4997344097) (0.6171875,0.5124201907) (0.625,0.5262610549) (0.6328125,0.5412923394) (0.640625,0.557544957) (0.6484375,0.5750444336) (0.65625,0.5938100598) (0.6640625,0.6138541866) (0.671875,0.6351816704) (0.6796875,0.6577894752) (0.6875,0.6816664134) (0.6953125,0.7067930159) (0.703125,0.733141505) (0.7109375,0.7606758481) (0.71875,0.7893518718) (0.7265625,0.8191174198) (0.734375,0.8499125442) (0.7421875,0.8816697055) (0.75,0.9143140199) (0.7578125,0.9477634891) (0.765625,0.9819292776) (0.7734375,1.016716002) (0.78125,1.052022054) (0.7890625,1.087739957) (0.796875,1.123756759) (0.8046875,1.159954474) (0.8125,1.196210561) (0.8203125,1.232398464) (0.828125,1.26838818) (0.8359375,1.304046898) (0.84375,1.339239661) (0.8515625,1.373830092) (0.859375,1.407681137) (0.8671875,1.440655861) (0.875,1.472618257) (0.8828125,1.503434088) (0.890625,1.532971729) (0.8984375,1.561103031) (0.90625,1.587704164) (0.9140625,1.61265647) (0.921875,1.635847283) (0.9296875,1.65717072) (0.9375,1.676528448) (0.9453125,1.693830397) (0.953125,1.708995419) (0.9609375,1.721951901) (0.96875,1.732638297) (0.9765625,1.741003596) (0.984375,1.747007711) (0.9921875,1.750621785) (1,1.751828415)};
\addplot[flowtime33,line width=.45pt] coordinates {(0,1.625256476) (0.0078125,1.624286663) (0.015625,1.621381591) (0.0234375,1.616554328) (0.03125,1.609826552) (0.0390625,1.601228398) (0.046875,1.590798249) (0.0546875,1.578582465) (0.0625,1.564635066) (0.0703125,1.549017358) (0.078125,1.531797517) (0.0859375,1.513050127) (0.09375,1.492855686) (0.1015625,1.471300072) (0.109375,1.448473987) (0.1171875,1.424472381) (0.125,1.399393851) (0.1328125,1.373340035) (0.140625,1.346415003) (0.1484375,1.318724638) (0.15625,1.290376029) (0.1640625,1.26147687) (0.171875,1.232134871) (0.1796875,1.20245719) (0.1875,1.17254988) (0.1953125,1.142517356) (0.203125,1.1124619) (0.2109375,1.082483172) (0.21875,1.052677767) (0.2265625,1.023138783) (0.234375,0.9939554242) (0.2421875,0.9652126295) (0.25,0.9369907225) (0.2578125,0.9093650875) (0.265625,0.8824058712) (0.2734375,0.8561777047) (0.28125,0.8307394534) (0.2890625,0.8061440008) (0.296875,0.7824380527) (0.3046875,0.7596619901) (0.3125,0.7378497669) (0.3203125,0.7170288573) (0.328125,0.6972202817) (0.3359375,0.6784386922) (0.34375,0.6606925511) (0.3515625,0.6439844028) (0.359375,0.6283112259) (0.3671875,0.6136648927) (0.375,0.6000326976) (0.3828125,0.5873979659) (0.390625,0.5757407263) (0.3984375,0.5650383979) (0.40625,0.5552665249) (0.4140625,0.5463994809) (0.421875,0.5384111654) (0.4296875,0.5312756545) (0.4375,0.5249678008) (0.4453125,0.5194637701) (0.453125,0.514741516) (0.4609375,0.5107811813) (0.46875,0.5075654361) (0.4765625,0.5050797523) (0.484375,0.5033126188) (0.4921875,0.5022557024) (0.5,0.5019039597) (0.5078125,0.5022557022) (0.515625,0.5033126191) (0.5234375,0.5050797523) (0.53125,0.5075654361) (0.5390625,0.5107811814) (0.546875,0.5147415159) (0.5546875,0.51946377) (0.5625,0.5249678006) (0.5703125,0.5312756545) (0.578125,0.5384111654) (0.5859375,0.5463994808) (0.59375,0.5552665247) (0.6015625,0.565038398) (0.609375,0.5757407257) (0.6171875,0.5873979667) (0.625,0.6000326971) (0.6328125,0.6136648929) (0.640625,0.6283112261) (0.6484375,0.6439844023) (0.65625,0.6606925512) (0.6640625,0.6784386917) (0.671875,0.6972202817) (0.6796875,0.7170288573) (0.6875,0.7378497663) (0.6953125,0.7596619901) (0.703125,0.7824380527) (0.7109375,0.8061440009) (0.71875,0.8307394506) (0.7265625,0.8561777037) (0.734375,0.8824058708) (0.7421875,0.9093650875) (0.75,0.9369907224) (0.7578125,0.9652126294) (0.765625,0.9939554239) (0.7734375,1.023138783) (0.78125,1.052677767) (0.7890625,1.082483172) (0.796875,1.1124619) (0.8046875,1.142517356) (0.8125,1.172549879) (0.8203125,1.202457193) (0.828125,1.232134871) (0.8359375,1.261476878) (0.84375,1.290376029) (0.8515625,1.318724639) (0.859375,1.346415003) (0.8671875,1.373340034) (0.875,1.399393851) (0.8828125,1.42447238) (0.890625,1.448473987) (0.8984375,1.471300072) (0.90625,1.492855685) (0.9140625,1.513050126) (0.921875,1.531797517) (0.9296875,1.549017358) (0.9375,1.564635065) (0.9453125,1.578582464) (0.953125,1.590798248) (0.9609375,1.601228398) (0.96875,1.609826551) (0.9765625,1.616554328) (0.984375,1.621381591) (0.9921875,1.624286663) (1,1.625256476)};
\addplot[flowtime34,line width=.45pt] coordinates {(0,1.504196773) (0.0078125,1.503439809) (0.015625,1.501172106) (0.0234375,1.497403218) (0.03125,1.492148996) (0.0390625,1.485431492) (0.046875,1.477278817) (0.0546875,1.46772496) (0.0625,1.456809576) (0.0703125,1.444577737) (0.078125,1.431079651) (0.0859375,1.416370352) (0.09375,1.400509366) (0.1015625,1.383560347) (0.109375,1.365590699) (0.1171875,1.34667118) (0.125,1.326875485) (0.1328125,1.306279834) (0.140625,1.284962535) (0.1484375,1.263003548) (0.15625,1.240484057) (0.1640625,1.217486034) (0.171875,1.194091804) (0.1796875,1.170383631) (0.1875,1.146443296) (0.1953125,1.122351697) (0.203125,1.098188456) (0.2109375,1.07403154) (0.21875,1.049956898) (0.2265625,1.026038115) (0.234375,1.002346077) (0.2421875,0.9789486612) (0.25,0.9559104216) (0.2578125,0.9332924075) (0.265625,0.9111517298) (0.2734375,0.8895415198) (0.28125,0.8685106319) (0.2890625,0.8481034975) (0.296875,0.8283599922) (0.3046875,0.809315341) (0.3125,0.7910000545) (0.3203125,0.7734399449) (0.328125,0.7566561518) (0.3359375,0.7406652539) (0.34375,0.7254794233) (0.3515625,0.7111066318) (0.359375,0.6975509241) (0.3671875,0.6848127267) (0.375,0.6728892166) (0.3828125,0.6617746951) (0.390625,0.6514610488) (0.3984375,0.6419381531) (0.40625,0.6331943427) (0.4140625,0.6252168488) (0.421875,0.6179922364) (0.4296875,0.6115068129) (0.4375,0.6057470201) (0.4453125,0.6006997764) (0.453125,0.5963528137) (0.4609375,0.5926949398) (0.46875,0.589716287) (0.4765625,0.5874085124) (0.484375,0.5857649615) (0.4921875,0.5847807923) (0.5,0.5844530646) (0.5078125,0.5847807924) (0.515625,0.5857649616) (0.5234375,0.5874085125) (0.53125,0.589716287) (0.5390625,0.5926949397) (0.546875,0.5963528138) (0.5546875,0.6006997764) (0.5625,0.6057470188) (0.5703125,0.6115068128) (0.578125,0.6179922371) (0.5859375,0.6252168491) (0.59375,0.6331943427) (0.6015625,0.6419381533) (0.609375,0.6514610509) (0.6171875,0.661774696) (0.625,0.6728892142) (0.6328125,0.6848127244) (0.640625,0.6975509234) (0.6484375,0.7111066315) (0.65625,0.7254794226) (0.6640625,0.7406652538) (0.671875,0.7566561513) (0.6796875,0.773439943) (0.6875,0.7910000569) (0.6953125,0.809315339) (0.703125,0.8283599917) (0.7109375,0.8481034962) (0.71875,0.8685106305) (0.7265625,0.8895415189) (0.734375,0.911151729) (0.7421875,0.9332924096) (0.75,0.9559104389) (0.7578125,0.9789486612) (0.765625,1.002346077) (0.7734375,1.026038115) (0.78125,1.049956898) (0.7890625,1.07403154) (0.796875,1.098188455) (0.8046875,1.122351697) (0.8125,1.146443296) (0.8203125,1.170383629) (0.828125,1.194091804) (0.8359375,1.217486032) (0.84375,1.240484057) (0.8515625,1.263003548) (0.859375,1.284962534) (0.8671875,1.306279834) (0.875,1.326875485) (0.8828125,1.346671178) (0.890625,1.365590698) (0.8984375,1.383560347) (0.90625,1.400509366) (0.9140625,1.416370352) (0.921875,1.431079648) (0.9296875,1.444577737) (0.9375,1.456809575) (0.9453125,1.46772496) (0.953125,1.477278817) (0.9609375,1.485431492) (0.96875,1.492148996) (0.9765625,1.497403218) (0.984375,1.501172106) (0.9921875,1.503439809) (1,1.504196773)};
\addplot[flowtime35,line width=.45pt] coordinates {(0,1.391992909) (0.0078125,1.391422612) (0.015625,1.389713978) (0.0234375,1.386873767) (0.03125,1.382913193) (0.0390625,1.377847874) (0.046875,1.371697727) (0.0546875,1.36448686) (0.0625,1.356243431) (0.0703125,1.346999487) (0.078125,1.336790778) (0.0859375,1.325656557) (0.09375,1.313639362) (0.1015625,1.300784767) (0.109375,1.287141141) (0.1171875,1.27275938) (0.125,1.257692624) (0.1328125,1.241995981) (0.140625,1.225726226) (0.1484375,1.208941509) (0.15625,1.191701048) (0.1640625,1.17406483) (0.171875,1.156093306) (0.1796875,1.137847086) (0.1875,1.119386646) (0.1953125,1.100772032) (0.203125,1.082062569) (0.2109375,1.063316589) (0.21875,1.044591154) (0.2265625,1.025941797) (0.234375,1.007422277) (0.2421875,0.9890843439) (0.25,0.9709775175) (0.2578125,0.9531488894) (0.265625,0.9356429384) (0.2734375,0.918501369) (0.28125,0.9017629769) (0.2890625,0.8854635301) (0.296875,0.8696356906) (0.3046875,0.8543089498) (0.3125,0.839509612) (0.3203125,0.8252607969) (0.328125,0.8115824822) (0.3359375,0.7984915753) (0.34375,0.7860020223) (0.3515625,0.7741249436) (0.359375,0.7628688027) (0.3671875,0.7522395983) (0.375,0.7422410821) (0.3828125,0.7328749895) (0.390625,0.7241412916) (0.3984375,0.716038449) (0.40625,0.7085636748) (0.4140625,0.7017131891) (0.421875,0.6954824803) (0.4296875,0.6898665441) (0.4375,0.6848601143) (0.4453125,0.680457883) (0.453125,0.6766546898) (0.4609375,0.6734457023) (0.46875,0.6708265688) (0.4765625,0.6687935497) (0.484375,0.6673436223) (0.4921875,0.6664745691) (0.5,0.666185037) (0.5078125,0.6664745696) (0.515625,0.667343623) (0.5234375,0.6687935483) (0.53125,0.6708265688) (0.5390625,0.6734457023) (0.546875,0.6766546898) (0.5546875,0.6804578831) (0.5625,0.6848601147) (0.5703125,0.6898665437) (0.578125,0.6954824802) (0.5859375,0.7017131889) (0.59375,0.708563674) (0.6015625,0.7160384489) (0.609375,0.7241412913) (0.6171875,0.7328749894) (0.625,0.7422410852) (0.6328125,0.7522395984) (0.640625,0.7628688021) (0.6484375,0.7741249436) (0.65625,0.7860020218) (0.6640625,0.7984915752) (0.671875,0.8115824824) (0.6796875,0.8252607971) (0.6875,0.8395096119) (0.6953125,0.8543089492) (0.703125,0.8696356906) (0.7109375,0.8854635301) (0.71875,0.9017629782) (0.7265625,0.9185013698) (0.734375,0.9356429375) (0.7421875,0.9531488895) (0.75,0.9709775175) (0.7578125,0.9890843439) (0.765625,1.007422277) (0.7734375,1.025941797) (0.78125,1.044591154) (0.7890625,1.063316591) (0.796875,1.082062569) (0.8046875,1.100772031) (0.8125,1.119386646) (0.8203125,1.137847086) (0.828125,1.156093303) (0.8359375,1.174064831) (0.84375,1.191701049) (0.8515625,1.208941509) (0.859375,1.225726226) (0.8671875,1.241995981) (0.875,1.257692624) (0.8828125,1.27275938) (0.890625,1.287141141) (0.8984375,1.300784767) (0.90625,1.313639362) (0.9140625,1.325656558) (0.921875,1.336790777) (0.9296875,1.34699949) (0.9375,1.356243431) (0.9453125,1.364486858) (0.953125,1.371697723) (0.9609375,1.377847874) (0.96875,1.382913195) (0.9765625,1.386873767) (0.984375,1.389713978) (0.9921875,1.391422612) (1,1.391992909)};
\addplot[flowtime36,line width=.45pt] coordinates {(0,1.291974852) (0.0078125,1.291562878) (0.015625,1.290328489) (0.0234375,1.288276278) (0.03125,1.285413868) (0.0390625,1.281751878) (0.046875,1.277303861) (0.0546875,1.272086232) (0.0625,1.266118183) (0.0703125,1.259421578) (0.078125,1.252020838) (0.0859375,1.243942815) (0.09375,1.235216645) (0.1015625,1.2258736) (0.109375,1.215946926) (0.1171875,1.205471672) (0.125,1.194484505) (0.1328125,1.183023532) (0.140625,1.171128103) (0.1484375,1.158838613) (0.15625,1.146196308) (0.1640625,1.133243076) (0.171875,1.120021248) (0.1796875,1.106573395) (0.1875,1.092942123) (0.1953125,1.079169877) (0.203125,1.065298746) (0.2109375,1.051370269) (0.21875,1.037425256) (0.2265625,1.023503606) (0.234375,1.009644146) (0.2421875,0.9958844655) (0.25,0.9822607764) (0.2578125,0.9688077764) (0.265625,0.9555585288) (0.2734375,0.9425443586) (0.28125,0.9297947622) (0.2890625,0.9173373352) (0.296875,0.9051977242) (0.3046875,0.893399579) (0.3125,0.8819645478) (0.3203125,0.8709122747) (0.328125,0.8602604213) (0.3359375,0.8500247072) (0.34375,0.8402189679) (0.3515625,0.830855228) (0.359375,0.8219437918) (0.3671875,0.8134933452) (0.375,0.8055110698) (0.3828125,0.7980027674) (0.390625,0.7909729893) (0.3984375,0.7844251731) (0.40625,0.778361779) (0.4140625,0.7727844284) (0.421875,0.7676940394) (0.4296875,0.7630909586) (0.4375,0.7589750866) (0.4453125,0.7553459951) (0.453125,0.7522030363) (0.4609375,0.7495454436) (0.46875,0.7473724148) (0.4765625,0.7456831892) (0.484375,0.7444771111) (0.4921875,0.7437536755) (0.5,0.7435125665) (0.5078125,0.7437536749) (0.515625,0.7444771109) (0.5234375,0.7456831893) (0.53125,0.7473724149) (0.5390625,0.7495454437) (0.546875,0.7522030365) (0.5546875,0.7553459949) (0.5625,0.7589750869) (0.5703125,0.7630909588) (0.578125,0.76769404) (0.5859375,0.7727844285) (0.59375,0.7783617798) (0.6015625,0.7844251735) (0.609375,0.7909729893) (0.6171875,0.7980027674) (0.625,0.8055110702) (0.6328125,0.8134933447) (0.640625,0.8219437923) (0.6484375,0.830855229) (0.65625,0.8402189682) (0.6640625,0.8500247083) (0.671875,0.8602604213) (0.6796875,0.8709122759) (0.6875,0.8819645483) (0.6953125,0.8933995795) (0.703125,0.9051977255) (0.7109375,0.917337337) (0.71875,0.9297947626) (0.7265625,0.9425443592) (0.734375,0.9555585294) (0.7421875,0.9688077444) (0.75,0.9822607772) (0.7578125,0.9958844665) (0.765625,1.009644147) (0.7734375,1.023503606) (0.78125,1.037425257) (0.7890625,1.051370271) (0.796875,1.065298746) (0.8046875,1.079169878) (0.8125,1.092942123) (0.8203125,1.106573395) (0.828125,1.120021249) (0.8359375,1.133243076) (0.84375,1.146196309) (0.8515625,1.158838614) (0.859375,1.171128104) (0.8671875,1.183023535) (0.875,1.194484506) (0.8828125,1.205471673) (0.890625,1.215946927) (0.8984375,1.225873601) (0.90625,1.235216645) (0.9140625,1.243942816) (0.921875,1.252020839) (0.9296875,1.259421578) (0.9375,1.266118183) (0.9453125,1.272086232) (0.953125,1.277303861) (0.9609375,1.281751878) (0.96875,1.285413868) (0.9765625,1.288276278) (0.984375,1.290328489) (0.9921875,1.291562878) (1,1.291974852)};
\addplot[flowtime37,line width=.45pt] coordinates {(0,1.206907574) (0.0078125,1.206624232) (0.015625,1.2057752) (0.0234375,1.204363446) (0.03125,1.202393903) (0.0390625,1.199873437) (0.046875,1.196810827) (0.0546875,1.193216704) (0.0625,1.189103509) (0.0703125,1.184485427) (0.078125,1.179378317) (0.0859375,1.173799634) (0.09375,1.167768343) (0.1015625,1.161304826) (0.109375,1.154430782) (0.1171875,1.147169121) (0.125,1.139543856) (0.1328125,1.131579986) (0.140625,1.123303377) (0.1484375,1.11474064) (0.15625,1.105919008) (0.1640625,1.096866207) (0.171875,1.087610335) (0.1796875,1.078179727) (0.1875,1.068602837) (0.1953125,1.058908109) (0.203125,1.049123856) (0.2109375,1.039278141) (0.21875,1.029398664) (0.2265625,1.019512651) (0.234375,1.009646748) (0.2421875,0.9998269283) (0.25,0.9900783952) (0.2578125,0.9804255046) (0.265625,0.9708916882) (0.2734375,0.9614993876) (0.28125,0.95227) (0.2890625,0.9432238289) (0.296875,0.9343800512) (0.3046875,0.925756689) (0.3125,0.917370592) (0.3203125,0.9092374372) (0.328125,0.901371728) (0.3359375,0.8937868086) (0.34375,0.8864948875) (0.3515625,0.8795070677) (0.359375,0.872833386) (0.3671875,0.8664828556) (0.375,0.8604635196) (0.3828125,0.854782505) (0.390625,0.8494460825) (0.3984375,0.8444597278) (0.40625,0.8398281865) (0.4140625,0.8355555374) (0.421875,0.8316452558) (0.4296875,0.8281002764) (0.4375,0.8249230527) (0.4453125,0.8221156141) (0.453125,0.8196796182) (0.4609375,0.8176163991) (0.46875,0.8159270104) (0.4765625,0.8146122616) (0.484375,0.8136727509) (0.4921875,0.8131088845) (0.5,0.8129209033) (0.5078125,0.8131088846) (0.515625,0.81367275) (0.5234375,0.8146122622) (0.53125,0.8159270101) (0.5390625,0.8176163994) (0.546875,0.8196796182) (0.5546875,0.8221156139) (0.5625,0.8249230526) (0.5703125,0.8281002763) (0.578125,0.8316452558) (0.5859375,0.8355555374) (0.59375,0.8398281865) (0.6015625,0.844459727) (0.609375,0.8494460822) (0.6171875,0.8547825048) (0.625,0.8604635194) (0.6328125,0.8664828549) (0.640625,0.872833386) (0.6484375,0.879507068) (0.65625,0.8864948873) (0.6640625,0.8937868082) (0.671875,0.9013717269) (0.6796875,0.9092374376) (0.6875,0.917370592) (0.6953125,0.9257566882) (0.703125,0.9343800517) (0.7109375,0.943223829) (0.71875,0.9522699997) (0.7265625,0.9614993865) (0.734375,0.9708916883) (0.7421875,0.9804255045) (0.75,0.9900783945) (0.7578125,0.9998269264) (0.765625,1.009646749) (0.7734375,1.019512651) (0.78125,1.029398664) (0.7890625,1.039278141) (0.796875,1.049123856) (0.8046875,1.058908109) (0.8125,1.068602837) (0.8203125,1.078179727) (0.828125,1.087610334) (0.8359375,1.096866208) (0.84375,1.105919008) (0.8515625,1.11474064) (0.859375,1.123303377) (0.8671875,1.131579986) (0.875,1.139543856) (0.8828125,1.147169121) (0.890625,1.154430781) (0.8984375,1.161304826) (0.90625,1.167768343) (0.9140625,1.173799634) (0.921875,1.179378317) (0.9296875,1.184485427) (0.9375,1.189103508) (0.9453125,1.193216704) (0.953125,1.196810827) (0.9609375,1.199873437) (0.96875,1.202393901) (0.9765625,1.204363446) (0.984375,1.2057752) (0.9921875,1.206624231) (1,1.206907574)};
\addplot[flowtime38,line width=.45pt] coordinates {(0,1.138446442) (0.0078125,1.138262239) (0.015625,1.137710233) (0.0234375,1.136792234) (0.03125,1.13551125) (0.0390625,1.133871471) (0.046875,1.131878251) (0.0546875,1.129538081) (0.0625,1.126858563) (0.0703125,1.123848369) (0.078125,1.120517205) (0.0859375,1.116875762) (0.09375,1.112935673) (0.1015625,1.108709454) (0.109375,1.104210448) (0.1171875,1.099452767) (0.125,1.094451227) (0.1328125,1.089221282) (0.140625,1.083778954) (0.1484375,1.078140767) (0.15625,1.072323672) (0.1640625,1.066344975) (0.171875,1.060222266) (0.1796875,1.053973345) (0.1875,1.047616147) (0.1953125,1.041168676) (0.203125,1.034648931) (0.2109375,1.028074837) (0.21875,1.021464181) (0.2265625,1.014834548) (0.234375,1.008203261) (0.2421875,1.001587322) (0.25,0.9950033618) (0.2578125,0.9884675878) (0.265625,0.9819957419) (0.2734375,0.9756030592) (0.28125,0.9693042326) (0.2890625,0.9631133826) (0.296875,0.9570440312) (0.3046875,0.9511090822) (0.3125,0.9453208045) (0.3203125,0.9396908232) (0.328125,0.9342301111) (0.3359375,0.9289489896) (0.34375,0.9238571294) (0.3515625,0.9189635587) (0.359375,0.9142766733) (0.3671875,0.909804249) (0.375,0.90555346) (0.3828125,0.9015308965) (0.390625,0.8977425857) (0.3984375,0.8941940148) (0.40625,0.890890154) (0.4140625,0.887835481) (0.421875,0.8850340051) (0.4296875,0.8824892916) (0.4375,0.8802044848) (0.4453125,0.8781823312) (0.453125,0.8764251997) (0.4609375,0.8749351018) (0.46875,0.8737137082) (0.4765625,0.8727623648) (0.484375,0.8720821046) (0.4921875,0.8716736583) (0.5,0.8715374613) (0.5078125,0.8716736582) (0.515625,0.8720821046) (0.5234375,0.8727623647) (0.53125,0.8737137082) (0.5390625,0.8749351018) (0.546875,0.8764251997) (0.5546875,0.8781823311) (0.5625,0.8802044848) (0.5703125,0.8824892914) (0.578125,0.885034005) (0.5859375,0.8878354809) (0.59375,0.8908901539) (0.6015625,0.8941940147) (0.609375,0.8977425856) (0.6171875,0.9015308964) (0.625,0.90555346) (0.6328125,0.909804249) (0.640625,0.9142766731) (0.6484375,0.9189635587) (0.65625,0.9238571293) (0.6640625,0.9289489894) (0.671875,0.934230111) (0.6796875,0.939690823) (0.6875,0.9453208045) (0.6953125,0.9511090819) (0.703125,0.957044031) (0.7109375,0.9631133824) (0.71875,0.9693042326) (0.7265625,0.9756030591) (0.734375,0.9819957418) (0.7421875,0.9884675876) (0.75,0.9950033616) (0.7578125,1.001587322) (0.765625,1.008203261) (0.7734375,1.014834548) (0.78125,1.021464181) (0.7890625,1.028074836) (0.796875,1.034648931) (0.8046875,1.041168676) (0.8125,1.047616147) (0.8203125,1.053973344) (0.828125,1.060222266) (0.8359375,1.066344975) (0.84375,1.072323672) (0.8515625,1.078140767) (0.859375,1.083778954) (0.8671875,1.089221282) (0.875,1.094451227) (0.8828125,1.099452767) (0.890625,1.104210448) (0.8984375,1.108709454) (0.90625,1.112935673) (0.9140625,1.116875762) (0.921875,1.120517204) (0.9296875,1.123848369) (0.9375,1.126858563) (0.9453125,1.129538081) (0.953125,1.131878251) (0.9609375,1.133871471) (0.96875,1.13551125) (0.9765625,1.136792234) (0.984375,1.137710232) (0.9921875,1.138262238) (1,1.138446442)};
\addplot[flowtime39,line width=.45pt] coordinates {(0,1.086760929) (0.0078125,1.086648537) (0.015625,1.086311707) (0.0234375,1.085751471) (0.03125,1.084969545) (0.0390625,1.08396832) (0.046875,1.082750855) (0.0546875,1.08132086) (0.0625,1.079682679) (0.0703125,1.077841279) (0.078125,1.07580222) (0.0859375,1.073571634) (0.09375,1.071156205) (0.1015625,1.068563131) (0.109375,1.065800101) (0.1171875,1.062875262) (0.125,1.059797183) (0.1328125,1.056574823) (0.140625,1.053217493) (0.1484375,1.049734821) (0.15625,1.046136711) (0.1640625,1.042433309) (0.171875,1.038634962) (0.1796875,1.034752177) (0.1875,1.030795589) (0.1953125,1.026775914) (0.203125,1.022703921) (0.2109375,1.018590389) (0.21875,1.01444607) (0.2265625,1.010281662) (0.234375,1.006107768) (0.2421875,1.001934869) (0.25,0.9977732913) (0.2578125,0.9936331808) (0.265625,0.9895244755) (0.2734375,0.9854568817) (0.28125,0.9814398519) (0.2890625,0.9774825649) (0.296875,0.9735939085) (0.3046875,0.9697824633) (0.3125,0.9660564904) (0.3203125,0.9624239192) (0.328125,0.9588923392) (0.3359375,0.9554689922) (0.34375,0.9521607677) (0.3515625,0.9489741994) (0.359375,0.9459154631) (0.3671875,0.9429903773) (0.375,0.9402044039) (0.3828125,0.9375626508) (0.390625,0.9350698751) (0.3984375,0.9327304883) (0.40625,0.930548561) (0.4140625,0.9285278278) (0.421875,0.9266716945) (0.4296875,0.9249832441) (0.4375,0.9234652421) (0.4453125,0.9221201442) (0.453125,0.9209501007) (0.4609375,0.9199569631) (0.46875,0.919142289) (0.4765625,0.9185073462) (0.484375,0.9180531168) (0.4921875,0.9177802999) (0.5,0.9176893148) (0.5078125,0.9177802996) (0.515625,0.9180531168) (0.5234375,0.9185073461) (0.53125,0.919142289) (0.5390625,0.9199569631) (0.546875,0.9209501005) (0.5546875,0.922120144) (0.5625,0.9234652421) (0.5703125,0.9249832442) (0.578125,0.9266716947) (0.5859375,0.9285278278) (0.59375,0.930548561) (0.6015625,0.9327304883) (0.609375,0.9350698747) (0.6171875,0.9375626506) (0.625,0.9402044038) (0.6328125,0.9429903771) (0.640625,0.9459154631) (0.6484375,0.9489741993) (0.65625,0.9521607677) (0.6640625,0.9554689922) (0.671875,0.9588923391) (0.6796875,0.9624239192) (0.6875,0.9660564903) (0.6953125,0.9697824631) (0.703125,0.9735939083) (0.7109375,0.9774825648) (0.71875,0.9814398518) (0.7265625,0.9854568816) (0.734375,0.9895244755) (0.7421875,0.9936331808) (0.75,0.9977732913) (0.7578125,1.001934869) (0.765625,1.006107768) (0.7734375,1.010281662) (0.78125,1.01444607) (0.7890625,1.018590389) (0.796875,1.022703921) (0.8046875,1.026775914) (0.8125,1.030795588) (0.8203125,1.034752177) (0.828125,1.038634962) (0.8359375,1.042433309) (0.84375,1.046136711) (0.8515625,1.049734821) (0.859375,1.053217493) (0.8671875,1.056574823) (0.875,1.059797183) (0.8828125,1.062875262) (0.890625,1.065800101) (0.8984375,1.06856313) (0.90625,1.071156204) (0.9140625,1.073571634) (0.921875,1.075802219) (0.9296875,1.077841279) (0.9375,1.079682679) (0.9453125,1.081320859) (0.953125,1.082750855) (0.9609375,1.08396832) (0.96875,1.084969545) (0.9765625,1.085751471) (0.984375,1.086311707) (0.9921875,1.086648537) (1,1.086760929)};
\addplot[flowtime40,line width=.45pt] coordinates {(0,1.050480907) (0.0078125,1.050417014) (0.015625,1.050225519) (0.0234375,1.04990697) (0.03125,1.04946228) (0.0390625,1.048892723) (0.046875,1.048199927) (0.0546875,1.04738587) (0.0625,1.046452868) (0.0703125,1.045403574) (0.078125,1.044240959) (0.0859375,1.042968312) (0.09375,1.041589206) (0.1015625,1.040107516) (0.109375,1.038527376) (0.1171875,1.036853179) (0.125,1.035089556) (0.1328125,1.033241363) (0.140625,1.031313655) (0.1484375,1.029311679) (0.15625,1.027240847) (0.1640625,1.025106723) (0.171875,1.022915002) (0.1796875,1.020671482) (0.1875,1.018382068) (0.1953125,1.016052731) (0.203125,1.013689492) (0.2109375,1.011298417) (0.21875,1.008885586) (0.2265625,1.006457077) (0.234375,1.004018956) (0.2421875,1.001577246) (0.25,0.9991379331) (0.2578125,0.996706926) (0.265625,0.9942900611) (0.2734375,0.9918930754) (0.28125,0.9895215971) (0.2890625,0.9871811446) (0.296875,0.9848771002) (0.3046875,0.9826146963) (0.3125,0.9803990279) (0.3203125,0.9782350239) (0.328125,0.9761274456) (0.3359375,0.9740808781) (0.34375,0.9720997298) (0.3515625,0.9701882168) (0.359375,0.9683503675) (0.3671875,0.9665900132) (0.375,0.9649107866) (0.3828125,0.9633161188) (0.390625,0.9618092362) (0.3984375,0.9603931596) (0.40625,0.9590707017) (0.4140625,0.9578444696) (0.421875,0.9567168578) (0.4296875,0.955690054) (0.4375,0.9547660355) (0.4453125,0.9539465695) (0.453125,0.9532332204) (0.4609375,0.9526273341) (0.46875,0.9521300506) (0.4765625,0.9517423088) (0.484375,0.9514648323) (0.4921875,0.9512981391) (0.5,0.9512425399) (0.5078125,0.9512981387) (0.515625,0.9514648321) (0.5234375,0.9517423093) (0.53125,0.9521300508) (0.5390625,0.9526273329) (0.546875,0.95323322) (0.5546875,0.9539465712) (0.5625,0.9547660351) (0.5703125,0.9556900541) (0.578125,0.9567168581) (0.5859375,0.9578444699) (0.59375,0.9590707023) (0.6015625,0.9603931598) (0.609375,0.961809236) (0.6171875,0.9633161188) (0.625,0.9649107861) (0.6328125,0.9665900127) (0.640625,0.9683503675) (0.6484375,0.9701882144) (0.65625,0.97209973) (0.6640625,0.9740808789) (0.671875,0.9761274458) (0.6796875,0.9782350226) (0.6875,0.9803990287) (0.6953125,0.9826146952) (0.703125,0.9848770957) (0.7109375,0.9871811448) (0.71875,0.9895215985) (0.7265625,0.9918930731) (0.734375,0.9942900605) (0.7421875,0.9967069267) (0.75,0.9991379332) (0.7578125,1.001577246) (0.765625,1.004018954) (0.7734375,1.006457074) (0.78125,1.008885585) (0.7890625,1.011298417) (0.796875,1.013689492) (0.8046875,1.01605273) (0.8125,1.018382068) (0.8203125,1.020671482) (0.828125,1.022915) (0.8359375,1.025106723) (0.84375,1.027240847) (0.8515625,1.029311679) (0.859375,1.031313653) (0.8671875,1.033241363) (0.875,1.035089557) (0.8828125,1.036853179) (0.890625,1.038527376) (0.8984375,1.040107516) (0.90625,1.041589206) (0.9140625,1.04296831) (0.921875,1.04424096) (0.9296875,1.045403573) (0.9375,1.046452868) (0.9453125,1.04738587) (0.953125,1.048199927) (0.9609375,1.048892724) (0.96875,1.04946228) (0.9765625,1.04990697) (0.984375,1.050225519) (0.9921875,1.050417015) (1,1.050480907)};
\addplot[flowtime41,line width=.45pt] coordinates {(0,1.027020074) (0.0078125,1.026986501) (0.015625,1.026885875) (0.0234375,1.026718467) (0.03125,1.026484729) (0.0390625,1.026185293) (0.046875,1.025820963) (0.0546875,1.025392724) (0.0625,1.024901724) (0.0703125,1.024349282) (0.078125,1.023736878) (0.0859375,1.023066149) (0.09375,1.022338883) (0.1015625,1.021557013) (0.109375,1.020722613) (0.1171875,1.019837887) (0.125,1.018905167) (0.1328125,1.017926899) (0.140625,1.016905644) (0.1484375,1.015844058) (0.15625,1.014744896) (0.1640625,1.013610996) (0.171875,1.012445271) (0.1796875,1.011250702) (0.1875,1.01003033) (0.1953125,1.008787245) (0.203125,1.007524576) (0.2109375,1.006245486) (0.21875,1.004953161) (0.2265625,1.0036508) (0.234375,1.002341609) (0.2421875,1.001028791) (0.25,0.9997155403) (0.2578125,0.9984050294) (0.265625,0.9971004063) (0.2734375,0.9958047846) (0.28125,0.994521237) (0.2890625,0.9932527878) (0.296875,0.9920024067) (0.3046875,0.9907730027) (0.3125,0.9895674173) (0.3203125,0.9883884195) (0.328125,0.9872386999) (0.3359375,0.9861208673) (0.34375,0.9850374408) (0.3515625,0.9839908477) (0.359375,0.9829834203) (0.3671875,0.9820173887) (0.375,0.9810948817) (0.3828125,0.9802179198) (0.390625,0.9793884135) (0.3984375,0.9786081618) (0.40625,0.9778788489) (0.4140625,0.9772020414) (0.421875,0.9765791878) (0.4296875,0.976011615) (0.4375,0.9755005285) (0.4453125,0.9750470105) (0.453125,0.9746520172) (0.4609375,0.9743163804) (0.46875,0.9740408049) (0.4765625,0.9738258685) (0.484375,0.9736720207) (0.4921875,0.9735795831) (0.5,0.9735487489) (0.5078125,0.9735795832) (0.515625,0.9736720208) (0.5234375,0.9738258686) (0.53125,0.9740408049) (0.5390625,0.9743163804) (0.546875,0.9746520173) (0.5546875,0.9750470104) (0.5625,0.9755005287) (0.5703125,0.9760116152) (0.578125,0.9765791877) (0.5859375,0.9772020412) (0.59375,0.9778788489) (0.6015625,0.9786081617) (0.609375,0.9793884133) (0.6171875,0.9802179194) (0.625,0.9810948818) (0.6328125,0.982017389) (0.640625,0.98298342) (0.6484375,0.9839908474) (0.65625,0.9850374405) (0.6640625,0.9861208672) (0.671875,0.9872387) (0.6796875,0.988388419) (0.6875,0.989567417) (0.6953125,0.9907730025) (0.703125,0.9920024065) (0.7109375,0.9932527874) (0.71875,0.9945212366) (0.7265625,0.9958047844) (0.734375,0.997100406) (0.7421875,0.9984050292) (0.75,0.9997155401) (0.7578125,1.001028791) (0.765625,1.002341609) (0.7734375,1.003650799) (0.78125,1.00495316) (0.7890625,1.006245486) (0.796875,1.007524576) (0.8046875,1.008787245) (0.8125,1.01003033) (0.8203125,1.011250702) (0.828125,1.01244527) (0.8359375,1.013610996) (0.84375,1.014744896) (0.8515625,1.015844058) (0.859375,1.016905643) (0.8671875,1.017926899) (0.875,1.018905167) (0.8828125,1.019837887) (0.890625,1.020722612) (0.8984375,1.021557013) (0.90625,1.022338883) (0.9140625,1.023066149) (0.921875,1.023736879) (0.9296875,1.024349283) (0.9375,1.024901724) (0.9453125,1.025392723) (0.953125,1.025820964) (0.9609375,1.026185292) (0.96875,1.026484728) (0.9765625,1.026718467) (0.984375,1.026885876) (0.9921875,1.026986501) (1,1.027020074)};
\addplot[flowtime42,line width=.45pt] coordinates {(0,1.013176706) (0.0078125,1.013160551) (0.015625,1.013112125) (0.0234375,1.013031555) (0.03125,1.012919048) (0.0390625,1.012774894) (0.046875,1.012599463) (0.0546875,1.012393208) (0.0625,1.012156658) (0.0703125,1.01189042) (0.078125,1.011595178) (0.0859375,1.011271687) (0.09375,1.010920774) (0.1015625,1.010543335) (0.109375,1.010140333) (0.1171875,1.009712791) (0.125,1.009261795) (0.1328125,1.008788488) (0.140625,1.008294064) (0.1484375,1.00777977) (0.15625,1.0072469) (0.1640625,1.006696789) (0.171875,1.006130812) (0.1796875,1.005550382) (0.1875,1.00495694) (0.1953125,1.004351958) (0.203125,1.003736931) (0.2109375,1.003113373) (0.21875,1.002482815) (0.2265625,1.0018468) (0.234375,1.001206878) (0.2421875,1.000564605) (0.25,0.9999215356) (0.2578125,0.9992792221) (0.265625,0.9986392088) (0.2734375,0.9980030293) (0.28125,0.9973722025) (0.2890625,0.9967482294) (0.296875,0.9961325893) (0.3046875,0.9955267365) (0.3125,0.9949320975) (0.3203125,0.9943500673) (0.328125,0.9937820069) (0.3359375,0.9932292401) (0.34375,0.9926930508) (0.3515625,0.9921746805) (0.359375,0.9916753255) (0.3671875,0.9911961352) (0.375,0.9907382089) (0.3828125,0.9903025944) (0.390625,0.9898902856) (0.3984375,0.989502221) (0.40625,0.9891392816) (0.4140625,0.9888022896) (0.421875,0.9884920066) (0.4296875,0.9882091327) (0.4375,0.9879543048) (0.4453125,0.9877280956) (0.453125,0.987531013) (0.4609375,0.9873634989) (0.46875,0.987225928) (0.4765625,0.9871186084) (0.484375,0.9870417799) (0.4921875,0.986995614) (0.5,0.9869802138) (0.5078125,0.986995614) (0.515625,0.9870417799) (0.5234375,0.9871186084) (0.53125,0.987225928) (0.5390625,0.9873634988) (0.546875,0.987531013) (0.5546875,0.9877280956) (0.5625,0.9879543047) (0.5703125,0.9882091326) (0.578125,0.9884920066) (0.5859375,0.9888022895) (0.59375,0.9891392816) (0.6015625,0.989502221) (0.609375,0.9898902856) (0.6171875,0.9903025943) (0.625,0.9907382089) (0.6328125,0.9911961352) (0.640625,0.9916753255) (0.6484375,0.9921746803) (0.65625,0.9926930507) (0.6640625,0.9932292399) (0.671875,0.9937820069) (0.6796875,0.9943500672) (0.6875,0.9949320974) (0.6953125,0.9955267364) (0.703125,0.9961325892) (0.7109375,0.9967482293) (0.71875,0.9973722024) (0.7265625,0.9980030291) (0.734375,0.9986392087) (0.7421875,0.999279222) (0.75,0.9999215355) (0.7578125,1.000564605) (0.765625,1.001206878) (0.7734375,1.0018468) (0.78125,1.002482815) (0.7890625,1.003113373) (0.796875,1.003736931) (0.8046875,1.004351958) (0.8125,1.00495694) (0.8203125,1.005550382) (0.828125,1.006130812) (0.8359375,1.006696789) (0.84375,1.0072469) (0.8515625,1.00777977) (0.859375,1.008294064) (0.8671875,1.008788488) (0.875,1.009261795) (0.8828125,1.009712791) (0.890625,1.010140333) (0.8984375,1.010543335) (0.90625,1.010920774) (0.9140625,1.011271686) (0.921875,1.011595178) (0.9296875,1.01189042) (0.9375,1.012156658) (0.9453125,1.012393208) (0.953125,1.012599463) (0.9609375,1.012774894) (0.96875,1.012919048) (0.9765625,1.013031555) (0.984375,1.013112125) (0.9921875,1.013160551) (1,1.013176706)};
\addplot[flowtime43,line width=.45pt] coordinates {(0,1.005796714) (0.0078125,1.005789667) (0.015625,1.005768545) (0.0234375,1.005733401) (0.03125,1.00568432) (0.0390625,1.005621426) (0.046875,1.005544878) (0.0546875,1.005454865) (0.0625,1.005351611) (0.0703125,1.005235375) (0.078125,1.005106443) (0.0859375,1.004965139) (0.09375,1.004811813) (0.1015625,1.004646847) (0.109375,1.004470648) (0.1171875,1.004283654) (0.125,1.004086328) (0.1328125,1.003879159) (0.140625,1.003662657) (0.1484375,1.003437355) (0.15625,1.003203811) (0.1640625,1.002962598) (0.171875,1.002714308) (0.1796875,1.002459551) (0.1875,1.00219895) (0.1953125,1.001933142) (0.203125,1.001662777) (0.2109375,1.001388512) (0.21875,1.001111016) (0.2265625,1.000830962) (0.234375,1.000549029) (0.2421875,1.000265898) (0.25,0.9999822551) (0.2578125,0.9996987826) (0.265625,0.9994161633) (0.2734375,0.9991350763) (0.28125,0.9988561952) (0.2890625,0.9985801881) (0.296875,0.9983077144) (0.3046875,0.9980394239) (0.3125,0.9977759552) (0.3203125,0.9975179347) (0.328125,0.9972659747) (0.3359375,0.9970206727) (0.34375,0.9967826078) (0.3515625,0.996552343) (0.359375,0.9963304202) (0.3671875,0.9961173632) (0.375,0.9959136718) (0.3828125,0.9957198247) (0.390625,0.9955362761) (0.3984375,0.9953634556) (0.40625,0.9952017684) (0.4140625,0.9950515912) (0.421875,0.9949132743) (0.4296875,0.9947871398) (0.4375,0.994673484) (0.4453125,0.9945725689) (0.453125,0.9944846306) (0.4609375,0.9944098715) (0.46875,0.9943484681) (0.4765625,0.9943005617) (0.484375,0.9942662629) (0.4921875,0.9942456517) (0.5,0.9942387759) (0.5078125,0.9942456514) (0.515625,0.9942662624) (0.5234375,0.9943005613) (0.53125,0.9943484684) (0.5390625,0.9944098717) (0.546875,0.9944846303) (0.5546875,0.9945725693) (0.5625,0.9946734843) (0.5703125,0.9947871403) (0.578125,0.9949132737) (0.5859375,0.9950515906) (0.59375,0.9952017678) (0.6015625,0.9953634557) (0.609375,0.9955362761) (0.6171875,0.9957198246) (0.625,0.9959136721) (0.6328125,0.9961173629) (0.640625,0.9963304204) (0.6484375,0.9965523428) (0.65625,0.9967826079) (0.6640625,0.9970206723) (0.671875,0.9972659747) (0.6796875,0.9975179347) (0.6875,0.9977759551) (0.6953125,0.9980394237) (0.703125,0.9983077144) (0.7109375,0.998580188) (0.71875,0.9988561952) (0.7265625,0.9991350763) (0.734375,0.9994161633) (0.7421875,0.9996987827) (0.75,0.9999822547) (0.7578125,1.000265898) (0.765625,1.000549029) (0.7734375,1.000830962) (0.78125,1.001111016) (0.7890625,1.001388512) (0.796875,1.001662777) (0.8046875,1.001933142) (0.8125,1.00219895) (0.8203125,1.002459551) (0.828125,1.002714308) (0.8359375,1.002962598) (0.84375,1.003203811) (0.8515625,1.003437355) (0.859375,1.003662656) (0.8671875,1.003879159) (0.875,1.004086329) (0.8828125,1.004283655) (0.890625,1.004470648) (0.8984375,1.004646846) (0.90625,1.004811814) (0.9140625,1.00496514) (0.921875,1.005106444) (0.9296875,1.005235374) (0.9375,1.005351611) (0.9453125,1.005454865) (0.953125,1.005544878) (0.9609375,1.005621427) (0.96875,1.005684319) (0.9765625,1.0057334) (0.984375,1.005768545) (0.9921875,1.005789667) (1,1.005796714)};
\addplot[flowtime44,line width=.45pt] coordinates {(0,1.002277776) (0.0078125,1.002275021) (0.015625,1.002266761) (0.0234375,1.002253018) (0.03125,1.002233825) (0.0390625,1.002209229) (0.046875,1.00217929) (0.0546875,1.002144082) (0.0625,1.00210369) (0.0703125,1.002058214) (0.078125,1.002007764) (0.0859375,1.001952465) (0.09375,1.001892451) (0.1015625,1.001827869) (0.109375,1.001758877) (0.1171875,1.001685643) (0.125,1.001608346) (0.1328125,1.001527174) (0.140625,1.001442325) (0.1484375,1.001354006) (0.15625,1.001262433) (0.1640625,1.001167826) (0.171875,1.001070418) (0.1796875,1.000970444) (0.1875,1.000868146) (0.1953125,1.000763774) (0.203125,1.00065758) (0.2109375,1.000549821) (0.21875,1.000440758) (0.2265625,1.000330655) (0.234375,1.000219778) (0.2421875,1.000108394) (0.25,0.9999967717) (0.2578125,0.9998851809) (0.265625,0.9997738898) (0.2734375,0.9996631664) (0.28125,0.9995532766) (0.2890625,0.9994444847) (0.296875,0.9993370515) (0.3046875,0.9992312348) (0.3125,0.9991272881) (0.3203125,0.9990254603) (0.328125,0.998925995) (0.3359375,0.99882913) (0.34375,0.9987350966) (0.3515625,0.9986441194) (0.359375,0.9985564152) (0.3671875,0.9984721936) (0.375,0.9983916547) (0.3828125,0.9983149904) (0.390625,0.9982423831) (0.3984375,0.9981740055) (0.40625,0.9981100201) (0.4140625,0.9980505788) (0.421875,0.9979958231) (0.4296875,0.9979458823) (0.4375,0.9979008755) (0.4453125,0.9978609093) (0.453125,0.9978260781) (0.4609375,0.9977964651) (0.46875,0.9977721398) (0.4765625,0.9977531602) (0.484375,0.9977395712) (0.4921875,0.9977314046) (0.5,0.9977286804) (0.5078125,0.9977314047) (0.515625,0.9977395708) (0.5234375,0.9977531601) (0.53125,0.9977721399) (0.5390625,0.997796465) (0.546875,0.9978260783) (0.5546875,0.9978609093) (0.5625,0.9979008756) (0.5703125,0.9979458824) (0.578125,0.9979958228) (0.5859375,0.9980505788) (0.59375,0.99811002) (0.6015625,0.9981740055) (0.609375,0.998242383) (0.6171875,0.9983149903) (0.625,0.9983916547) (0.6328125,0.9984721935) (0.640625,0.9985564153) (0.6484375,0.9986441193) (0.65625,0.9987350966) (0.6640625,0.9988291299) (0.671875,0.9989259949) (0.6796875,0.9990254602) (0.6875,0.9991272881) (0.6953125,0.9992312348) (0.703125,0.9993370515) (0.7109375,0.9994444847) (0.71875,0.9995532767) (0.7265625,0.9996631664) (0.734375,0.9997738898) (0.7421875,0.9998851809) (0.75,0.9999967717) (0.7578125,1.000108394) (0.765625,1.000219778) (0.7734375,1.000330655) (0.78125,1.000440758) (0.7890625,1.000549821) (0.796875,1.00065758) (0.8046875,1.000763774) (0.8125,1.000868146) (0.8203125,1.000970444) (0.828125,1.001070418) (0.8359375,1.001167826) (0.84375,1.001262433) (0.8515625,1.001354006) (0.859375,1.001442325) (0.8671875,1.001527174) (0.875,1.001608345) (0.8828125,1.001685643) (0.890625,1.001758877) (0.8984375,1.001827869) (0.90625,1.001892451) (0.9140625,1.001952465) (0.921875,1.002007764) (0.9296875,1.002058214) (0.9375,1.00210369) (0.9453125,1.002144082) (0.953125,1.00217929) (0.9609375,1.002209229) (0.96875,1.002233825) (0.9765625,1.002253018) (0.984375,1.002266761) (0.9921875,1.002275021) (1,1.002277776)};
\addplot[flowtime45,line width=.45pt] coordinates {(0,1.000791819) (0.0078125,1.000790864) (0.015625,1.000787999) (0.0234375,1.000783234) (0.03125,1.000776578) (0.0390625,1.000768048) (0.046875,1.000757665) (0.0546875,1.000745454) (0.0625,1.000731445) (0.0703125,1.000715671) (0.078125,1.00069817) (0.0859375,1.000678986) (0.09375,1.000658165) (0.1015625,1.000635757) (0.109375,1.000611816) (0.1171875,1.000586401) (0.125,1.000559572) (0.1328125,1.000531396) (0.140625,1.00050194) (0.1484375,1.000471275) (0.15625,1.000439476) (0.1640625,1.000406619) (0.171875,1.000372784) (0.1796875,1.000338053) (0.1875,1.00030251) (0.1953125,1.000266241) (0.203125,1.000229332) (0.2109375,1.000191874) (0.21875,1.000153957) (0.2265625,1.000115672) (0.234375,1.000077111) (0.2421875,1.000038368) (0.25,0.9999995361) (0.2578125,0.9999607084) (0.265625,0.9999219787) (0.2734375,0.9998834403) (0.28125,0.9998451858) (0.2890625,0.9998073074) (0.296875,0.9997698962) (0.3046875,0.9997330421) (0.3125,0.9996968337) (0.3203125,0.9996613581) (0.328125,0.9996267003) (0.3359375,0.9995929438) (0.34375,0.9995601694) (0.3515625,0.999528456) (0.359375,0.9994978793) (0.3671875,0.9994685132) (0.375,0.9994404277) (0.3828125,0.9994136903) (0.390625,0.999388365) (0.3984375,0.9993645124) (0.40625,0.9993421899) (0.4140625,0.999321451) (0.421875,0.999302345) (0.4296875,0.9992849179) (0.4375,0.9992692114) (0.4453125,0.999255263) (0.453125,0.9992431061) (0.4609375,0.99923277) (0.46875,0.9992242792) (0.4765625,0.9992176541) (0.484375,0.9992129105) (0.4921875,0.9992100598) (0.5,0.9992091088) (0.5078125,0.9992100598) (0.515625,0.9992129105) (0.5234375,0.9992176541) (0.53125,0.9992242791) (0.5390625,0.9992327701) (0.546875,0.9992431063) (0.5546875,0.9992552629) (0.5625,0.9992692113) (0.5703125,0.9992849179) (0.578125,0.999302345) (0.5859375,0.999321451) (0.59375,0.9993421899) (0.6015625,0.9993645125) (0.609375,0.999388365) (0.6171875,0.9994136902) (0.625,0.9994404277) (0.6328125,0.9994685132) (0.640625,0.9994978794) (0.6484375,0.9995284559) (0.65625,0.9995601694) (0.6640625,0.9995929437) (0.671875,0.9996267003) (0.6796875,0.999661358) (0.6875,0.9996968337) (0.6953125,0.9997330421) (0.703125,0.9997698962) (0.7109375,0.9998073075) (0.71875,0.9998451858) (0.7265625,0.9998834403) (0.734375,0.9999219787) (0.7421875,0.9999607084) (0.75,0.9999995361) (0.7578125,1.000038368) (0.765625,1.000077111) (0.7734375,1.000115672) (0.78125,1.000153957) (0.7890625,1.000191874) (0.796875,1.000229332) (0.8046875,1.000266241) (0.8125,1.00030251) (0.8203125,1.000338053) (0.828125,1.000372784) (0.8359375,1.000406619) (0.84375,1.000439476) (0.8515625,1.000471275) (0.859375,1.00050194) (0.8671875,1.000531396) (0.875,1.000559572) (0.8828125,1.000586401) (0.890625,1.000611816) (0.8984375,1.000635757) (0.90625,1.000658165) (0.9140625,1.000678986) (0.921875,1.00069817) (0.9296875,1.000715671) (0.9375,1.000731445) (0.9453125,1.000745454) (0.953125,1.000757665) (0.9609375,1.000768048) (0.96875,1.000776578) (0.9765625,1.000783234) (0.984375,1.000788) (0.9921875,1.000790864) (1,1.000791819)};
\addplot[flowtime46,line width=.45pt] coordinates {(0,1.00024132) (0.0078125,1.000241029) (0.015625,1.000240156) (0.0234375,1.000238706) (0.03125,1.00023668) (0.0390625,1.000234083) (0.046875,1.000230922) (0.0546875,1.000227204) (0.0625,1.000222939) (0.0703125,1.000218136) (0.078125,1.000212808) (0.0859375,1.000206967) (0.09375,1.000200627) (0.1015625,1.000193803) (0.109375,1.000186513) (0.1171875,1.00017877) (0.125,1.000170602) (0.1328125,1.00016202) (0.140625,1.000153048) (0.1484375,1.000143708) (0.15625,1.000134021) (0.1640625,1.000124011) (0.171875,1.000113704) (0.1796875,1.000103122) (0.1875,1.000092293) (0.1953125,1.000081241) (0.203125,1.000069993) (0.2109375,1.000058578) (0.21875,1.000047021) (0.2265625,1.000035352) (0.234375,1.000023598) (0.2421875,1.000011787) (0.25,0.9999999476) (0.2578125,0.9999881101) (0.265625,0.9999763011) (0.2734375,0.9999645509) (0.28125,0.9999528833) (0.2890625,0.9999413313) (0.296875,0.9999299164) (0.3046875,0.9999186864) (0.3125,0.9999076344) (0.3203125,0.9998968092) (0.328125,0.9998862384) (0.3359375,0.999875939) (0.34375,0.9998659391) (0.3515625,0.9998562619) (0.359375,0.999846931) (0.3671875,0.9998379698) (0.375,0.9998293988) (0.3828125,0.9998212375) (0.390625,0.9998135081) (0.3984375,0.999806227) (0.40625,0.999799412) (0.4140625,0.9997930823) (0.421875,0.9997872488) (0.4296875,0.9997819294) (0.4375,0.9997771341) (0.4453125,0.9997728756) (0.453125,0.9997691647) (0.4609375,0.9997660084) (0.46875,0.9997634146) (0.4765625,0.9997613932) (0.484375,0.9997599448) (0.4921875,0.9997590748) (0.5,0.999758784) (0.5078125,0.9997590746) (0.515625,0.9997599449) (0.5234375,0.9997613931) (0.53125,0.999763416) (0.5390625,0.9997660091) (0.546875,0.9997691642) (0.5546875,0.9997728758) (0.5625,0.9997771343) (0.5703125,0.9997819294) (0.578125,0.9997872492) (0.5859375,0.9997930821) (0.59375,0.9997994128) (0.6015625,0.999806227) (0.609375,0.9998135076) (0.6171875,0.9998212368) (0.625,0.9998293979) (0.6328125,0.999837969) (0.640625,0.9998469311) (0.6484375,0.9998562619) (0.65625,0.9998659391) (0.6640625,0.9998759467) (0.671875,0.9998862385) (0.6796875,0.9998968119) (0.6875,0.9999076343) (0.6953125,0.9999186792) (0.703125,0.9999299223) (0.7109375,0.9999413311) (0.71875,0.9999528836) (0.7265625,0.999964556) (0.734375,0.9999763008) (0.7421875,0.9999881096) (0.75,0.9999999481) (0.7578125,1.000011788) (0.765625,1.000023598) (0.7734375,1.000035352) (0.78125,1.000047021) (0.7890625,1.000058577) (0.796875,1.000069993) (0.8046875,1.000081241) (0.8125,1.000092292) (0.8203125,1.000103122) (0.828125,1.000113703) (0.8359375,1.000124012) (0.84375,1.000134021) (0.8515625,1.000143705) (0.859375,1.000153048) (0.8671875,1.00016202) (0.875,1.000170599) (0.8828125,1.000178773) (0.890625,1.000186512) (0.8984375,1.000193803) (0.90625,1.000200627) (0.9140625,1.000206967) (0.921875,1.000212808) (0.9296875,1.000218136) (0.9375,1.000222939) (0.9453125,1.000227204) (0.953125,1.000230922) (0.9609375,1.000234083) (0.96875,1.000236679) (0.9765625,1.000238706) (0.984375,1.000240156) (0.9921875,1.000241029) (1,1.00024132)};
\addplot[flowtime47,line width=.85pt] coordinates {(0,1.00006394) (0.0078125,1.000063863) (0.015625,1.000063633) (0.0234375,1.000063247) (0.03125,1.000062712) (0.0390625,1.000062024) (0.046875,1.000061187) (0.0546875,1.000060202) (0.0625,1.000059073) (0.0703125,1.0000578) (0.078125,1.000056389) (0.0859375,1.000054842) (0.09375,1.000053163) (0.1015625,1.000051355) (0.109375,1.000049428) (0.1171875,1.000047374) (0.125,1.00004521) (0.1328125,1.000042936) (0.140625,1.00004056) (0.1484375,1.000038085) (0.15625,1.000035519) (0.1640625,1.000032868) (0.171875,1.000030137) (0.1796875,1.000027333) (0.1875,1.000024464) (0.1953125,1.000021536) (0.203125,1.000018556) (0.2109375,1.000015531) (0.21875,1.000012469) (0.2265625,1.000009377) (0.234375,1.000006262) (0.2421875,1.000003133) (0.25,0.9999999958) (0.2578125,0.9999968584) (0.265625,0.9999937288) (0.2734375,0.9999906143) (0.28125,0.9999875226) (0.2890625,0.9999844609) (0.296875,0.9999814374) (0.3046875,0.9999784571) (0.3125,0.9999755296) (0.3203125,0.9999726609) (0.328125,0.9999698583) (0.3359375,0.9999671282) (0.34375,0.9999644773) (0.3515625,0.9999619121) (0.359375,0.9999594385) (0.3671875,0.9999570627) (0.375,0.9999547903) (0.3828125,0.9999526269) (0.390625,0.9999505775) (0.3984375,0.9999486473) (0.40625,0.9999468407) (0.4140625,0.9999451621) (0.421875,0.9999436158) (0.4296875,0.9999422052) (0.4375,0.9999409338) (0.4453125,0.9999398047) (0.453125,0.9999388206) (0.4609375,0.9999379838) (0.46875,0.9999372964) (0.4765625,0.9999367601) (0.484375,0.999936376) (0.4921875,0.9999361453) (0.5,0.9999360683) (0.5078125,0.9999361453) (0.515625,0.9999363761) (0.5234375,0.9999367602) (0.53125,0.9999372964) (0.5390625,0.9999379813) (0.546875,0.9999388206) (0.5546875,0.9999398047) (0.5625,0.9999409338) (0.5703125,0.9999422052) (0.578125,0.9999436158) (0.5859375,0.9999451622) (0.59375,0.9999468408) (0.6015625,0.9999486473) (0.609375,0.9999505776) (0.6171875,0.9999526269) (0.625,0.9999547904) (0.6328125,0.9999570627) (0.640625,0.9999594388) (0.6484375,0.999961912) (0.65625,0.9999644774) (0.6640625,0.9999671281) (0.671875,0.9999698583) (0.6796875,0.9999726609) (0.6875,0.9999755296) (0.6953125,0.9999784572) (0.703125,0.9999814361) (0.7109375,0.9999844608) (0.71875,0.9999875227) (0.7265625,0.9999906144) (0.734375,0.9999937289) (0.7421875,0.9999968584) (0.75,0.9999999956) (0.7578125,1.000003133) (0.765625,1.000006263) (0.7734375,1.000009377) (0.78125,1.000012469) (0.7890625,1.000015531) (0.796875,1.000018556) (0.8046875,1.000021536) (0.8125,1.000024464) (0.8203125,1.000027333) (0.828125,1.000030137) (0.8359375,1.000032868) (0.84375,1.000035519) (0.8515625,1.000038085) (0.859375,1.00004056) (0.8671875,1.000042936) (0.875,1.00004521) (0.8828125,1.000047374) (0.890625,1.000049424) (0.8984375,1.000051355) (0.90625,1.000053163) (0.9140625,1.000054842) (0.921875,1.000056389) (0.9296875,1.0000578) (0.9375,1.000059072) (0.9453125,1.000060202) (0.953125,1.000061189) (0.9609375,1.000062024) (0.96875,1.000062712) (0.9765625,1.000063248) (0.984375,1.000063633) (0.9921875,1.000063863) (1,1.00006394)};
\addplot[black,dashed,line width=.85pt] coordinates {(0,9.746020044) (0.0078125,9.565608477) (0.015625,9.044266233) (0.0234375,8.238068514) (0.03125,7.229363649) (0.0390625,6.11296509) (0.046875,4.981627563) (0.0546875,3.913838874) (0.0625,2.96601914) (0.0703125,2.169868631) (0.078125,1.534300432) (0.0859375,1.050498649) (0.09375,0.6983206458) (0.1015625,0.4524630901) (0.109375,0.2873402106) (0.1171875,0.1802392478) (0.125,0.1128299771) (0.1328125,0.07141380839) (0.140625,0.04639815681) (0.1484375,0.03142976069) (0.15625,0.02249299098) (0.1640625,0.01714125273) (0.171875,0.01392039109) (0.1796875,0.01197557859) (0.1875,0.01080283983) (0.1953125,0.01010095907) (0.203125,0.00968666583) (0.2109375,0.009446848528) (0.21875,0.0093113387) (0.2265625,0.009236866674) (0.234375,0.009197175457) (0.2421875,0.009176708883) (0.25,0.009166519593) (0.2578125,0.009161631465) (0.265625,0.009159376236) (0.2734375,0.009158377625) (0.28125,0.009157954179) (0.2890625,0.009157782651) (0.296875,0.009157716454) (0.3046875,0.009157692188) (0.3125,0.009157683767) (0.3203125,0.009157681012) (0.328125,0.009157680165) (0.3359375,0.009157679922) (0.34375,0.009157679857) (0.3515625,0.009157679841) (0.359375,0.009157679838) (0.3671875,0.009157679837) (0.375,0.009157679837) (0.3828125,0.009157679837) (0.390625,0.009157679837) (0.3984375,0.009157679837) (0.40625,0.009157679837) (0.4140625,0.009157679837) (0.421875,0.009157679837) (0.4296875,0.009157679837) (0.4375,0.009157679837) (0.4453125,0.009157679837) (0.453125,0.009157679837) (0.4609375,0.009157679837) (0.46875,0.009157679837) (0.4765625,0.009157679837) (0.484375,0.009157679837) (0.4921875,0.009157679837) (0.5,0.009157679837) (0.5078125,0.009157679837) (0.515625,0.009157679837) (0.5234375,0.009157679837) (0.53125,0.009157679837) (0.5390625,0.009157679837) (0.546875,0.009157679837) (0.5546875,0.009157679837) (0.5625,0.009157679837) (0.5703125,0.009157679837) (0.578125,0.009157679837) (0.5859375,0.009157679837) (0.59375,0.009157679837) (0.6015625,0.009157679837) (0.609375,0.009157679837) (0.6171875,0.009157679837) (0.625,0.009157679837) (0.6328125,0.009157679837) (0.640625,0.009157679838) (0.6484375,0.009157679841) (0.65625,0.009157679857) (0.6640625,0.009157679922) (0.671875,0.009157680165) (0.6796875,0.009157681012) (0.6875,0.009157683767) (0.6953125,0.009157692188) (0.703125,0.009157716454) (0.7109375,0.009157782651) (0.71875,0.009157954179) (0.7265625,0.009158377625) (0.734375,0.009159376236) (0.7421875,0.009161631465) (0.75,0.009166519593) (0.7578125,0.009176708883) (0.765625,0.009197175457) (0.7734375,0.009236866674) (0.78125,0.0093113387) (0.7890625,0.009446848528) (0.796875,0.00968666583) (0.8046875,0.01010095907) (0.8125,0.01080283983) (0.8203125,0.01197557859) (0.828125,0.01392039109) (0.8359375,0.01714125273) (0.84375,0.02249299098) (0.8515625,0.03142976069) (0.859375,0.04639815681) (0.8671875,0.07141380839) (0.875,0.1128299771) (0.8828125,0.1802392478) (0.890625,0.2873402106) (0.8984375,0.4524630901) (0.90625,0.6983206458) (0.9140625,1.050498649) (0.921875,1.534300432) (0.9296875,2.169868631) (0.9375,2.96601914) (0.9453125,3.913838874) (0.953125,4.981627563) (0.9609375,6.11296509) (0.96875,7.229363649) (0.9765625,8.238068514) (0.984375,9.044266233) (0.9921875,9.565608477) (1,9.746020044)};
\nextgroupplot[title={$p=16$: logarithmic scale},ymode=log,ymin=1e-3,ymax=12,ytick={.001,.01,.1,1,10},ylabel={}]
\addplot[flowtime0,line width=.85pt] coordinates {(0,8.08485206) (0.0078125,7.979156386) (0.015625,7.670648629) (0.0234375,7.183873924) (0.03125,6.556002273) (0.0390625,5.831988884) (0.046875,5.059133317) (0.0546875,4.281966162) (0.0625,3.538219388) (0.0703125,2.85632684) (0.078125,2.254549235) (0.0859375,1.741513477) (0.09375,1.317759401) (0.1015625,0.9778178452) (0.109375,0.712385083) (0.1171875,0.5102703449) (0.125,0.3599304707) (0.1328125,0.2505314425) (0.140625,0.172568746) (0.1484375,0.1181301088) (0.15625,0.08089901284) (0.1640625,0.05598676805) (0.171875,0.03966863079) (0.1796875,0.02911893077) (0.1875,0.02224940182) (0.1953125,0.01763175335) (0.203125,0.01438147966) (0.2109375,0.01198884442) (0.21875,0.01016954641) (0.2265625,0.008768061686) (0.234375,0.007704080634) (0.2421875,0.006943609217) (0.25,0.006478209716) (0.2578125,0.006298617287) (0.265625,0.0063653905) (0.2734375,0.006605231319) (0.28125,0.006939104287) (0.2890625,0.007306375926) (0.296875,0.00766863139) (0.3046875,0.008003999237) (0.3125,0.008301199834) (0.3203125,0.008555519152) (0.328125,0.008766345014) (0.3359375,0.008935641114) (0.34375,0.00906694899) (0.3515625,0.009164696223) (0.359375,0.009233700743) (0.3671875,0.009278813533) (0.375,0.009304667567) (0.3828125,0.009315511335) (0.390625,0.009315109662) (0.3984375,0.009306697345) (0.40625,0.009292972396) (0.4140625,0.009276118839) (0.421875,0.009257848533) (0.4296875,0.009239455884) (0.4375,0.009221878669) (0.4453125,0.009205760757) (0.453125,0.009191513132) (0.4609375,0.009179370888) (0.46875,0.009169444203) (0.4765625,0.009161762444) (0.484375,0.009156310569) (0.4921875,0.009153057541) (0.5,0.009151976614) (0.5078125,0.00915305754) (0.515625,0.009156310569) (0.5234375,0.009161762449) (0.53125,0.009169444205) (0.5390625,0.009179370842) (0.546875,0.009191513143) (0.5546875,0.009205760757) (0.5625,0.009221878673) (0.5703125,0.009239455889) (0.578125,0.009257848544) (0.5859375,0.009276118835) (0.59375,0.009292972416) (0.6015625,0.009306697326) (0.609375,0.009315109667) (0.6171875,0.009315511332) (0.625,0.009304667567) (0.6328125,0.009278813536) (0.640625,0.009233700749) (0.6484375,0.009164696227) (0.65625,0.009066948993) (0.6640625,0.008935641115) (0.671875,0.008766344977) (0.6796875,0.008555519149) (0.6875,0.008301199836) (0.6953125,0.008003999239) (0.703125,0.00766863139) (0.7109375,0.007306375926) (0.71875,0.006939104282) (0.7265625,0.006605231321) (0.734375,0.006365390524) (0.7421875,0.006298617289) (0.75,0.006478209719) (0.7578125,0.006943609217) (0.765625,0.007704080637) (0.7734375,0.008768061687) (0.78125,0.01016954641) (0.7890625,0.01198884442) (0.796875,0.01438147966) (0.8046875,0.01763175335) (0.8125,0.02224940182) (0.8203125,0.02911893076) (0.828125,0.03966863079) (0.8359375,0.05598676805) (0.84375,0.08089901287) (0.8515625,0.1181301088) (0.859375,0.172568746) (0.8671875,0.2505314425) (0.875,0.3599304706) (0.8828125,0.5102703449) (0.890625,0.7123850832) (0.8984375,0.977817845) (0.90625,1.317759401) (0.9140625,1.741513477) (0.921875,2.254549235) (0.9296875,2.85632684) (0.9375,3.538219389) (0.9453125,4.281966162) (0.953125,5.059133317) (0.9609375,5.831988884) (0.96875,6.556002273) (0.9765625,7.183873924) (0.984375,7.67064863) (0.9921875,7.979156386) (1,8.08485206)};
\addplot[flowtime1,line width=.45pt] coordinates {(0,7.792121272) (0.0078125,7.698271532) (0.015625,7.423678798) (0.0234375,6.988334366) (0.03125,6.422788074) (0.0390625,5.764511207) (0.046875,5.053714193) (0.0546875,4.329277211) (0.0625,3.625360914) (0.0703125,2.969075052) (0.078125,2.379349892) (0.0859375,1.866935647) (0.09375,1.4352924) (0.1015625,1.082048602) (0.109375,0.8006989881) (0.1171875,0.582264439) (0.125,0.4167205638) (0.1328125,0.2940929579) (0.140625,0.2051959191) (0.1484375,0.1420477003) (0.15625,0.0980274207) (0.1640625,0.06785079509) (0.171875,0.04743993477) (0.1796875,0.03374908952) (0.1875,0.02458339287) (0.1953125,0.01842194521) (0.203125,0.01424877405) (0.2109375,0.01140239643) (0.21875,0.009456302834) (0.2265625,0.008134169017) (0.234375,0.007254764869) (0.2421875,0.006697999094) (0.25,0.006384123677) (0.2578125,0.006260039976) (0.265625,0.006288612839) (0.2734375,0.006439526778) (0.28125,0.006683169791) (0.2890625,0.006989118119) (0.296875,0.007327982921) (0.3046875,0.007673953916) (0.3125,0.008006437274) (0.3203125,0.008310564893) (0.328125,0.008576912414) (0.3359375,0.008800779571) (0.34375,0.008981272193) (0.3515625,0.00912033753) (0.359375,0.009221851719) (0.3671875,0.009290820849) (0.375,0.009332731254) (0.3828125,0.009353056307) (0.390625,0.009356914068) (0.3984375,0.009348854926) (0.40625,0.009332754842) (0.4140625,0.009311788117) (0.421875,0.009288455903) (0.4296875,0.009264650418) (0.4375,0.009241738539) (0.4453125,0.009220654205) (0.453125,0.009201989153) (0.4609375,0.009186078528) (0.46875,0.009173076957) (0.4765625,0.009163023307) (0.484375,0.009155893699) (0.4921875,0.0091516423) (0.5,0.00915023017) (0.5078125,0.009151642302) (0.515625,0.00915589371) (0.5234375,0.009163023316) (0.53125,0.009173076951) (0.5390625,0.009186078478) (0.546875,0.009201989169) (0.5546875,0.009220654222) (0.5625,0.009241738556) (0.5703125,0.009264650344) (0.578125,0.009288455925) (0.5859375,0.009311788135) (0.59375,0.009332754856) (0.6015625,0.009348854937) (0.609375,0.00935691408) (0.6171875,0.009353056308) (0.625,0.009332731255) (0.6328125,0.009290820843) (0.640625,0.009221851716) (0.6484375,0.009120337497) (0.65625,0.008981272185) (0.6640625,0.008800779572) (0.671875,0.00857691241) (0.6796875,0.008310564886) (0.6875,0.008006437272) (0.6953125,0.007673953889) (0.703125,0.007327982926) (0.7109375,0.006989118155) (0.71875,0.006683169793) (0.7265625,0.006439526746) (0.734375,0.006288612858) (0.7421875,0.006260039997) (0.75,0.006384123691) (0.7578125,0.006697999184) (0.765625,0.007254764851) (0.7734375,0.008134169018) (0.78125,0.009456302837) (0.7890625,0.01140239638) (0.796875,0.01424877401) (0.8046875,0.0184219452) (0.8125,0.02458339286) (0.8203125,0.03374908947) (0.828125,0.04743993479) (0.8359375,0.06785079504) (0.84375,0.09802742069) (0.8515625,0.1420477004) (0.859375,0.205195919) (0.8671875,0.2940929578) (0.875,0.4167205639) (0.8828125,0.582264439) (0.890625,0.8006989883) (0.8984375,1.082048602) (0.90625,1.4352924) (0.9140625,1.866935647) (0.921875,2.379349892) (0.9296875,2.969075052) (0.9375,3.625360914) (0.9453125,4.329277212) (0.953125,5.053714193) (0.9609375,5.764511207) (0.96875,6.422788074) (0.9765625,6.988334366) (0.984375,7.423678798) (0.9921875,7.698271533) (1,7.792121272)};
\addplot[flowtime2,line width=.45pt] coordinates {(0,7.505778042) (0.0078125,7.422359739) (0.015625,7.177775167) (0.0234375,6.788382537) (0.03125,6.279376342) (0.0390625,5.682034554) (0.046875,5.03049068) (0.0546875,4.358499544) (0.0625,3.696620579) (0.0703125,3.07012761) (0.078125,2.497800878) (0.0859375,1.991601195) (0.09375,1.557097858) (0.1015625,1.194440324) (0.109375,0.8996339786) (0.1171875,0.6658960254) (0.125,0.4849144893) (0.1328125,0.3478949296) (0.140625,0.2463408687) (0.1484375,0.1725648009) (0.15625,0.1199617825) (0.1640625,0.08309642677) (0.171875,0.05765914597) (0.1796875,0.04034288627) (0.1875,0.02868210527) (0.1953125,0.02088531766) (0.203125,0.01568245518) (0.2109375,0.01219725479) (0.21875,0.009844326795) (0.2265625,0.008246117513) (0.234375,0.007166996936) (0.2421875,0.00646341781) (0.25,0.006047805777) (0.2578125,0.005862800033) (0.265625,0.005863898317) (0.2734375,0.006010370683) (0.28125,0.006263224066) (0.2890625,0.00658661221) (0.296875,0.006949373165) (0.3046875,0.00732562006) (0.3125,0.007694687102) (0.3203125,0.008040847211) (0.328125,0.008352960522) (0.3359375,0.008624055995) (0.34375,0.008850820144) (0.3515625,0.009032993959) (0.359375,0.009172710038) (0.3671875,0.009273819022) (0.375,0.009341255195) (0.3828125,0.009380481037) (0.390625,0.00939703517) (0.3984375,0.009396192447) (0.40625,0.009382732394) (0.4140625,0.009360803446) (0.421875,0.009333865957) (0.4296875,0.009304695625) (0.4375,0.00927542988) (0.4453125,0.009247642056) (0.453125,0.009222430708) (0.4609375,0.009200514227) (0.46875,0.009182323207) (0.4765625,0.00916808512) (0.484375,0.009157897426) (0.4921875,0.009151786495) (0.5,0.009149750677) (0.5078125,0.009151786494) (0.515625,0.009157897426) (0.5234375,0.009168085119) (0.53125,0.009182323205) (0.5390625,0.009200514225) (0.546875,0.009222430706) (0.5546875,0.009247642055) (0.5625,0.009275429878) (0.5703125,0.009304695626) (0.578125,0.009333865959) (0.5859375,0.009360803446) (0.59375,0.009382732396) (0.6015625,0.009396192449) (0.609375,0.009397035171) (0.6171875,0.009380481039) (0.625,0.009341255189) (0.6328125,0.009273819023) (0.640625,0.009172710034) (0.6484375,0.009032993951) (0.65625,0.008850820136) (0.6640625,0.008624055991) (0.671875,0.008352960516) (0.6796875,0.008040847207) (0.6875,0.007694687105) (0.6953125,0.007325620061) (0.703125,0.006949373164) (0.7109375,0.006586612215) (0.71875,0.006263224073) (0.7265625,0.00601037069) (0.734375,0.005863898326) (0.7421875,0.005862800042) (0.75,0.006047805783) (0.7578125,0.006463417813) (0.765625,0.007166996941) (0.7734375,0.008246117515) (0.78125,0.0098443268) (0.7890625,0.01219725479) (0.796875,0.01568245517) (0.8046875,0.02088531765) (0.8125,0.02868210526) (0.8203125,0.04034288628) (0.828125,0.05765914595) (0.8359375,0.08309642674) (0.84375,0.1199617824) (0.8515625,0.1725648009) (0.859375,0.2463408687) (0.8671875,0.3478949295) (0.875,0.4849144893) (0.8828125,0.6658960254) (0.890625,0.8996339786) (0.8984375,1.194440324) (0.90625,1.557097858) (0.9140625,1.991601196) (0.921875,2.497800878) (0.9296875,3.07012761) (0.9375,3.696620579) (0.9453125,4.358499544) (0.953125,5.030490681) (0.9609375,5.682034554) (0.96875,6.279376342) (0.9765625,6.788382537) (0.984375,7.177775167) (0.9921875,7.42235974) (1,7.505778042)};
\addplot[flowtime3,line width=.45pt] coordinates {(0,7.223912669) (0.0078125,7.149817734) (0.015625,6.932163709) (0.0234375,6.584354528) (0.03125,6.127174984) (0.0390625,5.58669924) (0.046875,4.991797431) (0.0546875,4.371575539) (0.0625,3.753063486) (0.0703125,3.159397127) (0.078125,2.60863971) (0.0859375,2.113279366) (0.09375,1.680342072) (0.1015625,1.311989077) (0.109375,1.006431073) (0.1171875,0.7589875632) (0.125,0.563142086) (0.1328125,0.4114822505) (0.140625,0.2964575349) (0.1484375,0.2109288889) (0.15625,0.1485167839) (0.1640625,0.1037759582) (0.171875,0.07223590491) (0.1796875,0.05034811391) (0.1875,0.0353771533) (0.1953125,0.02526619952) (0.203125,0.01850124312) (0.2109375,0.01399158262) (0.21875,0.01097379472) (0.2265625,0.008934329515) (0.234375,0.007543123627) (0.2421875,0.006597332032) (0.25,0.005977691992) (0.2578125,0.005616697971) (0.265625,0.005474364806) (0.2734375,0.005518919598) (0.28125,0.005714983636) (0.2890625,0.006022214424) (0.296875,0.006400470486) (0.3046875,0.006814594648) (0.3125,0.007236220533) (0.3203125,0.007643638703) (0.328125,0.008021055104) (0.3359375,0.008357813355) (0.34375,0.008647677048) (0.3515625,0.008888134067) (0.359375,0.009079692444) (0.3671875,0.009225172656) (0.375,0.009329023875) (0.3828125,0.009396698589) (0.390625,0.009434114208) (0.3984375,0.00944721881) (0.40625,0.009441665916) (0.4140625,0.009422592996) (0.421875,0.009394491073) (0.4296875,0.009361149607) (0.4375,0.009325659184) (0.4453125,0.009290455876) (0.453125,0.009257392927) (0.4609375,0.00922782751) (0.46875,0.009202712744) (0.4765625,0.009182687182) (0.484375,0.009168155492) (0.4921875,0.009159355811) (0.5,0.009156410212) (0.5078125,0.009159355818) (0.515625,0.009168155492) (0.5234375,0.00918268718) (0.53125,0.009202712742) (0.5390625,0.009227827509) (0.546875,0.009257392928) (0.5546875,0.009290455874) (0.5625,0.009325659184) (0.5703125,0.009361149609) (0.578125,0.00939449107) (0.5859375,0.009422592996) (0.59375,0.009441665921) (0.6015625,0.009447218807) (0.609375,0.00943411421) (0.6171875,0.00939669858) (0.625,0.009329023871) (0.6328125,0.009225172648) (0.640625,0.00907969243) (0.6484375,0.008888134085) (0.65625,0.008647677055) (0.6640625,0.008357813352) (0.671875,0.008021055095) (0.6796875,0.007643638703) (0.6875,0.007236220529) (0.6953125,0.006814594645) (0.703125,0.006400470489) (0.7109375,0.006022214429) (0.71875,0.005714983641) (0.7265625,0.005518919603) (0.734375,0.005474364806) (0.7421875,0.005616697971) (0.75,0.005977691995) (0.7578125,0.006597332027) (0.765625,0.007543123631) (0.7734375,0.008934329518) (0.78125,0.01097379472) (0.7890625,0.01399158263) (0.796875,0.01850124312) (0.8046875,0.02526619959) (0.8125,0.03537715327) (0.8203125,0.05034811391) (0.828125,0.07223590494) (0.8359375,0.1037759582) (0.84375,0.1485167838) (0.8515625,0.2109288888) (0.859375,0.2964575349) (0.8671875,0.4114822505) (0.875,0.563142086) (0.8828125,0.7589875631) (0.890625,1.006431073) (0.8984375,1.311989077) (0.90625,1.680342072) (0.9140625,2.113279366) (0.921875,2.60863971) (0.9296875,3.159397127) (0.9375,3.753063486) (0.9453125,4.371575539) (0.953125,4.991797431) (0.9609375,5.586699241) (0.96875,6.127174984) (0.9765625,6.584354528) (0.984375,6.932163709) (0.9921875,7.149817734) (1,7.223912669)};
\addplot[flowtime4,line width=.45pt] coordinates {(0,6.946006887) (0.0078125,6.880307723) (0.015625,6.686988116) (0.0234375,6.377015859) (0.03125,5.967501042) (0.0390625,5.480108128) (0.046875,4.939135561) (0.0546875,4.369502104) (0.0625,3.794872038) (0.0703125,3.236110191) (0.078125,2.710193063) (0.0859375,2.229627495) (0.09375,1.80235705) (0.1015625,1.432079621) (0.109375,1.118864011) (0.1171875,0.8599401772) (0.125,0.6505446452) (0.1328125,0.4847238851) (0.140625,0.3560274604) (0.1484375,0.2580532456) (0.15625,0.184834059) (0.1640625,0.1310757071) (0.171875,0.09226957788) (0.1796875,0.06470898712) (0.1875,0.04543887253) (0.1953125,0.03216518383) (0.203125,0.02314588564) (0.2109375,0.01708201574) (0.21875,0.01302363557) (0.2265625,0.01029649952) (0.234375,0.008442775749) (0.2421875,0.007167095939) (0.25,0.006288192234) (0.2578125,0.005700741517) (0.265625,0.005348004854) (0.2734375,0.005200989914) (0.28125,0.005239681398) (0.2890625,0.005438018316) (0.296875,0.005759354234) (0.3046875,0.006162328269) (0.3125,0.006608509673) (0.3203125,0.007066187788) (0.328125,0.007510903534) (0.3359375,0.007924747356) (0.34375,0.008295483761) (0.3515625,0.008615746448) (0.359375,0.008882284174) (0.3671875,0.009095208641) (0.375,0.009257240424) (0.3828125,0.009372974914) (0.390625,0.009448203963) (0.3984375,0.009489326514) (0.40625,0.009502866272) (0.4140625,0.009495106686) (0.421875,0.009471836334) (0.4296875,0.009438195371) (0.4375,0.009398598989) (0.4453125,0.00935673039) (0.453125,0.009315574488) (0.4609375,0.009277482422) (0.46875,0.009244249524) (0.4765625,0.009217203224) (0.484375,0.009197279946) (0.4921875,0.009185095238) (0.5,0.009180996054) (0.5078125,0.009185095238) (0.515625,0.009197279933) (0.5234375,0.009217203258) (0.53125,0.009244249523) (0.5390625,0.009277482067) (0.546875,0.009315574558) (0.5546875,0.009356730385) (0.5625,0.009398598858) (0.5703125,0.00943819529) (0.578125,0.009471836618) (0.5859375,0.009495106693) (0.59375,0.009502866294) (0.6015625,0.009489326537) (0.609375,0.009448204007) (0.6171875,0.009372974855) (0.625,0.009257240465) (0.6328125,0.009095208662) (0.640625,0.008882284199) (0.6484375,0.008615746466) (0.65625,0.008295483677) (0.6640625,0.007924747368) (0.671875,0.007510903538) (0.6796875,0.007066187805) (0.6875,0.006608509531) (0.6953125,0.006162328301) (0.703125,0.005759354057) (0.7109375,0.005438018563) (0.71875,0.005239681406) (0.7265625,0.005200989858) (0.734375,0.005348004856) (0.7421875,0.005700741514) (0.75,0.006288192229) (0.7578125,0.007167095927) (0.765625,0.008442775718) (0.7734375,0.01029649953) (0.78125,0.01302363556) (0.7890625,0.01708201608) (0.796875,0.02314588562) (0.8046875,0.03216518381) (0.8125,0.04543887253) (0.8203125,0.06470898712) (0.828125,0.09226957783) (0.8359375,0.131075707) (0.84375,0.1848340589) (0.8515625,0.2580532455) (0.859375,0.3560274604) (0.8671875,0.484723885) (0.875,0.6505446451) (0.8828125,0.8599401771) (0.890625,1.118864011) (0.8984375,1.432079621) (0.90625,1.80235705) (0.9140625,2.229627496) (0.921875,2.710193063) (0.9296875,3.236110191) (0.9375,3.794872038) (0.9453125,4.369502104) (0.953125,4.939135561) (0.9609375,5.480108129) (0.96875,5.967501042) (0.9765625,6.377015859) (0.984375,6.686988117) (0.9921875,6.880307722) (1,6.946006887)};
\addplot[flowtime5,line width=.45pt] coordinates {(0,6.672249834) (0.0078125,6.614122172) (0.015625,6.442813476) (0.0234375,6.167273061) (0.03125,5.80153897) (0.0390625,5.363536434) (0.046875,4.873606087) (0.0546875,4.352931741) (0.0625,3.822037136) (0.0703125,3.299497341) (0.078125,2.800969358) (0.0859375,2.338596073) (0.09375,1.920786932) (0.1015625,1.552335113) (0.109375,1.23479993) (0.1171875,0.9670669501) (0.125,0.7459964125) (0.1328125,0.5670803035) (0.140625,0.4250458526) (0.1484375,0.3143641273) (0.15625,0.2296430127) (0.1640625,0.1659014501) (0.171875,0.1187348461) (0.1796875,0.08438957968) (0.1875,0.05976795609) (0.1953125,0.04238473362) (0.203125,0.03029387523) (0.2109375,0.02200127152) (0.21875,0.01637760331) (0.2265625,0.01258393973) (0.234375,0.01001523342) (0.2421875,0.008254784603) (0.25,0.007030589148) (0.2578125,0.006173966622) (0.265625,0.005586007792) (0.2734375,0.005213770385) (0.28125,0.005032985096) (0.2890625,0.005031997986) (0.296875,0.005195575888) (0.3046875,0.005495340346) (0.3125,0.005892592618) (0.3203125,0.006347413042) (0.328125,0.006825060322) (0.3359375,0.007297907966) (0.34375,0.007745144735) (0.3515625,0.008151946318) (0.359375,0.008508677785) (0.3671875,0.008810171032) (0.375,0.009055017711) (0.3828125,0.009244846158) (0.390625,0.009383591906) (0.3984375,0.009476794554) (0.40625,0.009530958143) (0.4140625,0.009553004462) (0.421875,0.00954983572) (0.4296875,0.009528009835) (0.4375,0.009493520768) (0.4453125,0.009451669274) (0.453125,0.009407005846) (0.4609375,0.009363326847) (0.46875,0.009323706098) (0.4765625,0.009290546308) (0.484375,0.009265637556) (0.4921875,0.009250212706) (0.5,0.009244992151) (0.5078125,0.009250212699) (0.515625,0.00926563754) (0.5234375,0.009290546287) (0.53125,0.009323706074) (0.5390625,0.009363326821) (0.546875,0.009407005819) (0.5546875,0.009451669255) (0.5625,0.009493520756) (0.5703125,0.00952800983) (0.578125,0.009549835722) (0.5859375,0.00955300447) (0.59375,0.009530958157) (0.6015625,0.009476794564) (0.609375,0.009383591921) (0.6171875,0.009244846173) (0.625,0.009055017719) (0.6328125,0.008810171039) (0.640625,0.008508677789) (0.6484375,0.008151946317) (0.65625,0.007745144731) (0.6640625,0.007297907957) (0.671875,0.006825060315) (0.6796875,0.006347413033) (0.6875,0.00589259261) (0.6953125,0.005495340345) (0.703125,0.005195575887) (0.7109375,0.005031997989) (0.71875,0.005032985098) (0.7265625,0.005213770389) (0.734375,0.005586007798) (0.7421875,0.006173966627) (0.75,0.007030589156) (0.7578125,0.008254784505) (0.765625,0.01001523343) (0.7734375,0.01258393974) (0.78125,0.01637760334) (0.7890625,0.02200127154) (0.796875,0.03029387526) (0.8046875,0.04238473367) (0.8125,0.05976795612) (0.8203125,0.08438957971) (0.828125,0.1187348461) (0.8359375,0.1659014501) (0.84375,0.2296430127) (0.8515625,0.3143641273) (0.859375,0.4250458526) (0.8671875,0.5670803035) (0.875,0.7459964124) (0.8828125,0.9670669501) (0.890625,1.23479993) (0.8984375,1.552335113) (0.90625,1.920786932) (0.9140625,2.338596073) (0.921875,2.800969358) (0.9296875,3.299497341) (0.9375,3.822037136) (0.9453125,4.352931741) (0.953125,4.873606087) (0.9609375,5.363536435) (0.96875,5.80153897) (0.9765625,6.167273061) (0.984375,6.442813476) (0.9921875,6.614122172) (1,6.672249834)};
\addplot[flowtime6,line width=.45pt] coordinates {(0,6.403104621) (0.0078125,6.351795853) (0.015625,6.200363435) (0.0234375,5.956085205) (0.03125,5.630435015) (0.0390625,5.238177677) (0.046875,4.796247417) (0.0546875,4.322529588) (0.0625,3.834668064) (0.0703125,3.349007608) (0.078125,2.879754928) (0.0859375,2.438408885) (0.09375,2.033474969) (0.1015625,1.670446897) (0.109375,1.352012972) (0.1171875,1.078428877) (0.125,0.8479924442) (0.1328125,0.6575585494) (0.140625,0.5030414512) (0.1484375,0.3798650873) (0.15625,0.283336378) (0.1640625,0.2089303141) (0.171875,0.1524870108) (0.1796875,0.1103291689) (0.1875,0.07931335143) (0.1953125,0.05683046116) (0.203125,0.04077043494) (0.2109375,0.02946437705) (0.21875,0.02161549475) (0.2265625,0.01622968051) (0.234375,0.01255627755) (0.2421875,0.01004394884) (0.25,0.008305697335) (0.2578125,0.007084114451) (0.265625,0.006216464282) (0.2734375,0.005605067911) (0.28125,0.005196004963) (0.2890625,0.004964455898) (0.296875,0.004902103569) (0.3046875,0.005002790366) (0.3125,0.005249386143) (0.3203125,0.005610496929) (0.328125,0.006047775543) (0.3359375,0.006524626113) (0.34375,0.00701046042) (0.3515625,0.007481395423) (0.359375,0.00791966287) (0.3671875,0.008312851449) (0.375,0.008653232874) (0.3828125,0.008937137765) (0.390625,0.009164322332) (0.3984375,0.009337306869) (0.40625,0.009460702309) (0.4140625,0.0095405589) (0.421875,0.009583771241) (0.4296875,0.009597567456) (0.4375,0.00958909635) (0.4453125,0.00956511549) (0.453125,0.009531773192) (0.4609375,0.009494470057) (0.46875,0.009457784) (0.4765625,0.00942544026) (0.484375,0.009400310415) (0.4921875,0.009384426297) (0.5,0.009378997731) (0.5078125,0.009384426297) (0.515625,0.009400310413) (0.5234375,0.009425440253) (0.53125,0.009457783985) (0.5390625,0.009494470026) (0.546875,0.009531773173) (0.5546875,0.009565115498) (0.5625,0.009589096318) (0.5703125,0.009597567436) (0.578125,0.009583771286) (0.5859375,0.009540558903) (0.59375,0.009460702334) (0.6015625,0.009337306853) (0.609375,0.009164322333) (0.6171875,0.008937137759) (0.625,0.008653232876) (0.6328125,0.008312851451) (0.640625,0.007919662878) (0.6484375,0.007481395417) (0.65625,0.007010460423) (0.6640625,0.0065246261) (0.671875,0.006047775547) (0.6796875,0.005610496925) (0.6875,0.005249386166) (0.6953125,0.005002790356) (0.703125,0.004902103565) (0.7109375,0.004964455893) (0.71875,0.005196004959) (0.7265625,0.00560506791) (0.734375,0.006216464284) (0.7421875,0.007084114453) (0.75,0.008305697332) (0.7578125,0.01004394886) (0.765625,0.01255627755) (0.7734375,0.0162296805) (0.78125,0.0216154947) (0.7890625,0.02946437705) (0.796875,0.04077043494) (0.8046875,0.05683046118) (0.8125,0.07931335145) (0.8203125,0.110329169) (0.828125,0.1524870108) (0.8359375,0.2089303141) (0.84375,0.283336378) (0.8515625,0.3798650873) (0.859375,0.5030414512) (0.8671875,0.6575585494) (0.875,0.8479924442) (0.8828125,1.078428877) (0.890625,1.352012972) (0.8984375,1.670446897) (0.90625,2.033474969) (0.9140625,2.438408885) (0.921875,2.879754928) (0.9296875,3.349007608) (0.9375,3.834668064) (0.9453125,4.322529588) (0.953125,4.796247417) (0.9609375,5.238177677) (0.96875,5.630435015) (0.9765625,5.956085205) (0.984375,6.200363435) (0.9921875,6.351795853) (1,6.403104621)};
\addplot[flowtime7,line width=.45pt] coordinates {(0,6.139135744) (0.0078125,6.093952629) (0.015625,5.960419531) (0.0234375,5.744433957) (0.03125,5.455336959) (0.0390625,5.10523478) (0.046875,4.70814928) (0.0546875,4.279081002) (0.0625,3.833072447) (0.0703125,3.384352363) (0.078125,2.94562633) (0.0859375,2.527557398) (0.09375,2.138456566) (0.1015625,1.784179686) (0.109375,1.468207892) (0.1171875,1.191874723) (0.125,0.9546955075) (0.1328125,0.7547532315) (0.140625,0.5890988901) (0.1484375,0.4541318072) (0.15625,0.3459348891) (0.1640625,0.2605496836) (0.171875,0.1941851936) (0.1796875,0.143361789) (0.1875,0.1049968572) (0.1953125,0.0764419669) (0.203125,0.05548252084) (0.2109375,0.04031054414) (0.21875,0.02948000892) (0.2265625,0.02185290915) (0.234375,0.01654426883) (0.2421875,0.01287465006) (0.25,0.01033500569) (0.2578125,0.008559697462) (0.265625,0.007299469088) (0.2734375,0.006392656659) (0.28125,0.005739199664) (0.2890625,0.005281139632) (0.296875,0.004989453684) (0.3046875,0.004854156778) (0.3125,0.004873511468) (0.3203125,0.00504111282) (0.328125,0.005336829891) (0.3359375,0.005728381399) (0.34375,0.006179856644) (0.3515625,0.006658649502) (0.359375,0.007138088214) (0.3671875,0.007597546642) (0.375,0.008021825037) (0.3828125,0.008400501266) (0.390625,0.008727361047) (0.3984375,0.00899985405) (0.40625,0.009218526584) (0.4140625,0.009386418936) (0.421875,0.009508444923) (0.4296875,0.009590784927) (0.4375,0.009640324594) (0.4453125,0.009664164405) (0.453125,0.009669214805) (0.4609375,0.009661880813) (0.46875,0.009647831035) (0.4765625,0.009631839534) (0.484375,0.009617685774) (0.4921875,0.009608096766) (0.5,0.009604717274) (0.5078125,0.009608096765) (0.515625,0.009617685766) (0.5234375,0.00963183953) (0.53125,0.009647831024) (0.5390625,0.009661880805) (0.546875,0.009669214797) (0.5546875,0.009664164399) (0.5625,0.009640324588) (0.5703125,0.009590784934) (0.578125,0.009508444921) (0.5859375,0.009386418934) (0.59375,0.00921852659) (0.6015625,0.00899985405) (0.609375,0.008727361045) (0.6171875,0.008400501265) (0.625,0.008021825036) (0.6328125,0.007597546641) (0.640625,0.007138088214) (0.6484375,0.006658649502) (0.65625,0.006179856644) (0.6640625,0.005728381398) (0.671875,0.005336829891) (0.6796875,0.005041112821) (0.6875,0.00487351147) (0.6953125,0.004854156775) (0.703125,0.004989453685) (0.7109375,0.005281139632) (0.71875,0.005739199664) (0.7265625,0.00639265666) (0.734375,0.007299469089) (0.7421875,0.00855969746) (0.75,0.01033500569) (0.7578125,0.01287465007) (0.765625,0.01654426883) (0.7734375,0.02185290915) (0.78125,0.02948000892) (0.7890625,0.04031054414) (0.796875,0.05548252085) (0.8046875,0.07644196689) (0.8125,0.1049968572) (0.8203125,0.1433617889) (0.828125,0.1941851936) (0.8359375,0.2605496836) (0.84375,0.345934889) (0.8515625,0.4541318072) (0.859375,0.5890988901) (0.8671875,0.7547532315) (0.875,0.9546955075) (0.8828125,1.191874723) (0.890625,1.468207892) (0.8984375,1.784179686) (0.90625,2.138456566) (0.9140625,2.527557398) (0.921875,2.94562633) (0.9296875,3.384352363) (0.9375,3.833072447) (0.9453125,4.279081002) (0.953125,4.70814928) (0.9609375,5.10523478) (0.96875,5.455336959) (0.9765625,5.744433956) (0.984375,5.960419531) (0.9921875,6.093952629) (1,6.139135744)};
\addplot[flowtime8,line width=.45pt] coordinates {(0,5.880937002) (0.0078125,5.841239833) (0.015625,5.723772846) (0.0234375,5.533297855) (0.03125,5.277389581) (0.0390625,4.965929795) (0.046875,4.610467617) (0.0546875,4.223504226) (0.0625,3.817764065) (0.0703125,3.405511445) (0.078125,2.997962346) (0.0859375,2.60482758) (0.09375,2.234007544) (0.1015625,1.891442609) (0.109375,1.581108713) (0.1171875,1.305136369) (0.125,1.064023939) (0.1328125,0.8569127974) (0.140625,0.6818925847) (0.1484375,0.5363083719) (0.15625,0.4170471567) (0.1640625,0.320787749) (0.171875,0.2442047533) (0.1796875,0.1841233393) (0.1875,0.1376263173) (0.1953125,0.1021184696) (0.203125,0.07535512374) (0.2109375,0.05544273457) (0.21875,0.0408190079) (0.2265625,0.03021927501) (0.234375,0.02263505178) (0.2421875,0.01727082706) (0.25,0.013505784) (0.2578125,0.0108651278) (0.265625,0.008998926353) (0.2734375,0.007661591623) (0.28125,0.006688941546) (0.2890625,0.005975850116) (0.296875,0.005458301652) (0.3046875,0.005100918403) (0.3125,0.004888443823) (0.3203125,0.004818093307) (0.328125,0.004889792128) (0.3359375,0.005095367165) (0.34375,0.005413309703) (0.3515625,0.005812798549) (0.359375,0.006261539384) (0.3671875,0.006731002097) (0.375,0.007198109079) (0.3828125,0.007645128203) (0.390625,0.008059097586) (0.3984375,0.008431253124) (0.40625,0.008756516234) (0.4140625,0.009032994857) (0.421875,0.009261459598) (0.4296875,0.009444787788) (0.4375,0.009587392106) (0.4453125,0.009694661648) (0.453125,0.009772444305) (0.4609375,0.009826593279) (0.46875,0.009862591296) (0.4765625,0.009885256352) (0.484375,0.009898524505) (0.4921875,0.009905299795) (0.5,0.009907358993) (0.5078125,0.009905299794) (0.515625,0.009898524503) (0.5234375,0.00988525635) (0.53125,0.009862591294) (0.5390625,0.009826593276) (0.546875,0.0097724443) (0.5546875,0.009694661644) (0.5625,0.009587392103) (0.5703125,0.009444787786) (0.578125,0.009261459595) (0.5859375,0.009032994856) (0.59375,0.008756516234) (0.6015625,0.008431253123) (0.609375,0.008059097586) (0.6171875,0.007645128203) (0.625,0.007198109078) (0.6328125,0.006731002095) (0.640625,0.006261539385) (0.6484375,0.005812798549) (0.65625,0.005413309703) (0.6640625,0.005095367164) (0.671875,0.004889792125) (0.6796875,0.004818093307) (0.6875,0.004888443825) (0.6953125,0.005100918402) (0.703125,0.005458301652) (0.7109375,0.005975850116) (0.71875,0.006688941545) (0.7265625,0.007661591622) (0.734375,0.008998926352) (0.7421875,0.0108651278) (0.75,0.013505784) (0.7578125,0.01727082706) (0.765625,0.02263505178) (0.7734375,0.03021927501) (0.78125,0.0408190079) (0.7890625,0.05544273457) (0.796875,0.07535512374) (0.8046875,0.1021184696) (0.8125,0.1376263174) (0.8203125,0.1841233393) (0.828125,0.2442047533) (0.8359375,0.320787749) (0.84375,0.4170471567) (0.8515625,0.5363083719) (0.859375,0.6818925847) (0.8671875,0.8569127974) (0.875,1.06402394) (0.8828125,1.305136369) (0.890625,1.581108713) (0.8984375,1.891442609) (0.90625,2.234007544) (0.9140625,2.60482758) (0.921875,2.997962346) (0.9296875,3.405511445) (0.9375,3.817764065) (0.9453125,4.223504226) (0.953125,4.610467617) (0.9609375,4.965929795) (0.96875,5.277389581) (0.9765625,5.533297855) (0.984375,5.723772846) (0.9921875,5.841239833) (1,5.880937002)};
\addplot[flowtime9,line width=.45pt] coordinates {(0,5.629085904) (0.0078125,5.594285153) (0.015625,5.491187405) (0.0234375,5.323623974) (0.03125,5.097713675) (0.0390625,4.82148751) (0.046875,4.504409811) (0.0546875,4.15683602) (0.0625,3.789450702) (0.0703125,3.41272822) (0.078125,3.036453312) (0.0859375,2.669330408) (0.09375,2.318700143) (0.1015625,1.990370527) (0.109375,1.688559808) (0.1171875,1.415939335) (0.125,1.173758313) (0.1328125,0.962028612) (0.140625,0.7797466853) (0.1484375,0.6251308239) (0.15625,0.4958549222) (0.1640625,0.3892639517) (0.171875,0.3025608739) (0.1796875,0.2329591602) (0.1875,0.1777990338) (0.1953125,0.1346287154) (0.203125,0.1012542214) (0.2109375,0.07576262428) (0.21875,0.0565242241) (0.2265625,0.04217896085) (0.234375,0.03161186276) (0.2421875,0.02392180966) (0.25,0.01838796669) (0.2578125,0.01443890129) (0.265625,0.01162864358) (0.2734375,0.009619521064) (0.28125,0.008166796284) (0.2890625,0.007101193672) (0.296875,0.006310391011) (0.3046875,0.005722788034) (0.3125,0.005295443987) (0.3203125,0.005005928438) (0.328125,0.004846343629) (0.3359375,0.004816951575) (0.34375,0.004917652822) (0.3515625,0.00513952446) (0.359375,0.00546205426) (0.3671875,0.005857604222) (0.375,0.00629796488) (0.3828125,0.006758409477) (0.390625,0.007218928325) (0.3984375,0.007664071978) (0.40625,0.008082420438) (0.4140625,0.008466048564) (0.421875,0.008810042744) (0.4296875,0.00911203866) (0.4375,0.009371752577) (0.4453125,0.009590500482) (0.453125,0.009770717007) (0.4609375,0.00991549465) (0.46875,0.01002816428) (0.4765625,0.01011193329) (0.484375,0.01016959103) (0.4921875,0.01020328446) (0.5,0.01021436242) (0.5078125,0.01020328446) (0.515625,0.01016959102) (0.5234375,0.01011193328) (0.53125,0.01002816429) (0.5390625,0.009915494649) (0.546875,0.009770717005) (0.5546875,0.009590500479) (0.5625,0.009371752574) (0.5703125,0.009112038657) (0.578125,0.008810042742) (0.5859375,0.008466048561) (0.59375,0.008082420433) (0.6015625,0.007664071983) (0.609375,0.007218928324) (0.6171875,0.006758409475) (0.625,0.00629796488) (0.6328125,0.00585760422) (0.640625,0.00546205426) (0.6484375,0.005139524461) (0.65625,0.004917652822) (0.6640625,0.004816951575) (0.671875,0.004846343624) (0.6796875,0.005005928438) (0.6875,0.005295443987) (0.6953125,0.005722788034) (0.703125,0.006310391007) (0.7109375,0.007101193673) (0.71875,0.008166796286) (0.7265625,0.009619521066) (0.734375,0.01162864358) (0.7421875,0.01443890129) (0.75,0.01838796669) (0.7578125,0.02392180966) (0.765625,0.03161186277) (0.7734375,0.04217896085) (0.78125,0.05652422409) (0.7890625,0.07576262428) (0.796875,0.1012542214) (0.8046875,0.1346287154) (0.8125,0.1777990338) (0.8203125,0.2329591602) (0.828125,0.3025608739) (0.8359375,0.3892639517) (0.84375,0.4958549222) (0.8515625,0.625130824) (0.859375,0.7797466853) (0.8671875,0.962028612) (0.875,1.173758313) (0.8828125,1.415939335) (0.890625,1.688559808) (0.8984375,1.990370527) (0.90625,2.318700143) (0.9140625,2.669330408) (0.921875,3.036453312) (0.9296875,3.41272822) (0.9375,3.789450702) (0.9453125,4.156836021) (0.953125,4.504409811) (0.9609375,4.82148751) (0.96875,5.097713675) (0.9765625,5.323623974) (0.984375,5.491187405) (0.9921875,5.594285153) (1,5.629085904)};
\addplot[flowtime10,line width=.45pt] coordinates {(0,5.384109694) (0.0078125,5.353663861) (0.015625,5.263370535) (0.0234375,5.116302018) (0.03125,4.917382989) (0.0390625,4.67311341) (0.046875,4.391212076) (0.0546875,4.080208357) (0.0625,3.749012441) (0.0703125,3.406494315) (0.078125,3.061098853) (0.0859375,2.720519359) (0.09375,2.391445293) (0.1015625,2.079392603) (0.109375,1.788617804) (0.1171875,1.522110526) (0.125,1.281654021) (0.1328125,1.067939672) (0.140625,0.8807196625) (0.1484375,0.7189818583) (0.15625,0.5811320987) (0.1640625,0.4651713193) (0.171875,0.3688577332) (0.1796875,0.2898473513) (0.1875,0.2258090727) (0.1953125,0.1745131814) (0.203125,0.1338941878) (0.2109375,0.1020904728) (0.21875,0.07746412644) (0.2265625,0.05860477707) (0.234375,0.04432116743) (0.2421875,0.03362390721) (0.25,0.02570247143) (0.2578125,0.01989951368) (0.265625,0.01568608017) (0.2734375,0.01264134094) (0.28125,0.01043805805) (0.2890625,0.00883095963) (0.296875,0.007644073552) (0.3046875,0.006756235726) (0.3125,0.006086976671) (0.3203125,0.005585010485) (0.328125,0.005220020119) (0.3359375,0.004977087058) (0.34375,0.004852237732) (0.3515625,0.00484715173) (0.359375,0.004962065496) (0.3671875,0.005189130009) (0.375,0.005510595882) (0.3828125,0.005902617681) (0.390625,0.006340608315) (0.3984375,0.00680262578) (0.40625,0.007270474076) (0.4140625,0.00772960055) (0.421875,0.008168630915) (0.4296875,0.008578887978) (0.4375,0.008953969936) (0.4453125,0.009289375836) (0.453125,0.009582155688) (0.4609375,0.009830574641) (0.46875,0.01003379277) (0.4765625,0.01019156986) (0.484375,0.01030400639) (0.4921875,0.01037133174) (0.5,0.01039374754) (0.5078125,0.01037133174) (0.515625,0.01030400639) (0.5234375,0.01019156986) (0.53125,0.01003379277) (0.5390625,0.009830574637) (0.546875,0.009582155685) (0.5546875,0.009289375833) (0.5625,0.008953969935) (0.5703125,0.008578887976) (0.578125,0.008168630914) (0.5859375,0.007729600549) (0.59375,0.007270474077) (0.6015625,0.00680262578) (0.609375,0.006340608308) (0.6171875,0.005902617682) (0.625,0.005510595885) (0.6328125,0.005189130006) (0.640625,0.004962065493) (0.6484375,0.004847151729) (0.65625,0.004852237738) (0.6640625,0.004977087058) (0.671875,0.00522002012) (0.6796875,0.005585010486) (0.6875,0.006086976671) (0.6953125,0.006756235725) (0.703125,0.00764407355) (0.7109375,0.008830959631) (0.71875,0.01043805805) (0.7265625,0.01264134094) (0.734375,0.01568608017) (0.7421875,0.01989951364) (0.75,0.02570247143) (0.7578125,0.03362390721) (0.765625,0.04432116743) (0.7734375,0.05860477707) (0.78125,0.07746412644) (0.7890625,0.1020904728) (0.796875,0.1338941878) (0.8046875,0.1745131814) (0.8125,0.2258090727) (0.8203125,0.2898473513) (0.828125,0.3688577332) (0.8359375,0.4651713193) (0.84375,0.5811320987) (0.8515625,0.7189818583) (0.859375,0.8807196626) (0.8671875,1.067939672) (0.875,1.281654021) (0.8828125,1.522110526) (0.890625,1.788617804) (0.8984375,2.079392603) (0.90625,2.391445293) (0.9140625,2.720519359) (0.921875,3.061098853) (0.9296875,3.406494315) (0.9375,3.749012441) (0.9453125,4.080208357) (0.953125,4.391212076) (0.9609375,4.67311341) (0.96875,4.917382989) (0.9765625,5.116302018) (0.984375,5.263370535) (0.9921875,5.353663861) (1,5.384109694)};
\addplot[flowtime11,line width=.45pt] coordinates {(0,5.146463306) (0.0078125,5.119877257) (0.015625,5.040952401) (0.0234375,4.912144678) (0.03125,4.737404144) (0.0390625,4.521971343) (0.046875,4.272113391) (0.0546875,3.994818506) (0.0625,3.697469921) (0.0703125,3.387520466) (0.078125,3.072187656) (0.0859375,2.758186192) (0.09375,2.451510652) (0.1015625,2.157276415) (0.109375,1.879621919) (0.1171875,1.621670737) (0.125,1.385548027) (0.1328125,1.172442899) (0.140625,0.9827063317) (0.1484375,0.8159734828) (0.15625,0.6712993568) (0.1640625,0.5472978389) (0.171875,0.4422756434) (0.1796875,0.3543546608) (0.1875,0.2815782235) (0.1953125,0.221998764) (0.203125,0.1737460714) (0.2109375,0.1350767566) (0.21875,0.1044065699) (0.2265625,0.08032787627) (0.234375,0.0616149019) (0.2421875,0.04721938627) (0.25,0.03625907623) (0.2578125,0.02800125291) (0.265625,0.02184342641) (0.2734375,0.01729369012) (0.28125,0.01395360449) (0.2890625,0.01150553055) (0.296875,0.009703471682) (0.3046875,0.008364236253) (0.3125,0.007356854369) (0.3203125,0.006591003546) (0.328125,0.006006441636) (0.3359375,0.005564761243) (0.34375,0.005243624173) (0.3515625,0.005032801289) (0.359375,0.004930777905) (0.3671875,0.004940422139) (0.375,0.005063065057) (0.3828125,0.005292864692) (0.390625,0.005614985697) (0.3984375,0.00600847207) (0.40625,0.006450759187) (0.4140625,0.006920803101) (0.421875,0.007400275817) (0.4296875,0.007873622788) (0.4375,0.008327733) (0.4453125,0.008751580223) (0.453125,0.009135938215) (0.4609375,0.009473170913) (0.46875,0.009757074576) (0.4765625,0.009982752408) (0.484375,0.01014651123) (0.4921875,0.01024577735) (0.5,0.01027903318) (0.5078125,0.01024577735) (0.515625,0.01014651122) (0.5234375,0.009982752407) (0.53125,0.009757074575) (0.5390625,0.009473170911) (0.546875,0.009135938214) (0.5546875,0.008751580221) (0.5625,0.008327732999) (0.5703125,0.007873622786) (0.578125,0.007400275816) (0.5859375,0.0069208031) (0.59375,0.006450759185) (0.6015625,0.006008472068) (0.609375,0.005614985696) (0.6171875,0.005292864694) (0.625,0.005063065056) (0.6328125,0.00494042214) (0.640625,0.004930777903) (0.6484375,0.005032801288) (0.65625,0.005243624169) (0.6640625,0.005564761243) (0.671875,0.006006441635) (0.6796875,0.006591003548) (0.6875,0.007356854371) (0.6953125,0.008364236251) (0.703125,0.009703471685) (0.7109375,0.01150553056) (0.71875,0.01395360449) (0.7265625,0.01729369012) (0.734375,0.02184342641) (0.7421875,0.02800125292) (0.75,0.03625907624) (0.7578125,0.04721938625) (0.765625,0.06161490189) (0.7734375,0.08032787626) (0.78125,0.10440657) (0.7890625,0.1350767566) (0.796875,0.1737460714) (0.8046875,0.221998764) (0.8125,0.2815782235) (0.8203125,0.3543546608) (0.828125,0.4422756434) (0.8359375,0.5472978389) (0.84375,0.6712993568) (0.8515625,0.8159734828) (0.859375,0.9827063317) (0.8671875,1.172442899) (0.875,1.385548027) (0.8828125,1.621670737) (0.890625,1.879621919) (0.8984375,2.157276415) (0.90625,2.451510652) (0.9140625,2.758186191) (0.921875,3.072187656) (0.9296875,3.387520466) (0.9375,3.697469921) (0.9453125,3.994818506) (0.953125,4.272113391) (0.9609375,4.521971343) (0.96875,4.737404144) (0.9765625,4.912144678) (0.984375,5.040952401) (0.9921875,5.119877257) (1,5.146463306)};
\addplot[flowtime12,line width=.45pt] coordinates {(0,4.916514462) (0.0078125,4.893337733) (0.015625,4.824470728) (0.0234375,4.711871051) (0.03125,4.558697111) (0.0390625,4.369159118) (0.046875,4.148324643) (0.0546875,3.9018914) (0.0625,3.635941578) (0.0703125,3.356692586) (0.078125,3.070258386) (0.0859375,2.782433961) (0.09375,2.498512925) (0.1015625,2.223145312) (0.109375,1.960239264) (0.1171875,1.712907193) (0.125,1.483454052) (0.1328125,1.273403023) (0.140625,1.083552191) (0.1484375,0.9140547456) (0.15625,0.7645149237) (0.1640625,0.6340921445) (0.171875,0.5216065637) (0.1796875,0.4256403428) (0.1875,0.3446302333) (0.1953125,0.2769484249) (0.203125,0.2209699045) (0.2109375,0.175125721) (0.21875,0.1379425041) (0.2265625,0.1080692932) (0.234375,0.08429320847) (0.2421875,0.06554574068) (0.25,0.05090148166) (0.2578125,0.03957101501) (0.265625,0.03088952104) (0.2734375,0.02430258761) (0.28125,0.01935095153) (0.2890625,0.01565634099) (0.296875,0.0129104426) (0.3046875,0.01086732029) (0.3125,0.00933725306) (0.3203125,0.008179507668) (0.328125,0.007293484815) (0.3359375,0.00660954292) (0.34375,0.006081028665) (0.3515625,0.005678249262) (0.359375,0.005384312696) (0.3671875,0.005192222879) (0.375,0.005102205331) (0.3828125,0.005118030986) (0.390625,0.005241807743) (0.3984375,0.00546881742) (0.40625,0.00578550861) (0.4140625,0.006171736776) (0.421875,0.006604848676) (0.4296875,0.007062813399) (0.4375,0.0075256363) (0.4453125,0.007975655273) (0.453125,0.008397419036) (0.4609375,0.008777521584) (0.46875,0.009104514144) (0.4765625,0.009368900532) (0.484375,0.009563186139) (0.4921875,0.009681948227) (0.5,0.009721902339) (0.5078125,0.009681948227) (0.515625,0.009563186138) (0.5234375,0.009368900531) (0.53125,0.009104514143) (0.5390625,0.008777521582) (0.546875,0.008397419036) (0.5546875,0.007975655271) (0.5625,0.007525636299) (0.5703125,0.007062813398) (0.578125,0.006604848675) (0.5859375,0.006171736775) (0.59375,0.005785508609) (0.6015625,0.005468817418) (0.609375,0.005241807743) (0.6171875,0.005118030985) (0.625,0.00510220533) (0.6328125,0.005192222878) (0.640625,0.005384312695) (0.6484375,0.005678249262) (0.65625,0.006081028664) (0.6640625,0.00660954292) (0.671875,0.007293484814) (0.6796875,0.008179507668) (0.6875,0.00933725306) (0.6953125,0.01086732029) (0.703125,0.0129104426) (0.7109375,0.01565634099) (0.71875,0.01935095153) (0.7265625,0.02430258761) (0.734375,0.03088952104) (0.7421875,0.03957101501) (0.75,0.05090148166) (0.7578125,0.06554574068) (0.765625,0.08429320847) (0.7734375,0.1080692932) (0.78125,0.1379425041) (0.7890625,0.175125721) (0.796875,0.2209699045) (0.8046875,0.2769484249) (0.8125,0.3446302333) (0.8203125,0.4256403428) (0.828125,0.5216065637) (0.8359375,0.6340921445) (0.84375,0.7645149237) (0.8515625,0.9140547456) (0.859375,1.083552191) (0.8671875,1.273403023) (0.875,1.483454052) (0.8828125,1.712907193) (0.890625,1.960239264) (0.8984375,2.223145312) (0.90625,2.498512925) (0.9140625,2.782433961) (0.921875,3.070258386) (0.9296875,3.356692586) (0.9375,3.635941578) (0.9453125,3.9018914) (0.953125,4.148324643) (0.9609375,4.369159118) (0.96875,4.558697111) (0.9765625,4.711871051) (0.984375,4.824470728) (0.9921875,4.893337733) (1,4.916514462)};
\addplot[flowtime13,line width=.45pt] coordinates {(0,4.69452552) (0.0078125,4.674350461) (0.015625,4.614351799) (0.0234375,4.516085949) (0.03125,4.382071267) (0.0390625,4.215679458) (0.046875,4.020992962) (0.0546875,3.802636837) (0.0625,3.565594881) (0.0703125,3.315020268) (0.078125,3.056050719) (0.0859375,2.793637347) (0.09375,2.532394816) (0.1015625,2.276478605) (0.109375,2.029493029) (0.1171875,1.794431529) (0.125,1.573648698) (0.1328125,1.368861717) (0.140625,1.181177494) (0.1484375,1.01114078) (0.15625,0.8587979969) (0.1640625,0.7237714073) (0.171875,0.6053384553) (0.1796875,0.502511687) (0.1875,0.4141153657) (0.1953125,0.3388557735) (0.203125,0.2753830751) (0.2109375,0.222343485) (0.21875,0.1784212433) (0.2265625,0.1423705528) (0.234375,0.1130381226) (0.2421875,0.08937730908) (0.25,0.07045503651) (0.2578125,0.05545274305) (0.265625,0.04366255273) (0.2734375,0.03447978032) (0.28125,0.02739283478) (0.2890625,0.02197173969) (0.296875,0.01785685529) (0.3046875,0.01474954203) (0.3125,0.01240565709) (0.3203125,0.01063094378) (0.328125,0.009276203946) (0.3359375,0.00823094891) (0.34375,0.007415952368) (0.3515625,0.006776000011) (0.359375,0.006273855953) (0.3671875,0.005885796198) (0.375,0.005598524154) (0.3828125,0.005406917312) (0.390625,0.005311732623) (0.3984375,0.005316254638) (0.40625,0.005421543732) (0.4140625,0.005621789888) (0.421875,0.005902547825) (0.4296875,0.006242842731) (0.4375,0.006619061354) (0.4453125,0.007008089033) (0.453125,0.00738889729) (0.4609375,0.007743061255) (0.46875,0.008054841908) (0.4765625,0.008311191424) (0.484375,0.008501801084) (0.4921875,0.008619194803) (0.5,0.008658833616) (0.5078125,0.008619194803) (0.515625,0.008501801084) (0.5234375,0.008311191423) (0.53125,0.008054841907) (0.5390625,0.007743061252) (0.546875,0.00738889729) (0.5546875,0.007008089032) (0.5625,0.006619061353) (0.5703125,0.00624284273) (0.578125,0.005902547824) (0.5859375,0.005621789888) (0.59375,0.005421543731) (0.6015625,0.005316254637) (0.609375,0.005311732622) (0.6171875,0.005406917311) (0.625,0.005598524153) (0.6328125,0.005885796198) (0.640625,0.006273855953) (0.6484375,0.006776000011) (0.65625,0.007415952368) (0.6640625,0.008230948909) (0.671875,0.009276203945) (0.6796875,0.01063094378) (0.6875,0.01240565709) (0.6953125,0.01474954203) (0.703125,0.01785685529) (0.7109375,0.02197173969) (0.71875,0.02739283478) (0.7265625,0.03447978032) (0.734375,0.04366255273) (0.7421875,0.05545274305) (0.75,0.07045503651) (0.7578125,0.08937730908) (0.765625,0.1130381226) (0.7734375,0.1423705528) (0.78125,0.1784212433) (0.7890625,0.222343485) (0.796875,0.2753830751) (0.8046875,0.3388557735) (0.8125,0.4141153657) (0.8203125,0.502511687) (0.828125,0.6053384553) (0.8359375,0.7237714073) (0.84375,0.8587979969) (0.8515625,1.01114078) (0.859375,1.181177494) (0.8671875,1.368861717) (0.875,1.573648698) (0.8828125,1.794431529) (0.890625,2.029493029) (0.8984375,2.276478605) (0.90625,2.532394816) (0.9140625,2.793637347) (0.921875,3.056050719) (0.9296875,3.315020268) (0.9375,3.565594881) (0.9453125,3.802636837) (0.953125,4.020992962) (0.9609375,4.215679458) (0.96875,4.382071267) (0.9765625,4.516085949) (0.984375,4.614351799) (0.9921875,4.674350461) (1,4.69452552)};
\addplot[flowtime14,line width=.45pt] coordinates {(0,4.480632072) (0.0078125,4.463092048) (0.015625,4.410889121) (0.0234375,4.325258021) (0.03125,4.208201886) (0.0390625,4.062413392) (0.046875,3.891170568) (0.0546875,3.698212992) (0.0625,3.487604961) (0.0703125,3.263592675) (0.078125,3.030462441) (0.0859375,2.792406468) (0.09375,2.553401952) (0.1015625,2.317108019) (0.109375,2.086783759) (0.1171875,1.865229171) (0.125,1.654749408) (0.1328125,1.457141477) (0.140625,1.273701414) (0.1484375,1.105249141) (0.15625,0.9521676311) (0.1640625,0.8144527036) (0.171875,0.6917697562) (0.1796875,0.5835139129) (0.1875,0.4888704409) (0.1953125,0.4068727804) (0.203125,0.3364560974) (0.2109375,0.2765048555) (0.21875,0.2258934727) (0.2265625,0.1835196449) (0.234375,0.1483303544) (0.2421875,0.1193409318) (0.25,0.09564778671) (0.2578125,0.07643558101) (0.265625,0.06097968445) (0.2734375,0.04864475253) (0.28125,0.03888022862) (0.2890625,0.03121355888) (0.296875,0.02524199781) (0.3046875,0.02062410289) (0.3125,0.01707217737) (0.3203125,0.01434657084) (0.328125,0.01225167468) (0.3359375,0.01063235023) (0.34375,0.009369487441) (0.3515625,0.008374410324) (0.359375,0.007582829455) (0.3671875,0.006949262988) (0.375,0.006442499709) (0.3828125,0.006042228156) (0.390625,0.005736619684) (0.3984375,0.005520400066) (0.40625,0.005392720639) (0.4140625,0.005354119805) (0.421875,0.005402526415) (0.4296875,0.005529679261) (0.4375,0.00572007406) (0.4453125,0.005953013879) (0.453125,0.006206055169) (0.4609375,0.006457845624) (0.46875,0.006689675622) (0.4765625,0.006886080647) (0.484375,0.007035001606) (0.4921875,0.007127811419) (0.5,0.007159324863) (0.5078125,0.007127811418) (0.515625,0.007035001605) (0.5234375,0.006886080647) (0.53125,0.006689675621) (0.5390625,0.006457845624) (0.546875,0.006206055169) (0.5546875,0.005953013878) (0.5625,0.00572007406) (0.5703125,0.00552967926) (0.578125,0.005402526414) (0.5859375,0.005354119804) (0.59375,0.005392720638) (0.6015625,0.005520400065) (0.609375,0.005736619684) (0.6171875,0.006042228155) (0.625,0.006442499709) (0.6328125,0.006949262988) (0.640625,0.007582829454) (0.6484375,0.008374410323) (0.65625,0.00936948744) (0.6640625,0.01063235023) (0.671875,0.01225167468) (0.6796875,0.01434657084) (0.6875,0.01707217737) (0.6953125,0.02062410289) (0.703125,0.02524199781) (0.7109375,0.03121355888) (0.71875,0.03888022862) (0.7265625,0.04864475253) (0.734375,0.06097968445) (0.7421875,0.07643558101) (0.75,0.09564778671) (0.7578125,0.1193409318) (0.765625,0.1483303544) (0.7734375,0.1835196449) (0.78125,0.2258934727) (0.7890625,0.2765048555) (0.796875,0.3364560974) (0.8046875,0.4068727804) (0.8125,0.4888704409) (0.8203125,0.5835139129) (0.828125,0.6917697562) (0.8359375,0.8144527036) (0.84375,0.9521676311) (0.8515625,1.105249141) (0.859375,1.273701414) (0.8671875,1.457141477) (0.875,1.654749408) (0.8828125,1.865229171) (0.890625,2.086783759) (0.8984375,2.317108019) (0.90625,2.553401952) (0.9140625,2.792406468) (0.921875,3.030462441) (0.9296875,3.263592675) (0.9375,3.487604961) (0.9453125,3.698212992) (0.953125,3.891170568) (0.9609375,4.062413392) (0.96875,4.208201886) (0.9765625,4.325258021) (0.984375,4.410889121) (0.9921875,4.463092048) (1,4.480632072)};
\addplot[flowtime15,line width=.45pt] coordinates {(0,4.274841139) (0.0078125,4.259608891) (0.015625,4.214242057) (0.0234375,4.139718339) (0.03125,4.037627735) (0.0390625,3.910115421) (0.046875,3.759805902) (0.0546875,3.589712215) (0.0625,3.403134631) (0.0703125,3.203553628) (0.078125,2.994522018) (0.0859375,2.77956087) (0.09375,2.562063399) (0.1015625,2.345210339) (0.109375,2.131899469) (0.1171875,1.924691042) (0.125,1.725769969) (0.1328125,1.536924655) (0.140625,1.359541651) (0.1484375,1.194614564) (0.15625,1.042765196) (0.1640625,0.9042745178) (0.171875,0.7791209698) (0.1796875,0.6670235138) (0.1875,0.5674870601) (0.1953125,0.4798480943) (0.203125,0.403318673) (0.2109375,0.3370273187) (0.21875,0.2800557328) (0.2265625,0.2314706182) (0.234375,0.1903502549) (0.2421875,0.155805765) (0.25,0.1269972535) (0.2578125,0.1031451938) (0.265625,0.08353755347) (0.2734375,0.06753322558) (0.28125,0.05456235788) (0.2890625,0.04412417203) (0.296875,0.03578286393) (0.3046875,0.02916220879) (0.3125,0.02393957274) (0.3203125,0.01984009649) (0.328125,0.01663170528) (0.3359375,0.01412116566) (0.34375,0.01215079066) (0.3515625,0.01059504988) (0.359375,0.009356577136) (0.3671875,0.008361641659) (0.375,0.007555556781) (0.3828125,0.006898530077) (0.390625,0.006362246511) (0.3984375,0.005927224414) (0.40625,0.005580783781) (0.4140625,0.005315312433) (0.421875,0.005126412899) (0.4296875,0.005010584016) (0.4375,0.004962549569) (0.4453125,0.004973105777) (0.453125,0.005028638914) (0.4609375,0.005112582297) (0.46875,0.005207829616) (0.4765625,0.005298864582) (0.484375,0.005373058421) (0.4921875,0.005421249766) (0.5,0.005437925805) (0.5078125,0.005421249766) (0.515625,0.005373058421) (0.5234375,0.005298864582) (0.53125,0.005207829616) (0.5390625,0.005112582297) (0.546875,0.005028638914) (0.5546875,0.004973105777) (0.5625,0.004962549568) (0.5703125,0.005010584016) (0.578125,0.005126412898) (0.5859375,0.005315312433) (0.59375,0.00558078378) (0.6015625,0.005927224414) (0.609375,0.00636224651) (0.6171875,0.006898530077) (0.625,0.007555556782) (0.6328125,0.008361641658) (0.640625,0.009356577136) (0.6484375,0.01059504988) (0.65625,0.01215079066) (0.6640625,0.01412116566) (0.671875,0.01663170528) (0.6796875,0.01984009648) (0.6875,0.02393957274) (0.6953125,0.02916220879) (0.703125,0.03578286392) (0.7109375,0.04412417203) (0.71875,0.05456235788) (0.7265625,0.06753322558) (0.734375,0.08353755347) (0.7421875,0.1031451938) (0.75,0.1269972535) (0.7578125,0.155805765) (0.765625,0.1903502549) (0.7734375,0.2314706182) (0.78125,0.2800557328) (0.7890625,0.3370273188) (0.796875,0.403318673) (0.8046875,0.4798480943) (0.8125,0.5674870601) (0.8203125,0.6670235138) (0.828125,0.7791209698) (0.8359375,0.9042745178) (0.84375,1.042765196) (0.8515625,1.194614564) (0.859375,1.359541651) (0.8671875,1.536924655) (0.875,1.725769969) (0.8828125,1.924691042) (0.890625,2.131899469) (0.8984375,2.345210339) (0.90625,2.562063399) (0.9140625,2.77956087) (0.921875,2.994522018) (0.9296875,3.203553628) (0.9375,3.403134631) (0.9453125,3.589712215) (0.953125,3.759805902) (0.9609375,3.910115421) (0.96875,4.037627735) (0.9765625,4.139718339) (0.984375,4.214242057) (0.9921875,4.259608891) (1,4.274841139)};
\addplot[flowtime16,line width=.45pt] coordinates {(0,4.077078191) (0.0078125,4.063863914) (0.015625,4.024481593) (0.0234375,3.959704095) (0.03125,3.870791093) (0.0390625,3.759447804) (0.046875,3.627769926) (0.0546875,3.478177301) (0.0625,3.313339254) (0.0703125,3.136094854) (0.078125,2.949371457) (0.0859375,2.756104766) (0.09375,2.559163443) (0.1015625,2.361280888) (0.109375,2.164996287) (0.1171875,1.972606506) (0.125,1.786129734) (0.1328125,1.607281215) (0.140625,1.437460832) (0.1484375,1.277751802) (0.15625,1.128929328) (0.1640625,0.9914777605) (0.171875,0.8656146033) (0.1796875,0.7513196268) (0.1875,0.6483673416) (0.1953125,0.5563611882) (0.203125,0.4747679512) (0.2109375,0.402951121) (0.21875,0.3402021606) (0.2265625,0.2857688918) (0.234375,0.238880459) (0.2421875,0.1987685662) (0.25,0.1646848845) (0.2578125,0.1359147036) (0.265625,0.1117870376) (0.2734375,0.09168149585) (0.28125,0.0750322967) (0.2890625,0.06132983842) (0.296875,0.05012025758) (0.3046875,0.04100340469) (0.3125,0.03362966535) (0.3203125,0.02769605355) (0.328125,0.02294199704) (0.3359375,0.01914519422) (0.34375,0.01611780833) (0.3515625,0.0137030683) (0.359375,0.01177213552) (0.3671875,0.01022099709) (0.375,0.008967225629) (0.3828125,0.00794663278) (0.390625,0.007109994541) (0.3984375,0.006420058815) (0.40625,0.005848977042) (0.4140625,0.005376195025) (0.421875,0.004986740296) (0.4296875,0.004669773586) (0.4375,0.004417244722) (0.4453125,0.004222543144) (0.453125,0.004079195425) (0.4609375,0.003979884708) (0.46875,0.003916151904) (0.4765625,0.003878912393) (0.484375,0.003859525256) (0.4921875,0.003850945807) (0.5,0.003848610757) (0.5078125,0.003850945807) (0.515625,0.003859525256) (0.5234375,0.003878912393) (0.53125,0.003916151904) (0.5390625,0.003979884708) (0.546875,0.004079195424) (0.5546875,0.004222543144) (0.5625,0.004417244722) (0.5703125,0.004669773586) (0.578125,0.004986740296) (0.5859375,0.005376195025) (0.59375,0.005848977042) (0.6015625,0.006420058814) (0.609375,0.007109994541) (0.6171875,0.00794663278) (0.625,0.008967225628) (0.6328125,0.01022099709) (0.640625,0.01177213552) (0.6484375,0.0137030683) (0.65625,0.01611780833) (0.6640625,0.01914519422) (0.671875,0.02294199704) (0.6796875,0.02769605355) (0.6875,0.03362966535) (0.6953125,0.04100340469) (0.703125,0.05012025758) (0.7109375,0.06132983842) (0.71875,0.0750322967) (0.7265625,0.09168149585) (0.734375,0.1117870376) (0.7421875,0.1359147036) (0.75,0.1646848845) (0.7578125,0.1987685662) (0.765625,0.238880459) (0.7734375,0.2857688918) (0.78125,0.3402021606) (0.7890625,0.402951121) (0.796875,0.4747679512) (0.8046875,0.5563611882) (0.8125,0.6483673416) (0.8203125,0.7513196268) (0.828125,0.8656146033) (0.8359375,0.9914777605) (0.84375,1.128929328) (0.8515625,1.277751802) (0.859375,1.437460832) (0.8671875,1.607281215) (0.875,1.786129734) (0.8828125,1.972606506) (0.890625,2.164996287) (0.8984375,2.361280888) (0.90625,2.559163443) (0.9140625,2.756104766) (0.921875,2.949371457) (0.9296875,3.136094854) (0.9375,3.313339254) (0.9453125,3.478177301) (0.953125,3.627769926) (0.9609375,3.759447804) (0.96875,3.870791093) (0.9765625,3.959704095) (0.984375,4.024481593) (0.9921875,4.063863914) (1,4.077078191)};
\addplot[flowtime17,line width=.45pt] coordinates {(0,3.887285821) (0.0078125,3.87583428) (0.015625,3.841685021) (0.0234375,3.785447933) (0.03125,3.708119059) (0.0390625,3.611050871) (0.046875,3.495912412) (0.0546875,3.364640998) (0.0625,3.219387424) (0.0703125,3.062456889) (0.078125,2.896247895) (0.0859375,2.7231914) (0.09375,2.545692369) (0.1015625,2.366075636) (0.109375,2.186537705) (0.1171875,2.009105762) (0.125,1.835604781) (0.1328125,1.66763319) (0.140625,1.506547211) (0.1484375,1.35345358) (0.15625,1.209210098) (0.1640625,1.07443314) (0.171875,0.9495111468) (0.1796875,0.8346229098) (0.1875,0.729759489) (0.1953125,0.6347485502) (0.203125,0.5492800006) (0.2109375,0.4729318889) (0.21875,0.4051956771) (0.2265625,0.3455001411) (0.234375,0.2932333236) (0.2421875,0.2477621276) (0.25,0.2084492919) (0.2578125,0.1746676333) (0.265625,0.1458115647) (0.2734375,0.1213059942) (0.28125,0.1006127929) (0.2890625,0.08323507454) (0.296875,0.06871956372) (0.3046875,0.05665734995) (0.3125,0.04668332676) (0.3203125,0.03847460586) (0.328125,0.03174818008) (0.3359375,0.02625808439) (0.34375,0.02179227568) (0.3515625,0.01816941682) (0.359375,0.01523570843) (0.3671875,0.01286186096) (0.375,0.01094024547) (0.3828125,0.0093822189) (0.390625,0.008115599118) (0.3984375,0.007082276211) (0.40625,0.006235972761) (0.4140625,0.005540189179) (0.421875,0.004966374895) (0.4296875,0.004492352061) (0.4375,0.004100994481) (0.4453125,0.003779141868) (0.453125,0.003516715762) (0.4609375,0.00330600341) (0.46875,0.00314108872) (0.4765625,0.003017428124) (0.484375,0.002931578692) (0.4921875,0.002881073449) (0.5,0.00286440776) (0.5078125,0.002881073451) (0.515625,0.002931578692) (0.5234375,0.003017428132) (0.53125,0.00314108872) (0.5390625,0.00330600341) (0.546875,0.003516715762) (0.5546875,0.003779141869) (0.5625,0.00410099448) (0.5703125,0.004492352059) (0.578125,0.004966374895) (0.5859375,0.005540189177) (0.59375,0.00623597276) (0.6015625,0.00708227621) (0.609375,0.008115599117) (0.6171875,0.009382218896) (0.625,0.01094024547) (0.6328125,0.01286186095) (0.640625,0.01523570844) (0.6484375,0.01816941682) (0.65625,0.02179227568) (0.6640625,0.02625808438) (0.671875,0.03174818008) (0.6796875,0.03847460586) (0.6875,0.04668332677) (0.6953125,0.05665734994) (0.703125,0.06871956369) (0.7109375,0.08323507453) (0.71875,0.1006127929) (0.7265625,0.1213059942) (0.734375,0.1458115647) (0.7421875,0.1746676333) (0.75,0.2084492919) (0.7578125,0.2477621276) (0.765625,0.2932333236) (0.7734375,0.3455001411) (0.78125,0.4051956771) (0.7890625,0.4729318889) (0.796875,0.5492800006) (0.8046875,0.6347485502) (0.8125,0.729759489) (0.8203125,0.8346229098) (0.828125,0.9495111468) (0.8359375,1.07443314) (0.84375,1.209210098) (0.8515625,1.35345358) (0.859375,1.50654721) (0.8671875,1.66763319) (0.875,1.835604781) (0.8828125,2.009105762) (0.890625,2.186537705) (0.8984375,2.366075636) (0.90625,2.545692369) (0.9140625,2.7231914) (0.921875,2.896247895) (0.9296875,3.062456889) (0.9375,3.219387424) (0.9453125,3.364640998) (0.953125,3.495912412) (0.9609375,3.611050871) (0.96875,3.708119059) (0.9765625,3.785447933) (0.984375,3.841685021) (0.9921875,3.87583428) (1,3.887285821)};
\addplot[flowtime18,line width=.45pt] coordinates {(0,3.705534229) (0.0078125,3.695620469) (0.015625,3.66604078) (0.0234375,3.617275493) (0.03125,3.550110515) (0.0390625,3.465615969) (0.046875,3.365117437) (0.0546875,3.250160926) (0.0625,3.122472844) (0.0703125,2.983916462) (0.078125,2.836446398) (0.0859375,2.682062693) (0.09375,2.522765975) (0.1015625,2.360515102) (0.109375,2.197188487) (0.1171875,2.034550122) (0.125,1.874221037) (0.1328125,1.717656708) (0.140625,1.566130641) (0.1484375,1.420724131) (0.15625,1.282321953) (0.1640625,1.151613551) (0.171875,1.029099143) (0.1796875,0.9151000225) (0.1875,0.8097722839) (0.1953125,0.713123147) (0.203125,0.6250290722) (0.2109375,0.545254885) (0.21875,0.473473204) (0.2265625,0.4092835365) (0.234375,0.3522305186) (0.2421875,0.3018208736) (0.25,0.2575387732) (0.2578125,0.2188593888) (0.265625,0.1852605195) (0.2734375,0.1562322634) (0.28125,0.1312847766) (0.2890625,0.1099542196) (0.296875,0.0918070363) (0.3046875,0.07644274269) (0.3125,0.0634954181) (0.3203125,0.05263410184) (0.328125,0.04356229438) (0.3359375,0.03601675287) (0.34375,0.02976575494) (0.3515625,0.02460698595) (0.359375,0.02036518174) (0.3671875,0.01688963797) (0.375,0.01405167449) (0.3828125,0.01174212624) (0.390625,0.00986891789) (0.3984375,0.008354772104) (0.40625,0.00713509678) (0.4140625,0.006156093567) (0.421875,0.005373118865) (0.4296875,0.004749306017) (0.4375,0.004254426664) (0.4453125,0.003863943066) (0.453125,0.003558196518) (0.4609375,0.003321690965) (0.46875,0.003142454516) (0.4765625,0.003011480649) (0.484375,0.002922259036) (0.4921875,0.002870405334) (0.5,0.002853395328) (0.5078125,0.002870405333) (0.515625,0.002922259037) (0.5234375,0.003011480648) (0.53125,0.003142454518) (0.5390625,0.003321690964) (0.546875,0.003558196517) (0.5546875,0.003863943064) (0.5625,0.004254426665) (0.5703125,0.00474930602) (0.578125,0.005373118862) (0.5859375,0.006156093567) (0.59375,0.007135096779) (0.6015625,0.008354772095) (0.609375,0.009868917895) (0.6171875,0.01174212623) (0.625,0.0140516745) (0.6328125,0.01688963797) (0.640625,0.02036518173) (0.6484375,0.02460698591) (0.65625,0.02976575499) (0.6640625,0.03601675286) (0.671875,0.04356229438) (0.6796875,0.05263410183) (0.6875,0.06349541811) (0.6953125,0.07644274273) (0.703125,0.09180703634) (0.7109375,0.1099542195) (0.71875,0.1312847766) (0.7265625,0.1562322634) (0.734375,0.1852605195) (0.7421875,0.2188593888) (0.75,0.2575387732) (0.7578125,0.3018208736) (0.765625,0.3522305185) (0.7734375,0.4092835364) (0.78125,0.473473204) (0.7890625,0.545254885) (0.796875,0.6250290721) (0.8046875,0.7131231471) (0.8125,0.8097722839) (0.8203125,0.9151000225) (0.828125,1.029099143) (0.8359375,1.151613551) (0.84375,1.282321953) (0.8515625,1.420724131) (0.859375,1.566130641) (0.8671875,1.717656708) (0.875,1.874221037) (0.8828125,2.034550122) (0.890625,2.197188487) (0.8984375,2.360515102) (0.90625,2.522765975) (0.9140625,2.682062693) (0.921875,2.836446398) (0.9296875,2.983916462) (0.9375,3.122472844) (0.9453125,3.250160925) (0.953125,3.365117436) (0.9609375,3.465615969) (0.96875,3.550110515) (0.9765625,3.617275493) (0.984375,3.66604078) (0.9921875,3.695620468) (1,3.705534229)};
\addplot[flowtime19,line width=.45pt] coordinates {(0,3.532032932) (0.0078125,3.523456832) (0.015625,3.497855436) (0.0234375,3.455606284) (0.03125,3.397328147) (0.0390625,3.323865729) (0.046875,3.236269) (0.0546875,3.135767882) (0.0625,3.023743155) (0.0703125,2.901694549) (0.078125,2.771207068) (0.0859375,2.633916601) (0.09375,2.491475877) (0.1015625,2.34552173) (0.109375,2.19764458) (0.1171875,2.049360864) (0.125,1.902089064) (0.1328125,1.757129749) (0.140625,1.615649929) (0.1484375,1.478671833) (0.15625,1.34706606) (0.1640625,1.221548925) (0.171875,1.102683677) (0.1796875,0.990885194) (0.1875,0.8864276558) (0.1953125,0.7894546715) (0.203125,0.6999913065) (0.2109375,0.617957451) (0.21875,0.5431820026) (0.2265625,0.4754173661) (0.234375,0.4143538328) (0.2421875,0.3596334581) (0.25,0.3108631282) (0.2578125,0.2676265735) (0.265625,0.229495155) (0.2734375,0.1960373174) (0.28125,0.1668266585) (0.2890625,0.1414486158) (0.296875,0.1195058189) (0.3046875,0.1006221839) (0.3125,0.08444585914) (0.3203125,0.07065114358) (0.328125,0.05893951403) (0.3359375,0.04903989865) (0.34375,0.04070833398) (0.3515625,0.03372713551) (0.359375,0.02790370041) (0.3671875,0.0230690437) (0.375,0.01907614222) (0.3828125,0.01579812171) (0.390625,0.01312626491) (0.3984375,0.01096775625) (0.40625,0.009243063612) (0.4140625,0.007883008229) (0.421875,0.006825973801) (0.4296875,0.00601610846) (0.4375,0.005403149811) (0.4453125,0.004943484244) (0.453125,0.004601234864) (0.4609375,0.004348453063) (0.46875,0.004164359039) (0.4765625,0.004034098745) (0.484375,0.003947479957) (0.4921875,0.003897939098) (0.5,0.003881816908) (0.5078125,0.003897939099) (0.515625,0.003947479957) (0.5234375,0.004034098745) (0.53125,0.00416435904) (0.5390625,0.004348453063) (0.546875,0.004601234865) (0.5546875,0.004943484245) (0.5625,0.00540314981) (0.5703125,0.00601610846) (0.578125,0.0068259738) (0.5859375,0.007883008229) (0.59375,0.009243063612) (0.6015625,0.01096775626) (0.609375,0.01312626491) (0.6171875,0.0157981217) (0.625,0.01907614222) (0.6328125,0.0230690437) (0.640625,0.02790370041) (0.6484375,0.0337271355) (0.65625,0.04070833398) (0.6640625,0.04903989865) (0.671875,0.05893951403) (0.6796875,0.07065114358) (0.6875,0.08444585914) (0.6953125,0.1006221839) (0.703125,0.1195058189) (0.7109375,0.1414486158) (0.71875,0.1668266585) (0.7265625,0.1960373174) (0.734375,0.2294951549) (0.7421875,0.2676265735) (0.75,0.3108631283) (0.7578125,0.3596334581) (0.765625,0.4143538328) (0.7734375,0.4754173661) (0.78125,0.5431820026) (0.7890625,0.617957451) (0.796875,0.6999913064) (0.8046875,0.7894546715) (0.8125,0.8864276558) (0.8203125,0.9908851941) (0.828125,1.102683677) (0.8359375,1.221548925) (0.84375,1.34706606) (0.8515625,1.478671833) (0.859375,1.615649929) (0.8671875,1.757129749) (0.875,1.902089064) (0.8828125,2.049360864) (0.890625,2.19764458) (0.8984375,2.345521731) (0.90625,2.491475877) (0.9140625,2.633916601) (0.921875,2.771207068) (0.9296875,2.901694549) (0.9375,3.023743155) (0.9453125,3.135767882) (0.953125,3.236269) (0.9609375,3.323865729) (0.96875,3.397328147) (0.9765625,3.455606284) (0.984375,3.497855436) (0.9921875,3.523456832) (1,3.532032932)};
\addplot[flowtime20,line width=.45pt] coordinates {(0,3.366919271) (0.0078125,3.359501078) (0.015625,3.337346035) (0.0234375,3.300750507) (0.03125,3.250200976) (0.0390625,3.186363124) (0.046875,3.110067028) (0.0546875,3.022288938) (0.0625,2.924130216) (0.0703125,2.816794074) (0.078125,2.701560795) (0.0859375,2.579762171) (0.09375,2.452755865) (0.1015625,2.321900387) (0.109375,2.188531321) (0.1171875,2.053939368) (0.125,1.919350672) (0.1328125,1.785909818) (0.140625,1.654665766) (0.1484375,1.526560868) (0.15625,1.402423041) (0.1640625,1.282961037) (0.171875,1.168762664) (0.1796875,1.060295763) (0.1875,0.9579116377) (0.1953125,0.8618506314) (0.203125,0.7722494738) (0.2109375,0.6891500373) (0.21875,0.6125091193) (0.2265625,0.5422088903) (0.234375,0.4780676653) (0.2421875,0.4198506889) (0.25,0.3672806638) (0.2578125,0.3200477939) (0.265625,0.2778191573) (0.2734375,0.240247271) (0.28125,0.2069777508) (0.2890625,0.1776560108) (0.296875,0.1519329838) (0.3046875,0.1294698751) (0.3125,0.109941989) (0.3203125,0.09304168899) (0.328125,0.07848056979) (0.3359375,0.06599093132) (0.34375,0.05532665107) (0.3515625,0.04626355564) (0.359375,0.03859938725) (0.3671875,0.03215344655) (0.375,0.02676595617) (0.3828125,0.02229711066) (0.390625,0.01862563304) (0.3984375,0.01564645946) (0.40625,0.01326709825) (0.4140625,0.0114027274) (0.421875,0.009971561622) (0.4296875,0.008893298364) (0.4375,0.008092024227) (0.4453125,0.007501275066) (0.453125,0.007067498984) (0.4609375,0.006750396355) (0.46875,0.006521077937) (0.4765625,0.006359544609) (0.484375,0.006252416771) (0.4921875,0.006191234444) (0.5,0.006171336136) (0.5078125,0.006191234448) (0.515625,0.00625241677) (0.5234375,0.00635954461) (0.53125,0.00652107794) (0.5390625,0.006750396324) (0.546875,0.007067498978) (0.5546875,0.007501275069) (0.5625,0.008092024228) (0.5703125,0.008893298365) (0.578125,0.009971561626) (0.5859375,0.0114027274) (0.59375,0.01326709825) (0.6015625,0.01564645945) (0.609375,0.01862563304) (0.6171875,0.02229711067) (0.625,0.02676595617) (0.6328125,0.03215344655) (0.640625,0.03859938723) (0.6484375,0.04626355564) (0.65625,0.05532665106) (0.6640625,0.06599093131) (0.671875,0.07848056978) (0.6796875,0.09304168898) (0.6875,0.109941989) (0.6953125,0.1294698751) (0.703125,0.1519329837) (0.7109375,0.1776560108) (0.71875,0.2069777508) (0.7265625,0.240247271) (0.734375,0.2778191573) (0.7421875,0.3200477939) (0.75,0.3672806638) (0.7578125,0.4198506889) (0.765625,0.4780676653) (0.7734375,0.5422088903) (0.78125,0.6125091193) (0.7890625,0.6891500373) (0.796875,0.7722494738) (0.8046875,0.8618506314) (0.8125,0.9579116377) (0.8203125,1.060295763) (0.828125,1.168762664) (0.8359375,1.282961037) (0.84375,1.402423042) (0.8515625,1.526560868) (0.859375,1.654665766) (0.8671875,1.785909818) (0.875,1.919350672) (0.8828125,2.053939368) (0.890625,2.188531322) (0.8984375,2.321900387) (0.90625,2.452755865) (0.9140625,2.579762171) (0.921875,2.701560795) (0.9296875,2.816794074) (0.9375,2.924130216) (0.9453125,3.022288938) (0.953125,3.110067028) (0.9609375,3.186363124) (0.96875,3.250200976) (0.9765625,3.300750506) (0.984375,3.337346035) (0.9921875,3.359501078) (1,3.366919271)};
\addplot[flowtime21,line width=.45pt] coordinates {(0,3.210005632) (0.0078125,3.203584853) (0.015625,3.184400605) (0.0234375,3.152685552) (0.03125,3.108822166) (0.0390625,3.053334937) (0.046875,2.986879782) (0.0546875,2.910230972) (0.0625,2.824265909) (0.0703125,2.729948226) (0.078125,2.62830963) (0.0859375,2.520430992) (0.09375,2.407423163) (0.1015625,2.290408) (0.109375,2.170500036) (0.1171875,2.048789224) (0.125,1.926325102) (0.1328125,1.804102676) (0.140625,1.683050259) (0.1484375,1.564019431) (0.15625,1.447777199) (0.1640625,1.335000405) (0.171875,1.226272316) (0.1796875,1.122081317) (0.1875,1.022821557) (0.1953125,0.9287953533) (0.203125,0.8402171473) (0.2109375,0.7572187596) (0.21875,0.6798557018) (0.2265625,0.6081142864) (0.234375,0.5419192882) (0.2421875,0.48114192) (0.25,0.4256079065) (0.2578125,0.3751054613) (0.265625,0.3293930011) (0.2734375,0.2882064556) (0.28125,0.2512660656) (0.2890625,0.2182825855) (0.296875,0.1889628394) (0.3046875,0.1630146012) (0.3125,0.1401507963) (0.3203125,0.1200930401) (0.328125,0.1025745507) (0.3359375,0.08734248379) (0.34375,0.07415975084) (0.3515625,0.06280638765) (0.359375,0.05308053115) (0.3671875,0.04479903624) (0.375,0.03779768911) (0.3828125,0.03193082075) (0.390625,0.02706987564) (0.3984375,0.0231002567) (0.40625,0.01991599872) (0.4140625,0.01741323848) (0.421875,0.01548578164) (0.4296875,0.01402647962) (0.4375,0.01293419089) (0.4453125,0.01212151292) (0.453125,0.01151881427) (0.4609375,0.01107393293) (0.46875,0.01074941075) (0.4765625,0.01051916969) (0.484375,0.01036563894) (0.4921875,0.01027763351) (0.5,0.01024895899) (0.5078125,0.01027763351) (0.515625,0.01036563894) (0.5234375,0.01051916969) (0.53125,0.01074941076) (0.5390625,0.01107393293) (0.546875,0.01151881427) (0.5546875,0.01212151292) (0.5625,0.01293419089) (0.5703125,0.01402647962) (0.578125,0.01548578163) (0.5859375,0.01741323848) (0.59375,0.01991599872) (0.6015625,0.0231002567) (0.609375,0.02706987563) (0.6171875,0.03193082075) (0.625,0.03779768911) (0.6328125,0.04479903624) (0.640625,0.05308053114) (0.6484375,0.06280638764) (0.65625,0.07415975084) (0.6640625,0.08734248378) (0.671875,0.1025745507) (0.6796875,0.1200930401) (0.6875,0.1401507963) (0.6953125,0.1630146012) (0.703125,0.1889628393) (0.7109375,0.2182825855) (0.71875,0.2512660656) (0.7265625,0.2882064556) (0.734375,0.3293930011) (0.7421875,0.3751054613) (0.75,0.4256079065) (0.7578125,0.48114192) (0.765625,0.5419192882) (0.7734375,0.6081142864) (0.78125,0.6798557017) (0.7890625,0.7572187596) (0.796875,0.8402171473) (0.8046875,0.9287953532) (0.8125,1.022821557) (0.8203125,1.122081317) (0.828125,1.226272316) (0.8359375,1.335000405) (0.84375,1.447777199) (0.8515625,1.564019431) (0.859375,1.68305026) (0.8671875,1.804102676) (0.875,1.926325102) (0.8828125,2.048789224) (0.890625,2.170500036) (0.8984375,2.290408) (0.90625,2.407423163) (0.9140625,2.520430991) (0.921875,2.62830963) (0.9296875,2.729948226) (0.9375,2.824265909) (0.9453125,2.910230972) (0.953125,2.986879783) (0.9609375,3.053334936) (0.96875,3.108822166) (0.9765625,3.152685552) (0.984375,3.184400605) (0.9921875,3.203584853) (1,3.210005632)};
\addplot[flowtime22,line width=.45pt] coordinates {(0,3.060744801) (0.0078125,3.055180792) (0.015625,3.038550126) (0.0234375,3.011035742) (0.03125,2.972938766) (0.0390625,2.924672948) (0.046875,2.866757088) (0.0546875,2.799805641) (0.0625,2.724517732) (0.0703125,2.641664881) (0.078125,2.552077724) (0.0859375,2.456632056) (0.09375,2.356234539) (0.1015625,2.251808381) (0.109375,2.144279321) (0.1171875,2.0345622) (0.125,1.923548386) (0.1328125,1.812094288) (0.140625,1.701011151) (0.1484375,1.591056244) (0.15625,1.482925609) (0.1640625,1.377248355) (0.171875,1.274582557) (0.1796875,1.175412707) (0.1875,1.080148677) (0.1953125,0.9891260547) (0.203125,0.9026077745) (0.2109375,0.8207868648) (0.21875,0.7437901659) (0.2265625,0.6716828561) (0.234375,0.6044735897) (0.2421875,0.5421201104) (0.25,0.4845351495) (0.2578125,0.431592472) (0.265625,0.3831329279) (0.2734375,0.338970386) (0.28125,0.298897448) (0.2890625,0.2626908566) (0.296875,0.2301165358) (0.3046875,0.2009342125) (0.3125,0.174901596) (0.3203125,0.1517781061) (0.328125,0.1313281548) (0.3359375,0.1133239943) (0.34375,0.09754817183) (0.3515625,0.08379559836) (0.359375,0.0718752333) (0.3671875,0.061611314) (0.375,0.05284392073) (0.3828125,0.04542844994) (0.390625,0.03923333604) (0.3984375,0.0341354406) (0.40625,0.03001350112) (0.4140625,0.02674211614) (0.421875,0.02419030865) (0.4296875,0.02222685879) (0.4375,0.02072974658) (0.4453125,0.01959430788) (0.453125,0.01873677373) (0.4609375,0.01809349329) (0.46875,0.01761786947) (0.4765625,0.01727679804) (0.484375,0.01704755907) (0.4921875,0.01691547283) (0.5,0.01687232481) (0.5078125,0.01691547283) (0.515625,0.01704755907) (0.5234375,0.01727679804) (0.53125,0.01761786947) (0.5390625,0.01809349329) (0.546875,0.01873677374) (0.5546875,0.01959430787) (0.5625,0.02072974657) (0.5703125,0.02222685879) (0.578125,0.02419030863) (0.5859375,0.02674211614) (0.59375,0.03001350113) (0.6015625,0.03413544046) (0.609375,0.03923333603) (0.6171875,0.04542844993) (0.625,0.05284392076) (0.6328125,0.06161131392) (0.640625,0.07187523325) (0.6484375,0.08379559841) (0.65625,0.09754817184) (0.6640625,0.1133239943) (0.671875,0.1313281549) (0.6796875,0.1517781065) (0.6875,0.1749015959) (0.6953125,0.2009342123) (0.703125,0.2301165358) (0.7109375,0.2626908566) (0.71875,0.2988974478) (0.7265625,0.338970386) (0.734375,0.3831329278) (0.7421875,0.4315924722) (0.75,0.4845351495) (0.7578125,0.5421201106) (0.765625,0.6044735898) (0.7734375,0.6716828559) (0.78125,0.743790166) (0.7890625,0.820786864) (0.796875,0.9026077743) (0.8046875,0.9891260548) (0.8125,1.080148677) (0.8203125,1.175412707) (0.828125,1.274582556) (0.8359375,1.377248355) (0.84375,1.482925609) (0.8515625,1.591056244) (0.859375,1.701011151) (0.8671875,1.81209429) (0.875,1.923548386) (0.8828125,2.0345622) (0.890625,2.144279321) (0.8984375,2.251808381) (0.90625,2.356234539) (0.9140625,2.456632056) (0.921875,2.552077724) (0.9296875,2.641664881) (0.9375,2.724517732) (0.9453125,2.799805641) (0.953125,2.866757088) (0.9609375,2.924672947) (0.96875,2.972938766) (0.9765625,3.011035742) (0.984375,3.038550126) (0.9921875,3.055180792) (1,3.060744801)};
\addplot[flowtime23,line width=.45pt] coordinates {(0,2.91832599) (0.0078125,2.913497622) (0.015625,2.89906086) (0.0234375,2.875159927) (0.03125,2.842032494) (0.0390625,2.800005705) (0.046875,2.749490742) (0.0546875,2.690976061) (0.0625,2.625019451) (0.0703125,2.552239108) (0.078125,2.473303918) (0.0859375,2.388923167) (0.09375,2.299835904) (0.1015625,2.206800174) (0.109375,2.110582346) (0.1171875,2.011946744) (0.125,1.911645764) (0.1328125,1.810410672) (0.140625,1.708943194) (0.1484375,1.60790806) (0.15625,1.507926572) (0.1640625,1.409571266) (0.171875,1.313361696) (0.1796875,1.219761364) (0.1875,1.129175762) (0.1953125,1.041951484) (0.203125,0.9583763592) (0.2109375,0.878680499) (0.21875,0.8030381882) (0.2265625,0.7315704973) (0.234375,0.6643485084) (0.2421875,0.601397042) (0.25,0.542698764) (0.2578125,0.4881985659) (0.265625,0.4378081093) (0.2734375,0.3914104379) (0.28125,0.3488645712) (0.2890625,0.3100100024) (0.296875,0.2746710403) (0.3046875,0.2426609421) (0.3125,0.2137858047) (0.3203125,0.1878481866) (0.328125,0.164650448) (0.3359375,0.143997796) (0.34375,0.125701019) (0.3515625,0.1095788677) (0.359375,0.09545997594) (0.3671875,0.08318410591) (0.375,0.07260233192) (0.3828125,0.06357561147) (0.390625,0.05597123916) (0.3984375,0.04965731446) (0.40625,0.04449681897) (0.4140625,0.04034445929) (0.421875,0.03704917822) (0.4296875,0.03446216783) (0.4375,0.0324466705) (0.4453125,0.03088526101) (0.453125,0.02968270311) (0.4609375,0.02876508134) (0.46875,0.02807694385) (0.4765625,0.02757793735) (0.484375,0.02723977494) (0.4921875,0.02704387087) (0.5,0.02697970416) (0.5078125,0.02704387087) (0.515625,0.02723977495) (0.5234375,0.02757793736) (0.53125,0.02807694386) (0.5390625,0.02876508134) (0.546875,0.02968270311) (0.5546875,0.03088526101) (0.5625,0.0324466705) (0.5703125,0.03446216784) (0.578125,0.03704917822) (0.5859375,0.04034445928) (0.59375,0.04449681896) (0.6015625,0.04965731444) (0.609375,0.05597123916) (0.6171875,0.06357561147) (0.625,0.07260233191) (0.6328125,0.08318410588) (0.640625,0.0954599759) (0.6484375,0.1095788677) (0.65625,0.1257010191) (0.6640625,0.1439977961) (0.671875,0.1646504482) (0.6796875,0.1878481867) (0.6875,0.2137858046) (0.6953125,0.2426609421) (0.703125,0.2746710403) (0.7109375,0.3100100025) (0.71875,0.3488645712) (0.7265625,0.3914104379) (0.734375,0.4378081092) (0.7421875,0.4881985659) (0.75,0.542698764) (0.7578125,0.601397042) (0.765625,0.6643485085) (0.7734375,0.7315704973) (0.78125,0.8030381883) (0.7890625,0.878680499) (0.796875,0.9583763594) (0.8046875,1.041951484) (0.8125,1.129175762) (0.8203125,1.219761365) (0.828125,1.313361696) (0.8359375,1.409571266) (0.84375,1.507926572) (0.8515625,1.607908059) (0.859375,1.708943193) (0.8671875,1.810410672) (0.875,1.911645764) (0.8828125,2.011946744) (0.890625,2.110582347) (0.8984375,2.206800174) (0.90625,2.299835904) (0.9140625,2.388923167) (0.921875,2.473303918) (0.9296875,2.552239108) (0.9375,2.625019451) (0.9453125,2.690976061) (0.953125,2.749490742) (0.9609375,2.800005705) (0.96875,2.842032494) (0.9765625,2.875159927) (0.984375,2.899060861) (0.9921875,2.913497621) (1,2.91832599)};
\addplot[flowtime24,line width=.45pt] coordinates {(0,2.781731224) (0.0078125,2.777535447) (0.015625,2.764986336) (0.0234375,2.744197971) (0.03125,2.715358548) (0.0390625,2.678727523) (0.046875,2.634631697) (0.0546875,2.583460321) (0.0625,2.525659346) (0.0703125,2.461724908) (0.078125,2.392196204) (0.0859375,2.317647894) (0.09375,2.238682188) (0.1015625,2.155920756) (0.109375,2.069996626) (0.1171875,1.981546214) (0.125,1.891201622) (0.1328125,1.799583323) (0.140625,1.707293371) (0.1484375,1.614909206) (0.15625,1.522978148) (0.1640625,1.432012634) (0.171875,1.34248625) (0.1796875,1.254830573) (0.1875,1.169432833) (0.1953125,1.086634371) (0.203125,1.006729889) (0.2109375,0.9299674297) (0.21875,0.8565490378) (0.2265625,0.7866320487) (0.234375,0.7203309256) (0.2421875,0.6577195714) (0.25,0.5988340442) (0.2578125,0.5436755917) (0.265625,0.4922139318) (0.2734375,0.4443907071) (0.28125,0.4001230436) (0.2890625,0.3593071556) (0.296875,0.3218219386) (0.3046875,0.2875325078) (0.3125,0.2562936384) (0.3203125,0.2279530731) (0.328125,0.2023546601) (0.3359375,0.1793412736) (0.34375,0.1587574417) (0.3515625,0.1404515545) (0.359375,0.1242774391) (0.3671875,0.1100949699) (0.375,0.09776929562) (0.3828125,0.08716831759) (0.390625,0.0781584812) (0.3984375,0.07059988625) (0.40625,0.06434284825) (0.4140625,0.0592283662) (0.421875,0.05509351908) (0.4296875,0.05178020199) (0.4375,0.0491438961) (0.4453125,0.04705966588) (0.453125,0.04542447112) (0.4609375,0.04415650253) (0.46875,0.04319284848) (0.4765625,0.042486626) (0.484375,0.04200428279) (0.4921875,0.04172340935) (0.5,0.04163117641) (0.5078125,0.04172340935) (0.515625,0.04200428277) (0.5234375,0.04248662599) (0.53125,0.04319284849) (0.5390625,0.04415650252) (0.546875,0.0454244711) (0.5546875,0.04705966587) (0.5625,0.0491438961) (0.5703125,0.05178020203) (0.578125,0.05509351908) (0.5859375,0.0592283662) (0.59375,0.06434284808) (0.6015625,0.07059988626) (0.609375,0.07815848119) (0.6171875,0.08716831761) (0.625,0.09776929561) (0.6328125,0.1100949698) (0.640625,0.124277439) (0.6484375,0.1404515545) (0.65625,0.1587574417) (0.6640625,0.1793412736) (0.671875,0.2023546601) (0.6796875,0.2279530731) (0.6875,0.2562936384) (0.6953125,0.2875325078) (0.703125,0.3218219386) (0.7109375,0.3593071555) (0.71875,0.4001230437) (0.7265625,0.4443907071) (0.734375,0.4922139318) (0.7421875,0.5436755917) (0.75,0.5988340442) (0.7578125,0.6577195712) (0.765625,0.7203309255) (0.7734375,0.7866320486) (0.78125,0.8565490377) (0.7890625,0.9299674294) (0.796875,1.006729889) (0.8046875,1.086634371) (0.8125,1.169432833) (0.8203125,1.254830573) (0.828125,1.34248625) (0.8359375,1.432012634) (0.84375,1.522978148) (0.8515625,1.614909207) (0.859375,1.707293371) (0.8671875,1.799583322) (0.875,1.891201621) (0.8828125,1.981546215) (0.890625,2.069996626) (0.8984375,2.155920759) (0.90625,2.238682188) (0.9140625,2.317647893) (0.921875,2.392196203) (0.9296875,2.461724908) (0.9375,2.525659346) (0.9453125,2.583460321) (0.953125,2.634631696) (0.9609375,2.678727523) (0.96875,2.715358548) (0.9765625,2.744197971) (0.984375,2.764986336) (0.9921875,2.777535446) (1,2.781731224)};
\addplot[flowtime25,line width=.45pt] coordinates {(0,2.649736321) (0.0078125,2.646086531) (0.015625,2.635167501) (0.0234375,2.617069807) (0.03125,2.591943017) (0.0390625,2.559993626) (0.046875,2.521482204) (0.0546875,2.476719869) (0.0625,2.426064066) (0.0703125,2.369913813) (0.078125,2.308704455) (0.0859375,2.242902039) (0.09375,2.172997411) (0.1015625,2.099500142) (0.109375,2.022932378) (0.1171875,1.943822732) (0.125,1.862700304) (0.1328125,1.78008893) (0.140625,1.696501734) (0.1484375,1.61243609) (0.15625,1.528369001) (0.1640625,1.444753007) (0.171875,1.362012628) (0.1796875,1.280541387) (0.1875,1.200699412) (0.1953125,1.122811647) (0.203125,1.047166637) (0.2109375,0.9740158942) (0.21875,0.9035738014) (0.2265625,0.8360180311) (0.234375,0.7714904311) (0.2421875,0.7100983388) (0.25,0.6519162658) (0.2578125,0.5969879106) (0.265625,0.5453284431) (0.2734375,0.4969270075) (0.28125,0.4517493983) (0.2890625,0.4097408566) (0.296875,0.3708289466) (0.3046875,0.3349264605) (0.3125,0.3019343119) (0.3203125,0.2717443635) (0.328125,0.2442421241) (0.3359375,0.2193092235) (0.34375,0.1968255319) (0.3515625,0.1766707288) (0.359375,0.1587250582) (0.3671875,0.1428689725) (0.375,0.1289814429) (0.3828125,0.1169369944) (0.390625,0.1066021228) (0.3984375,0.0978324424) (0.40625,0.09047228208) (0.4140625,0.08435789558) (0.421875,0.07932398086) (0.4296875,0.07521170029) (0.4375,0.07187587354) (0.4453125,0.06918973921) (0.453125,0.06704690232) (0.4609375,0.06536102539) (0.46875,0.06406416292) (0.4765625,0.06310455641) (0.484375,0.06244444945) (0.4921875,0.06205824043) (0.5,0.06193111906) (0.5078125,0.06205824043) (0.515625,0.06244444944) (0.5234375,0.06310455643) (0.53125,0.06406416295) (0.5390625,0.06536102538) (0.546875,0.06704690231) (0.5546875,0.06918973923) (0.5625,0.0718758736) (0.5703125,0.07521170026) (0.578125,0.07932398084) (0.5859375,0.08435789551) (0.59375,0.09047228213) (0.6015625,0.0978324423) (0.609375,0.1066021228) (0.6171875,0.1169369944) (0.625,0.1289814426) (0.6328125,0.1428689724) (0.640625,0.1587250578) (0.6484375,0.1766707285) (0.65625,0.1968255319) (0.6640625,0.2193092232) (0.671875,0.244242124) (0.6796875,0.2717443646) (0.6875,0.3019343117) (0.6953125,0.3349264603) (0.703125,0.3708289465) (0.7109375,0.4097408566) (0.71875,0.4517493979) (0.7265625,0.4969270073) (0.734375,0.5453284431) (0.7421875,0.5969879106) (0.75,0.6519162657) (0.7578125,0.7100983388) (0.765625,0.7714904312) (0.7734375,0.836018031) (0.78125,0.9035738013) (0.7890625,0.9740158941) (0.796875,1.047166637) (0.8046875,1.122811647) (0.8125,1.200699412) (0.8203125,1.280541387) (0.828125,1.362012628) (0.8359375,1.444753007) (0.84375,1.528369002) (0.8515625,1.612436091) (0.859375,1.696501734) (0.8671875,1.780088928) (0.875,1.862700304) (0.8828125,1.943822733) (0.890625,2.022932379) (0.8984375,2.099500142) (0.90625,2.172997412) (0.9140625,2.242902039) (0.921875,2.308704456) (0.9296875,2.369913813) (0.9375,2.426064066) (0.9453125,2.476719869) (0.953125,2.521482204) (0.9609375,2.559993625) (0.96875,2.591943017) (0.9765625,2.617069807) (0.984375,2.635167502) (0.9921875,2.646086532) (1,2.649736321)};
\addplot[flowtime26,line width=.45pt] coordinates {(0,2.520929964) (0.0078125,2.517754604) (0.015625,2.508252686) (0.0234375,2.492496396) (0.03125,2.470605023) (0.0390625,2.442743464) (0.046875,2.409120146) (0.0546875,2.369984436) (0.0625,2.325623563) (0.0703125,2.276359103) (0.078125,2.222543114) (0.0859375,2.164553945) (0.09375,2.10279183) (0.1015625,2.037674311) (0.109375,1.969631575) (0.1171875,1.899101772) (0.125,1.826526393) (0.1328125,1.752345767) (0.140625,1.676994743) (0.1484375,1.600898614) (0.15625,1.524469341) (0.1640625,1.448102102) (0.171875,1.372172229) (0.1796875,1.297032533) (0.1875,1.223011062) (0.1953125,1.150409287) (0.203125,1.079500724) (0.2109375,1.010529997) (0.21875,0.9437123183) (0.2265625,0.8792333824) (0.234375,0.8172496435) (0.2421875,0.757888957) (0.25,0.701251546) (0.2578125,0.647411273) (0.265625,0.5964171699) (0.2734375,0.5482951977) (0.28125,0.503050194) (0.2890625,0.4606679715) (0.296875,0.4211175228) (0.3046875,0.3843532872) (0.3125,0.3503174197) (0.3203125,0.3189419969) (0.328125,0.2901510609) (0.3359375,0.2638623828) (0.34375,0.2399887822) (0.3515625,0.2184388111) (0.359375,0.1991166098) (0.3671875,0.1819208186) (0.375,0.1667426276) (0.3828125,0.1534633945) (0.390625,0.1419526664) (0.3984375,0.1320676909) (0.40625,0.1236553105) (0.4140625,0.1165564223) (0.421875,0.1106122351) (0.4296875,0.1056709084) (0.4375,0.1015931622) (0.4453125,0.09825600908) (0.453125,0.09555446658) (0.4609375,0.09340162705) (0.46875,0.09172766568) (0.4765625,0.09047834091) (0.484375,0.08961340537) (0.4921875,0.08910519713) (0.5,0.08893756407) (0.5078125,0.08910519713) (0.515625,0.08961340536) (0.5234375,0.0904783409) (0.53125,0.09172766567) (0.5390625,0.09340162705) (0.546875,0.09555446659) (0.5546875,0.09825600911) (0.5625,0.1015931622) (0.5703125,0.1056709084) (0.578125,0.1106122351) (0.5859375,0.1165564222) (0.59375,0.1236553105) (0.6015625,0.1320676909) (0.609375,0.1419526664) (0.6171875,0.1534633945) (0.625,0.1667426276) (0.6328125,0.1819208186) (0.640625,0.1991166097) (0.6484375,0.218438811) (0.65625,0.2399887822) (0.6640625,0.2638623827) (0.671875,0.2901510606) (0.6796875,0.3189419969) (0.6875,0.3503174197) (0.6953125,0.384353287) (0.703125,0.4211175227) (0.7109375,0.4606679714) (0.71875,0.503050194) (0.7265625,0.5482951977) (0.734375,0.5964171699) (0.7421875,0.6474112729) (0.75,0.701251546) (0.7578125,0.757888957) (0.765625,0.8172496437) (0.7734375,0.8792333823) (0.78125,0.9437123182) (0.7890625,1.010529997) (0.796875,1.079500724) (0.8046875,1.150409287) (0.8125,1.223011062) (0.8203125,1.297032533) (0.828125,1.372172229) (0.8359375,1.448102102) (0.84375,1.524469341) (0.8515625,1.600898614) (0.859375,1.676994743) (0.8671875,1.752345767) (0.875,1.826526393) (0.8828125,1.899101772) (0.890625,1.969631575) (0.8984375,2.037674312) (0.90625,2.10279183) (0.9140625,2.164553944) (0.921875,2.222543114) (0.9296875,2.276359103) (0.9375,2.325623563) (0.9453125,2.369984436) (0.953125,2.409120146) (0.9609375,2.442743464) (0.96875,2.470605024) (0.9765625,2.492496396) (0.984375,2.508252686) (0.9921875,2.517754604) (1,2.520929964)};
\addplot[flowtime27,line width=.45pt] coordinates {(0,2.393812262) (0.0078125,2.391053445) (0.015625,2.382796325) (0.0234375,2.369098557) (0.03125,2.35005553) (0.0390625,2.325799221) (0.046875,2.296496703) (0.0546875,2.262348232) (0.0625,2.223584952) (0.0703125,2.180466322) (0.078125,2.133277274) (0.0859375,2.082324985) (0.09375,2.027935699) (0.1015625,1.970451191) (0.109375,1.910225268) (0.1171875,1.847620156) (0.125,1.78300297) (0.1328125,1.716742174) (0.140625,1.649204209) (0.1484375,1.580750218) (0.15625,1.51173301) (0.1640625,1.442494201) (0.171875,1.37336166) (0.1796875,1.304647183) (0.1875,1.236644504) (0.1953125,1.169627632) (0.203125,1.103849404) (0.2109375,1.039540593) (0.21875,0.9769090518) (0.2265625,0.916139406) (0.234375,0.8573929345) (0.2421875,0.8008078067) (0.25,0.7464995379) (0.2578125,0.6945617786) (0.265625,0.6450672468) (0.2734375,0.5980689279) (0.28125,0.5536014407) (0.2890625,0.5116824883) (0.296875,0.4723144764) (0.3046875,0.4354861016) (0.3125,0.401173965) (0.3203125,0.369344053) (0.328125,0.3399530167) (0.3359375,0.3129490906) (0.34375,0.2882726525) (0.3515625,0.265856077) (0.359375,0.2456230907) (0.3671875,0.2274875659) (0.375,0.2113520747) (0.3828125,0.1971067369) (0.390625,0.1846289689) (0.3984375,0.1737847295) (0.40625,0.1644315302) (0.4140625,0.1564229233) (0.421875,0.1496137876) (0.4296875,0.1438654886) (0.4375,0.1390501338) (0.4453125,0.1350534904) (0.453125,0.131776529) (0.4609375,0.1291358088) (0.46875,0.1270630701) (0.4765625,0.1255043771) (0.484375,0.1244191118) (0.4921875,0.1237790273) (0.5,0.1235674951) (0.5078125,0.1237790271) (0.515625,0.1244191116) (0.5234375,0.125504377) (0.53125,0.1270630702) (0.5390625,0.1291358087) (0.546875,0.1317765286) (0.5546875,0.1350534913) (0.5625,0.1390501334) (0.5703125,0.1438654887) (0.578125,0.149613787) (0.5859375,0.1564229234) (0.59375,0.1644315306) (0.6015625,0.1737847305) (0.609375,0.1846289686) (0.6171875,0.1971067372) (0.625,0.2113520744) (0.6328125,0.2274875665) (0.640625,0.2456230905) (0.6484375,0.265856076) (0.65625,0.2882726522) (0.6640625,0.3129490912) (0.671875,0.3399530095) (0.6796875,0.3693440503) (0.6875,0.4011739654) (0.6953125,0.4354861007) (0.703125,0.472314485) (0.7109375,0.5116824915) (0.71875,0.5536014406) (0.7265625,0.59806893) (0.734375,0.6450672444) (0.7421875,0.6945617773) (0.75,0.7464995394) (0.7578125,0.8008078046) (0.765625,0.8573929359) (0.7734375,0.9161394046) (0.78125,0.976909052) (0.7890625,1.039540594) (0.796875,1.103849404) (0.8046875,1.169627618) (0.8125,1.236644503) (0.8203125,1.304647181) (0.828125,1.373361661) (0.8359375,1.442494209) (0.84375,1.511733013) (0.8515625,1.580750218) (0.859375,1.649204206) (0.8671875,1.716742174) (0.875,1.783002969) (0.8828125,1.847620157) (0.890625,1.91022527) (0.8984375,1.970451195) (0.90625,2.0279357) (0.9140625,2.082324987) (0.921875,2.13327727) (0.9296875,2.180466327) (0.9375,2.223584952) (0.9453125,2.262348232) (0.953125,2.296496707) (0.9609375,2.32579922) (0.96875,2.350055529) (0.9765625,2.369098559) (0.984375,2.382796327) (0.9921875,2.391053452) (1,2.393812262)};
\addplot[flowtime28,line width=.45pt] coordinates {(0,2.266985057) (0.0078125,2.264596945) (0.015625,2.257448029) (0.0234375,2.245584403) (0.03125,2.229082346) (0.0390625,2.208047509) (0.046875,2.182613796) (0.0546875,2.152941956) (0.0625,2.119217895) (0.0703125,2.081650768) (0.078125,2.040470827) (0.0859375,1.995927084) (0.09375,1.948284838) (0.1015625,1.897823079) (0.109375,1.844831791) (0.1171875,1.789609232) (0.125,1.73245919) (0.1328125,1.673688263) (0.140625,1.613603225) (0.1484375,1.552508425) (0.15625,1.490703382) (0.1640625,1.428480473) (0.171875,1.366122818) (0.1796875,1.303902359) (0.1875,1.242078136) (0.1953125,1.180894821) (0.203125,1.120581442) (0.2109375,1.061350398) (0.21875,1.003396677) (0.2265625,0.9468973482) (0.234375,0.8920112737) (0.2421875,0.8388790613) (0.25,0.7876232351) (0.2578125,0.7383486142) (0.265625,0.6911428548) (0.2734375,0.6460771887) (0.28125,0.6032072599) (0.2890625,0.5625740716) (0.296875,0.5242049841) (0.3046875,0.488114701) (0.3125,0.4543061987) (0.3203125,0.4227715043) (0.328125,0.3934922655) (0.3359375,0.3664400002) (0.34375,0.3415760504) (0.3515625,0.3188511265) (0.359375,0.2982046236) (0.3671875,0.2795638762) (0.375,0.2628435542) (0.3828125,0.2479457555) (0.390625,0.2347609398) (0.3984375,0.2231700072) (0.40625,0.2130474339) (0.4140625,0.2042651492) (0.421875,0.1966966609) (0.4296875,0.190220914) (0.4375,0.1847254697) (0.4453125,0.1801087952) (0.453125,0.1762816457) (0.4609375,0.1731676688) (0.46875,0.1707034299) (0.4765625,0.1688380752) (0.484375,0.1675328226) (0.4921875,0.16676043) (0.5,0.1665047488) (0.5078125,0.16676043) (0.515625,0.1675328226) (0.5234375,0.1688380752) (0.53125,0.17070343) (0.5390625,0.1731676688) (0.546875,0.1762816456) (0.5546875,0.1801087951) (0.5625,0.1847254697) (0.5703125,0.190220914) (0.578125,0.1966966609) (0.5859375,0.2042651491) (0.59375,0.213047434) (0.6015625,0.223170007) (0.609375,0.2347609398) (0.6171875,0.2479457547) (0.625,0.2628435542) (0.6328125,0.2795638746) (0.640625,0.2982046289) (0.6484375,0.3188511263) (0.65625,0.3415760504) (0.6640625,0.3664400001) (0.671875,0.3934922696) (0.6796875,0.4227715043) (0.6875,0.4543061984) (0.6953125,0.4881146978) (0.703125,0.5242049837) (0.7109375,0.5625740718) (0.71875,0.6032072596) (0.7265625,0.6460771887) (0.734375,0.6911428547) (0.7421875,0.7383486134) (0.75,0.7876232361) (0.7578125,0.8388790612) (0.765625,0.8920112732) (0.7734375,0.9468973482) (0.78125,1.003396677) (0.7890625,1.061350398) (0.796875,1.120581442) (0.8046875,1.18089482) (0.8125,1.242078137) (0.8203125,1.303902358) (0.828125,1.366122819) (0.8359375,1.428480472) (0.84375,1.490703383) (0.8515625,1.552508425) (0.859375,1.613603222) (0.8671875,1.673688266) (0.875,1.73245919) (0.8828125,1.789609233) (0.890625,1.844831793) (0.8984375,1.89782308) (0.90625,1.948284838) (0.9140625,1.995927083) (0.921875,2.040470827) (0.9296875,2.081650769) (0.9375,2.119217895) (0.9453125,2.152941953) (0.953125,2.182613796) (0.9609375,2.208047509) (0.96875,2.229082347) (0.9765625,2.245584399) (0.984375,2.25744803) (0.9921875,2.264596945) (1,2.266985057)};
\addplot[flowtime29,line width=.45pt] coordinates {(0,2.139401833) (0.0078125,2.137348404) (0.015625,2.131200402) (0.0234375,2.120994545) (0.03125,2.106791641) (0.0390625,2.088675969) (0.046875,2.066754477) (0.0546875,2.041155724) (0.0625,2.01202865) (0.0703125,1.979541144) (0.078125,1.943878453) (0.0859375,1.905241448) (0.09375,1.863844769) (0.1015625,1.819914867) (0.109375,1.773687988) (0.1171875,1.725408096) (0.125,1.675324789) (0.1328125,1.623691215) (0.140625,1.570762019) (0.1484375,1.516791353) (0.15625,1.462030945) (0.1640625,1.406728288) (0.171875,1.351124933) (0.1796875,1.295454918) (0.1875,1.239943351) (0.1953125,1.184805141) (0.203125,1.130243912) (0.2109375,1.076451087) (0.21875,1.023605144) (0.2265625,0.9718710664) (0.234375,0.9213999555) (0.2421875,0.8723288253) (0.25,0.8247805527) (0.2578125,0.7788639788) (0.265625,0.7346741418) (0.2734375,0.6922926165) (0.28125,0.6517879383) (0.2890625,0.6132160722) (0.296875,0.5766208947) (0.3046875,0.5420346369) (0.3125,0.5094782481) (0.3203125,0.4789616319) (0.328125,0.4504837172) (0.3359375,0.4240323502) (0.34375,0.399584023) (0.3515625,0.3771035049) (0.359375,0.356543494) (0.3671875,0.3378444616) (0.375,0.3209348861) (0.3828125,0.3057320592) (0.390625,0.2921435778) (0.3984375,0.2800695212) (0.40625,0.2694051838) (0.4140625,0.2600441214) (0.421875,0.2518812222) (0.4296875,0.244815519) (0.4375,0.2387525473) (0.4453125,0.2336061333) (0.453125,0.2292996116) (0.4609375,0.2257665299) (0.46875,0.222950957) (0.4765625,0.2208075068) (0.484375,0.2193012011) (0.4921875,0.2184072629) (0.5,0.2181109195) (0.5078125,0.2184072629) (0.515625,0.2193012011) (0.5234375,0.2208075068) (0.53125,0.2229509569) (0.5390625,0.2257665299) (0.546875,0.2292996116) (0.5546875,0.2336061335) (0.5625,0.2387525473) (0.5703125,0.2448155191) (0.578125,0.2518812221) (0.5859375,0.2600441216) (0.59375,0.2694051838) (0.6015625,0.2800695212) (0.609375,0.2921435778) (0.6171875,0.3057320593) (0.625,0.3209348861) (0.6328125,0.3378444617) (0.640625,0.3565434941) (0.6484375,0.377103505) (0.65625,0.3995840231) (0.6640625,0.4240323502) (0.671875,0.4504837169) (0.6796875,0.4789616321) (0.6875,0.509478248) (0.6953125,0.5420346371) (0.703125,0.5766208946) (0.7109375,0.6132160722) (0.71875,0.6517879382) (0.7265625,0.6922926164) (0.734375,0.7346741416) (0.7421875,0.7788639787) (0.75,0.8247805522) (0.7578125,0.8723288253) (0.765625,0.9213999552) (0.7734375,0.9718710665) (0.78125,1.023605145) (0.7890625,1.076451087) (0.796875,1.130243912) (0.8046875,1.184805141) (0.8125,1.239943351) (0.8203125,1.295454918) (0.828125,1.351124933) (0.8359375,1.406728288) (0.84375,1.462030945) (0.8515625,1.516791353) (0.859375,1.57076202) (0.8671875,1.623691215) (0.875,1.675324789) (0.8828125,1.725408096) (0.890625,1.773687988) (0.8984375,1.819914868) (0.90625,1.863844769) (0.9140625,1.905241448) (0.921875,1.943878453) (0.9296875,1.979541144) (0.9375,2.01202865) (0.9453125,2.041155724) (0.953125,2.066754477) (0.9609375,2.088675969) (0.96875,2.10679164) (0.9765625,2.120994548) (0.984375,2.131200401) (0.9921875,2.137348405) (1,2.139401833)};
\addplot[flowtime30,line width=.45pt] coordinates {(0,2.010620923) (0.0078125,2.008873403) (0.015625,2.003640551) (0.0234375,1.994951401) (0.03125,1.98285405) (0.0390625,1.967415222) (0.046875,1.948719662) (0.0546875,1.926869379) (0.0625,1.901982726) (0.0703125,1.874193361) (0.078125,1.843649071) (0.0859375,1.810510485) (0.09375,1.774949707) (0.1015625,1.737148856) (0.109375,1.697298564) (0.1171875,1.65559642) (0.125,1.612245397) (0.1328125,1.567452279) (0.140625,1.521426097) (0.1484375,1.474376596) (0.15625,1.42651276) (0.1640625,1.37804138) (0.171875,1.329165723) (0.1796875,1.280084273) (0.1875,1.230989585) (0.1953125,1.18206724) (0.203125,1.133494926) (0.2109375,1.085441625) (0.21875,1.03806696) (0.2265625,0.9915206193) (0.234375,0.9459419399) (0.2421875,0.9014595953) (0.25,0.8581913925) (0.2578125,0.8162441665) (0.265625,0.7757137601) (0.2734375,0.736685056) (0.28125,0.699232074) (0.2890625,0.663418056) (0.296875,0.6292955635) (0.3046875,0.5969065301) (0.3125,0.5662822611) (0.3203125,0.5374433658) (0.328125,0.5103996176) (0.3359375,0.4851497712) (0.34375,0.461681381) (0.3515625,0.4399706876) (0.359375,0.419982673) (0.3671875,0.4016713778) (0.375,0.3849805813) (0.3828125,0.369844893) (0.390625,0.356191272) (0.3984375,0.3439409131) (0.40625,0.3330113928) (0.4140625,0.3233189251) (0.421875,0.3147805686) (0.4296875,0.3073162444) (0.4375,0.3008504679) (0.4453125,0.2953137301) (0.453125,0.2906435339) (0.4609375,0.2867851052) (0.46875,0.2836918374) (0.4765625,0.2813255292) (0.484375,0.2796564818) (0.4921875,0.2786635129) (0.5,0.278333932) (0.5078125,0.2786635129) (0.515625,0.2796564818) (0.5234375,0.2813255292) (0.53125,0.2836918375) (0.5390625,0.2867851052) (0.546875,0.2906435338) (0.5546875,0.2953137301) (0.5625,0.3008504678) (0.5703125,0.3073162444) (0.578125,0.3147805683) (0.5859375,0.3233189251) (0.59375,0.3330113928) (0.6015625,0.343940913) (0.609375,0.356191272) (0.6171875,0.369844893) (0.625,0.3849805813) (0.6328125,0.4016713779) (0.640625,0.419982673) (0.6484375,0.4399706878) (0.65625,0.461681381) (0.6640625,0.4851497713) (0.671875,0.5103996176) (0.6796875,0.5374433663) (0.6875,0.5662822616) (0.6953125,0.59690653) (0.703125,0.6292955631) (0.7109375,0.6634180561) (0.71875,0.6992320741) (0.7265625,0.7366850563) (0.734375,0.7757137584) (0.7421875,0.8162441667) (0.75,0.8581913925) (0.7578125,0.9014595953) (0.765625,0.9459419398) (0.7734375,0.9915206193) (0.78125,1.03806696) (0.7890625,1.085441628) (0.796875,1.133494924) (0.8046875,1.18206724) (0.8125,1.230989585) (0.8203125,1.280084273) (0.828125,1.329165722) (0.8359375,1.37804138) (0.84375,1.42651276) (0.8515625,1.474376597) (0.859375,1.521426098) (0.8671875,1.567452277) (0.875,1.612245397) (0.8828125,1.65559642) (0.890625,1.697298564) (0.8984375,1.737148856) (0.90625,1.774949706) (0.9140625,1.810510485) (0.921875,1.84364907) (0.9296875,1.874193361) (0.9375,1.901982725) (0.9453125,1.926869378) (0.953125,1.948719662) (0.9609375,1.967415222) (0.96875,1.98285405) (0.9765625,1.994951401) (0.984375,2.00364055) (0.9921875,2.008873403) (1,2.010620923)};
\addplot[flowtime31,line width=.45pt] coordinates {(0,1.881005495) (0.0078125,1.87953959) (0.015625,1.875149464) (0.0234375,1.867857788) (0.03125,1.857702135) (0.0390625,1.844734671) (0.046875,1.829021722) (0.0546875,1.810643206) (0.0625,1.789691994) (0.0703125,1.766273141) (0.078125,1.740503026) (0.0859375,1.712508445) (0.09375,1.682425579) (0.1015625,1.650398965) (0.109375,1.616580338) (0.1171875,1.581127544) (0.125,1.544203342) (0.1328125,1.505974243) (0.140625,1.466609337) (0.1484375,1.426279146) (0.15625,1.385154498) (0.1640625,1.343405436) (0.171875,1.301200195) (0.1796875,1.258704204) (0.1875,1.216079187) (0.1953125,1.173482312) (0.203125,1.131065428) (0.2109375,1.08897438) (0.21875,1.0473484) (0.2265625,1.006319583) (0.234375,0.96601245) (0.2421875,0.9265435577) (0.25,0.8880212033) (0.2578125,0.8505451778) (0.265625,0.8142065569) (0.2734375,0.7790875376) (0.28125,0.7452612931) (0.2890625,0.7127918514) (0.296875,0.6817339259) (0.3046875,0.6521327979) (0.3125,0.6240241659) (0.3203125,0.597433976) (0.328125,0.572378288) (0.3359375,0.5488631961) (0.34375,0.5268848127) (0.3515625,0.5064294079) (0.359375,0.4874737222) (0.3671875,0.4699855082) (0.375,0.4539243299) (0.3828125,0.4392425997) (0.390625,0.425886871) (0.3984375,0.4137992938) (0.40625,0.4029191896) (0.4140625,0.3931846549) (0.421875,0.3845340852) (0.4296875,0.3769076287) (0.4375,0.3702484104) (0.4453125,0.3645035967) (0.453125,0.3596252322) (0.4609375,0.3555708827) (0.46875,0.3523041124) (0.4765625,0.3497948009) (0.484375,0.3480193632) (0.4921875,0.3469608845) (0.5,0.3466091895) (0.5078125,0.3469608847) (0.515625,0.3480193631) (0.5234375,0.3497948005) (0.53125,0.3523041123) (0.5390625,0.3555708839) (0.546875,0.3596252316) (0.5546875,0.3645035967) (0.5625,0.3702484097) (0.5703125,0.3769076281) (0.578125,0.3845340866) (0.5859375,0.3931846518) (0.59375,0.4029191928) (0.6015625,0.4137992942) (0.609375,0.4258868711) (0.6171875,0.4392425975) (0.625,0.4539243302) (0.6328125,0.469985509) (0.640625,0.4874737226) (0.6484375,0.5064294073) (0.65625,0.5268848115) (0.6640625,0.5488631979) (0.671875,0.5723782881) (0.6796875,0.5974339805) (0.6875,0.6240241663) (0.6953125,0.6521327975) (0.703125,0.6817339231) (0.7109375,0.7127918513) (0.71875,0.7452612971) (0.7265625,0.7790875373) (0.734375,0.8142065556) (0.7421875,0.850545177) (0.75,0.888021202) (0.7578125,0.9265435567) (0.765625,0.9660124505) (0.7734375,1.006319585) (0.78125,1.0473484) (0.7890625,1.088974383) (0.796875,1.131065429) (0.8046875,1.173482312) (0.8125,1.216079182) (0.8203125,1.258704205) (0.828125,1.30120019) (0.8359375,1.343405434) (0.84375,1.385154497) (0.8515625,1.426279146) (0.859375,1.466609337) (0.8671875,1.505974245) (0.875,1.544203343) (0.8828125,1.581127544) (0.890625,1.616580338) (0.8984375,1.650398963) (0.90625,1.682425583) (0.9140625,1.712508443) (0.921875,1.740503026) (0.9296875,1.766273135) (0.9375,1.789691993) (0.9453125,1.810643205) (0.953125,1.829021724) (0.9609375,1.844734672) (0.96875,1.857702134) (0.9765625,1.867857787) (0.984375,1.875149465) (0.9921875,1.879539593) (1,1.881005495)};
\addplot[flowtime32,line width=.45pt] coordinates {(0,1.751828415) (0.0078125,1.750621785) (0.015625,1.747007711) (0.0234375,1.741003597) (0.03125,1.732638297) (0.0390625,1.721951901) (0.046875,1.708995419) (0.0546875,1.693830397) (0.0625,1.676528449) (0.0703125,1.65717072) (0.078125,1.635847282) (0.0859375,1.612656471) (0.09375,1.587704164) (0.1015625,1.561103031) (0.109375,1.53297173) (0.1171875,1.503434089) (0.125,1.472618257) (0.1328125,1.440655861) (0.140625,1.407681136) (0.1484375,1.373830092) (0.15625,1.339239662) (0.1640625,1.304046898) (0.171875,1.26838818) (0.1796875,1.232398464) (0.1875,1.196210562) (0.1953125,1.159954474) (0.203125,1.123756759) (0.2109375,1.087739957) (0.21875,1.052022054) (0.2265625,1.016716002) (0.234375,0.9819292773) (0.2421875,0.9477634893) (0.25,0.91431402) (0.2578125,0.8816697078) (0.265625,0.8499125427) (0.2734375,0.8191174199) (0.28125,0.7893518718) (0.2890625,0.7606758483) (0.296875,0.7331415053) (0.3046875,0.706793016) (0.3125,0.6816664134) (0.3203125,0.6577894752) (0.328125,0.6351816706) (0.3359375,0.6138541866) (0.34375,0.5938100581) (0.3515625,0.5750444336) (0.359375,0.5575449571) (0.3671875,0.5412923394) (0.375,0.5262610549) (0.3828125,0.5124201907) (0.390625,0.4997344097) (0.3984375,0.4881649978) (0.40625,0.4776709538) (0.4140625,0.4682100801) (0.421875,0.4597400361) (0.4296875,0.4522193164) (0.4375,0.4456081337) (0.4453125,0.4398691886) (0.453125,0.4349683201) (0.4609375,0.4308750359) (0.46875,0.4275629388) (0.4765625,0.4250100521) (0.484375,0.4231990617) (0.4921875,0.4221174889) (0.5,0.4217578036) (0.5078125,0.4221174888) (0.515625,0.4231990617) (0.5234375,0.425010052) (0.53125,0.4275629386) (0.5390625,0.4308750357) (0.546875,0.4349683202) (0.5546875,0.4398691889) (0.5625,0.445608134) (0.5703125,0.4522193163) (0.578125,0.4597400362) (0.5859375,0.4682100803) (0.59375,0.4776709537) (0.6015625,0.4881649978) (0.609375,0.4997344097) (0.6171875,0.5124201907) (0.625,0.5262610549) (0.6328125,0.5412923394) (0.640625,0.557544957) (0.6484375,0.5750444336) (0.65625,0.5938100598) (0.6640625,0.6138541866) (0.671875,0.6351816704) (0.6796875,0.6577894752) (0.6875,0.6816664134) (0.6953125,0.7067930159) (0.703125,0.733141505) (0.7109375,0.7606758481) (0.71875,0.7893518718) (0.7265625,0.8191174198) (0.734375,0.8499125442) (0.7421875,0.8816697055) (0.75,0.9143140199) (0.7578125,0.9477634891) (0.765625,0.9819292776) (0.7734375,1.016716002) (0.78125,1.052022054) (0.7890625,1.087739957) (0.796875,1.123756759) (0.8046875,1.159954474) (0.8125,1.196210561) (0.8203125,1.232398464) (0.828125,1.26838818) (0.8359375,1.304046898) (0.84375,1.339239661) (0.8515625,1.373830092) (0.859375,1.407681137) (0.8671875,1.440655861) (0.875,1.472618257) (0.8828125,1.503434088) (0.890625,1.532971729) (0.8984375,1.561103031) (0.90625,1.587704164) (0.9140625,1.61265647) (0.921875,1.635847283) (0.9296875,1.65717072) (0.9375,1.676528448) (0.9453125,1.693830397) (0.953125,1.708995419) (0.9609375,1.721951901) (0.96875,1.732638297) (0.9765625,1.741003596) (0.984375,1.747007711) (0.9921875,1.750621785) (1,1.751828415)};
\addplot[flowtime33,line width=.45pt] coordinates {(0,1.625256476) (0.0078125,1.624286663) (0.015625,1.621381591) (0.0234375,1.616554328) (0.03125,1.609826552) (0.0390625,1.601228398) (0.046875,1.590798249) (0.0546875,1.578582465) (0.0625,1.564635066) (0.0703125,1.549017358) (0.078125,1.531797517) (0.0859375,1.513050127) (0.09375,1.492855686) (0.1015625,1.471300072) (0.109375,1.448473987) (0.1171875,1.424472381) (0.125,1.399393851) (0.1328125,1.373340035) (0.140625,1.346415003) (0.1484375,1.318724638) (0.15625,1.290376029) (0.1640625,1.26147687) (0.171875,1.232134871) (0.1796875,1.20245719) (0.1875,1.17254988) (0.1953125,1.142517356) (0.203125,1.1124619) (0.2109375,1.082483172) (0.21875,1.052677767) (0.2265625,1.023138783) (0.234375,0.9939554242) (0.2421875,0.9652126295) (0.25,0.9369907225) (0.2578125,0.9093650875) (0.265625,0.8824058712) (0.2734375,0.8561777047) (0.28125,0.8307394534) (0.2890625,0.8061440008) (0.296875,0.7824380527) (0.3046875,0.7596619901) (0.3125,0.7378497669) (0.3203125,0.7170288573) (0.328125,0.6972202817) (0.3359375,0.6784386922) (0.34375,0.6606925511) (0.3515625,0.6439844028) (0.359375,0.6283112259) (0.3671875,0.6136648927) (0.375,0.6000326976) (0.3828125,0.5873979659) (0.390625,0.5757407263) (0.3984375,0.5650383979) (0.40625,0.5552665249) (0.4140625,0.5463994809) (0.421875,0.5384111654) (0.4296875,0.5312756545) (0.4375,0.5249678008) (0.4453125,0.5194637701) (0.453125,0.514741516) (0.4609375,0.5107811813) (0.46875,0.5075654361) (0.4765625,0.5050797523) (0.484375,0.5033126188) (0.4921875,0.5022557024) (0.5,0.5019039597) (0.5078125,0.5022557022) (0.515625,0.5033126191) (0.5234375,0.5050797523) (0.53125,0.5075654361) (0.5390625,0.5107811814) (0.546875,0.5147415159) (0.5546875,0.51946377) (0.5625,0.5249678006) (0.5703125,0.5312756545) (0.578125,0.5384111654) (0.5859375,0.5463994808) (0.59375,0.5552665247) (0.6015625,0.565038398) (0.609375,0.5757407257) (0.6171875,0.5873979667) (0.625,0.6000326971) (0.6328125,0.6136648929) (0.640625,0.6283112261) (0.6484375,0.6439844023) (0.65625,0.6606925512) (0.6640625,0.6784386917) (0.671875,0.6972202817) (0.6796875,0.7170288573) (0.6875,0.7378497663) (0.6953125,0.7596619901) (0.703125,0.7824380527) (0.7109375,0.8061440009) (0.71875,0.8307394506) (0.7265625,0.8561777037) (0.734375,0.8824058708) (0.7421875,0.9093650875) (0.75,0.9369907224) (0.7578125,0.9652126294) (0.765625,0.9939554239) (0.7734375,1.023138783) (0.78125,1.052677767) (0.7890625,1.082483172) (0.796875,1.1124619) (0.8046875,1.142517356) (0.8125,1.172549879) (0.8203125,1.202457193) (0.828125,1.232134871) (0.8359375,1.261476878) (0.84375,1.290376029) (0.8515625,1.318724639) (0.859375,1.346415003) (0.8671875,1.373340034) (0.875,1.399393851) (0.8828125,1.42447238) (0.890625,1.448473987) (0.8984375,1.471300072) (0.90625,1.492855685) (0.9140625,1.513050126) (0.921875,1.531797517) (0.9296875,1.549017358) (0.9375,1.564635065) (0.9453125,1.578582464) (0.953125,1.590798248) (0.9609375,1.601228398) (0.96875,1.609826551) (0.9765625,1.616554328) (0.984375,1.621381591) (0.9921875,1.624286663) (1,1.625256476)};
\addplot[flowtime34,line width=.45pt] coordinates {(0,1.504196773) (0.0078125,1.503439809) (0.015625,1.501172106) (0.0234375,1.497403218) (0.03125,1.492148996) (0.0390625,1.485431492) (0.046875,1.477278817) (0.0546875,1.46772496) (0.0625,1.456809576) (0.0703125,1.444577737) (0.078125,1.431079651) (0.0859375,1.416370352) (0.09375,1.400509366) (0.1015625,1.383560347) (0.109375,1.365590699) (0.1171875,1.34667118) (0.125,1.326875485) (0.1328125,1.306279834) (0.140625,1.284962535) (0.1484375,1.263003548) (0.15625,1.240484057) (0.1640625,1.217486034) (0.171875,1.194091804) (0.1796875,1.170383631) (0.1875,1.146443296) (0.1953125,1.122351697) (0.203125,1.098188456) (0.2109375,1.07403154) (0.21875,1.049956898) (0.2265625,1.026038115) (0.234375,1.002346077) (0.2421875,0.9789486612) (0.25,0.9559104216) (0.2578125,0.9332924075) (0.265625,0.9111517298) (0.2734375,0.8895415198) (0.28125,0.8685106319) (0.2890625,0.8481034975) (0.296875,0.8283599922) (0.3046875,0.809315341) (0.3125,0.7910000545) (0.3203125,0.7734399449) (0.328125,0.7566561518) (0.3359375,0.7406652539) (0.34375,0.7254794233) (0.3515625,0.7111066318) (0.359375,0.6975509241) (0.3671875,0.6848127267) (0.375,0.6728892166) (0.3828125,0.6617746951) (0.390625,0.6514610488) (0.3984375,0.6419381531) (0.40625,0.6331943427) (0.4140625,0.6252168488) (0.421875,0.6179922364) (0.4296875,0.6115068129) (0.4375,0.6057470201) (0.4453125,0.6006997764) (0.453125,0.5963528137) (0.4609375,0.5926949398) (0.46875,0.589716287) (0.4765625,0.5874085124) (0.484375,0.5857649615) (0.4921875,0.5847807923) (0.5,0.5844530646) (0.5078125,0.5847807924) (0.515625,0.5857649616) (0.5234375,0.5874085125) (0.53125,0.589716287) (0.5390625,0.5926949397) (0.546875,0.5963528138) (0.5546875,0.6006997764) (0.5625,0.6057470188) (0.5703125,0.6115068128) (0.578125,0.6179922371) (0.5859375,0.6252168491) (0.59375,0.6331943427) (0.6015625,0.6419381533) (0.609375,0.6514610509) (0.6171875,0.661774696) (0.625,0.6728892142) (0.6328125,0.6848127244) (0.640625,0.6975509234) (0.6484375,0.7111066315) (0.65625,0.7254794226) (0.6640625,0.7406652538) (0.671875,0.7566561513) (0.6796875,0.773439943) (0.6875,0.7910000569) (0.6953125,0.809315339) (0.703125,0.8283599917) (0.7109375,0.8481034962) (0.71875,0.8685106305) (0.7265625,0.8895415189) (0.734375,0.911151729) (0.7421875,0.9332924096) (0.75,0.9559104389) (0.7578125,0.9789486612) (0.765625,1.002346077) (0.7734375,1.026038115) (0.78125,1.049956898) (0.7890625,1.07403154) (0.796875,1.098188455) (0.8046875,1.122351697) (0.8125,1.146443296) (0.8203125,1.170383629) (0.828125,1.194091804) (0.8359375,1.217486032) (0.84375,1.240484057) (0.8515625,1.263003548) (0.859375,1.284962534) (0.8671875,1.306279834) (0.875,1.326875485) (0.8828125,1.346671178) (0.890625,1.365590698) (0.8984375,1.383560347) (0.90625,1.400509366) (0.9140625,1.416370352) (0.921875,1.431079648) (0.9296875,1.444577737) (0.9375,1.456809575) (0.9453125,1.46772496) (0.953125,1.477278817) (0.9609375,1.485431492) (0.96875,1.492148996) (0.9765625,1.497403218) (0.984375,1.501172106) (0.9921875,1.503439809) (1,1.504196773)};
\addplot[flowtime35,line width=.45pt] coordinates {(0,1.391992909) (0.0078125,1.391422612) (0.015625,1.389713978) (0.0234375,1.386873767) (0.03125,1.382913193) (0.0390625,1.377847874) (0.046875,1.371697727) (0.0546875,1.36448686) (0.0625,1.356243431) (0.0703125,1.346999487) (0.078125,1.336790778) (0.0859375,1.325656557) (0.09375,1.313639362) (0.1015625,1.300784767) (0.109375,1.287141141) (0.1171875,1.27275938) (0.125,1.257692624) (0.1328125,1.241995981) (0.140625,1.225726226) (0.1484375,1.208941509) (0.15625,1.191701048) (0.1640625,1.17406483) (0.171875,1.156093306) (0.1796875,1.137847086) (0.1875,1.119386646) (0.1953125,1.100772032) (0.203125,1.082062569) (0.2109375,1.063316589) (0.21875,1.044591154) (0.2265625,1.025941797) (0.234375,1.007422277) (0.2421875,0.9890843439) (0.25,0.9709775175) (0.2578125,0.9531488894) (0.265625,0.9356429384) (0.2734375,0.918501369) (0.28125,0.9017629769) (0.2890625,0.8854635301) (0.296875,0.8696356906) (0.3046875,0.8543089498) (0.3125,0.839509612) (0.3203125,0.8252607969) (0.328125,0.8115824822) (0.3359375,0.7984915753) (0.34375,0.7860020223) (0.3515625,0.7741249436) (0.359375,0.7628688027) (0.3671875,0.7522395983) (0.375,0.7422410821) (0.3828125,0.7328749895) (0.390625,0.7241412916) (0.3984375,0.716038449) (0.40625,0.7085636748) (0.4140625,0.7017131891) (0.421875,0.6954824803) (0.4296875,0.6898665441) (0.4375,0.6848601143) (0.4453125,0.680457883) (0.453125,0.6766546898) (0.4609375,0.6734457023) (0.46875,0.6708265688) (0.4765625,0.6687935497) (0.484375,0.6673436223) (0.4921875,0.6664745691) (0.5,0.666185037) (0.5078125,0.6664745696) (0.515625,0.667343623) (0.5234375,0.6687935483) (0.53125,0.6708265688) (0.5390625,0.6734457023) (0.546875,0.6766546898) (0.5546875,0.6804578831) (0.5625,0.6848601147) (0.5703125,0.6898665437) (0.578125,0.6954824802) (0.5859375,0.7017131889) (0.59375,0.708563674) (0.6015625,0.7160384489) (0.609375,0.7241412913) (0.6171875,0.7328749894) (0.625,0.7422410852) (0.6328125,0.7522395984) (0.640625,0.7628688021) (0.6484375,0.7741249436) (0.65625,0.7860020218) (0.6640625,0.7984915752) (0.671875,0.8115824824) (0.6796875,0.8252607971) (0.6875,0.8395096119) (0.6953125,0.8543089492) (0.703125,0.8696356906) (0.7109375,0.8854635301) (0.71875,0.9017629782) (0.7265625,0.9185013698) (0.734375,0.9356429375) (0.7421875,0.9531488895) (0.75,0.9709775175) (0.7578125,0.9890843439) (0.765625,1.007422277) (0.7734375,1.025941797) (0.78125,1.044591154) (0.7890625,1.063316591) (0.796875,1.082062569) (0.8046875,1.100772031) (0.8125,1.119386646) (0.8203125,1.137847086) (0.828125,1.156093303) (0.8359375,1.174064831) (0.84375,1.191701049) (0.8515625,1.208941509) (0.859375,1.225726226) (0.8671875,1.241995981) (0.875,1.257692624) (0.8828125,1.27275938) (0.890625,1.287141141) (0.8984375,1.300784767) (0.90625,1.313639362) (0.9140625,1.325656558) (0.921875,1.336790777) (0.9296875,1.34699949) (0.9375,1.356243431) (0.9453125,1.364486858) (0.953125,1.371697723) (0.9609375,1.377847874) (0.96875,1.382913195) (0.9765625,1.386873767) (0.984375,1.389713978) (0.9921875,1.391422612) (1,1.391992909)};
\addplot[flowtime36,line width=.45pt] coordinates {(0,1.291974852) (0.0078125,1.291562878) (0.015625,1.290328489) (0.0234375,1.288276278) (0.03125,1.285413868) (0.0390625,1.281751878) (0.046875,1.277303861) (0.0546875,1.272086232) (0.0625,1.266118183) (0.0703125,1.259421578) (0.078125,1.252020838) (0.0859375,1.243942815) (0.09375,1.235216645) (0.1015625,1.2258736) (0.109375,1.215946926) (0.1171875,1.205471672) (0.125,1.194484505) (0.1328125,1.183023532) (0.140625,1.171128103) (0.1484375,1.158838613) (0.15625,1.146196308) (0.1640625,1.133243076) (0.171875,1.120021248) (0.1796875,1.106573395) (0.1875,1.092942123) (0.1953125,1.079169877) (0.203125,1.065298746) (0.2109375,1.051370269) (0.21875,1.037425256) (0.2265625,1.023503606) (0.234375,1.009644146) (0.2421875,0.9958844655) (0.25,0.9822607764) (0.2578125,0.9688077764) (0.265625,0.9555585288) (0.2734375,0.9425443586) (0.28125,0.9297947622) (0.2890625,0.9173373352) (0.296875,0.9051977242) (0.3046875,0.893399579) (0.3125,0.8819645478) (0.3203125,0.8709122747) (0.328125,0.8602604213) (0.3359375,0.8500247072) (0.34375,0.8402189679) (0.3515625,0.830855228) (0.359375,0.8219437918) (0.3671875,0.8134933452) (0.375,0.8055110698) (0.3828125,0.7980027674) (0.390625,0.7909729893) (0.3984375,0.7844251731) (0.40625,0.778361779) (0.4140625,0.7727844284) (0.421875,0.7676940394) (0.4296875,0.7630909586) (0.4375,0.7589750866) (0.4453125,0.7553459951) (0.453125,0.7522030363) (0.4609375,0.7495454436) (0.46875,0.7473724148) (0.4765625,0.7456831892) (0.484375,0.7444771111) (0.4921875,0.7437536755) (0.5,0.7435125665) (0.5078125,0.7437536749) (0.515625,0.7444771109) (0.5234375,0.7456831893) (0.53125,0.7473724149) (0.5390625,0.7495454437) (0.546875,0.7522030365) (0.5546875,0.7553459949) (0.5625,0.7589750869) (0.5703125,0.7630909588) (0.578125,0.76769404) (0.5859375,0.7727844285) (0.59375,0.7783617798) (0.6015625,0.7844251735) (0.609375,0.7909729893) (0.6171875,0.7980027674) (0.625,0.8055110702) (0.6328125,0.8134933447) (0.640625,0.8219437923) (0.6484375,0.830855229) (0.65625,0.8402189682) (0.6640625,0.8500247083) (0.671875,0.8602604213) (0.6796875,0.8709122759) (0.6875,0.8819645483) (0.6953125,0.8933995795) (0.703125,0.9051977255) (0.7109375,0.917337337) (0.71875,0.9297947626) (0.7265625,0.9425443592) (0.734375,0.9555585294) (0.7421875,0.9688077444) (0.75,0.9822607772) (0.7578125,0.9958844665) (0.765625,1.009644147) (0.7734375,1.023503606) (0.78125,1.037425257) (0.7890625,1.051370271) (0.796875,1.065298746) (0.8046875,1.079169878) (0.8125,1.092942123) (0.8203125,1.106573395) (0.828125,1.120021249) (0.8359375,1.133243076) (0.84375,1.146196309) (0.8515625,1.158838614) (0.859375,1.171128104) (0.8671875,1.183023535) (0.875,1.194484506) (0.8828125,1.205471673) (0.890625,1.215946927) (0.8984375,1.225873601) (0.90625,1.235216645) (0.9140625,1.243942816) (0.921875,1.252020839) (0.9296875,1.259421578) (0.9375,1.266118183) (0.9453125,1.272086232) (0.953125,1.277303861) (0.9609375,1.281751878) (0.96875,1.285413868) (0.9765625,1.288276278) (0.984375,1.290328489) (0.9921875,1.291562878) (1,1.291974852)};
\addplot[flowtime37,line width=.45pt] coordinates {(0,1.206907574) (0.0078125,1.206624232) (0.015625,1.2057752) (0.0234375,1.204363446) (0.03125,1.202393903) (0.0390625,1.199873437) (0.046875,1.196810827) (0.0546875,1.193216704) (0.0625,1.189103509) (0.0703125,1.184485427) (0.078125,1.179378317) (0.0859375,1.173799634) (0.09375,1.167768343) (0.1015625,1.161304826) (0.109375,1.154430782) (0.1171875,1.147169121) (0.125,1.139543856) (0.1328125,1.131579986) (0.140625,1.123303377) (0.1484375,1.11474064) (0.15625,1.105919008) (0.1640625,1.096866207) (0.171875,1.087610335) (0.1796875,1.078179727) (0.1875,1.068602837) (0.1953125,1.058908109) (0.203125,1.049123856) (0.2109375,1.039278141) (0.21875,1.029398664) (0.2265625,1.019512651) (0.234375,1.009646748) (0.2421875,0.9998269283) (0.25,0.9900783952) (0.2578125,0.9804255046) (0.265625,0.9708916882) (0.2734375,0.9614993876) (0.28125,0.95227) (0.2890625,0.9432238289) (0.296875,0.9343800512) (0.3046875,0.925756689) (0.3125,0.917370592) (0.3203125,0.9092374372) (0.328125,0.901371728) (0.3359375,0.8937868086) (0.34375,0.8864948875) (0.3515625,0.8795070677) (0.359375,0.872833386) (0.3671875,0.8664828556) (0.375,0.8604635196) (0.3828125,0.854782505) (0.390625,0.8494460825) (0.3984375,0.8444597278) (0.40625,0.8398281865) (0.4140625,0.8355555374) (0.421875,0.8316452558) (0.4296875,0.8281002764) (0.4375,0.8249230527) (0.4453125,0.8221156141) (0.453125,0.8196796182) (0.4609375,0.8176163991) (0.46875,0.8159270104) (0.4765625,0.8146122616) (0.484375,0.8136727509) (0.4921875,0.8131088845) (0.5,0.8129209033) (0.5078125,0.8131088846) (0.515625,0.81367275) (0.5234375,0.8146122622) (0.53125,0.8159270101) (0.5390625,0.8176163994) (0.546875,0.8196796182) (0.5546875,0.8221156139) (0.5625,0.8249230526) (0.5703125,0.8281002763) (0.578125,0.8316452558) (0.5859375,0.8355555374) (0.59375,0.8398281865) (0.6015625,0.844459727) (0.609375,0.8494460822) (0.6171875,0.8547825048) (0.625,0.8604635194) (0.6328125,0.8664828549) (0.640625,0.872833386) (0.6484375,0.879507068) (0.65625,0.8864948873) (0.6640625,0.8937868082) (0.671875,0.9013717269) (0.6796875,0.9092374376) (0.6875,0.917370592) (0.6953125,0.9257566882) (0.703125,0.9343800517) (0.7109375,0.943223829) (0.71875,0.9522699997) (0.7265625,0.9614993865) (0.734375,0.9708916883) (0.7421875,0.9804255045) (0.75,0.9900783945) (0.7578125,0.9998269264) (0.765625,1.009646749) (0.7734375,1.019512651) (0.78125,1.029398664) (0.7890625,1.039278141) (0.796875,1.049123856) (0.8046875,1.058908109) (0.8125,1.068602837) (0.8203125,1.078179727) (0.828125,1.087610334) (0.8359375,1.096866208) (0.84375,1.105919008) (0.8515625,1.11474064) (0.859375,1.123303377) (0.8671875,1.131579986) (0.875,1.139543856) (0.8828125,1.147169121) (0.890625,1.154430781) (0.8984375,1.161304826) (0.90625,1.167768343) (0.9140625,1.173799634) (0.921875,1.179378317) (0.9296875,1.184485427) (0.9375,1.189103508) (0.9453125,1.193216704) (0.953125,1.196810827) (0.9609375,1.199873437) (0.96875,1.202393901) (0.9765625,1.204363446) (0.984375,1.2057752) (0.9921875,1.206624231) (1,1.206907574)};
\addplot[flowtime38,line width=.45pt] coordinates {(0,1.138446442) (0.0078125,1.138262239) (0.015625,1.137710233) (0.0234375,1.136792234) (0.03125,1.13551125) (0.0390625,1.133871471) (0.046875,1.131878251) (0.0546875,1.129538081) (0.0625,1.126858563) (0.0703125,1.123848369) (0.078125,1.120517205) (0.0859375,1.116875762) (0.09375,1.112935673) (0.1015625,1.108709454) (0.109375,1.104210448) (0.1171875,1.099452767) (0.125,1.094451227) (0.1328125,1.089221282) (0.140625,1.083778954) (0.1484375,1.078140767) (0.15625,1.072323672) (0.1640625,1.066344975) (0.171875,1.060222266) (0.1796875,1.053973345) (0.1875,1.047616147) (0.1953125,1.041168676) (0.203125,1.034648931) (0.2109375,1.028074837) (0.21875,1.021464181) (0.2265625,1.014834548) (0.234375,1.008203261) (0.2421875,1.001587322) (0.25,0.9950033618) (0.2578125,0.9884675878) (0.265625,0.9819957419) (0.2734375,0.9756030592) (0.28125,0.9693042326) (0.2890625,0.9631133826) (0.296875,0.9570440312) (0.3046875,0.9511090822) (0.3125,0.9453208045) (0.3203125,0.9396908232) (0.328125,0.9342301111) (0.3359375,0.9289489896) (0.34375,0.9238571294) (0.3515625,0.9189635587) (0.359375,0.9142766733) (0.3671875,0.909804249) (0.375,0.90555346) (0.3828125,0.9015308965) (0.390625,0.8977425857) (0.3984375,0.8941940148) (0.40625,0.890890154) (0.4140625,0.887835481) (0.421875,0.8850340051) (0.4296875,0.8824892916) (0.4375,0.8802044848) (0.4453125,0.8781823312) (0.453125,0.8764251997) (0.4609375,0.8749351018) (0.46875,0.8737137082) (0.4765625,0.8727623648) (0.484375,0.8720821046) (0.4921875,0.8716736583) (0.5,0.8715374613) (0.5078125,0.8716736582) (0.515625,0.8720821046) (0.5234375,0.8727623647) (0.53125,0.8737137082) (0.5390625,0.8749351018) (0.546875,0.8764251997) (0.5546875,0.8781823311) (0.5625,0.8802044848) (0.5703125,0.8824892914) (0.578125,0.885034005) (0.5859375,0.8878354809) (0.59375,0.8908901539) (0.6015625,0.8941940147) (0.609375,0.8977425856) (0.6171875,0.9015308964) (0.625,0.90555346) (0.6328125,0.909804249) (0.640625,0.9142766731) (0.6484375,0.9189635587) (0.65625,0.9238571293) (0.6640625,0.9289489894) (0.671875,0.934230111) (0.6796875,0.939690823) (0.6875,0.9453208045) (0.6953125,0.9511090819) (0.703125,0.957044031) (0.7109375,0.9631133824) (0.71875,0.9693042326) (0.7265625,0.9756030591) (0.734375,0.9819957418) (0.7421875,0.9884675876) (0.75,0.9950033616) (0.7578125,1.001587322) (0.765625,1.008203261) (0.7734375,1.014834548) (0.78125,1.021464181) (0.7890625,1.028074836) (0.796875,1.034648931) (0.8046875,1.041168676) (0.8125,1.047616147) (0.8203125,1.053973344) (0.828125,1.060222266) (0.8359375,1.066344975) (0.84375,1.072323672) (0.8515625,1.078140767) (0.859375,1.083778954) (0.8671875,1.089221282) (0.875,1.094451227) (0.8828125,1.099452767) (0.890625,1.104210448) (0.8984375,1.108709454) (0.90625,1.112935673) (0.9140625,1.116875762) (0.921875,1.120517204) (0.9296875,1.123848369) (0.9375,1.126858563) (0.9453125,1.129538081) (0.953125,1.131878251) (0.9609375,1.133871471) (0.96875,1.13551125) (0.9765625,1.136792234) (0.984375,1.137710232) (0.9921875,1.138262238) (1,1.138446442)};
\addplot[flowtime39,line width=.45pt] coordinates {(0,1.086760929) (0.0078125,1.086648537) (0.015625,1.086311707) (0.0234375,1.085751471) (0.03125,1.084969545) (0.0390625,1.08396832) (0.046875,1.082750855) (0.0546875,1.08132086) (0.0625,1.079682679) (0.0703125,1.077841279) (0.078125,1.07580222) (0.0859375,1.073571634) (0.09375,1.071156205) (0.1015625,1.068563131) (0.109375,1.065800101) (0.1171875,1.062875262) (0.125,1.059797183) (0.1328125,1.056574823) (0.140625,1.053217493) (0.1484375,1.049734821) (0.15625,1.046136711) (0.1640625,1.042433309) (0.171875,1.038634962) (0.1796875,1.034752177) (0.1875,1.030795589) (0.1953125,1.026775914) (0.203125,1.022703921) (0.2109375,1.018590389) (0.21875,1.01444607) (0.2265625,1.010281662) (0.234375,1.006107768) (0.2421875,1.001934869) (0.25,0.9977732913) (0.2578125,0.9936331808) (0.265625,0.9895244755) (0.2734375,0.9854568817) (0.28125,0.9814398519) (0.2890625,0.9774825649) (0.296875,0.9735939085) (0.3046875,0.9697824633) (0.3125,0.9660564904) (0.3203125,0.9624239192) (0.328125,0.9588923392) (0.3359375,0.9554689922) (0.34375,0.9521607677) (0.3515625,0.9489741994) (0.359375,0.9459154631) (0.3671875,0.9429903773) (0.375,0.9402044039) (0.3828125,0.9375626508) (0.390625,0.9350698751) (0.3984375,0.9327304883) (0.40625,0.930548561) (0.4140625,0.9285278278) (0.421875,0.9266716945) (0.4296875,0.9249832441) (0.4375,0.9234652421) (0.4453125,0.9221201442) (0.453125,0.9209501007) (0.4609375,0.9199569631) (0.46875,0.919142289) (0.4765625,0.9185073462) (0.484375,0.9180531168) (0.4921875,0.9177802999) (0.5,0.9176893148) (0.5078125,0.9177802996) (0.515625,0.9180531168) (0.5234375,0.9185073461) (0.53125,0.919142289) (0.5390625,0.9199569631) (0.546875,0.9209501005) (0.5546875,0.922120144) (0.5625,0.9234652421) (0.5703125,0.9249832442) (0.578125,0.9266716947) (0.5859375,0.9285278278) (0.59375,0.930548561) (0.6015625,0.9327304883) (0.609375,0.9350698747) (0.6171875,0.9375626506) (0.625,0.9402044038) (0.6328125,0.9429903771) (0.640625,0.9459154631) (0.6484375,0.9489741993) (0.65625,0.9521607677) (0.6640625,0.9554689922) (0.671875,0.9588923391) (0.6796875,0.9624239192) (0.6875,0.9660564903) (0.6953125,0.9697824631) (0.703125,0.9735939083) (0.7109375,0.9774825648) (0.71875,0.9814398518) (0.7265625,0.9854568816) (0.734375,0.9895244755) (0.7421875,0.9936331808) (0.75,0.9977732913) (0.7578125,1.001934869) (0.765625,1.006107768) (0.7734375,1.010281662) (0.78125,1.01444607) (0.7890625,1.018590389) (0.796875,1.022703921) (0.8046875,1.026775914) (0.8125,1.030795588) (0.8203125,1.034752177) (0.828125,1.038634962) (0.8359375,1.042433309) (0.84375,1.046136711) (0.8515625,1.049734821) (0.859375,1.053217493) (0.8671875,1.056574823) (0.875,1.059797183) (0.8828125,1.062875262) (0.890625,1.065800101) (0.8984375,1.06856313) (0.90625,1.071156204) (0.9140625,1.073571634) (0.921875,1.075802219) (0.9296875,1.077841279) (0.9375,1.079682679) (0.9453125,1.081320859) (0.953125,1.082750855) (0.9609375,1.08396832) (0.96875,1.084969545) (0.9765625,1.085751471) (0.984375,1.086311707) (0.9921875,1.086648537) (1,1.086760929)};
\addplot[flowtime40,line width=.45pt] coordinates {(0,1.050480907) (0.0078125,1.050417014) (0.015625,1.050225519) (0.0234375,1.04990697) (0.03125,1.04946228) (0.0390625,1.048892723) (0.046875,1.048199927) (0.0546875,1.04738587) (0.0625,1.046452868) (0.0703125,1.045403574) (0.078125,1.044240959) (0.0859375,1.042968312) (0.09375,1.041589206) (0.1015625,1.040107516) (0.109375,1.038527376) (0.1171875,1.036853179) (0.125,1.035089556) (0.1328125,1.033241363) (0.140625,1.031313655) (0.1484375,1.029311679) (0.15625,1.027240847) (0.1640625,1.025106723) (0.171875,1.022915002) (0.1796875,1.020671482) (0.1875,1.018382068) (0.1953125,1.016052731) (0.203125,1.013689492) (0.2109375,1.011298417) (0.21875,1.008885586) (0.2265625,1.006457077) (0.234375,1.004018956) (0.2421875,1.001577246) (0.25,0.9991379331) (0.2578125,0.996706926) (0.265625,0.9942900611) (0.2734375,0.9918930754) (0.28125,0.9895215971) (0.2890625,0.9871811446) (0.296875,0.9848771002) (0.3046875,0.9826146963) (0.3125,0.9803990279) (0.3203125,0.9782350239) (0.328125,0.9761274456) (0.3359375,0.9740808781) (0.34375,0.9720997298) (0.3515625,0.9701882168) (0.359375,0.9683503675) (0.3671875,0.9665900132) (0.375,0.9649107866) (0.3828125,0.9633161188) (0.390625,0.9618092362) (0.3984375,0.9603931596) (0.40625,0.9590707017) (0.4140625,0.9578444696) (0.421875,0.9567168578) (0.4296875,0.955690054) (0.4375,0.9547660355) (0.4453125,0.9539465695) (0.453125,0.9532332204) (0.4609375,0.9526273341) (0.46875,0.9521300506) (0.4765625,0.9517423088) (0.484375,0.9514648323) (0.4921875,0.9512981391) (0.5,0.9512425399) (0.5078125,0.9512981387) (0.515625,0.9514648321) (0.5234375,0.9517423093) (0.53125,0.9521300508) (0.5390625,0.9526273329) (0.546875,0.95323322) (0.5546875,0.9539465712) (0.5625,0.9547660351) (0.5703125,0.9556900541) (0.578125,0.9567168581) (0.5859375,0.9578444699) (0.59375,0.9590707023) (0.6015625,0.9603931598) (0.609375,0.961809236) (0.6171875,0.9633161188) (0.625,0.9649107861) (0.6328125,0.9665900127) (0.640625,0.9683503675) (0.6484375,0.9701882144) (0.65625,0.97209973) (0.6640625,0.9740808789) (0.671875,0.9761274458) (0.6796875,0.9782350226) (0.6875,0.9803990287) (0.6953125,0.9826146952) (0.703125,0.9848770957) (0.7109375,0.9871811448) (0.71875,0.9895215985) (0.7265625,0.9918930731) (0.734375,0.9942900605) (0.7421875,0.9967069267) (0.75,0.9991379332) (0.7578125,1.001577246) (0.765625,1.004018954) (0.7734375,1.006457074) (0.78125,1.008885585) (0.7890625,1.011298417) (0.796875,1.013689492) (0.8046875,1.01605273) (0.8125,1.018382068) (0.8203125,1.020671482) (0.828125,1.022915) (0.8359375,1.025106723) (0.84375,1.027240847) (0.8515625,1.029311679) (0.859375,1.031313653) (0.8671875,1.033241363) (0.875,1.035089557) (0.8828125,1.036853179) (0.890625,1.038527376) (0.8984375,1.040107516) (0.90625,1.041589206) (0.9140625,1.04296831) (0.921875,1.04424096) (0.9296875,1.045403573) (0.9375,1.046452868) (0.9453125,1.04738587) (0.953125,1.048199927) (0.9609375,1.048892724) (0.96875,1.04946228) (0.9765625,1.04990697) (0.984375,1.050225519) (0.9921875,1.050417015) (1,1.050480907)};
\addplot[flowtime41,line width=.45pt] coordinates {(0,1.027020074) (0.0078125,1.026986501) (0.015625,1.026885875) (0.0234375,1.026718467) (0.03125,1.026484729) (0.0390625,1.026185293) (0.046875,1.025820963) (0.0546875,1.025392724) (0.0625,1.024901724) (0.0703125,1.024349282) (0.078125,1.023736878) (0.0859375,1.023066149) (0.09375,1.022338883) (0.1015625,1.021557013) (0.109375,1.020722613) (0.1171875,1.019837887) (0.125,1.018905167) (0.1328125,1.017926899) (0.140625,1.016905644) (0.1484375,1.015844058) (0.15625,1.014744896) (0.1640625,1.013610996) (0.171875,1.012445271) (0.1796875,1.011250702) (0.1875,1.01003033) (0.1953125,1.008787245) (0.203125,1.007524576) (0.2109375,1.006245486) (0.21875,1.004953161) (0.2265625,1.0036508) (0.234375,1.002341609) (0.2421875,1.001028791) (0.25,0.9997155403) (0.2578125,0.9984050294) (0.265625,0.9971004063) (0.2734375,0.9958047846) (0.28125,0.994521237) (0.2890625,0.9932527878) (0.296875,0.9920024067) (0.3046875,0.9907730027) (0.3125,0.9895674173) (0.3203125,0.9883884195) (0.328125,0.9872386999) (0.3359375,0.9861208673) (0.34375,0.9850374408) (0.3515625,0.9839908477) (0.359375,0.9829834203) (0.3671875,0.9820173887) (0.375,0.9810948817) (0.3828125,0.9802179198) (0.390625,0.9793884135) (0.3984375,0.9786081618) (0.40625,0.9778788489) (0.4140625,0.9772020414) (0.421875,0.9765791878) (0.4296875,0.976011615) (0.4375,0.9755005285) (0.4453125,0.9750470105) (0.453125,0.9746520172) (0.4609375,0.9743163804) (0.46875,0.9740408049) (0.4765625,0.9738258685) (0.484375,0.9736720207) (0.4921875,0.9735795831) (0.5,0.9735487489) (0.5078125,0.9735795832) (0.515625,0.9736720208) (0.5234375,0.9738258686) (0.53125,0.9740408049) (0.5390625,0.9743163804) (0.546875,0.9746520173) (0.5546875,0.9750470104) (0.5625,0.9755005287) (0.5703125,0.9760116152) (0.578125,0.9765791877) (0.5859375,0.9772020412) (0.59375,0.9778788489) (0.6015625,0.9786081617) (0.609375,0.9793884133) (0.6171875,0.9802179194) (0.625,0.9810948818) (0.6328125,0.982017389) (0.640625,0.98298342) (0.6484375,0.9839908474) (0.65625,0.9850374405) (0.6640625,0.9861208672) (0.671875,0.9872387) (0.6796875,0.988388419) (0.6875,0.989567417) (0.6953125,0.9907730025) (0.703125,0.9920024065) (0.7109375,0.9932527874) (0.71875,0.9945212366) (0.7265625,0.9958047844) (0.734375,0.997100406) (0.7421875,0.9984050292) (0.75,0.9997155401) (0.7578125,1.001028791) (0.765625,1.002341609) (0.7734375,1.003650799) (0.78125,1.00495316) (0.7890625,1.006245486) (0.796875,1.007524576) (0.8046875,1.008787245) (0.8125,1.01003033) (0.8203125,1.011250702) (0.828125,1.01244527) (0.8359375,1.013610996) (0.84375,1.014744896) (0.8515625,1.015844058) (0.859375,1.016905643) (0.8671875,1.017926899) (0.875,1.018905167) (0.8828125,1.019837887) (0.890625,1.020722612) (0.8984375,1.021557013) (0.90625,1.022338883) (0.9140625,1.023066149) (0.921875,1.023736879) (0.9296875,1.024349283) (0.9375,1.024901724) (0.9453125,1.025392723) (0.953125,1.025820964) (0.9609375,1.026185292) (0.96875,1.026484728) (0.9765625,1.026718467) (0.984375,1.026885876) (0.9921875,1.026986501) (1,1.027020074)};
\addplot[flowtime42,line width=.45pt] coordinates {(0,1.013176706) (0.0078125,1.013160551) (0.015625,1.013112125) (0.0234375,1.013031555) (0.03125,1.012919048) (0.0390625,1.012774894) (0.046875,1.012599463) (0.0546875,1.012393208) (0.0625,1.012156658) (0.0703125,1.01189042) (0.078125,1.011595178) (0.0859375,1.011271687) (0.09375,1.010920774) (0.1015625,1.010543335) (0.109375,1.010140333) (0.1171875,1.009712791) (0.125,1.009261795) (0.1328125,1.008788488) (0.140625,1.008294064) (0.1484375,1.00777977) (0.15625,1.0072469) (0.1640625,1.006696789) (0.171875,1.006130812) (0.1796875,1.005550382) (0.1875,1.00495694) (0.1953125,1.004351958) (0.203125,1.003736931) (0.2109375,1.003113373) (0.21875,1.002482815) (0.2265625,1.0018468) (0.234375,1.001206878) (0.2421875,1.000564605) (0.25,0.9999215356) (0.2578125,0.9992792221) (0.265625,0.9986392088) (0.2734375,0.9980030293) (0.28125,0.9973722025) (0.2890625,0.9967482294) (0.296875,0.9961325893) (0.3046875,0.9955267365) (0.3125,0.9949320975) (0.3203125,0.9943500673) (0.328125,0.9937820069) (0.3359375,0.9932292401) (0.34375,0.9926930508) (0.3515625,0.9921746805) (0.359375,0.9916753255) (0.3671875,0.9911961352) (0.375,0.9907382089) (0.3828125,0.9903025944) (0.390625,0.9898902856) (0.3984375,0.989502221) (0.40625,0.9891392816) (0.4140625,0.9888022896) (0.421875,0.9884920066) (0.4296875,0.9882091327) (0.4375,0.9879543048) (0.4453125,0.9877280956) (0.453125,0.987531013) (0.4609375,0.9873634989) (0.46875,0.987225928) (0.4765625,0.9871186084) (0.484375,0.9870417799) (0.4921875,0.986995614) (0.5,0.9869802138) (0.5078125,0.986995614) (0.515625,0.9870417799) (0.5234375,0.9871186084) (0.53125,0.987225928) (0.5390625,0.9873634988) (0.546875,0.987531013) (0.5546875,0.9877280956) (0.5625,0.9879543047) (0.5703125,0.9882091326) (0.578125,0.9884920066) (0.5859375,0.9888022895) (0.59375,0.9891392816) (0.6015625,0.989502221) (0.609375,0.9898902856) (0.6171875,0.9903025943) (0.625,0.9907382089) (0.6328125,0.9911961352) (0.640625,0.9916753255) (0.6484375,0.9921746803) (0.65625,0.9926930507) (0.6640625,0.9932292399) (0.671875,0.9937820069) (0.6796875,0.9943500672) (0.6875,0.9949320974) (0.6953125,0.9955267364) (0.703125,0.9961325892) (0.7109375,0.9967482293) (0.71875,0.9973722024) (0.7265625,0.9980030291) (0.734375,0.9986392087) (0.7421875,0.999279222) (0.75,0.9999215355) (0.7578125,1.000564605) (0.765625,1.001206878) (0.7734375,1.0018468) (0.78125,1.002482815) (0.7890625,1.003113373) (0.796875,1.003736931) (0.8046875,1.004351958) (0.8125,1.00495694) (0.8203125,1.005550382) (0.828125,1.006130812) (0.8359375,1.006696789) (0.84375,1.0072469) (0.8515625,1.00777977) (0.859375,1.008294064) (0.8671875,1.008788488) (0.875,1.009261795) (0.8828125,1.009712791) (0.890625,1.010140333) (0.8984375,1.010543335) (0.90625,1.010920774) (0.9140625,1.011271686) (0.921875,1.011595178) (0.9296875,1.01189042) (0.9375,1.012156658) (0.9453125,1.012393208) (0.953125,1.012599463) (0.9609375,1.012774894) (0.96875,1.012919048) (0.9765625,1.013031555) (0.984375,1.013112125) (0.9921875,1.013160551) (1,1.013176706)};
\addplot[flowtime43,line width=.45pt] coordinates {(0,1.005796714) (0.0078125,1.005789667) (0.015625,1.005768545) (0.0234375,1.005733401) (0.03125,1.00568432) (0.0390625,1.005621426) (0.046875,1.005544878) (0.0546875,1.005454865) (0.0625,1.005351611) (0.0703125,1.005235375) (0.078125,1.005106443) (0.0859375,1.004965139) (0.09375,1.004811813) (0.1015625,1.004646847) (0.109375,1.004470648) (0.1171875,1.004283654) (0.125,1.004086328) (0.1328125,1.003879159) (0.140625,1.003662657) (0.1484375,1.003437355) (0.15625,1.003203811) (0.1640625,1.002962598) (0.171875,1.002714308) (0.1796875,1.002459551) (0.1875,1.00219895) (0.1953125,1.001933142) (0.203125,1.001662777) (0.2109375,1.001388512) (0.21875,1.001111016) (0.2265625,1.000830962) (0.234375,1.000549029) (0.2421875,1.000265898) (0.25,0.9999822551) (0.2578125,0.9996987826) (0.265625,0.9994161633) (0.2734375,0.9991350763) (0.28125,0.9988561952) (0.2890625,0.9985801881) (0.296875,0.9983077144) (0.3046875,0.9980394239) (0.3125,0.9977759552) (0.3203125,0.9975179347) (0.328125,0.9972659747) (0.3359375,0.9970206727) (0.34375,0.9967826078) (0.3515625,0.996552343) (0.359375,0.9963304202) (0.3671875,0.9961173632) (0.375,0.9959136718) (0.3828125,0.9957198247) (0.390625,0.9955362761) (0.3984375,0.9953634556) (0.40625,0.9952017684) (0.4140625,0.9950515912) (0.421875,0.9949132743) (0.4296875,0.9947871398) (0.4375,0.994673484) (0.4453125,0.9945725689) (0.453125,0.9944846306) (0.4609375,0.9944098715) (0.46875,0.9943484681) (0.4765625,0.9943005617) (0.484375,0.9942662629) (0.4921875,0.9942456517) (0.5,0.9942387759) (0.5078125,0.9942456514) (0.515625,0.9942662624) (0.5234375,0.9943005613) (0.53125,0.9943484684) (0.5390625,0.9944098717) (0.546875,0.9944846303) (0.5546875,0.9945725693) (0.5625,0.9946734843) (0.5703125,0.9947871403) (0.578125,0.9949132737) (0.5859375,0.9950515906) (0.59375,0.9952017678) (0.6015625,0.9953634557) (0.609375,0.9955362761) (0.6171875,0.9957198246) (0.625,0.9959136721) (0.6328125,0.9961173629) (0.640625,0.9963304204) (0.6484375,0.9965523428) (0.65625,0.9967826079) (0.6640625,0.9970206723) (0.671875,0.9972659747) (0.6796875,0.9975179347) (0.6875,0.9977759551) (0.6953125,0.9980394237) (0.703125,0.9983077144) (0.7109375,0.998580188) (0.71875,0.9988561952) (0.7265625,0.9991350763) (0.734375,0.9994161633) (0.7421875,0.9996987827) (0.75,0.9999822547) (0.7578125,1.000265898) (0.765625,1.000549029) (0.7734375,1.000830962) (0.78125,1.001111016) (0.7890625,1.001388512) (0.796875,1.001662777) (0.8046875,1.001933142) (0.8125,1.00219895) (0.8203125,1.002459551) (0.828125,1.002714308) (0.8359375,1.002962598) (0.84375,1.003203811) (0.8515625,1.003437355) (0.859375,1.003662656) (0.8671875,1.003879159) (0.875,1.004086329) (0.8828125,1.004283655) (0.890625,1.004470648) (0.8984375,1.004646846) (0.90625,1.004811814) (0.9140625,1.00496514) (0.921875,1.005106444) (0.9296875,1.005235374) (0.9375,1.005351611) (0.9453125,1.005454865) (0.953125,1.005544878) (0.9609375,1.005621427) (0.96875,1.005684319) (0.9765625,1.0057334) (0.984375,1.005768545) (0.9921875,1.005789667) (1,1.005796714)};
\addplot[flowtime44,line width=.45pt] coordinates {(0,1.002277776) (0.0078125,1.002275021) (0.015625,1.002266761) (0.0234375,1.002253018) (0.03125,1.002233825) (0.0390625,1.002209229) (0.046875,1.00217929) (0.0546875,1.002144082) (0.0625,1.00210369) (0.0703125,1.002058214) (0.078125,1.002007764) (0.0859375,1.001952465) (0.09375,1.001892451) (0.1015625,1.001827869) (0.109375,1.001758877) (0.1171875,1.001685643) (0.125,1.001608346) (0.1328125,1.001527174) (0.140625,1.001442325) (0.1484375,1.001354006) (0.15625,1.001262433) (0.1640625,1.001167826) (0.171875,1.001070418) (0.1796875,1.000970444) (0.1875,1.000868146) (0.1953125,1.000763774) (0.203125,1.00065758) (0.2109375,1.000549821) (0.21875,1.000440758) (0.2265625,1.000330655) (0.234375,1.000219778) (0.2421875,1.000108394) (0.25,0.9999967717) (0.2578125,0.9998851809) (0.265625,0.9997738898) (0.2734375,0.9996631664) (0.28125,0.9995532766) (0.2890625,0.9994444847) (0.296875,0.9993370515) (0.3046875,0.9992312348) (0.3125,0.9991272881) (0.3203125,0.9990254603) (0.328125,0.998925995) (0.3359375,0.99882913) (0.34375,0.9987350966) (0.3515625,0.9986441194) (0.359375,0.9985564152) (0.3671875,0.9984721936) (0.375,0.9983916547) (0.3828125,0.9983149904) (0.390625,0.9982423831) (0.3984375,0.9981740055) (0.40625,0.9981100201) (0.4140625,0.9980505788) (0.421875,0.9979958231) (0.4296875,0.9979458823) (0.4375,0.9979008755) (0.4453125,0.9978609093) (0.453125,0.9978260781) (0.4609375,0.9977964651) (0.46875,0.9977721398) (0.4765625,0.9977531602) (0.484375,0.9977395712) (0.4921875,0.9977314046) (0.5,0.9977286804) (0.5078125,0.9977314047) (0.515625,0.9977395708) (0.5234375,0.9977531601) (0.53125,0.9977721399) (0.5390625,0.997796465) (0.546875,0.9978260783) (0.5546875,0.9978609093) (0.5625,0.9979008756) (0.5703125,0.9979458824) (0.578125,0.9979958228) (0.5859375,0.9980505788) (0.59375,0.99811002) (0.6015625,0.9981740055) (0.609375,0.998242383) (0.6171875,0.9983149903) (0.625,0.9983916547) (0.6328125,0.9984721935) (0.640625,0.9985564153) (0.6484375,0.9986441193) (0.65625,0.9987350966) (0.6640625,0.9988291299) (0.671875,0.9989259949) (0.6796875,0.9990254602) (0.6875,0.9991272881) (0.6953125,0.9992312348) (0.703125,0.9993370515) (0.7109375,0.9994444847) (0.71875,0.9995532767) (0.7265625,0.9996631664) (0.734375,0.9997738898) (0.7421875,0.9998851809) (0.75,0.9999967717) (0.7578125,1.000108394) (0.765625,1.000219778) (0.7734375,1.000330655) (0.78125,1.000440758) (0.7890625,1.000549821) (0.796875,1.00065758) (0.8046875,1.000763774) (0.8125,1.000868146) (0.8203125,1.000970444) (0.828125,1.001070418) (0.8359375,1.001167826) (0.84375,1.001262433) (0.8515625,1.001354006) (0.859375,1.001442325) (0.8671875,1.001527174) (0.875,1.001608345) (0.8828125,1.001685643) (0.890625,1.001758877) (0.8984375,1.001827869) (0.90625,1.001892451) (0.9140625,1.001952465) (0.921875,1.002007764) (0.9296875,1.002058214) (0.9375,1.00210369) (0.9453125,1.002144082) (0.953125,1.00217929) (0.9609375,1.002209229) (0.96875,1.002233825) (0.9765625,1.002253018) (0.984375,1.002266761) (0.9921875,1.002275021) (1,1.002277776)};
\addplot[flowtime45,line width=.45pt] coordinates {(0,1.000791819) (0.0078125,1.000790864) (0.015625,1.000787999) (0.0234375,1.000783234) (0.03125,1.000776578) (0.0390625,1.000768048) (0.046875,1.000757665) (0.0546875,1.000745454) (0.0625,1.000731445) (0.0703125,1.000715671) (0.078125,1.00069817) (0.0859375,1.000678986) (0.09375,1.000658165) (0.1015625,1.000635757) (0.109375,1.000611816) (0.1171875,1.000586401) (0.125,1.000559572) (0.1328125,1.000531396) (0.140625,1.00050194) (0.1484375,1.000471275) (0.15625,1.000439476) (0.1640625,1.000406619) (0.171875,1.000372784) (0.1796875,1.000338053) (0.1875,1.00030251) (0.1953125,1.000266241) (0.203125,1.000229332) (0.2109375,1.000191874) (0.21875,1.000153957) (0.2265625,1.000115672) (0.234375,1.000077111) (0.2421875,1.000038368) (0.25,0.9999995361) (0.2578125,0.9999607084) (0.265625,0.9999219787) (0.2734375,0.9998834403) (0.28125,0.9998451858) (0.2890625,0.9998073074) (0.296875,0.9997698962) (0.3046875,0.9997330421) (0.3125,0.9996968337) (0.3203125,0.9996613581) (0.328125,0.9996267003) (0.3359375,0.9995929438) (0.34375,0.9995601694) (0.3515625,0.999528456) (0.359375,0.9994978793) (0.3671875,0.9994685132) (0.375,0.9994404277) (0.3828125,0.9994136903) (0.390625,0.999388365) (0.3984375,0.9993645124) (0.40625,0.9993421899) (0.4140625,0.999321451) (0.421875,0.999302345) (0.4296875,0.9992849179) (0.4375,0.9992692114) (0.4453125,0.999255263) (0.453125,0.9992431061) (0.4609375,0.99923277) (0.46875,0.9992242792) (0.4765625,0.9992176541) (0.484375,0.9992129105) (0.4921875,0.9992100598) (0.5,0.9992091088) (0.5078125,0.9992100598) (0.515625,0.9992129105) (0.5234375,0.9992176541) (0.53125,0.9992242791) (0.5390625,0.9992327701) (0.546875,0.9992431063) (0.5546875,0.9992552629) (0.5625,0.9992692113) (0.5703125,0.9992849179) (0.578125,0.999302345) (0.5859375,0.999321451) (0.59375,0.9993421899) (0.6015625,0.9993645125) (0.609375,0.999388365) (0.6171875,0.9994136902) (0.625,0.9994404277) (0.6328125,0.9994685132) (0.640625,0.9994978794) (0.6484375,0.9995284559) (0.65625,0.9995601694) (0.6640625,0.9995929437) (0.671875,0.9996267003) (0.6796875,0.999661358) (0.6875,0.9996968337) (0.6953125,0.9997330421) (0.703125,0.9997698962) (0.7109375,0.9998073075) (0.71875,0.9998451858) (0.7265625,0.9998834403) (0.734375,0.9999219787) (0.7421875,0.9999607084) (0.75,0.9999995361) (0.7578125,1.000038368) (0.765625,1.000077111) (0.7734375,1.000115672) (0.78125,1.000153957) (0.7890625,1.000191874) (0.796875,1.000229332) (0.8046875,1.000266241) (0.8125,1.00030251) (0.8203125,1.000338053) (0.828125,1.000372784) (0.8359375,1.000406619) (0.84375,1.000439476) (0.8515625,1.000471275) (0.859375,1.00050194) (0.8671875,1.000531396) (0.875,1.000559572) (0.8828125,1.000586401) (0.890625,1.000611816) (0.8984375,1.000635757) (0.90625,1.000658165) (0.9140625,1.000678986) (0.921875,1.00069817) (0.9296875,1.000715671) (0.9375,1.000731445) (0.9453125,1.000745454) (0.953125,1.000757665) (0.9609375,1.000768048) (0.96875,1.000776578) (0.9765625,1.000783234) (0.984375,1.000788) (0.9921875,1.000790864) (1,1.000791819)};
\addplot[flowtime46,line width=.45pt] coordinates {(0,1.00024132) (0.0078125,1.000241029) (0.015625,1.000240156) (0.0234375,1.000238706) (0.03125,1.00023668) (0.0390625,1.000234083) (0.046875,1.000230922) (0.0546875,1.000227204) (0.0625,1.000222939) (0.0703125,1.000218136) (0.078125,1.000212808) (0.0859375,1.000206967) (0.09375,1.000200627) (0.1015625,1.000193803) (0.109375,1.000186513) (0.1171875,1.00017877) (0.125,1.000170602) (0.1328125,1.00016202) (0.140625,1.000153048) (0.1484375,1.000143708) (0.15625,1.000134021) (0.1640625,1.000124011) (0.171875,1.000113704) (0.1796875,1.000103122) (0.1875,1.000092293) (0.1953125,1.000081241) (0.203125,1.000069993) (0.2109375,1.000058578) (0.21875,1.000047021) (0.2265625,1.000035352) (0.234375,1.000023598) (0.2421875,1.000011787) (0.25,0.9999999476) (0.2578125,0.9999881101) (0.265625,0.9999763011) (0.2734375,0.9999645509) (0.28125,0.9999528833) (0.2890625,0.9999413313) (0.296875,0.9999299164) (0.3046875,0.9999186864) (0.3125,0.9999076344) (0.3203125,0.9998968092) (0.328125,0.9998862384) (0.3359375,0.999875939) (0.34375,0.9998659391) (0.3515625,0.9998562619) (0.359375,0.999846931) (0.3671875,0.9998379698) (0.375,0.9998293988) (0.3828125,0.9998212375) (0.390625,0.9998135081) (0.3984375,0.999806227) (0.40625,0.999799412) (0.4140625,0.9997930823) (0.421875,0.9997872488) (0.4296875,0.9997819294) (0.4375,0.9997771341) (0.4453125,0.9997728756) (0.453125,0.9997691647) (0.4609375,0.9997660084) (0.46875,0.9997634146) (0.4765625,0.9997613932) (0.484375,0.9997599448) (0.4921875,0.9997590748) (0.5,0.999758784) (0.5078125,0.9997590746) (0.515625,0.9997599449) (0.5234375,0.9997613931) (0.53125,0.999763416) (0.5390625,0.9997660091) (0.546875,0.9997691642) (0.5546875,0.9997728758) (0.5625,0.9997771343) (0.5703125,0.9997819294) (0.578125,0.9997872492) (0.5859375,0.9997930821) (0.59375,0.9997994128) (0.6015625,0.999806227) (0.609375,0.9998135076) (0.6171875,0.9998212368) (0.625,0.9998293979) (0.6328125,0.999837969) (0.640625,0.9998469311) (0.6484375,0.9998562619) (0.65625,0.9998659391) (0.6640625,0.9998759467) (0.671875,0.9998862385) (0.6796875,0.9998968119) (0.6875,0.9999076343) (0.6953125,0.9999186792) (0.703125,0.9999299223) (0.7109375,0.9999413311) (0.71875,0.9999528836) (0.7265625,0.999964556) (0.734375,0.9999763008) (0.7421875,0.9999881096) (0.75,0.9999999481) (0.7578125,1.000011788) (0.765625,1.000023598) (0.7734375,1.000035352) (0.78125,1.000047021) (0.7890625,1.000058577) (0.796875,1.000069993) (0.8046875,1.000081241) (0.8125,1.000092292) (0.8203125,1.000103122) (0.828125,1.000113703) (0.8359375,1.000124012) (0.84375,1.000134021) (0.8515625,1.000143705) (0.859375,1.000153048) (0.8671875,1.00016202) (0.875,1.000170599) (0.8828125,1.000178773) (0.890625,1.000186512) (0.8984375,1.000193803) (0.90625,1.000200627) (0.9140625,1.000206967) (0.921875,1.000212808) (0.9296875,1.000218136) (0.9375,1.000222939) (0.9453125,1.000227204) (0.953125,1.000230922) (0.9609375,1.000234083) (0.96875,1.000236679) (0.9765625,1.000238706) (0.984375,1.000240156) (0.9921875,1.000241029) (1,1.00024132)};
\addplot[flowtime47,line width=.85pt] coordinates {(0,1.00006394) (0.0078125,1.000063863) (0.015625,1.000063633) (0.0234375,1.000063247) (0.03125,1.000062712) (0.0390625,1.000062024) (0.046875,1.000061187) (0.0546875,1.000060202) (0.0625,1.000059073) (0.0703125,1.0000578) (0.078125,1.000056389) (0.0859375,1.000054842) (0.09375,1.000053163) (0.1015625,1.000051355) (0.109375,1.000049428) (0.1171875,1.000047374) (0.125,1.00004521) (0.1328125,1.000042936) (0.140625,1.00004056) (0.1484375,1.000038085) (0.15625,1.000035519) (0.1640625,1.000032868) (0.171875,1.000030137) (0.1796875,1.000027333) (0.1875,1.000024464) (0.1953125,1.000021536) (0.203125,1.000018556) (0.2109375,1.000015531) (0.21875,1.000012469) (0.2265625,1.000009377) (0.234375,1.000006262) (0.2421875,1.000003133) (0.25,0.9999999958) (0.2578125,0.9999968584) (0.265625,0.9999937288) (0.2734375,0.9999906143) (0.28125,0.9999875226) (0.2890625,0.9999844609) (0.296875,0.9999814374) (0.3046875,0.9999784571) (0.3125,0.9999755296) (0.3203125,0.9999726609) (0.328125,0.9999698583) (0.3359375,0.9999671282) (0.34375,0.9999644773) (0.3515625,0.9999619121) (0.359375,0.9999594385) (0.3671875,0.9999570627) (0.375,0.9999547903) (0.3828125,0.9999526269) (0.390625,0.9999505775) (0.3984375,0.9999486473) (0.40625,0.9999468407) (0.4140625,0.9999451621) (0.421875,0.9999436158) (0.4296875,0.9999422052) (0.4375,0.9999409338) (0.4453125,0.9999398047) (0.453125,0.9999388206) (0.4609375,0.9999379838) (0.46875,0.9999372964) (0.4765625,0.9999367601) (0.484375,0.999936376) (0.4921875,0.9999361453) (0.5,0.9999360683) (0.5078125,0.9999361453) (0.515625,0.9999363761) (0.5234375,0.9999367602) (0.53125,0.9999372964) (0.5390625,0.9999379813) (0.546875,0.9999388206) (0.5546875,0.9999398047) (0.5625,0.9999409338) (0.5703125,0.9999422052) (0.578125,0.9999436158) (0.5859375,0.9999451622) (0.59375,0.9999468408) (0.6015625,0.9999486473) (0.609375,0.9999505776) (0.6171875,0.9999526269) (0.625,0.9999547904) (0.6328125,0.9999570627) (0.640625,0.9999594388) (0.6484375,0.999961912) (0.65625,0.9999644774) (0.6640625,0.9999671281) (0.671875,0.9999698583) (0.6796875,0.9999726609) (0.6875,0.9999755296) (0.6953125,0.9999784572) (0.703125,0.9999814361) (0.7109375,0.9999844608) (0.71875,0.9999875227) (0.7265625,0.9999906144) (0.734375,0.9999937289) (0.7421875,0.9999968584) (0.75,0.9999999956) (0.7578125,1.000003133) (0.765625,1.000006263) (0.7734375,1.000009377) (0.78125,1.000012469) (0.7890625,1.000015531) (0.796875,1.000018556) (0.8046875,1.000021536) (0.8125,1.000024464) (0.8203125,1.000027333) (0.828125,1.000030137) (0.8359375,1.000032868) (0.84375,1.000035519) (0.8515625,1.000038085) (0.859375,1.00004056) (0.8671875,1.000042936) (0.875,1.00004521) (0.8828125,1.000047374) (0.890625,1.000049424) (0.8984375,1.000051355) (0.90625,1.000053163) (0.9140625,1.000054842) (0.921875,1.000056389) (0.9296875,1.0000578) (0.9375,1.000059072) (0.9453125,1.000060202) (0.953125,1.000061189) (0.9609375,1.000062024) (0.96875,1.000062712) (0.9765625,1.000063248) (0.984375,1.000063633) (0.9921875,1.000063863) (1,1.00006394)};
\addplot[black,dashed,line width=.85pt] coordinates {(0,9.746020044) (0.0078125,9.565608477) (0.015625,9.044266233) (0.0234375,8.238068514) (0.03125,7.229363649) (0.0390625,6.11296509) (0.046875,4.981627563) (0.0546875,3.913838874) (0.0625,2.96601914) (0.0703125,2.169868631) (0.078125,1.534300432) (0.0859375,1.050498649) (0.09375,0.6983206458) (0.1015625,0.4524630901) (0.109375,0.2873402106) (0.1171875,0.1802392478) (0.125,0.1128299771) (0.1328125,0.07141380839) (0.140625,0.04639815681) (0.1484375,0.03142976069) (0.15625,0.02249299098) (0.1640625,0.01714125273) (0.171875,0.01392039109) (0.1796875,0.01197557859) (0.1875,0.01080283983) (0.1953125,0.01010095907) (0.203125,0.00968666583) (0.2109375,0.009446848528) (0.21875,0.0093113387) (0.2265625,0.009236866674) (0.234375,0.009197175457) (0.2421875,0.009176708883) (0.25,0.009166519593) (0.2578125,0.009161631465) (0.265625,0.009159376236) (0.2734375,0.009158377625) (0.28125,0.009157954179) (0.2890625,0.009157782651) (0.296875,0.009157716454) (0.3046875,0.009157692188) (0.3125,0.009157683767) (0.3203125,0.009157681012) (0.328125,0.009157680165) (0.3359375,0.009157679922) (0.34375,0.009157679857) (0.3515625,0.009157679841) (0.359375,0.009157679838) (0.3671875,0.009157679837) (0.375,0.009157679837) (0.3828125,0.009157679837) (0.390625,0.009157679837) (0.3984375,0.009157679837) (0.40625,0.009157679837) (0.4140625,0.009157679837) (0.421875,0.009157679837) (0.4296875,0.009157679837) (0.4375,0.009157679837) (0.4453125,0.009157679837) (0.453125,0.009157679837) (0.4609375,0.009157679837) (0.46875,0.009157679837) (0.4765625,0.009157679837) (0.484375,0.009157679837) (0.4921875,0.009157679837) (0.5,0.009157679837) (0.5078125,0.009157679837) (0.515625,0.009157679837) (0.5234375,0.009157679837) (0.53125,0.009157679837) (0.5390625,0.009157679837) (0.546875,0.009157679837) (0.5546875,0.009157679837) (0.5625,0.009157679837) (0.5703125,0.009157679837) (0.578125,0.009157679837) (0.5859375,0.009157679837) (0.59375,0.009157679837) (0.6015625,0.009157679837) (0.609375,0.009157679837) (0.6171875,0.009157679837) (0.625,0.009157679837) (0.6328125,0.009157679837) (0.640625,0.009157679838) (0.6484375,0.009157679841) (0.65625,0.009157679857) (0.6640625,0.009157679922) (0.671875,0.009157680165) (0.6796875,0.009157681012) (0.6875,0.009157683767) (0.6953125,0.009157692188) (0.703125,0.009157716454) (0.7109375,0.009157782651) (0.71875,0.009157954179) (0.7265625,0.009158377625) (0.734375,0.009159376236) (0.7421875,0.009161631465) (0.75,0.009166519593) (0.7578125,0.009176708883) (0.765625,0.009197175457) (0.7734375,0.009236866674) (0.78125,0.0093113387) (0.7890625,0.009446848528) (0.796875,0.00968666583) (0.8046875,0.01010095907) (0.8125,0.01080283983) (0.8203125,0.01197557859) (0.828125,0.01392039109) (0.8359375,0.01714125273) (0.84375,0.02249299098) (0.8515625,0.03142976069) (0.859375,0.04639815681) (0.8671875,0.07141380839) (0.875,0.1128299771) (0.8828125,0.1802392478) (0.890625,0.2873402106) (0.8984375,0.4524630901) (0.90625,0.6983206458) (0.9140625,1.050498649) (0.921875,1.534300432) (0.9296875,2.169868631) (0.9375,2.96601914) (0.9453125,3.913838874) (0.953125,4.981627563) (0.9609375,6.11296509) (0.96875,7.229363649) (0.9765625,8.238068514) (0.984375,9.044266233) (0.9921875,9.565608477) (1,9.746020044)};
\end{groupplot}
\end{tikzpicture}%


==> figures/entropic_fine_profiles.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.4cm},
 width=.43\textwidth,height=6.4cm,xmin=0,xmax=1,xtick={0,.25,.5,.75,1},
 xlabel={$x$},ylabel={Density},legend columns=5,
 legend style={draw=none,font=\scriptsize,/tikz/column sep=3pt}]
\nextgroupplot[title={Linear scale},ymin=0,legend to name=legend:flowfine]
\addplot[black,dashed,line width=.75pt] coordinates {(0,9.74602004) (0.0009765625,9.74317498) (0.001953125,9.73464478) (0.0029296875,9.72044447) (0.00390625,9.70059901) (0.0048828125,9.67514324) (0.005859375,9.64412179) (0.0068359375,9.60758894) (0.0078125,9.56560848) (0.0087890625,9.51825348) (0.009765625,9.46560612) (0.0107421875,9.40775745) (0.01171875,9.34480712) (0.0126953125,9.27686306) (0.013671875,9.20404125) (0.0146484375,9.12646532) (0.015625,9.04426623) (0.0166015625,8.95758192) (0.017578125,8.86655688) (0.0185546875,8.7713418) (0.01953125,8.6720931) (0.0205078125,8.56897258) (0.021484375,8.46214689) (0.0224609375,8.35178716) (0.0234375,8.23806851) (0.0244140625,8.1211696) (0.025390625,8.00127214) (0.0263671875,7.87856046) (0.02734375,7.75322103) (0.0283203125,7.62544197) (0.029296875,7.49541262) (0.0302734375,7.36332306) (0.03125,7.22936365) (0.0322265625,7.09372458) (0.033203125,6.95659546) (0.0341796875,6.81816484) (0.03515625,6.67861985) (0.0361328125,6.53814573) (0.037109375,6.39692548) (0.0380859375,6.25513947) (0.0390625,6.11296509) (0.0400390625,5.97057636) (0.041015625,5.82814365) (0.0419921875,5.68583335) (0.04296875,5.54380756) (0.0439453125,5.40222385) (0.044921875,5.261235) (0.0458984375,5.12098874) (0.046875,4.98162756) (0.0478515625,4.84328854) (0.048828125,4.70610312) (0.0498046875,4.57019702) (0.05078125,4.43569006) (0.0517578125,4.30269608) (0.052734375,4.17132284) (0.0537109375,4.04167196) (0.0546875,3.91383887) (0.0556640625,3.78791279) (0.056640625,3.6639767) (0.0576171875,3.54210738) (0.05859375,3.42237541) (0.0595703125,3.30484524) (0.060546875,3.18957522) (0.0615234375,3.0766177) (0.0625,2.96601914) (0.0634765625,2.85782016) (0.064453125,2.75205569) (0.0654296875,2.64875513) (0.06640625,2.54794242) (0.0673828125,2.44963628) (0.068359375,2.35385029) (0.0693359375,2.2605931) (0.0703125,2.16986863) (0.0712890625,2.0816762) (0.072265625,1.99601077) (0.0732421875,1.91286311) (0.07421875,1.83221998) (0.0751953125,1.7540644) (0.076171875,1.67837578) (0.0771484375,1.60513016) (0.078125,1.53430043) (0.0791015625,1.46585652) (0.080078125,1.39976558) (0.0810546875,1.33599226) (0.08203125,1.27449883) (0.0830078125,1.21524542) (0.083984375,1.15819023) (0.0849609375,1.10328968) (0.0859375,1.05049865) (0.0869140625,0.999770616) (0.087890625,0.951057863) (0.0888671875,0.904311641) (0.08984375,0.859482335) (0.0908203125,0.816519632) (0.091796875,0.775372667) (0.0927734375,0.735990179) (0.09375,0.698320646) (0.0947265625,0.662312424) (0.095703125,0.627913873) (0.0966796875,0.595073477) (0.09765625,0.563739955) (0.0986328125,0.533862373) (0.099609375,0.505390237) (0.100585938,0.478273589) (0.1015625,0.45246309) (0.102539062,0.4279101) (0.103515625,0.404566746) (0.104492188,0.382385992) (0.10546875,0.361321695) (0.106445312,0.341328655) (0.107421875,0.322362666) (0.108398438,0.304380554) (0.109375,0.287340211) (0.110351562,0.271200626) (0.111328125,0.255921909) (0.112304688,0.241465311) (0.11328125,0.22779324) (0.114257812,0.214869266) (0.115234375,0.202658134) (0.116210938,0.191125764) (0.1171875,0.180239248) (0.118164062,0.169966848) (0.119140625,0.160277987) (0.120117188,0.15114324) (0.12109375,0.142534317) (0.122070312,0.134424052) (0.123046875,0.126786382) (0.124023438,0.119596329) (0.125,0.112829977) (0.125976562,0.106464451) (0.126953125,0.100477888) (0.127929688,0.0948494185) (0.12890625,0.089559133) (0.129882812,0.0845880586) (0.130859375,0.0799181295) (0.131835938,0.0755321585) (0.1328125,0.0714138084) (0.133789062,0.0675475624) (0.134765625,0.063918695) (0.135742188,0.0605132426) (0.13671875,0.0573179744) (0.137695312,0.0543203632) (0.138671875,0.0515085571) (0.139648438,0.0488713504) (0.140625,0.0463981568) (0.141601562,0.044078981) (0.142578125,0.0419043925) (0.143554688,0.0398654991) (0.14453125,0.0379539214) (0.145507812,0.0361617683) (0.146484375,0.0344816122) (0.147460938,0.032906466) (0.1484375,0.0314297607) (0.149414062,0.0300453229) (0.150390625,0.0287473544) (0.151367188,0.0275304114) (0.15234375,0.0263893856) (0.153320312,0.0253194849) (0.154296875,0.024316216) (0.155273438,0.0233753669) (0.15625,0.022492991) (0.157226562,0.0216653912) (0.158203125,0.020889105) (0.159179688,0.0201608909) (0.16015625,0.0194777142) (0.161132812,0.0188367351) (0.162109375,0.0182352961) (0.163085938,0.0176709107) (0.1640625,0.0171412527) (0.165039062,0.0166441463) (0.166015625,0.0161775558) (0.166992188,0.0157395772) (0.16796875,0.0153284293) (0.168945312,0.0149424461) (0.169921875,0.0145800686) (0.170898438,0.0142398386) (0.171875,0.0139203911) (0.172851562,0.013620449) (0.173828125,0.0133388169) (0.174804688,0.0130743754) (0.17578125,0.0128260765) (0.176757812,0.0125929384) (0.177734375,0.0123740416) (0.178710938,0.0121685243) (0.1796875,0.0119755786) (0.180664062,0.0117944471) (0.181640625,0.0116244195) (0.182617188,0.0114648293) (0.18359375,0.0113150511) (0.184570312,0.0111744978) (0.185546875,0.0110426182) (0.186523438,0.0109188944) (0.1875,0.0108028398) (0.188476562,0.0106939973) (0.189453125,0.0105919369) (0.190429688,0.0104962544) (0.19140625,0.0104065694) (0.192382812,0.0103225244) (0.193359375,0.0102437825) (0.194335938,0.0101700268) (0.1953125,0.0101009591) (0.196289062,0.0100362983) (0.197265625,0.00997577978) (0.198242188,0.00991915441) (0.19921875,0.00986618738) (0.200195312,0.00981665746) (0.201171875,0.00977035626) (0.202148438,0.0097270874) (0.203125,0.00968666583) (0.204101562,0.00964891719) (0.205078125,0.00961367719) (0.206054688,0.00958079101) (0.20703125,0.00955011281) (0.208007812,0.00952150518) (0.208984375,0.00949483868) (0.209960938,0.0094699914) (0.2109375,0.00944684853) (0.211914062,0.00942530197) (0.212890625,0.00940524997) (0.213867188,0.00938659674) (0.21484375,0.00936925215) (0.215820312,0.00935313143) (0.216796875,0.00933815485) (0.217773438,0.00932424743) (0.21875,0.0093113387) (0.219726562,0.00929936246) (0.220703125,0.00928825652) (0.221679688,0.00927796247) (0.22265625,0.00926842551) (0.223632812,0.0092595942) (0.224609375,0.0092514203) (0.225585938,0.00924385859) (0.2265625,0.00923686667) (0.227539062,0.00923040486) (0.228515625,0.00922443597) (0.229492188,0.0092189252) (0.23046875,0.00921384001) (0.231445312,0.00920914996) (0.232421875,0.00920482661) (0.233398438,0.00920084338) (0.234375,0.00919717546) (0.235351562,0.00919379969) (0.236328125,0.00919069448) (0.237304688,0.00918783969) (0.23828125,0.00918521656) (0.239257812,0.00918280762) (0.240234375,0.0091805966) (0.241210938,0.00917856838) (0.2421875,0.00917670888) (0.243164062,0.00917500504) (0.244140625,0.00917344471) (0.245117188,0.00917201663) (0.24609375,0.00917071033) (0.247070312,0.00916951614) (0.248046875,0.00916842506) (0.249023438,0.00916742877) (0.25,0.00916651959) (0.250976562,0.00916569039) (0.251953125,0.00916493459) (0.252929688,0.0091642461) (0.25390625,0.00916361932) (0.254882812,0.00916304906) (0.255859375,0.00916253054) (0.256835938,0.00916205936) (0.2578125,0.00916163147) (0.258789062,0.00916124312) (0.259765625,0.0091608909) (0.260742188,0.00916057164) (0.26171875,0.00916028245) (0.262695312,0.00916002065) (0.263671875,0.00915978381) (0.264648438,0.00915956969) (0.265625,0.00915937624) (0.266601562,0.00915920157) (0.267578125,0.00915904397) (0.268554688,0.00915890186) (0.26953125,0.00915877382) (0.270507812,0.00915865852) (0.271484375,0.00915855476) (0.272460938,0.00915846146) (0.2734375,0.00915837762) (0.274414062,0.00915830234) (0.275390625,0.00915823478) (0.276367188,0.0091581742) (0.27734375,0.00915811992) (0.278320312,0.00915807131) (0.279296875,0.00915802782) (0.280273438,0.00915798893) (0.28125,0.00915795418) (0.282226562,0.00915792316) (0.283203125,0.00915789548) (0.284179688,0.0091578708) (0.28515625,0.00915784882) (0.286132812,0.00915782926) (0.287109375,0.00915781185) (0.288085938,0.00915779639) (0.2890625,0.00915778265) (0.290039062,0.00915777046) (0.291015625,0.00915775965) (0.291992188,0.00915775008) (0.29296875,0.0091577416) (0.293945312,0.0091577341) (0.294921875,0.00915772747) (0.295898438,0.00915772162) (0.296875,0.00915771645) (0.297851562,0.0091577119) (0.298828125,0.00915770789) (0.299804688,0.00915770436) (0.30078125,0.00915770125) (0.301757812,0.00915769852) (0.302734375,0.00915769613) (0.303710938,0.00915769403) (0.3046875,0.00915769219) (0.305664062,0.00915769058) (0.306640625,0.00915768917) (0.307617188,0.00915768793) (0.30859375,0.00915768686) (0.309570312,0.00915768592) (0.310546875,0.0091576851) (0.311523438,0.00915768439) (0.3125,0.00915768377) (0.313476562,0.00915768323) (0.314453125,0.00915768276) (0.315429688,0.00915768235) (0.31640625,0.009157682) (0.317382812,0.0091576817) (0.318359375,0.00915768144) (0.319335938,0.00915768121) (0.3203125,0.00915768101) (0.321289062,0.00915768084) (0.322265625,0.0091576807) (0.323242188,0.00915768057) (0.32421875,0.00915768046) (0.325195312,0.00915768037) (0.326171875,0.00915768029) (0.327148438,0.00915768022) (0.328125,0.00915768017) (0.329101562,0.00915768012) (0.330078125,0.00915768007) (0.331054688,0.00915768004) (0.33203125,0.00915768001) (0.333007812,0.00915767998) (0.333984375,0.00915767996) (0.334960938,0.00915767994) (0.3359375,0.00915767992) (0.336914062,0.00915767991) (0.337890625,0.0091576799) (0.338867188,0.00915767989) (0.33984375,0.00915767988) (0.340820312,0.00915767987) (0.341796875,0.00915767987) (0.342773438,0.00915767986) (0.34375,0.00915767986) (0.344726562,0.00915767985) (0.345703125,0.00915767985) (0.346679688,0.00915767985) (0.34765625,0.00915767985) (0.348632812,0.00915767984) (0.349609375,0.00915767984) (0.350585938,0.00915767984) (0.3515625,0.00915767984) (0.352539062,0.00915767984) (0.353515625,0.00915767984) (0.354492188,0.00915767984) (0.35546875,0.00915767984) (0.356445312,0.00915767984) (0.357421875,0.00915767984) (0.358398438,0.00915767984) (0.359375,0.00915767984) (0.360351562,0.00915767984) (0.361328125,0.00915767984) (0.362304688,0.00915767984) (0.36328125,0.00915767984) (0.364257812,0.00915767984) (0.365234375,0.00915767984) (0.366210938,0.00915767984) (0.3671875,0.00915767984) (0.368164062,0.00915767984) (0.369140625,0.00915767984) (0.370117188,0.00915767984) (0.37109375,0.00915767984) (0.372070312,0.00915767984) (0.373046875,0.00915767984) (0.374023438,0.00915767984) (0.375,0.00915767984) (0.375976562,0.00915767984) (0.376953125,0.00915767984) (0.377929688,0.00915767984) (0.37890625,0.00915767984) (0.379882812,0.00915767984) (0.380859375,0.00915767984) (0.381835938,0.00915767984) (0.3828125,0.00915767984) (0.383789062,0.00915767984) (0.384765625,0.00915767984) (0.385742188,0.00915767984) (0.38671875,0.00915767984) (0.387695312,0.00915767984) (0.388671875,0.00915767984) (0.389648438,0.00915767984) (0.390625,0.00915767984) (0.391601562,0.00915767984) (0.392578125,0.00915767984) (0.393554688,0.00915767984) (0.39453125,0.00915767984) (0.395507812,0.00915767984) (0.396484375,0.00915767984) (0.397460938,0.00915767984) (0.3984375,0.00915767984) (0.399414062,0.00915767984) (0.400390625,0.00915767984) (0.401367188,0.00915767984) (0.40234375,0.00915767984) (0.403320312,0.00915767984) (0.404296875,0.00915767984) (0.405273438,0.00915767984) (0.40625,0.00915767984) (0.407226562,0.00915767984) (0.408203125,0.00915767984) (0.409179688,0.00915767984) (0.41015625,0.00915767984) (0.411132812,0.00915767984) (0.412109375,0.00915767984) (0.413085938,0.00915767984) (0.4140625,0.00915767984) (0.415039062,0.00915767984) (0.416015625,0.00915767984) (0.416992188,0.00915767984) (0.41796875,0.00915767984) (0.418945312,0.00915767984) (0.419921875,0.00915767984) (0.420898438,0.00915767984) (0.421875,0.00915767984) (0.422851562,0.00915767984) (0.423828125,0.00915767984) (0.424804688,0.00915767984) (0.42578125,0.00915767984) (0.426757812,0.00915767984) (0.427734375,0.00915767984) (0.428710938,0.00915767984) (0.4296875,0.00915767984) (0.430664062,0.00915767984) (0.431640625,0.00915767984) (0.432617188,0.00915767984) (0.43359375,0.00915767984) (0.434570312,0.00915767984) (0.435546875,0.00915767984) (0.436523438,0.00915767984) (0.4375,0.00915767984) (0.438476562,0.00915767984) (0.439453125,0.00915767984) (0.440429688,0.00915767984) (0.44140625,0.00915767984) (0.442382812,0.00915767984) (0.443359375,0.00915767984) (0.444335938,0.00915767984) (0.4453125,0.00915767984) (0.446289062,0.00915767984) (0.447265625,0.00915767984) (0.448242188,0.00915767984) (0.44921875,0.00915767984) (0.450195312,0.00915767984) (0.451171875,0.00915767984) (0.452148438,0.00915767984) (0.453125,0.00915767984) (0.454101562,0.00915767984) (0.455078125,0.00915767984) (0.456054688,0.00915767984) (0.45703125,0.00915767984) (0.458007812,0.00915767984) (0.458984375,0.00915767984) (0.459960938,0.00915767984) (0.4609375,0.00915767984) (0.461914062,0.00915767984) (0.462890625,0.00915767984) (0.463867188,0.00915767984) (0.46484375,0.00915767984) (0.465820312,0.00915767984) (0.466796875,0.00915767984) (0.467773438,0.00915767984) (0.46875,0.00915767984) (0.469726562,0.00915767984) (0.470703125,0.00915767984) (0.471679688,0.00915767984) (0.47265625,0.00915767984) (0.473632812,0.00915767984) (0.474609375,0.00915767984) (0.475585938,0.00915767984) (0.4765625,0.00915767984) (0.477539062,0.00915767984) (0.478515625,0.00915767984) (0.479492188,0.00915767984) (0.48046875,0.00915767984) (0.481445312,0.00915767984) (0.482421875,0.00915767984) (0.483398438,0.00915767984) (0.484375,0.00915767984) (0.485351562,0.00915767984) (0.486328125,0.00915767984) (0.487304688,0.00915767984) (0.48828125,0.00915767984) (0.489257812,0.00915767984) (0.490234375,0.00915767984) (0.491210938,0.00915767984) (0.4921875,0.00915767984) (0.493164062,0.00915767984) (0.494140625,0.00915767984) (0.495117188,0.00915767984) (0.49609375,0.00915767984) (0.497070312,0.00915767984) (0.498046875,0.00915767984) (0.499023438,0.00915767984) (0.5,0.00915767984) (0.500976562,0.00915767984) (0.501953125,0.00915767984) (0.502929688,0.00915767984) (0.50390625,0.00915767984) (0.504882812,0.00915767984) (0.505859375,0.00915767984) (0.506835938,0.00915767984) (0.5078125,0.00915767984) (0.508789062,0.00915767984) (0.509765625,0.00915767984) (0.510742188,0.00915767984) (0.51171875,0.00915767984) (0.512695312,0.00915767984) (0.513671875,0.00915767984) (0.514648438,0.00915767984) (0.515625,0.00915767984) (0.516601562,0.00915767984) (0.517578125,0.00915767984) (0.518554688,0.00915767984) (0.51953125,0.00915767984) (0.520507812,0.00915767984) (0.521484375,0.00915767984) (0.522460938,0.00915767984) (0.5234375,0.00915767984) (0.524414062,0.00915767984) (0.525390625,0.00915767984) (0.526367188,0.00915767984) (0.52734375,0.00915767984) (0.528320312,0.00915767984) (0.529296875,0.00915767984) (0.530273438,0.00915767984) (0.53125,0.00915767984) (0.532226562,0.00915767984) (0.533203125,0.00915767984) (0.534179688,0.00915767984) (0.53515625,0.00915767984) (0.536132812,0.00915767984) (0.537109375,0.00915767984) (0.538085938,0.00915767984) (0.5390625,0.00915767984) (0.540039062,0.00915767984) (0.541015625,0.00915767984) (0.541992188,0.00915767984) (0.54296875,0.00915767984) (0.543945312,0.00915767984) (0.544921875,0.00915767984) (0.545898438,0.00915767984) (0.546875,0.00915767984) (0.547851562,0.00915767984) (0.548828125,0.00915767984) (0.549804688,0.00915767984) (0.55078125,0.00915767984) (0.551757812,0.00915767984) (0.552734375,0.00915767984) (0.553710938,0.00915767984) (0.5546875,0.00915767984) (0.555664062,0.00915767984) (0.556640625,0.00915767984) (0.557617188,0.00915767984) (0.55859375,0.00915767984) (0.559570312,0.00915767984) (0.560546875,0.00915767984) (0.561523438,0.00915767984) (0.5625,0.00915767984) (0.563476562,0.00915767984) (0.564453125,0.00915767984) (0.565429688,0.00915767984) (0.56640625,0.00915767984) (0.567382812,0.00915767984) (0.568359375,0.00915767984) (0.569335938,0.00915767984) (0.5703125,0.00915767984) (0.571289062,0.00915767984) (0.572265625,0.00915767984) (0.573242188,0.00915767984) (0.57421875,0.00915767984) (0.575195312,0.00915767984) (0.576171875,0.00915767984) (0.577148438,0.00915767984) (0.578125,0.00915767984) (0.579101562,0.00915767984) (0.580078125,0.00915767984) (0.581054688,0.00915767984) (0.58203125,0.00915767984) (0.583007812,0.00915767984) (0.583984375,0.00915767984) (0.584960938,0.00915767984) (0.5859375,0.00915767984) (0.586914062,0.00915767984) (0.587890625,0.00915767984) (0.588867188,0.00915767984) (0.58984375,0.00915767984) (0.590820312,0.00915767984) (0.591796875,0.00915767984) (0.592773438,0.00915767984) (0.59375,0.00915767984) (0.594726562,0.00915767984) (0.595703125,0.00915767984) (0.596679688,0.00915767984) (0.59765625,0.00915767984) (0.598632812,0.00915767984) (0.599609375,0.00915767984) (0.600585938,0.00915767984) (0.6015625,0.00915767984) (0.602539062,0.00915767984) (0.603515625,0.00915767984) (0.604492188,0.00915767984) (0.60546875,0.00915767984) (0.606445312,0.00915767984) (0.607421875,0.00915767984) (0.608398438,0.00915767984) (0.609375,0.00915767984) (0.610351562,0.00915767984) (0.611328125,0.00915767984) (0.612304688,0.00915767984) (0.61328125,0.00915767984) (0.614257812,0.00915767984) (0.615234375,0.00915767984) (0.616210938,0.00915767984) (0.6171875,0.00915767984) (0.618164062,0.00915767984) (0.619140625,0.00915767984) (0.620117188,0.00915767984) (0.62109375,0.00915767984) (0.622070312,0.00915767984) (0.623046875,0.00915767984) (0.624023438,0.00915767984) (0.625,0.00915767984) (0.625976562,0.00915767984) (0.626953125,0.00915767984) (0.627929688,0.00915767984) (0.62890625,0.00915767984) (0.629882812,0.00915767984) (0.630859375,0.00915767984) (0.631835938,0.00915767984) (0.6328125,0.00915767984) (0.633789062,0.00915767984) (0.634765625,0.00915767984) (0.635742188,0.00915767984) (0.63671875,0.00915767984) (0.637695312,0.00915767984) (0.638671875,0.00915767984) (0.639648438,0.00915767984) (0.640625,0.00915767984) (0.641601562,0.00915767984) (0.642578125,0.00915767984) (0.643554688,0.00915767984) (0.64453125,0.00915767984) (0.645507812,0.00915767984) (0.646484375,0.00915767984) (0.647460938,0.00915767984) (0.6484375,0.00915767984) (0.649414062,0.00915767984) (0.650390625,0.00915767984) (0.651367188,0.00915767984) (0.65234375,0.00915767985) (0.653320312,0.00915767985) (0.654296875,0.00915767985) (0.655273438,0.00915767985) (0.65625,0.00915767986) (0.657226562,0.00915767986) (0.658203125,0.00915767987) (0.659179688,0.00915767987) (0.66015625,0.00915767988) (0.661132812,0.00915767989) (0.662109375,0.0091576799) (0.663085938,0.00915767991) (0.6640625,0.00915767992) (0.665039062,0.00915767994) (0.666015625,0.00915767996) (0.666992188,0.00915767998) (0.66796875,0.00915768001) (0.668945312,0.00915768004) (0.669921875,0.00915768007) (0.670898438,0.00915768012) (0.671875,0.00915768017) (0.672851562,0.00915768022) (0.673828125,0.00915768029) (0.674804688,0.00915768037) (0.67578125,0.00915768046) (0.676757812,0.00915768057) (0.677734375,0.0091576807) (0.678710938,0.00915768084) (0.6796875,0.00915768101) (0.680664062,0.00915768121) (0.681640625,0.00915768144) (0.682617188,0.0091576817) (0.68359375,0.009157682) (0.684570312,0.00915768235) (0.685546875,0.00915768276) (0.686523438,0.00915768323) (0.6875,0.00915768377) (0.688476562,0.00915768439) (0.689453125,0.0091576851) (0.690429688,0.00915768592) (0.69140625,0.00915768686) (0.692382812,0.00915768793) (0.693359375,0.00915768917) (0.694335938,0.00915769058) (0.6953125,0.00915769219) (0.696289062,0.00915769403) (0.697265625,0.00915769613) (0.698242188,0.00915769852) (0.69921875,0.00915770125) (0.700195312,0.00915770436) (0.701171875,0.00915770789) (0.702148438,0.0091577119) (0.703125,0.00915771645) (0.704101562,0.00915772162) (0.705078125,0.00915772747) (0.706054688,0.0091577341) (0.70703125,0.0091577416) (0.708007812,0.00915775008) (0.708984375,0.00915775965) (0.709960938,0.00915777046) (0.7109375,0.00915778265) (0.711914062,0.00915779639) (0.712890625,0.00915781185) (0.713867188,0.00915782926) (0.71484375,0.00915784882) (0.715820312,0.0091578708) (0.716796875,0.00915789548) (0.717773438,0.00915792316) (0.71875,0.00915795418) (0.719726562,0.00915798893) (0.720703125,0.00915802782) (0.721679688,0.00915807131) (0.72265625,0.00915811992) (0.723632812,0.0091581742) (0.724609375,0.00915823478) (0.725585938,0.00915830234) (0.7265625,0.00915837762) (0.727539062,0.00915846146) (0.728515625,0.00915855476) (0.729492188,0.00915865852) (0.73046875,0.00915877382) (0.731445312,0.00915890186) (0.732421875,0.00915904397) (0.733398438,0.00915920157) (0.734375,0.00915937624) (0.735351562,0.00915956969) (0.736328125,0.00915978381) (0.737304688,0.00916002065) (0.73828125,0.00916028245) (0.739257812,0.00916057164) (0.740234375,0.0091608909) (0.741210938,0.00916124312) (0.7421875,0.00916163147) (0.743164062,0.00916205936) (0.744140625,0.00916253054) (0.745117188,0.00916304906) (0.74609375,0.00916361932) (0.747070312,0.0091642461) (0.748046875,0.00916493459) (0.749023438,0.00916569039) (0.75,0.00916651959) (0.750976562,0.00916742877) (0.751953125,0.00916842506) (0.752929688,0.00916951614) (0.75390625,0.00917071033) (0.754882812,0.00917201663) (0.755859375,0.00917344471) (0.756835938,0.00917500504) (0.7578125,0.00917670888) (0.758789062,0.00917856838) (0.759765625,0.0091805966) (0.760742188,0.00918280762) (0.76171875,0.00918521656) (0.762695312,0.00918783969) (0.763671875,0.00919069448) (0.764648438,0.00919379969) (0.765625,0.00919717546) (0.766601562,0.00920084338) (0.767578125,0.00920482661) (0.768554688,0.00920914996) (0.76953125,0.00921384001) (0.770507812,0.0092189252) (0.771484375,0.00922443597) (0.772460938,0.00923040486) (0.7734375,0.00923686667) (0.774414062,0.00924385859) (0.775390625,0.0092514203) (0.776367188,0.0092595942) (0.77734375,0.00926842551) (0.778320312,0.00927796247) (0.779296875,0.00928825652) (0.780273438,0.00929936246) (0.78125,0.0093113387) (0.782226562,0.00932424743) (0.783203125,0.00933815485) (0.784179688,0.00935313143) (0.78515625,0.00936925215) (0.786132812,0.00938659674) (0.787109375,0.00940524997) (0.788085938,0.00942530197) (0.7890625,0.00944684853) (0.790039062,0.0094699914) (0.791015625,0.00949483868) (0.791992188,0.00952150518) (0.79296875,0.00955011281) (0.793945312,0.00958079101) (0.794921875,0.00961367719) (0.795898438,0.00964891719) (0.796875,0.00968666583) (0.797851562,0.0097270874) (0.798828125,0.00977035626) (0.799804688,0.00981665746) (0.80078125,0.00986618738) (0.801757812,0.00991915441) (0.802734375,0.00997577978) (0.803710938,0.0100362983) (0.8046875,0.0101009591) (0.805664062,0.0101700268) (0.806640625,0.0102437825) (0.807617188,0.0103225244) (0.80859375,0.0104065694) (0.809570312,0.0104962544) (0.810546875,0.0105919369) (0.811523438,0.0106939973) (0.8125,0.0108028398) (0.813476562,0.0109188944) (0.814453125,0.0110426182) (0.815429688,0.0111744978) (0.81640625,0.0113150511) (0.817382812,0.0114648293) (0.818359375,0.0116244195) (0.819335938,0.0117944471) (0.8203125,0.0119755786) (0.821289062,0.0121685243) (0.822265625,0.0123740416) (0.823242188,0.0125929384) (0.82421875,0.0128260765) (0.825195312,0.0130743754) (0.826171875,0.0133388169) (0.827148438,0.013620449) (0.828125,0.0139203911) (0.829101562,0.0142398386) (0.830078125,0.0145800686) (0.831054688,0.0149424461) (0.83203125,0.0153284293) (0.833007812,0.0157395772) (0.833984375,0.0161775558) (0.834960938,0.0166441463) (0.8359375,0.0171412527) (0.836914062,0.0176709107) (0.837890625,0.0182352961) (0.838867188,0.0188367351) (0.83984375,0.0194777142) (0.840820312,0.0201608909) (0.841796875,0.020889105) (0.842773438,0.0216653912) (0.84375,0.022492991) (0.844726562,0.0233753669) (0.845703125,0.024316216) (0.846679688,0.0253194849) (0.84765625,0.0263893856) (0.848632812,0.0275304114) (0.849609375,0.0287473544) (0.850585938,0.0300453229) (0.8515625,0.0314297607) (0.852539062,0.032906466) (0.853515625,0.0344816122) (0.854492188,0.0361617683) (0.85546875,0.0379539214) (0.856445312,0.0398654991) (0.857421875,0.0419043925) (0.858398438,0.044078981) (0.859375,0.0463981568) (0.860351562,0.0488713504) (0.861328125,0.0515085571) (0.862304688,0.0543203632) (0.86328125,0.0573179744) (0.864257812,0.0605132426) (0.865234375,0.063918695) (0.866210938,0.0675475624) (0.8671875,0.0714138084) (0.868164062,0.0755321585) (0.869140625,0.0799181295) (0.870117188,0.0845880586) (0.87109375,0.089559133) (0.872070312,0.0948494185) (0.873046875,0.100477888) (0.874023438,0.106464451) (0.875,0.112829977) (0.875976562,0.119596329) (0.876953125,0.126786382) (0.877929688,0.134424052) (0.87890625,0.142534317) (0.879882812,0.15114324) (0.880859375,0.160277987) (0.881835938,0.169966848) (0.8828125,0.180239248) (0.883789062,0.191125764) (0.884765625,0.202658134) (0.885742188,0.214869266) (0.88671875,0.22779324) (0.887695312,0.241465311) (0.888671875,0.255921909) (0.889648438,0.271200626) (0.890625,0.287340211) (0.891601562,0.304380554) (0.892578125,0.322362666) (0.893554688,0.341328655) (0.89453125,0.361321695) (0.895507812,0.382385992) (0.896484375,0.404566746) (0.897460938,0.4279101) (0.8984375,0.45246309) (0.899414062,0.478273589) (0.900390625,0.505390237) (0.901367188,0.533862373) (0.90234375,0.563739955) (0.903320312,0.595073477) (0.904296875,0.627913873) (0.905273438,0.662312424) (0.90625,0.698320646) (0.907226562,0.735990179) (0.908203125,0.775372667) (0.909179688,0.816519632) (0.91015625,0.859482335) (0.911132812,0.904311641) (0.912109375,0.951057863) (0.913085938,0.999770616) (0.9140625,1.05049865) (0.915039062,1.10328968) (0.916015625,1.15819023) (0.916992188,1.21524542) (0.91796875,1.27449883) (0.918945312,1.33599226) (0.919921875,1.39976558) (0.920898438,1.46585652) (0.921875,1.53430043) (0.922851562,1.60513016) (0.923828125,1.67837578) (0.924804688,1.7540644) (0.92578125,1.83221998) (0.926757812,1.91286311) (0.927734375,1.99601077) (0.928710938,2.0816762) (0.9296875,2.16986863) (0.930664062,2.2605931) (0.931640625,2.35385029) (0.932617188,2.44963628) (0.93359375,2.54794242) (0.934570312,2.64875513) (0.935546875,2.75205569) (0.936523438,2.85782016) (0.9375,2.96601914) (0.938476562,3.0766177) (0.939453125,3.18957522) (0.940429688,3.30484524) (0.94140625,3.42237541) (0.942382812,3.54210738) (0.943359375,3.6639767) (0.944335938,3.78791279) (0.9453125,3.91383887) (0.946289062,4.04167196) (0.947265625,4.17132284) (0.948242188,4.30269608) (0.94921875,4.43569006) (0.950195312,4.57019702) (0.951171875,4.70610312) (0.952148438,4.84328854) (0.953125,4.98162756) (0.954101562,5.12098874) (0.955078125,5.261235) (0.956054688,5.40222385) (0.95703125,5.54380756) (0.958007812,5.68583335) (0.958984375,5.82814365) (0.959960938,5.97057636) (0.9609375,6.11296509) (0.961914062,6.25513947) (0.962890625,6.39692548) (0.963867188,6.53814573) (0.96484375,6.67861985) (0.965820312,6.81816484) (0.966796875,6.95659546) (0.967773438,7.09372458) (0.96875,7.22936365) (0.969726562,7.36332306) (0.970703125,7.49541262) (0.971679688,7.62544197) (0.97265625,7.75322103) (0.973632812,7.87856046) (0.974609375,8.00127214) (0.975585938,8.1211696) (0.9765625,8.23806851) (0.977539062,8.35178716) (0.978515625,8.46214689) (0.979492188,8.56897258) (0.98046875,8.6720931) (0.981445312,8.7713418) (0.982421875,8.86655688) (0.983398438,8.95758192) (0.984375,9.04426623) (0.985351562,9.12646532) (0.986328125,9.20404125) (0.987304688,9.27686306) (0.98828125,9.34480712) (0.989257812,9.40775745) (0.990234375,9.46560612) (0.991210938,9.51825348) (0.9921875,9.56560848) (0.993164062,9.60758894) (0.994140625,9.64412179) (0.995117188,9.67514324) (0.99609375,9.70059901) (0.997070312,9.72044447) (0.998046875,9.73464478) (0.999023438,9.74317498) (1,9.74602004)};
\addlegendentry{$0$}
\addplot[color=flowtime0,line width=.75pt] coordinates {(0,8.08485206) (0.0009765625,8.08318936) (0.001953125,8.0782034) (0.0029296875,8.06990061) (0.00390625,8.05829168) (0.0048828125,8.04339157) (0.005859375,8.02521941) (0.0068359375,8.00379854) (0.0078125,7.97915638) (0.0087890625,7.95132445) (0.009765625,7.92033822) (0.0107421875,7.88623709) (0.01171875,7.84906427) (0.0126953125,7.8088667) (0.013671875,7.76569495) (0.0146484375,7.7196031) (0.015625,7.67064863) (0.0166015625,7.61889229) (0.017578125,7.56439799) (0.0185546875,7.50723263) (0.01953125,7.44746598) (0.0205078125,7.38517054) (0.021484375,7.32042135) (0.0224609375,7.25329591) (0.0234375,7.18387393) (0.0244140625,7.11223722) (0.025390625,7.03846954) (0.0263671875,6.96265637) (0.02734375,6.88488481) (0.0283203125,6.80524335) (0.029296875,6.72382174) (0.0302734375,6.64071081) (0.03125,6.55600227) (0.0322265625,6.46978858) (0.033203125,6.38216273) (0.0341796875,6.29321812) (0.03515625,6.20304837) (0.0361328125,6.11174716) (0.037109375,6.01940804) (0.0380859375,5.92612432) (0.0390625,5.83198888) (0.0400390625,5.73709403) (0.041015625,5.64153134) (0.0419921875,5.54539154) (0.04296875,5.44876433) (0.0439453125,5.35173831) (0.044921875,5.25440076) (0.0458984375,5.15683763) (0.046875,5.05913332) (0.0478515625,4.96137062) (0.048828125,4.86363061) (0.0498046875,4.76599254) (0.05078125,4.66853373) (0.0517578125,4.57132953) (0.052734375,4.47445318) (0.0537109375,4.37797576) (0.0546875,4.28196616) (0.0556640625,4.18649096) (0.056640625,4.09161439) (0.0576171875,3.99739834) (0.05859375,3.90390224) (0.0595703125,3.81118306) (0.060546875,3.71929529) (0.0615234375,3.62829092) (0.0625,3.53821939) (0.0634765625,3.44912762) (0.064453125,3.36105997) (0.0654296875,3.27405829) (0.06640625,3.18816187) (0.0673828125,3.10340749) (0.068359375,3.01982941) (0.0693359375,2.93745941) (0.0703125,2.85632684) (0.0712890625,2.77645858) (0.072265625,2.69787915) (0.0732421875,2.62061069) (0.07421875,2.54467306) (0.0751953125,2.47008381) (0.076171875,2.39685832) (0.0771484375,2.32500977) (0.078125,2.25454923) (0.0791015625,2.18548575) (0.080078125,2.11782634) (0.0810546875,2.0515761) (0.08203125,1.98673826) (0.0830078125,1.92331423) (0.083984375,1.86130369) (0.0849609375,1.80070464) (0.0859375,1.74151348) (0.0869140625,1.68372506) (0.087890625,1.62733276) (0.0888671875,1.57232858) (0.08984375,1.51870316) (0.0908203125,1.46644589) (0.091796875,1.41554498) (0.0927734375,1.36598748) (0.09375,1.3177594) (0.0947265625,1.27084577) (0.095703125,1.22523067) (0.0966796875,1.18089734) (0.09765625,1.1378282) (0.0986328125,1.09600496) (0.099609375,1.05540864) (0.100585938,1.01601965) (0.1015625,0.977817845) (0.102539062,0.940782587) (0.103515625,0.904892788) (0.104492188,0.870126973) (0.10546875,0.836463328) (0.106445312,0.80387975) (0.107421875,0.772353899) (0.108398438,0.741863239) (0.109375,0.712385083) (0.110351562,0.68389664) (0.111328125,0.656375051) (0.112304688,0.62979743) (0.11328125,0.604140898) (0.114257812,0.579382623) (0.115234375,0.555499849) (0.116210938,0.532469926) (0.1171875,0.510270345) (0.118164062,0.488878761) (0.119140625,0.46827302) (0.120117188,0.448431183) (0.12109375,0.42933155) (0.122070312,0.410952678) (0.123046875,0.393273402) (0.124023438,0.376272852) (0.125,0.359930471) (0.125976562,0.344226025) (0.126953125,0.32913962) (0.127929688,0.314651715) (0.12890625,0.300743127) (0.129882812,0.287395045) (0.130859375,0.274589037) (0.131835938,0.262307055) (0.1328125,0.250531443) (0.133789062,0.239244938) (0.134765625,0.228430679) (0.135742188,0.218072206) (0.13671875,0.20815346) (0.137695312,0.19865879) (0.138671875,0.189572944) (0.139648438,0.180881078) (0.140625,0.172568746) (0.141601562,0.164621904) (0.142578125,0.157026902) (0.143554688,0.149770485) (0.14453125,0.142839784) (0.145507812,0.136222316) (0.146484375,0.129905975) (0.147460938,0.123879028) (0.1484375,0.118130109) (0.149414062,0.11264821) (0.150390625,0.107422679) (0.151367188,0.102443204) (0.15234375,0.0976998154) (0.153320312,0.0931828691) (0.154296875,0.088883043) (0.155273438,0.0847913268) (0.15625,0.0808990129) (0.157226562,0.0771976875) (0.158203125,0.0736792215) (0.159179688,0.0703357611) (0.16015625,0.0671597186) (0.161132812,0.0641437628) (0.162109375,0.0612808104) (0.163085938,0.058564017) (0.1640625,0.0559867681) (0.165039062,0.0535426715) (0.166015625,0.0512255492) (0.166992188,0.0490294304) (0.16796875,0.0469485446) (0.168945312,0.0449773162) (0.169921875,0.0431103586) (0.170898438,0.0413424703) (0.171875,0.0396686308) (0.172851562,0.0380839974) (0.173828125,0.0365839027) (0.174804688,0.0351638526) (0.17578125,0.0338195248) (0.176757812,0.0325467673) (0.177734375,0.0313415975) (0.178710938,0.0302002011) (0.1796875,0.0291189308) (0.180664062,0.028094305) (0.181640625,0.0271230065) (0.182617188,0.02620188) (0.18359375,0.0253279302) (0.184570312,0.0244983183) (0.185546875,0.0237103591) (0.186523438,0.0229615171) (0.1875,0.0222494018) (0.188476562,0.0215717636) (0.189453125,0.0209264883) (0.190429688,0.0203115917) (0.19140625,0.0197252146) (0.192382812,0.0191656164) (0.193359375,0.01863117) (0.194335938,0.0181203551) (0.1953125,0.0176317534) (0.196289062,0.0171640419) (0.197265625,0.0167159882) (0.198242188,0.0162864443) (0.19921875,0.0158743418) (0.200195312,0.0154786865) (0.201171875,0.015098554) (0.202148438,0.0147330847) (0.203125,0.0143814797) (0.204101562,0.0140429964) (0.205078125,0.0137169451) (0.206054688,0.013402685) (0.20703125,0.0130996208) (0.208007812,0.0128071998) (0.208984375,0.0125249087) (0.209960938,0.012252271) (0.2109375,0.0119888444) (0.211914062,0.0117342186) (0.212890625,0.0114880129) (0.213867188,0.0112498741) (0.21484375,0.0110194752) (0.215820312,0.0107965131) (0.216796875,0.0105807073) (0.217773438,0.0103717983) (0.21875,0.0101695464) (0.219726562,0.00997373058) (0.220703125,0.00978414703) (0.221679688,0.0096006084) (0.22265625,0.00942294272) (0.223632812,0.00925099253) (0.224609375,0.00908461411) (0.225585938,0.00892367668) (0.2265625,0.00876806169) (0.227539062,0.00861766223) (0.228515625,0.00847238233) (0.229492188,0.00833213644) (0.23046875,0.00819684884) (0.231445312,0.00806645307) (0.232421875,0.00794089148) (0.233398438,0.00782011459) (0.234375,0.00770408064) (0.235351562,0.00759275497) (0.236328125,0.00748610948) (0.237304688,0.00738412202) (0.23828125,0.0072867757) (0.239257812,0.00719405826) (0.240234375,0.00710596127) (0.241210938,0.00702247933) (0.2421875,0.00694360922) (0.243164062,0.00686934895) (0.244140625,0.00679969675) (0.245117188,0.00673465004) (0.24609375,0.00667420433) (0.247070312,0.00661835204) (0.248046875,0.00656708138) (0.249023438,0.00652037517) (0.25,0.00647820972) (0.250976562,0.00644055375) (0.251953125,0.00640736741) (0.252929688,0.00637860142) (0.25390625,0.00635419635) (0.254882812,0.00633408207) (0.255859375,0.00631817746) (0.256835938,0.00630639028) (0.2578125,0.00629861729) (0.258789062,0.00629474459) (0.259765625,0.00629464823) (0.260742188,0.00629819494) (0.26171875,0.00630524312) (0.262695312,0.00631564392) (0.263671875,0.00632924244) (0.264648438,0.00634587901) (0.265625,0.0063653905) (0.266601562,0.00638761161) (0.267578125,0.00641237613) (0.268554688,0.00643951812) (0.26953125,0.00646887304) (0.270507812,0.00650027869) (0.271484375,0.00653357614) (0.272460938,0.00656861046) (0.2734375,0.00660523132) (0.274414062,0.00664329354) (0.275390625,0.00668265745) (0.276367188,0.00672318919) (0.27734375,0.00676476092) (0.278320312,0.00680725086) (0.279296875,0.00685054341) (0.280273438,0.00689452905) (0.28125,0.00693910429) (0.282226562,0.00698417154) (0.283203125,0.00702963894) (0.284179688,0.00707542021) (0.28515625,0.00712143437) (0.286132812,0.00716760563) (0.287109375,0.00721386305) (0.288085938,0.00726014041) (0.2890625,0.00730637593) (0.290039062,0.00735251202) (0.291015625,0.00739849512) (0.291992188,0.00744427544) (0.29296875,0.00748980675) (0.293945312,0.00753504621) (0.294921875,0.00757995412) (0.295898438,0.0076244938) (0.296875,0.00766863139) (0.297851562,0.00771233566) (0.298828125,0.0077555779) (0.299804688,0.00779833171) (0.30078125,0.00784057296) (0.301757812,0.00788227955) (0.302734375,0.00792343135) (0.303710938,0.0079640101) (0.3046875,0.00800399924) (0.305664062,0.00804338387) (0.306640625,0.00808215062) (0.307617188,0.00812028757) (0.30859375,0.00815778417) (0.309570312,0.00819463117) (0.310546875,0.00823082053) (0.311523438,0.00826634535) (0.3125,0.00830119984) (0.313476562,0.0083353792) (0.314453125,0.00836887961) (0.315429688,0.00840169818) (0.31640625,0.00843383284) (0.317382812,0.00846528238) (0.318359375,0.00849604633) (0.319335938,0.00852612493) (0.3203125,0.00855551915) (0.321289062,0.00858423056) (0.322265625,0.00861226137) (0.323242188,0.00863961435) (0.32421875,0.00866629281) (0.325195312,0.00869230057) (0.326171875,0.00871764195) (0.327148438,0.00874232169) (0.328125,0.00876634498) (0.329101562,0.00878971739) (0.330078125,0.00881244489) (0.331054688,0.00883453376) (0.33203125,0.00885599065) (0.333007812,0.00887682247) (0.333984375,0.00889703646) (0.334960938,0.0089166401) (0.3359375,0.00893564112) (0.336914062,0.00895404746) (0.337890625,0.00897186729) (0.338867188,0.00898910898) (0.33984375,0.00900578104) (0.340820312,0.00902189218) (0.341796875,0.00903745122) (0.342773438,0.00905246713) (0.34375,0.00906694899) (0.344726562,0.009080906) (0.345703125,0.00909434741) (0.346679688,0.00910728259) (0.34765625,0.00911972095) (0.348632812,0.00913167196) (0.349609375,0.00914314514) (0.350585938,0.00915415004) (0.3515625,0.00916469623) (0.352539062,0.00917479328) (0.353515625,0.0091844508) (0.354492188,0.00919367835) (0.35546875,0.00920248551) (0.356445312,0.00921088184) (0.357421875,0.00921887684) (0.358398438,0.00922647999) (0.359375,0.00923370075) (0.360351562,0.00924054849) (0.361328125,0.00924703255) (0.362304688,0.00925316219) (0.36328125,0.00925894662) (0.364257812,0.00926439496) (0.365234375,0.00926951627) (0.366210938,0.0092743195) (0.3671875,0.00927881354) (0.368164062,0.00928300716) (0.369140625,0.00928690905) (0.370117188,0.0092905278) (0.37109375,0.0092938719) (0.372070312,0.00929694972) (0.373046875,0.00929976952) (0.374023438,0.00930233946) (0.375,0.00930466757) (0.375976562,0.00930676178) (0.376953125,0.00930862987) (0.377929688,0.00931027954) (0.37890625,0.00931171833) (0.379882812,0.00931295367) (0.380859375,0.00931399286) (0.381835938,0.00931484306) (0.3828125,0.00931551134) (0.383789062,0.00931600458) (0.384765625,0.00931632959) (0.385742188,0.009316493) (0.38671875,0.00931650134) (0.387695312,0.00931636099) (0.388671875,0.00931607821) (0.389648438,0.0093156591) (0.390625,0.00931510967) (0.391601562,0.00931443576) (0.392578125,0.0093136431) (0.393554688,0.00931273729) (0.39453125,0.00931172377) (0.395507812,0.00931060787) (0.396484375,0.00930939481) (0.397460938,0.00930808964) (0.3984375,0.00930669732) (0.399414062,0.00930522264) (0.400390625,0.00930367031) (0.401367188,0.00930204489) (0.40234375,0.0093003508) (0.403320312,0.00929859238) (0.404296875,0.00929677381) (0.405273438,0.00929489916) (0.40625,0.0092929724) (0.407226562,0.00929099736) (0.408203125,0.00928897777) (0.409179688,0.00928691723) (0.41015625,0.00928481924) (0.411132812,0.00928268718) (0.412109375,0.00928052434) (0.413085938,0.00927833387) (0.4140625,0.00927611884) (0.415039062,0.00927388221) (0.416015625,0.00927162684) (0.416992188,0.00926935548) (0.41796875,0.00926707079) (0.418945312,0.00926477533) (0.419921875,0.00926247157) (0.420898438,0.00926016188) (0.421875,0.00925784854) (0.422851562,0.00925553374) (0.423828125,0.0092532196) (0.424804688,0.00925090813) (0.42578125,0.00924860127) (0.426757812,0.00924630088) (0.427734375,0.00924400873) (0.428710938,0.00924172653) (0.4296875,0.00923945589) (0.430664062,0.00923719837) (0.431640625,0.00923495544) (0.432617188,0.00923272852) (0.43359375,0.00923051895) (0.434570312,0.009228328) (0.435546875,0.00922615688) (0.436523438,0.00922400674) (0.4375,0.00922187867) (0.438476562,0.0092197737) (0.439453125,0.0092176928) (0.440429688,0.0092156369) (0.44140625,0.00921360685) (0.442382812,0.00921160347) (0.443359375,0.00920962752) (0.444335938,0.00920767973) (0.4453125,0.00920576075) (0.446289062,0.00920387123) (0.447265625,0.00920201173) (0.448242188,0.00920018281) (0.44921875,0.00919838497) (0.450195312,0.00919661867) (0.451171875,0.00919488434) (0.452148438,0.00919318237) (0.453125,0.00919151314) (0.454101562,0.00918987695) (0.455078125,0.00918827412) (0.456054688,0.00918670492) (0.45703125,0.00918516958) (0.458007812,0.00918366833) (0.458984375,0.00918220135) (0.459960938,0.00918076882) (0.4609375,0.00917937089) (0.461914062,0.00917800767) (0.462890625,0.00917667929) (0.463867188,0.00917538582) (0.46484375,0.00917412734) (0.465820312,0.0091729039) (0.466796875,0.00917171555) (0.467773438,0.00917056231) (0.46875,0.0091694442) (0.469726562,0.00916836123) (0.470703125,0.00916731338) (0.471679688,0.00916630064) (0.47265625,0.00916532298) (0.473632812,0.00916438037) (0.474609375,0.00916347278) (0.475585938,0.00916260015) (0.4765625,0.00916176244) (0.477539062,0.00916095959) (0.478515625,0.00916019155) (0.479492188,0.00915945824) (0.48046875,0.00915875961) (0.481445312,0.0091580956) (0.482421875,0.00915746613) (0.483398438,0.00915687114) (0.484375,0.00915631057) (0.485351562,0.00915578434) (0.486328125,0.00915529241) (0.487304688,0.0091548347) (0.48828125,0.00915441115) (0.489257812,0.00915402171) (0.490234375,0.00915366633) (0.491210938,0.00915334495) (0.4921875,0.00915305753) (0.493164062,0.00915280403) (0.494140625,0.00915258441) (0.495117188,0.00915239863) (0.49609375,0.00915224667) (0.497070312,0.00915212851) (0.498046875,0.00915204411) (0.499023438,0.00915199349) (0.5,0.00915197661) (0.500976562,0.00915199349) (0.501953125,0.00915204411) (0.502929688,0.00915212851) (0.50390625,0.00915224667) (0.504882812,0.00915239863) (0.505859375,0.00915258441) (0.506835938,0.00915280403) (0.5078125,0.00915305753) (0.508789062,0.00915334495) (0.509765625,0.00915366633) (0.510742188,0.00915402171) (0.51171875,0.00915441115) (0.512695312,0.0091548347) (0.513671875,0.00915529241) (0.514648438,0.00915578434) (0.515625,0.00915631057) (0.516601562,0.00915687114) (0.517578125,0.00915746613) (0.518554688,0.0091580956) (0.51953125,0.00915875961) (0.520507812,0.00915945824) (0.521484375,0.00916019155) (0.522460938,0.00916095959) (0.5234375,0.00916176244) (0.524414062,0.00916260015) (0.525390625,0.00916347278) (0.526367188,0.00916438037) (0.52734375,0.00916532298) (0.528320312,0.00916630064) (0.529296875,0.00916731338) (0.530273438,0.00916836123) (0.53125,0.0091694442) (0.532226562,0.00917056231) (0.533203125,0.00917171555) (0.534179688,0.0091729039) (0.53515625,0.00917412734) (0.536132812,0.00917538582) (0.537109375,0.00917667929) (0.538085938,0.00917800767) (0.5390625,0.00917937089) (0.540039062,0.00918076882) (0.541015625,0.00918220135) (0.541992188,0.00918366833) (0.54296875,0.00918516958) (0.543945312,0.00918670492) (0.544921875,0.00918827412) (0.545898438,0.00918987695) (0.546875,0.00919151314) (0.547851562,0.00919318237) (0.548828125,0.00919488434) (0.549804688,0.00919661867) (0.55078125,0.00919838497) (0.551757812,0.00920018281) (0.552734375,0.00920201173) (0.553710938,0.00920387123) (0.5546875,0.00920576075) (0.555664062,0.00920767973) (0.556640625,0.00920962752) (0.557617188,0.00921160347) (0.55859375,0.00921360685) (0.559570312,0.0092156369) (0.560546875,0.0092176928) (0.561523438,0.0092197737) (0.5625,0.00922187867) (0.563476562,0.00922400674) (0.564453125,0.00922615688) (0.565429688,0.009228328) (0.56640625,0.00923051895) (0.567382812,0.00923272852) (0.568359375,0.00923495544) (0.569335938,0.00923719837) (0.5703125,0.00923945589) (0.571289062,0.00924172653) (0.572265625,0.00924400873) (0.573242188,0.00924630088) (0.57421875,0.00924860127) (0.575195312,0.00925090813) (0.576171875,0.0092532196) (0.577148438,0.00925553374) (0.578125,0.00925784854) (0.579101562,0.00926016188) (0.580078125,0.00926247157) (0.581054688,0.00926477533) (0.58203125,0.00926707079) (0.583007812,0.00926935548) (0.583984375,0.00927162684) (0.584960938,0.00927388221) (0.5859375,0.00927611884) (0.586914062,0.00927833387) (0.587890625,0.00928052434) (0.588867188,0.00928268718) (0.58984375,0.00928481924) (0.590820312,0.00928691723) (0.591796875,0.00928897777) (0.592773438,0.00929099736) (0.59375,0.0092929724) (0.594726562,0.00929489916) (0.595703125,0.00929677381) (0.596679688,0.00929859238) (0.59765625,0.0093003508) (0.598632812,0.00930204489) (0.599609375,0.00930367031) (0.600585938,0.00930522264) (0.6015625,0.00930669732) (0.602539062,0.00930808964) (0.603515625,0.00930939481) (0.604492188,0.00931060787) (0.60546875,0.00931172377) (0.606445312,0.00931273729) (0.607421875,0.0093136431) (0.608398438,0.00931443576) (0.609375,0.00931510967) (0.610351562,0.0093156591) (0.611328125,0.00931607821) (0.612304688,0.00931636099) (0.61328125,0.00931650134) (0.614257812,0.009316493) (0.615234375,0.00931632959) (0.616210938,0.00931600458) (0.6171875,0.00931551134) (0.618164062,0.00931484306) (0.619140625,0.00931399286) (0.620117188,0.00931295367) (0.62109375,0.00931171833) (0.622070312,0.00931027954) (0.623046875,0.00930862987) (0.624023438,0.00930676178) (0.625,0.00930466757) (0.625976562,0.00930233946) (0.626953125,0.00929976952) (0.627929688,0.00929694972) (0.62890625,0.0092938719) (0.629882812,0.0092905278) (0.630859375,0.00928690905) (0.631835938,0.00928300716) (0.6328125,0.00927881354) (0.633789062,0.0092743195) (0.634765625,0.00926951627) (0.635742188,0.00926439496) (0.63671875,0.00925894662) (0.637695312,0.00925316219) (0.638671875,0.00924703255) (0.639648438,0.00924054849) (0.640625,0.00923370075) (0.641601562,0.00922647999) (0.642578125,0.00921887684) (0.643554688,0.00921088184) (0.64453125,0.00920248551) (0.645507812,0.00919367835) (0.646484375,0.0091844508) (0.647460938,0.00917479328) (0.6484375,0.00916469623) (0.649414062,0.00915415004) (0.650390625,0.00914314514) (0.651367188,0.00913167196) (0.65234375,0.00911972095) (0.653320312,0.00910728259) (0.654296875,0.00909434741) (0.655273438,0.009080906) (0.65625,0.00906694899) (0.657226562,0.00905246713) (0.658203125,0.00903745122) (0.659179688,0.00902189218) (0.66015625,0.00900578104) (0.661132812,0.00898910898) (0.662109375,0.00897186729) (0.663085938,0.00895404746) (0.6640625,0.00893564112) (0.665039062,0.0089166401) (0.666015625,0.00889703646) (0.666992188,0.00887682247) (0.66796875,0.00885599065) (0.668945312,0.00883453376) (0.669921875,0.00881244489) (0.670898438,0.00878971739) (0.671875,0.00876634498) (0.672851562,0.00874232169) (0.673828125,0.00871764195) (0.674804688,0.00869230057) (0.67578125,0.00866629281) (0.676757812,0.00863961435) (0.677734375,0.00861226137) (0.678710938,0.00858423056) (0.6796875,0.00855551915) (0.680664062,0.00852612493) (0.681640625,0.00849604633) (0.682617188,0.00846528238) (0.68359375,0.00843383284) (0.684570312,0.00840169818) (0.685546875,0.00836887961) (0.686523438,0.0083353792) (0.6875,0.00830119984) (0.688476562,0.00826634535) (0.689453125,0.00823082053) (0.690429688,0.00819463117) (0.69140625,0.00815778417) (0.692382812,0.00812028757) (0.693359375,0.00808215062) (0.694335938,0.00804338387) (0.6953125,0.00800399924) (0.696289062,0.0079640101) (0.697265625,0.00792343135) (0.698242188,0.00788227955) (0.69921875,0.00784057296) (0.700195312,0.00779833171) (0.701171875,0.0077555779) (0.702148438,0.00771233566) (0.703125,0.00766863139) (0.704101562,0.0076244938) (0.705078125,0.00757995412) (0.706054688,0.00753504621) (0.70703125,0.00748980675) (0.708007812,0.00744427544) (0.708984375,0.00739849512) (0.709960938,0.00735251202) (0.7109375,0.00730637593) (0.711914062,0.00726014041) (0.712890625,0.00721386305) (0.713867188,0.00716760563) (0.71484375,0.00712143437) (0.715820312,0.00707542021) (0.716796875,0.00702963894) (0.717773438,0.00698417154) (0.71875,0.00693910429) (0.719726562,0.00689452905) (0.720703125,0.00685054341) (0.721679688,0.00680725086) (0.72265625,0.00676476092) (0.723632812,0.00672318919) (0.724609375,0.00668265745) (0.725585938,0.00664329354) (0.7265625,0.00660523132) (0.727539062,0.00656861046) (0.728515625,0.00653357614) (0.729492188,0.00650027869) (0.73046875,0.00646887304) (0.731445312,0.00643951812) (0.732421875,0.00641237613) (0.733398438,0.00638761161) (0.734375,0.0063653905) (0.735351562,0.00634587901) (0.736328125,0.00632924244) (0.737304688,0.00631564392) (0.73828125,0.00630524312) (0.739257812,0.00629819494) (0.740234375,0.00629464823) (0.741210938,0.00629474459) (0.7421875,0.00629861729) (0.743164062,0.00630639028) (0.744140625,0.00631817746) (0.745117188,0.00633408207) (0.74609375,0.00635419635) (0.747070312,0.00637860142) (0.748046875,0.00640736741) (0.749023438,0.00644055375) (0.75,0.00647820972) (0.750976562,0.00652037517) (0.751953125,0.00656708138) (0.752929688,0.00661835204) (0.75390625,0.00667420433) (0.754882812,0.00673465004) (0.755859375,0.00679969675) (0.756835938,0.00686934895) (0.7578125,0.00694360922) (0.758789062,0.00702247933) (0.759765625,0.00710596127) (0.760742188,0.00719405826) (0.76171875,0.0072867757) (0.762695312,0.00738412202) (0.763671875,0.00748610948) (0.764648438,0.00759275497) (0.765625,0.00770408064) (0.766601562,0.00782011459) (0.767578125,0.00794089148) (0.768554688,0.00806645307) (0.76953125,0.00819684884) (0.770507812,0.00833213644) (0.771484375,0.00847238233) (0.772460938,0.00861766223) (0.7734375,0.00876806169) (0.774414062,0.00892367668) (0.775390625,0.00908461411) (0.776367188,0.00925099253) (0.77734375,0.00942294272) (0.778320312,0.0096006084) (0.779296875,0.00978414703) (0.780273438,0.00997373058) (0.78125,0.0101695464) (0.782226562,0.0103717983) (0.783203125,0.0105807073) (0.784179688,0.0107965131) (0.78515625,0.0110194752) (0.786132812,0.0112498741) (0.787109375,0.0114880129) (0.788085938,0.0117342186) (0.7890625,0.0119888444) (0.790039062,0.012252271) (0.791015625,0.0125249087) (0.791992188,0.0128071998) (0.79296875,0.0130996208) (0.793945312,0.013402685) (0.794921875,0.0137169451) (0.795898438,0.0140429964) (0.796875,0.0143814797) (0.797851562,0.0147330847) (0.798828125,0.015098554) (0.799804688,0.0154786865) (0.80078125,0.0158743418) (0.801757812,0.0162864443) (0.802734375,0.0167159882) (0.803710938,0.0171640419) (0.8046875,0.0176317534) (0.805664062,0.0181203551) (0.806640625,0.01863117) (0.807617188,0.0191656164) (0.80859375,0.0197252146) (0.809570312,0.0203115917) (0.810546875,0.0209264883) (0.811523438,0.0215717636) (0.8125,0.0222494018) (0.813476562,0.0229615171) (0.814453125,0.0237103591) (0.815429688,0.0244983183) (0.81640625,0.0253279302) (0.817382812,0.02620188) (0.818359375,0.0271230065) (0.819335938,0.028094305) (0.8203125,0.0291189308) (0.821289062,0.0302002011) (0.822265625,0.0313415975) (0.823242188,0.0325467673) (0.82421875,0.0338195248) (0.825195312,0.0351638526) (0.826171875,0.0365839027) (0.827148438,0.0380839974) (0.828125,0.0396686308) (0.829101562,0.0413424703) (0.830078125,0.0431103586) (0.831054688,0.0449773162) (0.83203125,0.0469485446) (0.833007812,0.0490294304) (0.833984375,0.0512255492) (0.834960938,0.0535426715) (0.8359375,0.0559867681) (0.836914062,0.058564017) (0.837890625,0.0612808104) (0.838867188,0.0641437628) (0.83984375,0.0671597186) (0.840820312,0.0703357611) (0.841796875,0.0736792215) (0.842773438,0.0771976875) (0.84375,0.0808990129) (0.844726562,0.0847913268) (0.845703125,0.088883043) (0.846679688,0.0931828691) (0.84765625,0.0976998154) (0.848632812,0.102443204) (0.849609375,0.107422679) (0.850585938,0.11264821) (0.8515625,0.118130109) (0.852539062,0.123879028) (0.853515625,0.129905975) (0.854492188,0.136222316) (0.85546875,0.142839784) (0.856445312,0.149770485) (0.857421875,0.157026902) (0.858398438,0.164621904) (0.859375,0.172568746) (0.860351562,0.180881078) (0.861328125,0.189572944) (0.862304688,0.19865879) (0.86328125,0.20815346) (0.864257812,0.218072206) (0.865234375,0.228430679) (0.866210938,0.239244938) (0.8671875,0.250531443) (0.868164062,0.262307055) (0.869140625,0.274589037) (0.870117188,0.287395045) (0.87109375,0.300743127) (0.872070312,0.314651715) (0.873046875,0.32913962) (0.874023438,0.344226025) (0.875,0.359930471) (0.875976562,0.376272852) (0.876953125,0.393273402) (0.877929688,0.410952678) (0.87890625,0.42933155) (0.879882812,0.448431183) (0.880859375,0.46827302) (0.881835938,0.488878761) (0.8828125,0.510270345) (0.883789062,0.532469926) (0.884765625,0.555499849) (0.885742188,0.579382623) (0.88671875,0.604140898) (0.887695312,0.62979743) (0.888671875,0.656375051) (0.889648438,0.68389664) (0.890625,0.712385083) (0.891601562,0.741863239) (0.892578125,0.772353899) (0.893554688,0.80387975) (0.89453125,0.836463328) (0.895507812,0.870126973) (0.896484375,0.904892788) (0.897460938,0.940782587) (0.8984375,0.977817845) (0.899414062,1.01601965) (0.900390625,1.05540864) (0.901367188,1.09600496) (0.90234375,1.1378282) (0.903320312,1.18089734) (0.904296875,1.22523067) (0.905273438,1.27084577) (0.90625,1.3177594) (0.907226562,1.36598748) (0.908203125,1.41554498) (0.909179688,1.46644589) (0.91015625,1.51870316) (0.911132812,1.57232858) (0.912109375,1.62733276) (0.913085938,1.68372506) (0.9140625,1.74151348) (0.915039062,1.80070464) (0.916015625,1.86130369) (0.916992188,1.92331423) (0.91796875,1.98673826) (0.918945312,2.0515761) (0.919921875,2.11782634) (0.920898438,2.18548575) (0.921875,2.25454923) (0.922851562,2.32500977) (0.923828125,2.39685832) (0.924804688,2.47008381) (0.92578125,2.54467306) (0.926757812,2.62061069) (0.927734375,2.69787915) (0.928710938,2.77645858) (0.9296875,2.85632684) (0.930664062,2.93745941) (0.931640625,3.01982941) (0.932617188,3.10340749) (0.93359375,3.18816187) (0.934570312,3.27405829) (0.935546875,3.36105997) (0.936523438,3.44912762) (0.9375,3.53821939) (0.938476562,3.62829092) (0.939453125,3.71929529) (0.940429688,3.81118306) (0.94140625,3.90390224) (0.942382812,3.99739834) (0.943359375,4.09161439) (0.944335938,4.18649096) (0.9453125,4.28196616) (0.946289062,4.37797576) (0.947265625,4.47445318) (0.948242188,4.57132953) (0.94921875,4.66853373) (0.950195312,4.76599254) (0.951171875,4.86363061) (0.952148438,4.96137062) (0.953125,5.05913332) (0.954101562,5.15683763) (0.955078125,5.25440076) (0.956054688,5.35173831) (0.95703125,5.44876433) (0.958007812,5.54539154) (0.958984375,5.64153134) (0.959960938,5.73709403) (0.9609375,5.83198888) (0.961914062,5.92612432) (0.962890625,6.01940804) (0.963867188,6.11174716) (0.96484375,6.20304837) (0.965820312,6.29321812) (0.966796875,6.38216273) (0.967773438,6.46978858) (0.96875,6.55600227) (0.969726562,6.64071081) (0.970703125,6.72382174) (0.971679688,6.80524335) (0.97265625,6.88488481) (0.973632812,6.96265637) (0.974609375,7.03846954) (0.975585938,7.11223722) (0.9765625,7.18387393) (0.977539062,7.25329591) (0.978515625,7.32042135) (0.979492188,7.38517054) (0.98046875,7.44746598) (0.981445312,7.50723263) (0.982421875,7.56439799) (0.983398438,7.61889229) (0.984375,7.67064863) (0.985351562,7.7196031) (0.986328125,7.76569495) (0.987304688,7.8088667) (0.98828125,7.84906427) (0.989257812,7.88623709) (0.990234375,7.92033822) (0.991210938,7.95132445) (0.9921875,7.97915638) (0.993164062,8.00379854) (0.994140625,8.02521941) (0.995117188,8.04339157) (0.99609375,8.05829168) (0.997070312,8.06990061) (0.998046875,8.0782034) (0.999023438,8.08318936) (1,8.08485206)};
\addlegendentry{$1.00\!\cdot\!10^{-6}$}
\addplot[color=flowtime6,line width=.75pt] coordinates {(0,6.41079754) (0.0009765625,6.40999517) (0.001953125,6.40758867) (0.0029296875,6.40357986) (0.00390625,6.39797176) (0.0048828125,6.39076863) (0.005859375,6.38197589) (0.0068359375,6.37160018) (0.0078125,6.35964933) (0.0087890625,6.34613231) (0.009765625,6.33105931) (0.0107421875,6.31444163) (0.01171875,6.29629172) (0.0126953125,6.27662316) (0.013671875,6.25545063) (0.0146484375,6.23278989) (0.015625,6.20865778) (0.0166015625,6.18307217) (0.017578125,6.15605199) (0.0185546875,6.12761712) (0.01953125,6.09778845) (0.0205078125,6.06658781) (0.021484375,6.03403797) (0.0224609375,6.00016256) (0.0234375,5.96498612) (0.0244140625,5.92853401) (0.025390625,5.89083237) (0.0263671875,5.85190817) (0.02734375,5.81178907) (0.0283203125,5.77050348) (0.029296875,5.72808047) (0.0302734375,5.68454974) (0.03125,5.63994164) (0.0322265625,5.59428704) (0.033203125,5.54761738) (0.0341796875,5.49996459) (0.03515625,5.45136108) (0.0361328125,5.40183967) (0.037109375,5.35143358) (0.0380859375,5.30017637) (0.0390625,5.24810194) (0.0400390625,5.19524445) (0.041015625,5.14163831) (0.0419921875,5.08731814) (0.04296875,5.03231873) (0.0439453125,4.97667498) (0.044921875,4.92042191) (0.0458984375,4.86359459) (0.046875,4.80622811) (0.0478515625,4.74835756) (0.048828125,4.69001796) (0.0498046875,4.63124426) (0.05078125,4.5720713) (0.0517578125,4.51253377) (0.052734375,4.45266617) (0.0537109375,4.39250278) (0.0546875,4.33207764) (0.0556640625,4.27142453) (0.056640625,4.21057689) (0.0576171875,4.14956785) (0.05859375,4.08843017) (0.0595703125,4.02719621) (0.060546875,3.96589792) (0.0615234375,3.9045668) (0.0625,3.84323389) (0.0634765625,3.78192973) (0.064453125,3.72068435) (0.0654296875,3.65952725) (0.06640625,3.59848735) (0.0673828125,3.53759301) (0.068359375,3.476872) (0.0693359375,3.41635147) (0.0703125,3.35605794) (0.0712890625,3.29601728) (0.072265625,3.23625473) (0.0732421875,3.17679481) (0.07421875,3.1176614) (0.0751953125,3.05887766) (0.076171875,3.00046607) (0.0771484375,2.94244837) (0.078125,2.88484558) (0.0791015625,2.82767802) (0.080078125,2.77096526) (0.0810546875,2.71472611) (0.08203125,2.65897868) (0.0830078125,2.60374031) (0.083984375,2.5490276) (0.0849609375,2.49485639) (0.0859375,2.4412418) (0.0869140625,2.38819819) (0.087890625,2.33573918) (0.0888671875,2.28387765) (0.08984375,2.23262573) (0.0908203125,2.18199485) (0.091796875,2.13199568) (0.0927734375,2.0826382) (0.09375,2.03393165) (0.0947265625,1.9858846) (0.095703125,1.93850488) (0.0966796875,1.89179967) (0.09765625,1.84577546) (0.0986328125,1.80043806) (0.099609375,1.75579265) (0.100585938,1.71184374) (0.1015625,1.66859522) (0.102539062,1.62605036) (0.103515625,1.58421182) (0.104492188,1.54308166) (0.10546875,1.50266137) (0.106445312,1.46295187) (0.107421875,1.42395353) (0.108398438,1.38566617) (0.109375,1.3480891) (0.110351562,1.31122113) (0.111328125,1.27506056) (0.112304688,1.23960523) (0.11328125,1.2048525) (0.114257812,1.17079931) (0.115234375,1.13744214) (0.116210938,1.1047771) (0.1171875,1.07279985) (0.118164062,1.04150572) (0.119140625,1.01088965) (0.120117188,0.980946221) (0.12109375,0.951669706) (0.122070312,0.923054047) (0.123046875,0.895092886) (0.124023438,0.867779583) (0.125,0.841107225) (0.125976562,0.815068646) (0.126953125,0.78965644) (0.127929688,0.764862977) (0.12890625,0.740680417) (0.129882812,0.717100726) (0.130859375,0.694115688) (0.131835938,0.671716921) (0.1328125,0.64989589) (0.133789062,0.628643921) (0.134765625,0.607952215) (0.135742188,0.587811858) (0.13671875,0.568213838) (0.137695312,0.549149051) (0.138671875,0.530608322) (0.139648438,0.512582408) (0.140625,0.495062015) (0.141601562,0.478037807) (0.142578125,0.461500415) (0.143554688,0.445440451) (0.14453125,0.429848515) (0.145507812,0.414715206) (0.146484375,0.400031132) (0.147460938,0.385786917) (0.1484375,0.37197321) (0.149414062,0.358580695) (0.150390625,0.345600096) (0.151367188,0.333022188) (0.15234375,0.320837802) (0.153320312,0.30903783) (0.154296875,0.297613237) (0.155273438,0.286555061) (0.15625,0.275854423) (0.157226562,0.265502531) (0.158203125,0.255490686) (0.159179688,0.245810284) (0.16015625,0.236452824) (0.161132812,0.227409912) (0.162109375,0.218673262) (0.163085938,0.210234702) (0.1640625,0.202086178) (0.165039062,0.194219754) (0.166015625,0.186627617) (0.166992188,0.179302081) (0.16796875,0.172235586) (0.168945312,0.165420701) (0.169921875,0.158850128) (0.170898438,0.152516699) (0.171875,0.146413383) (0.172851562,0.140533282) (0.173828125,0.134869636) (0.174804688,0.12941582) (0.17578125,0.124165346) (0.176757812,0.119111866) (0.177734375,0.114249167) (0.178710938,0.109571174) (0.1796875,0.105071949) (0.180664062,0.100745693) (0.181640625,0.0965867401) (0.182617188,0.0925895627) (0.18359375,0.0887487666) (0.184570312,0.0850590919) (0.185546875,0.0815154114) (0.186523438,0.0781127296) (0.1875,0.0748461814) (0.188476562,0.0717110305) (0.189453125,0.0687026683) (0.190429688,0.0658166119) (0.19140625,0.0630485028) (0.192382812,0.0603941052) (0.193359375,0.0578493039) (0.194335938,0.0554101027) (0.1953125,0.0530726224) (0.196289062,0.0508330991) (0.197265625,0.0486878818) (0.198242188,0.0466334306) (0.19921875,0.0446663146) (0.200195312,0.0427832099) (0.201171875,0.0409808972) (0.202148438,0.0392562599) (0.203125,0.0376062818) (0.204101562,0.0360280451) (0.205078125,0.0345187278) (0.206054688,0.0330756021) (0.20703125,0.0316960317) (0.208007812,0.0303774699) (0.208984375,0.0291174571) (0.209960938,0.027913619) (0.2109375,0.0267636641) (0.211914062,0.025665382) (0.212890625,0.0246166405) (0.213867188,0.0236153843) (0.21484375,0.0226596323) (0.215820312,0.0217474758) (0.216796875,0.0208770764) (0.217773438,0.0200466641) (0.21875,0.0192545349) (0.219726562,0.0184990494) (0.220703125,0.0177786305) (0.221679688,0.0170917616) (0.22265625,0.0164369847) (0.223632812,0.0158128986) (0.224609375,0.0152181574) (0.225585938,0.0146514682) (0.2265625,0.01411159) (0.227539062,0.0135973315) (0.228515625,0.0131075499) (0.229492188,0.0126411491) (0.23046875,0.0121970782) (0.231445312,0.0117743302) (0.232421875,0.0113719402) (0.233398438,0.0109889841) (0.234375,0.0106245776) (0.235351562,0.0102778742) (0.236328125,0.0099480644) (0.237304688,0.00963437434) (0.23828125,0.00933606443) (0.239257812,0.00905242827) (0.240234375,0.00878279144) (0.241210938,0.00852651043) (0.2421875,0.00828297145) (0.243164062,0.00805158942) (0.244140625,0.00783180693) (0.245117188,0.00762309318) (0.24609375,0.00742494301) (0.247070312,0.00723687594) (0.248046875,0.00705843521) (0.249023438,0.00688918686) (0.25,0.00672871883) (0.250976562,0.00657664009) (0.251953125,0.00643257977) (0.252929688,0.00629618632) (0.25390625,0.0061671267) (0.254882812,0.00604508556) (0.255859375,0.00592976451) (0.256835938,0.00582088128) (0.2578125,0.00571816906) (0.258789062,0.00562137569) (0.259765625,0.00553026304) (0.260742188,0.00544460626) (0.26171875,0.00536419312) (0.262695312,0.00528882338) (0.263671875,0.00521830813) (0.264648438,0.00515246921) (0.265625,0.00509113854) (0.266601562,0.00503415762) (0.267578125,0.0049813769) (0.268554688,0.00493265528) (0.26953125,0.00488785953) (0.270507812,0.00484686384) (0.271484375,0.00480954925) (0.272460938,0.00477580325) (0.2734375,0.00474551927) (0.274414062,0.00471859624) (0.275390625,0.0046949382) (0.276367188,0.00467445385) (0.27734375,0.00465705621) (0.278320312,0.00464266221) (0.279296875,0.00463119238) (0.280273438,0.00462257048) (0.28125,0.00461672324) (0.282226562,0.00461358) (0.283203125,0.00461307252) (0.284179688,0.00461513466) (0.28515625,0.00461970218) (0.286132812,0.0046267125) (0.287109375,0.00463610454) (0.288085938,0.00464781849) (0.2890625,0.00466179568) (0.290039062,0.00467797844) (0.291015625,0.00469630993) (0.291992188,0.00471673405) (0.29296875,0.00473919534) (0.293945312,0.00476363888) (0.294921875,0.00479001019) (0.295898438,0.0048182552) (0.296875,0.00484832018) (0.297851562,0.00488015168) (0.298828125,0.0049136965) (0.299804688,0.00494890165) (0.30078125,0.00498571433) (0.301757812,0.00502408192) (0.302734375,0.00506395196) (0.303710938,0.0051052721) (0.3046875,0.00514799018) (0.305664062,0.00519205416) (0.306640625,0.00523741212) (0.307617188,0.00528401232) (0.30859375,0.00533180316) (0.309570312,0.00538073319) (0.310546875,0.00543075116) (0.311523438,0.00548180598) (0.3125,0.00553384676) (0.313476562,0.00558682286) (0.314453125,0.00564068382) (0.315429688,0.00569537948) (0.31640625,0.00575085991) (0.317382812,0.0058070755) (0.318359375,0.00586397693) (0.319335938,0.0059215152) (0.3203125,0.0059796417) (0.321289062,0.00603830815) (0.322265625,0.0060974667) (0.323242188,0.00615706991) (0.32421875,0.00621707078) (0.325195312,0.00627742278) (0.326171875,0.00633807989) (0.327148438,0.00639899658) (0.328125,0.0064601279) (0.329101562,0.00652142942) (0.330078125,0.00658285736) (0.331054688,0.00664436852) (0.33203125,0.00670592035) (0.333007812,0.00676747097) (0.333984375,0.00682897921) (0.334960938,0.00689040459) (0.3359375,0.00695170738) (0.336914062,0.00701284863) (0.337890625,0.00707379016) (0.338867188,0.00713449459) (0.33984375,0.0071949254) (0.340820312,0.00725504688) (0.341796875,0.00731482423) (0.342773438,0.00737422352) (0.34375,0.00743321172) (0.344726562,0.00749175673) (0.345703125,0.0075498274) (0.346679688,0.00760739353) (0.34765625,0.00766442587) (0.348632812,0.00772089618) (0.349609375,0.00777677719) (0.350585938,0.00783204265) (0.3515625,0.0078866673) (0.352539062,0.00794062693) (0.353515625,0.00799389832) (0.354492188,0.00804645931) (0.35546875,0.00809828877) (0.356445312,0.00814936659) (0.357421875,0.00819967372) (0.358398438,0.00824919213) (0.359375,0.00829790486) (0.360351562,0.00834579594) (0.361328125,0.00839285047) (0.362304688,0.00843905456) (0.36328125,0.00848439535) (0.364257812,0.00852886098) (0.365234375,0.00857244062) (0.366210938,0.0086151244) (0.3671875,0.00865690347) (0.368164062,0.00869776993) (0.369140625,0.00873771686) (0.370117188,0.00877673829) (0.37109375,0.00881482915) (0.372070312,0.00885198534) (0.373046875,0.00888820361) (0.374023438,0.00892348164) (0.375,0.00895781795) (0.375976562,0.00899121192) (0.376953125,0.00902366375) (0.377929688,0.00905517447) (0.37890625,0.00908574589) (0.379882812,0.00911538059) (0.380859375,0.0091440819) (0.381835938,0.00917185387) (0.3828125,0.00919870126) (0.383789062,0.00922462953) (0.384765625,0.00924964477) (0.385742188,0.00927375374) (0.38671875,0.00929696378) (0.387695312,0.00931928285) (0.388671875,0.00934071948) (0.389648438,0.00936128272) (0.390625,0.00938098216) (0.391601562,0.00939982788) (0.392578125,0.00941783045) (0.393554688,0.00943500088) (0.39453125,0.00945135062) (0.395507812,0.00946689149) (0.396484375,0.00948163575) (0.397460938,0.00949559598) (0.3984375,0.00950878511) (0.399414062,0.00952121639) (0.400390625,0.00953290336) (0.401367188,0.00954385984) (0.40234375,0.00955409989) (0.403320312,0.00956363782) (0.404296875,0.00957248812) (0.405273438,0.00958066552) (0.40625,0.00958818487) (0.407226562,0.00959506121) (0.408203125,0.00960130969) (0.409179688,0.00960694559) (0.41015625,0.00961198429) (0.411132812,0.00961644124) (0.412109375,0.00962033196) (0.413085938,0.00962367202) (0.4140625,0.00962647701) (0.415039062,0.00962876255) (0.416015625,0.00963054427) (0.416992188,0.00963183776) (0.41796875,0.00963265861) (0.418945312,0.00963302235) (0.419921875,0.00963294449) (0.420898438,0.00963244043) (0.421875,0.00963152554) (0.422851562,0.00963021507) (0.423828125,0.0096285242) (0.424804688,0.00962646797) (0.42578125,0.00962406133) (0.426757812,0.0096213191) (0.427734375,0.00961825595) (0.428710938,0.00961488642) (0.4296875,0.00961122489) (0.430664062,0.0096072856) (0.431640625,0.00960308259) (0.432617188,0.00959862976) (0.43359375,0.00959394082) (0.434570312,0.00958902929) (0.435546875,0.00958390852) (0.436523438,0.00957859164) (0.4375,0.00957309162) (0.438476562,0.00956742118) (0.439453125,0.00956159288) (0.440429688,0.00955561904) (0.44140625,0.00954951177) (0.442382812,0.00954328299) (0.443359375,0.00953694438) (0.444335938,0.0095305074) (0.4453125,0.00952398331) (0.446289062,0.00951738313) (0.447265625,0.00951071765) (0.448242188,0.00950399746) (0.44921875,0.0094972329) (0.450195312,0.0094904341) (0.451171875,0.00948361096) (0.452148438,0.00947677316) (0.453125,0.00946993013) (0.454101562,0.00946309109) (0.455078125,0.00945626506) (0.456054688,0.00944946078) (0.45703125,0.00944268682) (0.458007812,0.0094359515) (0.458984375,0.00942926291) (0.459960938,0.00942262894) (0.4609375,0.00941605726) (0.461914062,0.0094095553) (0.462890625,0.00940313029) (0.463867188,0.00939678926) (0.46484375,0.00939053899) (0.465820312,0.00938438607) (0.466796875,0.00937833689) (0.467773438,0.00937239761) (0.46875,0.00936657421) (0.469726562,0.00936087242) (0.470703125,0.00935529783) (0.471679688,0.00934985578) (0.47265625,0.00934455143) (0.473632812,0.00933938974) (0.474609375,0.00933437549) (0.475585938,0.00932951324) (0.4765625,0.00932480739) (0.477539062,0.00932026211) (0.478515625,0.00931588144) (0.479492188,0.00931166917) (0.48046875,0.00930762897) (0.481445312,0.00930376428) (0.482421875,0.00930007837) (0.483398438,0.00929657436) (0.484375,0.00929325515) (0.485351562,0.0092901235) (0.486328125,0.00928718198) (0.487304688,0.00928443299) (0.48828125,0.00928187876) (0.489257812,0.00927952134) (0.490234375,0.00927736262) (0.491210938,0.00927540434) (0.4921875,0.00927364803) (0.493164062,0.00927209509) (0.494140625,0.00927074674) (0.495117188,0.00926960404) (0.49609375,0.00926866789) (0.497070312,0.00926793901) (0.498046875,0.00926741798) (0.499023438,0.0092671052) (0.5,0.00926700091) (0.500976562,0.0092671052) (0.501953125,0.00926741798) (0.502929688,0.00926793901) (0.50390625,0.00926866789) (0.504882812,0.00926960404) (0.505859375,0.00927074674) (0.506835938,0.00927209509) (0.5078125,0.00927364803) (0.508789062,0.00927540434) (0.509765625,0.00927736262) (0.510742188,0.00927952134) (0.51171875,0.00928187876) (0.512695312,0.00928443299) (0.513671875,0.00928718198) (0.514648438,0.0092901235) (0.515625,0.00929325515) (0.516601562,0.00929657436) (0.517578125,0.00930007837) (0.518554688,0.00930376428) (0.51953125,0.00930762897) (0.520507812,0.00931166917) (0.521484375,0.00931588144) (0.522460938,0.00932026211) (0.5234375,0.00932480739) (0.524414062,0.00932951324) (0.525390625,0.00933437549) (0.526367188,0.00933938974) (0.52734375,0.00934455143) (0.528320312,0.00934985578) (0.529296875,0.00935529783) (0.530273438,0.00936087242) (0.53125,0.00936657421) (0.532226562,0.00937239761) (0.533203125,0.00937833689) (0.534179688,0.00938438607) (0.53515625,0.00939053899) (0.536132812,0.00939678926) (0.537109375,0.00940313029) (0.538085938,0.0094095553) (0.5390625,0.00941605726) (0.540039062,0.00942262894) (0.541015625,0.00942926291) (0.541992188,0.0094359515) (0.54296875,0.00944268682) (0.543945312,0.00944946078) (0.544921875,0.00945626506) (0.545898438,0.00946309109) (0.546875,0.00946993013) (0.547851562,0.00947677316) (0.548828125,0.00948361096) (0.549804688,0.0094904341) (0.55078125,0.0094972329) (0.551757812,0.00950399746) (0.552734375,0.00951071765) (0.553710938,0.00951738313) (0.5546875,0.00952398331) (0.555664062,0.0095305074) (0.556640625,0.00953694438) (0.557617188,0.00954328299) (0.55859375,0.00954951177) (0.559570312,0.00955561904) (0.560546875,0.00956159288) (0.561523438,0.00956742118) (0.5625,0.00957309162) (0.563476562,0.00957859164) (0.564453125,0.00958390852) (0.565429688,0.00958902929) (0.56640625,0.00959394082) (0.567382812,0.00959862976) (0.568359375,0.00960308259) (0.569335938,0.0096072856) (0.5703125,0.00961122489) (0.571289062,0.00961488642) (0.572265625,0.00961825595) (0.573242188,0.0096213191) (0.57421875,0.00962406133) (0.575195312,0.00962646797) (0.576171875,0.0096285242) (0.577148438,0.00963021507) (0.578125,0.00963152554) (0.579101562,0.00963244043) (0.580078125,0.00963294449) (0.581054688,0.00963302235) (0.58203125,0.00963265861) (0.583007812,0.00963183776) (0.583984375,0.00963054427) (0.584960938,0.00962876255) (0.5859375,0.00962647701) (0.586914062,0.00962367202) (0.587890625,0.00962033196) (0.588867188,0.00961644124) (0.58984375,0.00961198429) (0.590820312,0.00960694559) (0.591796875,0.00960130969) (0.592773438,0.00959506121) (0.59375,0.00958818487) (0.594726562,0.00958066552) (0.595703125,0.00957248812) (0.596679688,0.00956363782) (0.59765625,0.00955409989) (0.598632812,0.00954385984) (0.599609375,0.00953290336) (0.600585938,0.00952121639) (0.6015625,0.00950878511) (0.602539062,0.00949559598) (0.603515625,0.00948163575) (0.604492188,0.00946689149) (0.60546875,0.00945135062) (0.606445312,0.00943500088) (0.607421875,0.00941783045) (0.608398438,0.00939982788) (0.609375,0.00938098216) (0.610351562,0.00936128272) (0.611328125,0.00934071948) (0.612304688,0.00931928285) (0.61328125,0.00929696378) (0.614257812,0.00927375374) (0.615234375,0.00924964477) (0.616210938,0.00922462953) (0.6171875,0.00919870126) (0.618164062,0.00917185387) (0.619140625,0.0091440819) (0.620117188,0.00911538059) (0.62109375,0.00908574589) (0.622070312,0.00905517447) (0.623046875,0.00902366375) (0.624023438,0.00899121192) (0.625,0.00895781795) (0.625976562,0.00892348164) (0.626953125,0.00888820361) (0.627929688,0.00885198534) (0.62890625,0.00881482915) (0.629882812,0.00877673829) (0.630859375,0.00873771686) (0.631835938,0.00869776993) (0.6328125,0.00865690347) (0.633789062,0.0086151244) (0.634765625,0.00857244062) (0.635742188,0.00852886098) (0.63671875,0.00848439535) (0.637695312,0.00843905456) (0.638671875,0.00839285047) (0.639648438,0.00834579594) (0.640625,0.00829790486) (0.641601562,0.00824919213) (0.642578125,0.00819967372) (0.643554688,0.00814936659) (0.64453125,0.00809828877) (0.645507812,0.00804645931) (0.646484375,0.00799389832) (0.647460938,0.00794062693) (0.6484375,0.0078866673) (0.649414062,0.00783204265) (0.650390625,0.00777677719) (0.651367188,0.00772089618) (0.65234375,0.00766442587) (0.653320312,0.00760739353) (0.654296875,0.0075498274) (0.655273438,0.00749175673) (0.65625,0.00743321172) (0.657226562,0.00737422352) (0.658203125,0.00731482423) (0.659179688,0.00725504688) (0.66015625,0.0071949254) (0.661132812,0.00713449459) (0.662109375,0.00707379016) (0.663085938,0.00701284863) (0.6640625,0.00695170738) (0.665039062,0.00689040459) (0.666015625,0.00682897921) (0.666992188,0.00676747097) (0.66796875,0.00670592035) (0.668945312,0.00664436852) (0.669921875,0.00658285736) (0.670898438,0.00652142942) (0.671875,0.0064601279) (0.672851562,0.00639899658) (0.673828125,0.00633807989) (0.674804688,0.00627742278) (0.67578125,0.00621707078) (0.676757812,0.00615706991) (0.677734375,0.0060974667) (0.678710938,0.00603830815) (0.6796875,0.0059796417) (0.680664062,0.0059215152) (0.681640625,0.00586397693) (0.682617188,0.0058070755) (0.68359375,0.00575085991) (0.684570312,0.00569537948) (0.685546875,0.00564068382) (0.686523438,0.00558682286) (0.6875,0.00553384676) (0.688476562,0.00548180598) (0.689453125,0.00543075116) (0.690429688,0.00538073319) (0.69140625,0.00533180316) (0.692382812,0.00528401232) (0.693359375,0.00523741212) (0.694335938,0.00519205416) (0.6953125,0.00514799018) (0.696289062,0.0051052721) (0.697265625,0.00506395196) (0.698242188,0.00502408192) (0.69921875,0.00498571433) (0.700195312,0.00494890165) (0.701171875,0.0049136965) (0.702148438,0.00488015168) (0.703125,0.00484832018) (0.704101562,0.0048182552) (0.705078125,0.00479001019) (0.706054688,0.00476363888) (0.70703125,0.00473919534) (0.708007812,0.00471673405) (0.708984375,0.00469630993) (0.709960938,0.00467797844) (0.7109375,0.00466179568) (0.711914062,0.00464781849) (0.712890625,0.00463610454) (0.713867188,0.0046267125) (0.71484375,0.00461970218) (0.715820312,0.00461513466) (0.716796875,0.00461307252) (0.717773438,0.00461358) (0.71875,0.00461672324) (0.719726562,0.00462257048) (0.720703125,0.00463119238) (0.721679688,0.00464266221) (0.72265625,0.00465705621) (0.723632812,0.00467445385) (0.724609375,0.0046949382) (0.725585938,0.00471859624) (0.7265625,0.00474551927) (0.727539062,0.00477580325) (0.728515625,0.00480954925) (0.729492188,0.00484686384) (0.73046875,0.00488785953) (0.731445312,0.00493265528) (0.732421875,0.0049813769) (0.733398438,0.00503415762) (0.734375,0.00509113854) (0.735351562,0.00515246921) (0.736328125,0.00521830813) (0.737304688,0.00528882338) (0.73828125,0.00536419312) (0.739257812,0.00544460626) (0.740234375,0.00553026304) (0.741210938,0.00562137569) (0.7421875,0.00571816906) (0.743164062,0.00582088128) (0.744140625,0.00592976451) (0.745117188,0.00604508556) (0.74609375,0.0061671267) (0.747070312,0.00629618632) (0.748046875,0.00643257977) (0.749023438,0.00657664009) (0.75,0.00672871883) (0.750976562,0.00688918686) (0.751953125,0.00705843521) (0.752929688,0.00723687594) (0.75390625,0.00742494301) (0.754882812,0.00762309318) (0.755859375,0.00783180693) (0.756835938,0.00805158942) (0.7578125,0.00828297145) (0.758789062,0.00852651043) (0.759765625,0.00878279144) (0.760742188,0.00905242827) (0.76171875,0.00933606443) (0.762695312,0.00963437434) (0.763671875,0.0099480644) (0.764648438,0.0102778742) (0.765625,0.0106245776) (0.766601562,0.0109889841) (0.767578125,0.0113719402) (0.768554688,0.0117743302) (0.76953125,0.0121970782) (0.770507812,0.0126411491) (0.771484375,0.0131075499) (0.772460938,0.0135973315) (0.7734375,0.01411159) (0.774414062,0.0146514682) (0.775390625,0.0152181574) (0.776367188,0.0158128986) (0.77734375,0.0164369847) (0.778320312,0.0170917616) (0.779296875,0.0177786305) (0.780273438,0.0184990494) (0.78125,0.0192545349) (0.782226562,0.0200466641) (0.783203125,0.0208770764) (0.784179688,0.0217474758) (0.78515625,0.0226596323) (0.786132812,0.0236153843) (0.787109375,0.0246166405) (0.788085938,0.025665382) (0.7890625,0.0267636641) (0.790039062,0.027913619) (0.791015625,0.0291174571) (0.791992188,0.0303774699) (0.79296875,0.0316960317) (0.793945312,0.0330756021) (0.794921875,0.0345187278) (0.795898438,0.0360280451) (0.796875,0.0376062818) (0.797851562,0.0392562599) (0.798828125,0.0409808972) (0.799804688,0.0427832099) (0.80078125,0.0446663146) (0.801757812,0.0466334306) (0.802734375,0.0486878818) (0.803710938,0.0508330991) (0.8046875,0.0530726224) (0.805664062,0.0554101027) (0.806640625,0.0578493039) (0.807617188,0.0603941052) (0.80859375,0.0630485028) (0.809570312,0.0658166119) (0.810546875,0.0687026683) (0.811523438,0.0717110305) (0.8125,0.0748461814) (0.813476562,0.0781127296) (0.814453125,0.0815154114) (0.815429688,0.0850590919) (0.81640625,0.0887487666) (0.817382812,0.0925895627) (0.818359375,0.0965867401) (0.819335938,0.100745693) (0.8203125,0.105071949) (0.821289062,0.109571174) (0.822265625,0.114249167) (0.823242188,0.119111866) (0.82421875,0.124165346) (0.825195312,0.12941582) (0.826171875,0.134869636) (0.827148438,0.140533282) (0.828125,0.146413383) (0.829101562,0.152516699) (0.830078125,0.158850128) (0.831054688,0.165420701) (0.83203125,0.172235586) (0.833007812,0.179302081) (0.833984375,0.186627617) (0.834960938,0.194219754) (0.8359375,0.202086178) (0.836914062,0.210234702) (0.837890625,0.218673262) (0.838867188,0.227409912) (0.83984375,0.236452824) (0.840820312,0.245810284) (0.841796875,0.255490686) (0.842773438,0.265502531) (0.84375,0.275854423) (0.844726562,0.286555061) (0.845703125,0.297613237) (0.846679688,0.30903783) (0.84765625,0.320837802) (0.848632812,0.333022188) (0.849609375,0.345600096) (0.850585938,0.358580695) (0.8515625,0.37197321) (0.852539062,0.385786917) (0.853515625,0.400031132) (0.854492188,0.414715206) (0.85546875,0.429848515) (0.856445312,0.445440451) (0.857421875,0.461500415) (0.858398438,0.478037807) (0.859375,0.495062015) (0.860351562,0.512582408) (0.861328125,0.530608322) (0.862304688,0.549149051) (0.86328125,0.568213838) (0.864257812,0.587811858) (0.865234375,0.607952215) (0.866210938,0.628643921) (0.8671875,0.64989589) (0.868164062,0.671716921) (0.869140625,0.694115688) (0.870117188,0.717100726) (0.87109375,0.740680417) (0.872070312,0.764862977) (0.873046875,0.78965644) (0.874023438,0.815068646) (0.875,0.841107225) (0.875976562,0.867779583) (0.876953125,0.895092886) (0.877929688,0.923054047) (0.87890625,0.951669706) (0.879882812,0.980946221) (0.880859375,1.01088965) (0.881835938,1.04150572) (0.8828125,1.07279985) (0.883789062,1.1047771) (0.884765625,1.13744214) (0.885742188,1.17079931) (0.88671875,1.2048525) (0.887695312,1.23960523) (0.888671875,1.27506056) (0.889648438,1.31122113) (0.890625,1.3480891) (0.891601562,1.38566617) (0.892578125,1.42395353) (0.893554688,1.46295187) (0.89453125,1.50266137) (0.895507812,1.54308166) (0.896484375,1.58421182) (0.897460938,1.62605036) (0.8984375,1.66859522) (0.899414062,1.71184374) (0.900390625,1.75579265) (0.901367188,1.80043806) (0.90234375,1.84577546) (0.903320312,1.89179967) (0.904296875,1.93850488) (0.905273438,1.9858846) (0.90625,2.03393165) (0.907226562,2.0826382) (0.908203125,2.13199568) (0.909179688,2.18199485) (0.91015625,2.23262573) (0.911132812,2.28387765) (0.912109375,2.33573918) (0.913085938,2.38819819) (0.9140625,2.4412418) (0.915039062,2.49485639) (0.916015625,2.5490276) (0.916992188,2.60374031) (0.91796875,2.65897868) (0.918945312,2.71472611) (0.919921875,2.77096526) (0.920898438,2.82767802) (0.921875,2.88484558) (0.922851562,2.94244837) (0.923828125,3.00046607) (0.924804688,3.05887766) (0.92578125,3.1176614) (0.926757812,3.17679481) (0.927734375,3.23625473) (0.928710938,3.29601728) (0.9296875,3.35605794) (0.930664062,3.41635147) (0.931640625,3.476872) (0.932617188,3.53759301) (0.93359375,3.59848735) (0.934570312,3.65952725) (0.935546875,3.72068435) (0.936523438,3.78192973) (0.9375,3.84323389) (0.938476562,3.9045668) (0.939453125,3.96589792) (0.940429688,4.02719621) (0.94140625,4.08843017) (0.942382812,4.14956785) (0.943359375,4.21057689) (0.944335938,4.27142453) (0.9453125,4.33207764) (0.946289062,4.39250278) (0.947265625,4.45266617) (0.948242188,4.51253377) (0.94921875,4.5720713) (0.950195312,4.63124426) (0.951171875,4.69001796) (0.952148438,4.74835756) (0.953125,4.80622811) (0.954101562,4.86359459) (0.955078125,4.92042191) (0.956054688,4.97667498) (0.95703125,5.03231873) (0.958007812,5.08731814) (0.958984375,5.14163831) (0.959960938,5.19524445) (0.9609375,5.24810194) (0.961914062,5.30017637) (0.962890625,5.35143358) (0.963867188,5.40183967) (0.96484375,5.45136108) (0.965820312,5.49996459) (0.966796875,5.54761738) (0.967773438,5.59428704) (0.96875,5.63994164) (0.969726562,5.68454974) (0.970703125,5.72808047) (0.971679688,5.77050348) (0.97265625,5.81178907) (0.973632812,5.85190817) (0.974609375,5.89083237) (0.975585938,5.92853401) (0.9765625,5.96498612) (0.977539062,6.00016256) (0.978515625,6.03403797) (0.979492188,6.06658781) (0.98046875,6.09778845) (0.981445312,6.12761712) (0.982421875,6.15605199) (0.983398438,6.18307217) (0.984375,6.20865778) (0.985351562,6.23278989) (0.986328125,6.25545063) (0.987304688,6.27662316) (0.98828125,6.29629172) (0.989257812,6.31444163) (0.990234375,6.33105931) (0.991210938,6.34613231) (0.9921875,6.35964933) (0.993164062,6.37160018) (0.994140625,6.38197589) (0.995117188,6.39076863) (0.99609375,6.39797176) (0.997070312,6.40357986) (0.998046875,6.40758867) (0.999023438,6.40999517) (1,6.41079754)};
\addlegendentry{$3.10\!\cdot\!10^{-6}$}
\addplot[color=flowtime12,line width=.75pt] coordinates {(0,4.93602283) (0.0009765625,4.93565819) (0.001953125,4.93456443) (0.0029296875,4.93274205) (0.00390625,4.93019186) (0.0048828125,4.92691498) (0.005859375,4.92291288) (0.0068359375,4.91818733) (0.0078125,4.91274045) (0.0087890625,4.90657464) (0.009765625,4.89969264) (0.0107421875,4.89209751) (0.01171875,4.8837926) (0.0126953125,4.8747816) (0.013671875,4.86506849) (0.0146484375,4.85465754) (0.015625,4.84355336) (0.0166015625,4.83176083) (0.017578125,4.81928512) (0.0185546875,4.80613172) (0.01953125,4.79230637) (0.0205078125,4.77781512) (0.021484375,4.7626643) (0.0224609375,4.74686048) (0.0234375,4.73041054) (0.0244140625,4.7133216) (0.025390625,4.69560104) (0.0263671875,4.6772565) (0.02734375,4.65829587) (0.0283203125,4.63872727) (0.029296875,4.61855906) (0.0302734375,4.59779984) (0.03125,4.57645843) (0.0322265625,4.55454385) (0.033203125,4.53206537) (0.0341796875,4.50903243) (0.03515625,4.48545468) (0.0361328125,4.46134197) (0.037109375,4.43670431) (0.0380859375,4.41155192) (0.0390625,4.38589518) (0.0400390625,4.35974462) (0.041015625,4.33311093) (0.0419921875,4.30600497) (0.04296875,4.27843772) (0.0439453125,4.2504203) (0.044921875,4.22196396) (0.0458984375,4.19308007) (0.046875,4.16378011) (0.0478515625,4.13407566) (0.048828125,4.1039784) (0.0498046875,4.07350011) (0.05078125,4.04265263) (0.0517578125,4.01144789) (0.052734375,3.97989789) (0.0537109375,3.94801466) (0.0546875,3.91581032) (0.0556640625,3.88329701) (0.056640625,3.85048691) (0.0576171875,3.81739222) (0.05859375,3.78402518) (0.0595703125,3.75039803) (0.060546875,3.71652302) (0.0615234375,3.68241239) (0.0625,3.6480784) (0.0634765625,3.61353325) (0.064453125,3.57878916) (0.0654296875,3.54385829) (0.06640625,3.50875278) (0.0673828125,3.47348472) (0.068359375,3.43806615) (0.0693359375,3.40250906) (0.0703125,3.36682537) (0.0712890625,3.33102693) (0.072265625,3.29512552) (0.0732421875,3.25913283) (0.07421875,3.22306046) (0.0751953125,3.18691993) (0.076171875,3.15072266) (0.0771484375,3.11447994) (0.078125,3.07820298) (0.0791015625,3.04190285) (0.080078125,3.00559051) (0.0810546875,2.9692768) (0.08203125,2.93297242) (0.0830078125,2.89668793) (0.083984375,2.86043375) (0.0849609375,2.82422018) (0.0859375,2.78805734) (0.0869140625,2.7519552) (0.087890625,2.7159236) (0.0888671875,2.67997218) (0.08984375,2.64411045) (0.0908203125,2.60834773) (0.091796875,2.57269319) (0.0927734375,2.5371558) (0.09375,2.50174438) (0.0947265625,2.46646754) (0.095703125,2.43133373) (0.0966796875,2.39635122) (0.09765625,2.36152808) (0.0986328125,2.32687219) (0.099609375,2.29239125) (0.100585938,2.25809276) (0.1015625,2.22398403) (0.102539062,2.19007216) (0.103515625,2.15636408) (0.104492188,2.12286651) (0.10546875,2.08958597) (0.106445312,2.05652877) (0.107421875,2.02370105) (0.108398438,1.99110872) (0.109375,1.9587575) (0.110351562,1.92665292) (0.111328125,1.8948003) (0.112304688,1.86320476) (0.11328125,1.83187123) (0.114257812,1.80080442) (0.115234375,1.77000886) (0.116210938,1.73948887) (0.1171875,1.70924859) (0.118164062,1.67929195) (0.119140625,1.64962268) (0.120117188,1.62024434) (0.12109375,1.59116027) (0.122070312,1.56237364) (0.123046875,1.53388742) (0.124023438,1.5057044) (0.125,1.47782718) (0.125976562,1.45025818) (0.126953125,1.42299963) (0.127929688,1.39605359) (0.12890625,1.36942194) (0.129882812,1.34310639) (0.130859375,1.31710847) (0.131835938,1.29142953) (0.1328125,1.26607079) (0.133789062,1.24103326) (0.134765625,1.21631783) (0.135742188,1.19192519) (0.13671875,1.1678559) (0.137695312,1.14411036) (0.138671875,1.12068883) (0.139648438,1.09759139) (0.140625,1.07481802) (0.141601562,1.05236852) (0.142578125,1.03024258) (0.143554688,1.00843973) (0.14453125,0.986959378) (0.145507812,0.965800816) (0.146484375,0.944963194) (0.147460938,0.924445545) (0.1484375,0.904246783) (0.149414062,0.884365706) (0.150390625,0.864800999) (0.151367188,0.845551238) (0.15234375,0.826614893) (0.153320312,0.807990332) (0.154296875,0.789675822) (0.155273438,0.771669536) (0.15625,0.753969552) (0.157226562,0.736573861) (0.158203125,0.719480367) (0.159179688,0.702686891) (0.16015625,0.686191173) (0.161132812,0.669990879) (0.162109375,0.6540836) (0.163085938,0.638466858) (0.1640625,0.623138107) (0.165039062,0.60809474) (0.166015625,0.593334086) (0.166992188,0.578853419) (0.16796875,0.564649956) (0.168945312,0.550720866) (0.169921875,0.537063265) (0.170898438,0.523674228) (0.171875,0.510550784) (0.172851562,0.497689922) (0.173828125,0.485088597) (0.174804688,0.472743727) (0.17578125,0.460652199) (0.176757812,0.44881087) (0.177734375,0.437216572) (0.178710938,0.425866113) (0.1796875,0.414756278) (0.180664062,0.403883837) (0.181640625,0.393245538) (0.182617188,0.38283812) (0.18359375,0.372658307) (0.184570312,0.362702814) (0.185546875,0.352968348) (0.186523438,0.343451613) (0.1875,0.334149308) (0.188476562,0.325058131) (0.189453125,0.316174781) (0.190429688,0.307495958) (0.19140625,0.29901837) (0.192382812,0.290738728) (0.193359375,0.282653753) (0.194335938,0.274760175) (0.1953125,0.267054735) (0.196289062,0.259534189) (0.197265625,0.252195303) (0.198242188,0.245034864) (0.19921875,0.238049674) (0.200195312,0.231236553) (0.201171875,0.224592341) (0.202148438,0.218113901) (0.203125,0.211798118) (0.204101562,0.205641898) (0.205078125,0.199642175) (0.206054688,0.193795907) (0.20703125,0.188100078) (0.208007812,0.1825517) (0.208984375,0.177147816) (0.209960938,0.171885495) (0.2109375,0.166761837) (0.211914062,0.161773974) (0.212890625,0.156919068) (0.213867188,0.152194314) (0.21484375,0.14759694) (0.215820312,0.143124207) (0.216796875,0.138773411) (0.217773438,0.13454188) (0.21875,0.130426979) (0.219726562,0.126426108) (0.220703125,0.122536701) (0.221679688,0.11875623) (0.22265625,0.115082202) (0.223632812,0.11151216) (0.224609375,0.108043685) (0.225585938,0.104674394) (0.2265625,0.101401941) (0.227539062,0.0982240184) (0.228515625,0.0951383536) (0.229492188,0.0921427129) (0.23046875,0.0892348994) (0.231445312,0.0864127535) (0.232421875,0.083674153) (0.233398438,0.0810170127) (0.234375,0.0784392847) (0.235351562,0.0759389582) (0.236328125,0.073514059) (0.237304688,0.07116265) (0.23828125,0.0688828306) (0.239257812,0.0666727363) (0.240234375,0.0645305392) (0.241210938,0.0624544472) (0.2421875,0.0604427037) (0.243164062,0.0584935878) (0.244140625,0.0566054137) (0.245117188,0.0547765303) (0.24609375,0.0530053213) (0.247070312,0.0512902044) (0.248046875,0.0496296312) (0.249023438,0.048022087) (0.25,0.04646609) (0.250976562,0.0449601915) (0.251953125,0.0435029748) (0.252929688,0.0420930555) (0.25390625,0.0407290808) (0.254882812,0.0394097289) (0.255859375,0.038133709) (0.256835938,0.0368997605) (0.2578125,0.0357066528) (0.258789062,0.0345531845) (0.259765625,0.0334381837) (0.260742188,0.0323605067) (0.26171875,0.0313190381) (0.262695312,0.0303126902) (0.263671875,0.0293404024) (0.264648438,0.028401141) (0.265625,0.0274938985) (0.266601562,0.0266176933) (0.267578125,0.0257715692) (0.268554688,0.0249545948) (0.26953125,0.0241658633) (0.270507812,0.0234044918) (0.271484375,0.022669621) (0.272460938,0.0219604145) (0.2734375,0.0212760588) (0.274414062,0.0206157624) (0.275390625,0.0199787554) (0.276367188,0.0193642893) (0.27734375,0.0187716364) (0.278320312,0.0182000895) (0.279296875,0.017648961) (0.280273438,0.0171175832) (0.28125,0.0166053071) (0.282226562,0.0161115027) (0.283203125,0.015635558) (0.284179688,0.015176879) (0.28515625,0.014734889) (0.286132812,0.0143090284) (0.287109375,0.0138987543) (0.288085938,0.0135035398) (0.2890625,0.0131228741) (0.290039062,0.0127562619) (0.291015625,0.012403223) (0.291992188,0.0120632918) (0.29296875,0.0117360174) (0.293945312,0.0114209629) (0.294921875,0.0111177051) (0.295898438,0.0108258342) (0.296875,0.0105449535) (0.297851562,0.0102746792) (0.298828125,0.0100146398) (0.299804688,0.00976447602) (0.30078125,0.00952384054) (0.301757812,0.00929239751) (0.302734375,0.00906982241) (0.303710938,0.00885580173) (0.3046875,0.00865003272) (0.305664062,0.00845222306) (0.306640625,0.00826209069) (0.307617188,0.00807936346) (0.30859375,0.00790377895) (0.309570312,0.00773508415) (0.310546875,0.00757303529) (0.311523438,0.00741739755) (0.3125,0.00726794482) (0.313476562,0.00712445951) (0.314453125,0.00698673227) (0.315429688,0.00685456179) (0.31640625,0.00672775458) (0.317382812,0.00660612474) (0.318359375,0.00648949374) (0.319335938,0.00637769021) (0.3203125,0.00627054974) (0.321289062,0.00616791466) (0.322265625,0.00606963382) (0.323242188,0.00597556244) (0.32421875,0.00588556182) (0.325195312,0.00579949926) (0.326171875,0.00571724776) (0.327148438,0.00563868588) (0.328125,0.00556369757) (0.329101562,0.00549217193) (0.330078125,0.00542400306) (0.331054688,0.0053590899) (0.33203125,0.00529733601) (0.333007812,0.00523864941) (0.333984375,0.00518294242) (0.334960938,0.00513013151) (0.3359375,0.00508013707) (0.336914062,0.00503288333) (0.337890625,0.00498829811) (0.338867188,0.00494631276) (0.33984375,0.00490686193) (0.340820312,0.00486988345) (0.341796875,0.00483531817) (0.342773438,0.00480310984) (0.34375,0.00477320493) (0.344726562,0.00474555253) (0.345703125,0.00472010416) (0.346679688,0.0046968137) (0.34765625,0.00467563722) (0.348632812,0.00465653284) (0.349609375,0.00463946064) (0.350585938,0.00462438252) (0.3515625,0.00461126209) (0.352539062,0.00460006452) (0.353515625,0.00459075648) (0.354492188,0.004583306) (0.35546875,0.00457768239) (0.356445312,0.00457385609) (0.357421875,0.00457179861) (0.358398438,0.00457148245) (0.359375,0.00457288097) (0.360351562,0.00457596834) (0.361328125,0.0045807194) (0.362304688,0.00458710968) (0.36328125,0.00459511523) (0.364257812,0.00460471261) (0.365234375,0.00461587877) (0.366210938,0.00462859107) (0.3671875,0.00464282714) (0.368164062,0.00465856486) (0.369140625,0.00467578233) (0.370117188,0.00469445779) (0.37109375,0.0047145696) (0.372070312,0.00473609619) (0.373046875,0.00475901602) (0.374023438,0.00478330758) (0.375,0.00480894931) (0.375976562,0.00483591962) (0.376953125,0.00486419686) (0.377929688,0.00489375925) (0.37890625,0.00492458496) (0.379882812,0.00495665197) (0.380859375,0.00498993819) (0.381835938,0.00502442133) (0.3828125,0.00506007898) (0.383789062,0.00509688854) (0.384765625,0.00513482724) (0.385742188,0.00517387216) (0.38671875,0.00521400017) (0.387695312,0.00525518798) (0.388671875,0.0052974121) (0.389648438,0.00534064886) (0.390625,0.0053848744) (0.391601562,0.00543006469) (0.392578125,0.00547619551) (0.393554688,0.00552324245) (0.39453125,0.00557118092) (0.395507812,0.00561998616) (0.396484375,0.00566963324) (0.397460938,0.00572009704) (0.3984375,0.0057713523) (0.399414062,0.00582337357) (0.400390625,0.00587613525) (0.401367188,0.00592961158) (0.40234375,0.00598377667) (0.403320312,0.00603860444) (0.404296875,0.00609406872) (0.405273438,0.00615014316) (0.40625,0.00620680131) (0.407226562,0.00626401656) (0.408203125,0.00632176222) (0.409179688,0.00638001146) (0.41015625,0.00643873735) (0.411132812,0.00649791286) (0.412109375,0.00655751085) (0.413085938,0.00661750412) (0.4140625,0.00667786537) (0.415039062,0.00673856722) (0.416015625,0.00679958225) (0.416992188,0.00686088295) (0.41796875,0.00692244179) (0.418945312,0.00698423117) (0.419921875,0.00704622347) (0.420898438,0.00710839105) (0.421875,0.00717070624) (0.422851562,0.00723314136) (0.423828125,0.00729566875) (0.424804688,0.00735826075) (0.42578125,0.00742088971) (0.426757812,0.00748352801) (0.427734375,0.00754614809) (0.428710938,0.00760872242) (0.4296875,0.00767122353) (0.430664062,0.00773362403) (0.431640625,0.00779589658) (0.432617188,0.00785801397) (0.43359375,0.00791994905) (0.434570312,0.00798167482) (0.435546875,0.00804316435) (0.436523438,0.00810439089) (0.4375,0.0081653278) (0.438476562,0.00822594859) (0.439453125,0.00828622696) (0.440429688,0.00834613675) (0.44140625,0.00840565201) (0.442382812,0.00846474695) (0.443359375,0.00852339602) (0.444335938,0.00858157387) (0.4453125,0.00863925536) (0.446289062,0.0086964156) (0.447265625,0.00875302994) (0.448242188,0.00880907398) (0.44921875,0.0088645236) (0.450195312,0.00891935495) (0.451171875,0.00897354444) (0.452148438,0.0090270688) (0.453125,0.00907990505) (0.454101562,0.00913203054) (0.455078125,0.00918342291) (0.456054688,0.00923406017) (0.45703125,0.00928392064) (0.458007812,0.00933298299) (0.458984375,0.00938122626) (0.459960938,0.00942862985) (0.4609375,0.00947517352) (0.461914062,0.00952083744) (0.462890625,0.00956560215) (0.463867188,0.00960944858) (0.46484375,0.00965235808) (0.465820312,0.00969431239) (0.466796875,0.0097352937) (0.467773438,0.00977528461) (0.46875,0.00981426813) (0.469726562,0.00985222775) (0.470703125,0.00988914737) (0.471679688,0.00992501136) (0.47265625,0.00995980454) (0.473632812,0.0099935122) (0.474609375,0.0100261201) (0.475585938,0.0100576144) (0.4765625,0.0100879819) (0.477539062,0.0101172097) (0.478515625,0.0101452855) (0.479492188,0.0101721975) (0.48046875,0.0101979343) (0.481445312,0.0102224852) (0.482421875,0.0102458397) (0.483398438,0.010267988) (0.484375,0.0102889209) (0.485351562,0.0103086295) (0.486328125,0.0103271055) (0.487304688,0.0103443413) (0.48828125,0.0103603294) (0.489257812,0.0103750634) (0.490234375,0.0103885368) (0.491210938,0.0104007442) (0.4921875,0.0104116804) (0.493164062,0.0104213408) (0.494140625,0.0104297213) (0.495117188,0.0104368184) (0.49609375,0.0104426293) (0.497070312,0.0104471513) (0.498046875,0.0104503827) (0.499023438,0.0104523221) (0.5,0.0104529687) (0.500976562,0.0104523221) (0.501953125,0.0104503827) (0.502929688,0.0104471513) (0.50390625,0.0104426293) (0.504882812,0.0104368184) (0.505859375,0.0104297213) (0.506835938,0.0104213408) (0.5078125,0.0104116804) (0.508789062,0.0104007442) (0.509765625,0.0103885368) (0.510742188,0.0103750634) (0.51171875,0.0103603294) (0.512695312,0.0103443413) (0.513671875,0.0103271055) (0.514648438,0.0103086295) (0.515625,0.0102889209) (0.516601562,0.010267988) (0.517578125,0.0102458397) (0.518554688,0.0102224852) (0.51953125,0.0101979343) (0.520507812,0.0101721975) (0.521484375,0.0101452855) (0.522460938,0.0101172097) (0.5234375,0.0100879819) (0.524414062,0.0100576144) (0.525390625,0.0100261201) (0.526367188,0.0099935122) (0.52734375,0.00995980454) (0.528320312,0.00992501136) (0.529296875,0.00988914737) (0.530273438,0.00985222775) (0.53125,0.00981426813) (0.532226562,0.00977528461) (0.533203125,0.0097352937) (0.534179688,0.00969431239) (0.53515625,0.00965235808) (0.536132812,0.00960944858) (0.537109375,0.00956560215) (0.538085938,0.00952083744) (0.5390625,0.00947517352) (0.540039062,0.00942862985) (0.541015625,0.00938122626) (0.541992188,0.00933298299) (0.54296875,0.00928392064) (0.543945312,0.00923406017) (0.544921875,0.00918342291) (0.545898438,0.00913203054) (0.546875,0.00907990505) (0.547851562,0.0090270688) (0.548828125,0.00897354444) (0.549804688,0.00891935495) (0.55078125,0.0088645236) (0.551757812,0.00880907398) (0.552734375,0.00875302994) (0.553710938,0.0086964156) (0.5546875,0.00863925536) (0.555664062,0.00858157387) (0.556640625,0.00852339602) (0.557617188,0.00846474695) (0.55859375,0.00840565201) (0.559570312,0.00834613675) (0.560546875,0.00828622696) (0.561523438,0.00822594859) (0.5625,0.0081653278) (0.563476562,0.00810439089) (0.564453125,0.00804316435) (0.565429688,0.00798167482) (0.56640625,0.00791994905) (0.567382812,0.00785801397) (0.568359375,0.00779589658) (0.569335938,0.00773362403) (0.5703125,0.00767122353) (0.571289062,0.00760872242) (0.572265625,0.00754614809) (0.573242188,0.00748352801) (0.57421875,0.00742088971) (0.575195312,0.00735826075) (0.576171875,0.00729566875) (0.577148438,0.00723314136) (0.578125,0.00717070624) (0.579101562,0.00710839105) (0.580078125,0.00704622347) (0.581054688,0.00698423117) (0.58203125,0.00692244179) (0.583007812,0.00686088295) (0.583984375,0.00679958225) (0.584960938,0.00673856722) (0.5859375,0.00667786537) (0.586914062,0.00661750412) (0.587890625,0.00655751085) (0.588867188,0.00649791286) (0.58984375,0.00643873735) (0.590820312,0.00638001146) (0.591796875,0.00632176222) (0.592773438,0.00626401656) (0.59375,0.00620680131) (0.594726562,0.00615014316) (0.595703125,0.00609406872) (0.596679688,0.00603860444) (0.59765625,0.00598377667) (0.598632812,0.00592961158) (0.599609375,0.00587613525) (0.600585938,0.00582337357) (0.6015625,0.0057713523) (0.602539062,0.00572009704) (0.603515625,0.00566963324) (0.604492188,0.00561998616) (0.60546875,0.00557118092) (0.606445312,0.00552324245) (0.607421875,0.00547619551) (0.608398438,0.00543006469) (0.609375,0.0053848744) (0.610351562,0.00534064886) (0.611328125,0.0052974121) (0.612304688,0.00525518798) (0.61328125,0.00521400017) (0.614257812,0.00517387216) (0.615234375,0.00513482724) (0.616210938,0.00509688854) (0.6171875,0.00506007898) (0.618164062,0.00502442133) (0.619140625,0.00498993819) (0.620117188,0.00495665197) (0.62109375,0.00492458496) (0.622070312,0.00489375925) (0.623046875,0.00486419686) (0.624023438,0.00483591962) (0.625,0.00480894931) (0.625976562,0.00478330758) (0.626953125,0.00475901602) (0.627929688,0.00473609619) (0.62890625,0.0047145696) (0.629882812,0.00469445779) (0.630859375,0.00467578233) (0.631835938,0.00465856486) (0.6328125,0.00464282714) (0.633789062,0.00462859107) (0.634765625,0.00461587877) (0.635742188,0.00460471261) (0.63671875,0.00459511523) (0.637695312,0.00458710968) (0.638671875,0.0045807194) (0.639648438,0.00457596834) (0.640625,0.00457288097) (0.641601562,0.00457148245) (0.642578125,0.00457179861) (0.643554688,0.00457385609) (0.64453125,0.00457768239) (0.645507812,0.004583306) (0.646484375,0.00459075648) (0.647460938,0.00460006452) (0.6484375,0.00461126209) (0.649414062,0.00462438252) (0.650390625,0.00463946064) (0.651367188,0.00465653284) (0.65234375,0.00467563722) (0.653320312,0.0046968137) (0.654296875,0.00472010416) (0.655273438,0.00474555253) (0.65625,0.00477320493) (0.657226562,0.00480310984) (0.658203125,0.00483531817) (0.659179688,0.00486988345) (0.66015625,0.00490686193) (0.661132812,0.00494631276) (0.662109375,0.00498829811) (0.663085938,0.00503288333) (0.6640625,0.00508013707) (0.665039062,0.00513013151) (0.666015625,0.00518294242) (0.666992188,0.00523864941) (0.66796875,0.00529733601) (0.668945312,0.0053590899) (0.669921875,0.00542400306) (0.670898438,0.00549217193) (0.671875,0.00556369757) (0.672851562,0.00563868588) (0.673828125,0.00571724776) (0.674804688,0.00579949926) (0.67578125,0.00588556182) (0.676757812,0.00597556244) (0.677734375,0.00606963382) (0.678710938,0.00616791466) (0.6796875,0.00627054974) (0.680664062,0.00637769021) (0.681640625,0.00648949374) (0.682617188,0.00660612474) (0.68359375,0.00672775458) (0.684570312,0.00685456179) (0.685546875,0.00698673227) (0.686523438,0.00712445951) (0.6875,0.00726794482) (0.688476562,0.00741739755) (0.689453125,0.00757303529) (0.690429688,0.00773508415) (0.69140625,0.00790377895) (0.692382812,0.00807936346) (0.693359375,0.00826209069) (0.694335938,0.00845222306) (0.6953125,0.00865003272) (0.696289062,0.00885580173) (0.697265625,0.00906982241) (0.698242188,0.00929239751) (0.69921875,0.00952384054) (0.700195312,0.00976447602) (0.701171875,0.0100146398) (0.702148438,0.0102746792) (0.703125,0.0105449535) (0.704101562,0.0108258342) (0.705078125,0.0111177051) (0.706054688,0.0114209629) (0.70703125,0.0117360174) (0.708007812,0.0120632918) (0.708984375,0.012403223) (0.709960938,0.0127562619) (0.7109375,0.0131228741) (0.711914062,0.0135035398) (0.712890625,0.0138987543) (0.713867188,0.0143090284) (0.71484375,0.014734889) (0.715820312,0.015176879) (0.716796875,0.015635558) (0.717773438,0.0161115027) (0.71875,0.0166053071) (0.719726562,0.0171175832) (0.720703125,0.017648961) (0.721679688,0.0182000895) (0.72265625,0.0187716364) (0.723632812,0.0193642893) (0.724609375,0.0199787554) (0.725585938,0.0206157624) (0.7265625,0.0212760588) (0.727539062,0.0219604145) (0.728515625,0.022669621) (0.729492188,0.0234044918) (0.73046875,0.0241658633) (0.731445312,0.0249545948) (0.732421875,0.0257715692) (0.733398438,0.0266176933) (0.734375,0.0274938985) (0.735351562,0.028401141) (0.736328125,0.0293404024) (0.737304688,0.0303126902) (0.73828125,0.0313190381) (0.739257812,0.0323605067) (0.740234375,0.0334381837) (0.741210938,0.0345531845) (0.7421875,0.0357066528) (0.743164062,0.0368997605) (0.744140625,0.038133709) (0.745117188,0.0394097289) (0.74609375,0.0407290808) (0.747070312,0.0420930555) (0.748046875,0.0435029748) (0.749023438,0.0449601915) (0.75,0.04646609) (0.750976562,0.048022087) (0.751953125,0.0496296312) (0.752929688,0.0512902044) (0.75390625,0.0530053213) (0.754882812,0.0547765303) (0.755859375,0.0566054137) (0.756835938,0.0584935878) (0.7578125,0.0604427037) (0.758789062,0.0624544472) (0.759765625,0.0645305392) (0.760742188,0.0666727363) (0.76171875,0.0688828306) (0.762695312,0.07116265) (0.763671875,0.073514059) (0.764648438,0.0759389582) (0.765625,0.0784392847) (0.766601562,0.0810170127) (0.767578125,0.083674153) (0.768554688,0.0864127535) (0.76953125,0.0892348994) (0.770507812,0.0921427129) (0.771484375,0.0951383536) (0.772460938,0.0982240184) (0.7734375,0.101401941) (0.774414062,0.104674394) (0.775390625,0.108043685) (0.776367188,0.11151216) (0.77734375,0.115082202) (0.778320312,0.11875623) (0.779296875,0.122536701) (0.780273438,0.126426108) (0.78125,0.130426979) (0.782226562,0.13454188) (0.783203125,0.138773411) (0.784179688,0.143124207) (0.78515625,0.14759694) (0.786132812,0.152194314) (0.787109375,0.156919068) (0.788085938,0.161773974) (0.7890625,0.166761837) (0.790039062,0.171885495) (0.791015625,0.177147816) (0.791992188,0.1825517) (0.79296875,0.188100078) (0.793945312,0.193795907) (0.794921875,0.199642175) (0.795898438,0.205641898) (0.796875,0.211798118) (0.797851562,0.218113901) (0.798828125,0.224592341) (0.799804688,0.231236553) (0.80078125,0.238049674) (0.801757812,0.245034864) (0.802734375,0.252195303) (0.803710938,0.259534189) (0.8046875,0.267054735) (0.805664062,0.274760175) (0.806640625,0.282653753) (0.807617188,0.290738728) (0.80859375,0.29901837) (0.809570312,0.307495958) (0.810546875,0.316174781) (0.811523438,0.325058131) (0.8125,0.334149308) (0.813476562,0.343451613) (0.814453125,0.352968348) (0.815429688,0.362702814) (0.81640625,0.372658307) (0.817382812,0.38283812) (0.818359375,0.393245538) (0.819335938,0.403883837) (0.8203125,0.414756278) (0.821289062,0.425866113) (0.822265625,0.437216572) (0.823242188,0.44881087) (0.82421875,0.460652199) (0.825195312,0.472743727) (0.826171875,0.485088597) (0.827148438,0.497689922) (0.828125,0.510550784) (0.829101562,0.523674228) (0.830078125,0.537063265) (0.831054688,0.550720866) (0.83203125,0.564649956) (0.833007812,0.578853419) (0.833984375,0.593334086) (0.834960938,0.60809474) (0.8359375,0.623138107) (0.836914062,0.638466858) (0.837890625,0.6540836) (0.838867188,0.669990879) (0.83984375,0.686191173) (0.840820312,0.702686891) (0.841796875,0.719480367) (0.842773438,0.736573861) (0.84375,0.753969552) (0.844726562,0.771669536) (0.845703125,0.789675822) (0.846679688,0.807990332) (0.84765625,0.826614893) (0.848632812,0.845551238) (0.849609375,0.864800999) (0.850585938,0.884365706) (0.8515625,0.904246783) (0.852539062,0.924445545) (0.853515625,0.944963194) (0.854492188,0.965800816) (0.85546875,0.986959378) (0.856445312,1.00843973) (0.857421875,1.03024258) (0.858398438,1.05236852) (0.859375,1.07481802) (0.860351562,1.09759139) (0.861328125,1.12068883) (0.862304688,1.14411036) (0.86328125,1.1678559) (0.864257812,1.19192519) (0.865234375,1.21631783) (0.866210938,1.24103326) (0.8671875,1.26607079) (0.868164062,1.29142953) (0.869140625,1.31710847) (0.870117188,1.34310639) (0.87109375,1.36942194) (0.872070312,1.39605359) (0.873046875,1.42299963) (0.874023438,1.45025818) (0.875,1.47782718) (0.875976562,1.5057044) (0.876953125,1.53388742) (0.877929688,1.56237364) (0.87890625,1.59116027) (0.879882812,1.62024434) (0.880859375,1.64962268) (0.881835938,1.67929195) (0.8828125,1.70924859) (0.883789062,1.73948887) (0.884765625,1.77000886) (0.885742188,1.80080442) (0.88671875,1.83187123) (0.887695312,1.86320476) (0.888671875,1.8948003) (0.889648438,1.92665292) (0.890625,1.9587575) (0.891601562,1.99110872) (0.892578125,2.02370105) (0.893554688,2.05652877) (0.89453125,2.08958597) (0.895507812,2.12286651) (0.896484375,2.15636408) (0.897460938,2.19007216) (0.8984375,2.22398403) (0.899414062,2.25809276) (0.900390625,2.29239125) (0.901367188,2.32687219) (0.90234375,2.36152808) (0.903320312,2.39635122) (0.904296875,2.43133373) (0.905273438,2.46646754) (0.90625,2.50174438) (0.907226562,2.5371558) (0.908203125,2.57269319) (0.909179688,2.60834773) (0.91015625,2.64411045) (0.911132812,2.67997218) (0.912109375,2.7159236) (0.913085938,2.7519552) (0.9140625,2.78805734) (0.915039062,2.82422018) (0.916015625,2.86043375) (0.916992188,2.89668793) (0.91796875,2.93297242) (0.918945312,2.9692768) (0.919921875,3.00559051) (0.920898438,3.04190285) (0.921875,3.07820298) (0.922851562,3.11447994) (0.923828125,3.15072266) (0.924804688,3.18691993) (0.92578125,3.22306046) (0.926757812,3.25913283) (0.927734375,3.29512552) (0.928710938,3.33102693) (0.9296875,3.36682537) (0.930664062,3.40250906) (0.931640625,3.43806615) (0.932617188,3.47348472) (0.93359375,3.50875278) (0.934570312,3.54385829) (0.935546875,3.57878916) (0.936523438,3.61353325) (0.9375,3.6480784) (0.938476562,3.68241239) (0.939453125,3.71652302) (0.940429688,3.75039803) (0.94140625,3.78402518) (0.942382812,3.81739222) (0.943359375,3.85048691) (0.944335938,3.88329701) (0.9453125,3.91581032) (0.946289062,3.94801466) (0.947265625,3.97989789) (0.948242188,4.01144789) (0.94921875,4.04265263) (0.950195312,4.07350011) (0.951171875,4.1039784) (0.952148438,4.13407566) (0.953125,4.16378011) (0.954101562,4.19308007) (0.955078125,4.22196396) (0.956054688,4.2504203) (0.95703125,4.27843772) (0.958007812,4.30600497) (0.958984375,4.33311093) (0.959960938,4.35974462) (0.9609375,4.38589518) (0.961914062,4.41155192) (0.962890625,4.43670431) (0.963867188,4.46134197) (0.96484375,4.48545468) (0.965820312,4.50903243) (0.966796875,4.53206537) (0.967773438,4.55454385) (0.96875,4.57645843) (0.969726562,4.59779984) (0.970703125,4.61855906) (0.971679688,4.63872727) (0.97265625,4.65829587) (0.973632812,4.6772565) (0.974609375,4.69560104) (0.975585938,4.7133216) (0.9765625,4.73041054) (0.977539062,4.74686048) (0.978515625,4.7626643) (0.979492188,4.77781512) (0.98046875,4.79230637) (0.981445312,4.80613172) (0.982421875,4.81928512) (0.983398438,4.83176083) (0.984375,4.84355336) (0.985351562,4.85465754) (0.986328125,4.86506849) (0.987304688,4.8747816) (0.98828125,4.8837926) (0.989257812,4.89209751) (0.990234375,4.89969264) (0.991210938,4.90657464) (0.9921875,4.91274045) (0.993164062,4.91818733) (0.994140625,4.92291288) (0.995117188,4.92691498) (0.99609375,4.93019186) (0.997070312,4.93274205) (0.998046875,4.93456443) (0.999023438,4.93565819) (1,4.93602283)};
\addlegendentry{$9.82\!\cdot\!10^{-6}$}
\addplot[color=flowtime16,line width=.75pt] coordinates {(0,4.10445876) (0.0009765625,4.10424935) (0.001953125,4.10362119) (0.0029296875,4.10257446) (0.00390625,4.10110948) (0.0048828125,4.09922672) (0.005859375,4.09692675) (0.0068359375,4.09421027) (0.0078125,4.09107813) (0.0087890625,4.08753127) (0.009765625,4.0835708) (0.0107421875,4.07919793) (0.01171875,4.07441399) (0.0126953125,4.06922045) (0.013671875,4.0636189) (0.0146484375,4.05761106) (0.015625,4.05119876) (0.0166015625,4.04438396) (0.017578125,4.03716873) (0.0185546875,4.02955528) (0.01953125,4.02154591) (0.0205078125,4.01314306) (0.021484375,4.00434928) (0.0224609375,3.99516724) (0.0234375,3.9855997) (0.0244140625,3.97564955) (0.025390625,3.96531981) (0.0263671875,3.95461356) (0.02734375,3.94353403) (0.0283203125,3.93208455) (0.029296875,3.92026852) (0.0302734375,3.90808949) (0.03125,3.89555108) (0.0322265625,3.88265701) (0.033203125,3.86941111) (0.0341796875,3.85581731) (0.03515625,3.8418796) (0.0361328125,3.8276021) (0.037109375,3.812989) (0.0380859375,3.79804457) (0.0390625,3.78277319) (0.0400390625,3.76717929) (0.041015625,3.75126741) (0.0419921875,3.73504215) (0.04296875,3.7185082) (0.0439453125,3.70167032) (0.044921875,3.68453333) (0.0458984375,3.66710212) (0.046875,3.64938168) (0.0478515625,3.63137702) (0.048828125,3.61309324) (0.0498046875,3.59453549) (0.05078125,3.57570899) (0.0517578125,3.55661899) (0.052734375,3.53727082) (0.0537109375,3.51766984) (0.0546875,3.49782147) (0.0556640625,3.47773118) (0.056640625,3.45740446) (0.0576171875,3.43684686) (0.05859375,3.41606396) (0.0595703125,3.39506138) (0.060546875,3.37384478) (0.0615234375,3.35241982) (0.0625,3.33079222) (0.0634765625,3.30896771) (0.064453125,3.28695205) (0.0654296875,3.26475102) (0.06640625,3.2423704) (0.0673828125,3.21981601) (0.068359375,3.19709366) (0.0693359375,3.1742092) (0.0703125,3.15116846) (0.0712890625,3.12797728) (0.072265625,3.10464151) (0.0732421875,3.08116701) (0.07421875,3.05755961) (0.0751953125,3.03382516) (0.076171875,3.0099695) (0.0771484375,2.98599845) (0.078125,2.96191782) (0.0791015625,2.93773343) (0.080078125,2.91345104) (0.0810546875,2.88907644) (0.08203125,2.86461537) (0.0830078125,2.84007354) (0.083984375,2.81545668) (0.0849609375,2.79077044) (0.0859375,2.76602047) (0.0869140625,2.74121238) (0.087890625,2.71635177) (0.0888671875,2.69144416) (0.08984375,2.66649507) (0.0908203125,2.64150998) (0.091796875,2.61649431) (0.0927734375,2.59145344) (0.09375,2.56639273) (0.0947265625,2.54131746) (0.095703125,2.5162329) (0.0966796875,2.49114423) (0.09765625,2.46605661) (0.0986328125,2.44097513) (0.099609375,2.41590483) (0.100585938,2.39085071) (0.1015625,2.36581769) (0.102539062,2.34081065) (0.103515625,2.31583438) (0.104492188,2.29089365) (0.10546875,2.26599315) (0.106445312,2.24113748) (0.107421875,2.21633122) (0.108398438,2.19157886) (0.109375,2.16688482) (0.110351562,2.14225345) (0.111328125,2.11768906) (0.112304688,2.09319585) (0.11328125,2.06877798) (0.114257812,2.04443951) (0.115234375,2.02018445) (0.116210938,1.99601674) (0.1171875,1.97194021) (0.118164062,1.94795867) (0.119140625,1.9240758) (0.120117188,1.90029524) (0.12109375,1.87662054) (0.122070312,1.85305517) (0.123046875,1.82960254) (0.124023438,1.80626596) (0.125,1.78304867) (0.125976562,1.75995383) (0.126953125,1.73698453) (0.127929688,1.71414378) (0.12890625,1.69143449) (0.129882812,1.66885951) (0.130859375,1.64642162) (0.131835938,1.6241235) (0.1328125,1.60196775) (0.133789062,1.5799569) (0.134765625,1.5580934) (0.135742188,1.53637963) (0.13671875,1.51481786) (0.137695312,1.49341032) (0.138671875,1.47215913) (0.139648438,1.45106635) (0.140625,1.43013396) (0.141601562,1.40936384) (0.142578125,1.38875783) (0.143554688,1.36831766) (0.14453125,1.34804501) (0.145507812,1.32794146) (0.146484375,1.30800852) (0.147460938,1.28824764) (0.1484375,1.26866019) (0.149414062,1.24924745) (0.150390625,1.23001064) (0.151367188,1.21095091) (0.15234375,1.19206932) (0.153320312,1.17336689) (0.154296875,1.15484454) (0.155273438,1.13650314) (0.15625,1.11834347) (0.157226562,1.10036627) (0.158203125,1.08257218) (0.159179688,1.0649618) (0.16015625,1.04753564) (0.161132812,1.03029419) (0.162109375,1.01323781) (0.163085938,0.996366856) (0.1640625,0.979681589) (0.165039062,0.963182219) (0.166015625,0.946868896) (0.166992188,0.930741708) (0.16796875,0.914800687) (0.168945312,0.899045807) (0.169921875,0.883476985) (0.170898438,0.868094085) (0.171875,0.852896913) (0.172851562,0.837885227) (0.173828125,0.823058727) (0.174804688,0.808417068) (0.17578125,0.793959851) (0.176757812,0.779686628) (0.177734375,0.765596906) (0.178710938,0.751690144) (0.1796875,0.737965753) (0.180664062,0.724423103) (0.181640625,0.711061519) (0.182617188,0.697880284) (0.18359375,0.684878639) (0.184570312,0.672055784) (0.185546875,0.659410883) (0.186523438,0.64694306) (0.1875,0.634651401) (0.188476562,0.622534958) (0.189453125,0.610592748) (0.190429688,0.598823755) (0.19140625,0.587226927) (0.192382812,0.575801185) (0.193359375,0.564545417) (0.194335938,0.553458483) (0.1953125,0.542539213) (0.196289062,0.53178641) (0.197265625,0.521198853) (0.198242188,0.510775293) (0.19921875,0.500514459) (0.200195312,0.490415056) (0.201171875,0.480475765) (0.202148438,0.47069525) (0.203125,0.461072152) (0.204101562,0.451605092) (0.205078125,0.442292675) (0.206054688,0.433133487) (0.20703125,0.4241261) (0.208007812,0.415269068) (0.208984375,0.406560932) (0.209960938,0.39800022) (0.2109375,0.389585445) (0.211914062,0.381315109) (0.212890625,0.373187706) (0.213867188,0.365201717) (0.21484375,0.357355613) (0.215820312,0.349647859) (0.216796875,0.342076911) (0.217773438,0.33464122) (0.21875,0.327339228) (0.219726562,0.320169373) (0.220703125,0.313130091) (0.221679688,0.30621981) (0.22265625,0.299436959) (0.223632812,0.292779961) (0.224609375,0.28624724) (0.225585938,0.279837218) (0.2265625,0.273548317) (0.227539062,0.267378959) (0.228515625,0.261327568) (0.229492188,0.255392567) (0.23046875,0.249572386) (0.231445312,0.243865452) (0.232421875,0.2382702) (0.233398438,0.232785066) (0.234375,0.227408493) (0.235351562,0.222138926) (0.236328125,0.216974818) (0.237304688,0.211914627) (0.23828125,0.206956818) (0.239257812,0.202099861) (0.240234375,0.197342236) (0.241210938,0.19268243) (0.2421875,0.188118936) (0.243164062,0.183650259) (0.244140625,0.179274912) (0.245117188,0.174991415) (0.24609375,0.170798302) (0.247070312,0.166694112) (0.248046875,0.1626774) (0.249023438,0.158746727) (0.25,0.154900668) (0.250976562,0.151137808) (0.251953125,0.147456745) (0.252929688,0.143856086) (0.25390625,0.140334454) (0.254882812,0.136890481) (0.255859375,0.133522813) (0.256835938,0.130230111) (0.2578125,0.127011044) (0.258789062,0.1238643) (0.259765625,0.120788576) (0.260742188,0.117782584) (0.26171875,0.11484505) (0.262695312,0.111974714) (0.263671875,0.10917033) (0.264648438,0.106430665) (0.265625,0.103754502) (0.266601562,0.101140637) (0.267578125,0.0985878814) (0.268554688,0.0960950598) (0.26953125,0.0936610124) (0.270507812,0.091284594) (0.271484375,0.0889646737) (0.272460938,0.0867001358) (0.2734375,0.084489879) (0.274414062,0.082332817) (0.275390625,0.0802278782) (0.276367188,0.078174006) (0.27734375,0.0761701586) (0.278320312,0.0742153089) (0.279296875,0.0723084448) (0.280273438,0.0704485689) (0.28125,0.0686346985) (0.282226562,0.0668658659) (0.283203125,0.0651411179) (0.284179688,0.063459516) (0.28515625,0.0618201363) (0.286132812,0.0602220695) (0.287109375,0.0586644207) (0.288085938,0.0571463095) (0.2890625,0.0556668698) (0.290039062,0.0542252497) (0.291015625,0.0528206116) (0.291992188,0.0514521318) (0.29296875,0.0501190008) (0.293945312,0.0488204229) (0.294921875,0.0475556162) (0.295898438,0.0463238123) (0.296875,0.0451242567) (0.297851562,0.0439562081) (0.298828125,0.0428189386) (0.299804688,0.0417117337) (0.30078125,0.0406338917) (0.301757812,0.039584724) (0.302734375,0.038563555) (0.303710938,0.0375697215) (0.3046875,0.0366025731) (0.305664062,0.0356614717) (0.306640625,0.0347457917) (0.307617188,0.0338549195) (0.30859375,0.0329882534) (0.309570312,0.0321452039) (0.310546875,0.0313251929) (0.311523438,0.0305276542) (0.3125,0.0297520327) (0.313476562,0.0289977849) (0.314453125,0.0282643782) (0.315429688,0.0275512911) (0.31640625,0.026858013) (0.317382812,0.0261840438) (0.318359375,0.0255288941) (0.319335938,0.0248920849) (0.3203125,0.0242731474) (0.321289062,0.0236716227) (0.322265625,0.0230870621) (0.323242188,0.0225190267) (0.32421875,0.0219670869) (0.325195312,0.0214308229) (0.326171875,0.0209098241) (0.327148438,0.0204036891) (0.328125,0.0199120257) (0.329101562,0.0194344503) (0.330078125,0.0189705882) (0.331054688,0.0185200733) (0.33203125,0.018082548) (0.333007812,0.0176576629) (0.333984375,0.0172450768) (0.334960938,0.0168444567) (0.3359375,0.0164554771) (0.336914062,0.0160778208) (0.337890625,0.0157111776) (0.338867188,0.0153552454) (0.33984375,0.0150097289) (0.340820312,0.0146743404) (0.341796875,0.014348799) (0.342773438,0.014032831) (0.34375,0.0137261695) (0.344726562,0.013428554) (0.345703125,0.0131397309) (0.346679688,0.012859453) (0.34765625,0.0125874792) (0.348632812,0.012323575) (0.349609375,0.0120675115) (0.350585938,0.0118190663) (0.3515625,0.0115780224) (0.352539062,0.0113441687) (0.353515625,0.0111172998) (0.354492188,0.0108972159) (0.35546875,0.0106837222) (0.356445312,0.0104766296) (0.357421875,0.010275754) (0.358398438,0.0100809164) (0.359375,0.00989194282) (0.360351562,0.00970866402) (0.361328125,0.00953091562) (0.362304688,0.00935853788) (0.36328125,0.0091913756) (0.364257812,0.00902927806) (0.365234375,0.00887209886) (0.366210938,0.00871969589) (0.3671875,0.00857193117) (0.368164062,0.00842867082) (0.369140625,0.00828978489) (0.370117188,0.00815514732) (0.37109375,0.00802463585) (0.372070312,0.00789813188) (0.373046875,0.00777552042) (0.374023438,0.00765668997) (0.375,0.00754153248) (0.375976562,0.00742994321) (0.376953125,0.00732182065) (0.377929688,0.00721706647) (0.37890625,0.0071155854) (0.379882812,0.00701728514) (0.380859375,0.00692207632) (0.381835938,0.00682987238) (0.3828125,0.00674058949) (0.383789062,0.00665414648) (0.384765625,0.00657046478) (0.385742188,0.00648946829) (0.38671875,0.00641108337) (0.387695312,0.0063352387) (0.388671875,0.00626186526) (0.389648438,0.0061908962) (0.390625,0.00612226682) (0.391601562,0.00605591447) (0.392578125,0.00599177849) (0.393554688,0.00592980014) (0.39453125,0.00586992251) (0.395507812,0.00581209051) (0.396484375,0.00575625073) (0.397460938,0.00570235143) (0.3984375,0.00565034246) (0.399414062,0.00560017519) (0.400390625,0.00555180248) (0.401367188,0.00550517857) (0.40234375,0.00546025907) (0.403320312,0.00541700087) (0.404296875,0.00537536212) (0.405273438,0.00533530212) (0.40625,0.00529678134) (0.407226562,0.0052597613) (0.408203125,0.00522420456) (0.409179688,0.00519007469) (0.41015625,0.00515733614) (0.411132812,0.0051259543) (0.412109375,0.00509589538) (0.413085938,0.00506712639) (0.4140625,0.00503961512) (0.415039062,0.00501333008) (0.416015625,0.00498824043) (0.416992188,0.00496431602) (0.41796875,0.0049415273) (0.418945312,0.00491984528) (0.419921875,0.00489924153) (0.420898438,0.00487968815) (0.421875,0.00486115769) (0.422851562,0.00484362321) (0.423828125,0.00482705815) (0.424804688,0.00481143641) (0.42578125,0.00479673224) (0.426757812,0.00478292027) (0.427734375,0.00476997547) (0.428710938,0.00475787316) (0.4296875,0.00474658893) (0.430664062,0.00473609871) (0.431640625,0.00472637868) (0.432617188,0.00471740529) (0.43359375,0.00470915527) (0.434570312,0.00470160557) (0.435546875,0.00469473339) (0.436523438,0.00468851617) (0.4375,0.00468293155) (0.438476562,0.00467795739) (0.439453125,0.0046735718) (0.440429688,0.00466975305) (0.44140625,0.00466647965) (0.442382812,0.0046637303) (0.443359375,0.0046614839) (0.444335938,0.00465971958) (0.4453125,0.00465841666) (0.446289062,0.00465755464) (0.447265625,0.00465711328) (0.448242188,0.00465707251) (0.44921875,0.00465741249) (0.450195312,0.0046581136) (0.451171875,0.00465915644) (0.452148438,0.00466052183) (0.453125,0.00466219083) (0.454101562,0.00466414474) (0.455078125,0.00466636509) (0.456054688,0.00466883367) (0.45703125,0.00467153251) (0.458007812,0.00467444393) (0.458984375,0.0046775505) (0.459960938,0.00468083504) (0.4609375,0.0046842807) (0.461914062,0.00468787089) (0.462890625,0.00469158931) (0.463867188,0.00469541998) (0.46484375,0.00469934721) (0.465820312,0.00470335565) (0.466796875,0.00470743026) (0.467773438,0.00471155632) (0.46875,0.00471571947) (0.469726562,0.00471990568) (0.470703125,0.00472410127) (0.471679688,0.00472829293) (0.47265625,0.00473246771) (0.473632812,0.00473661303) (0.474609375,0.00474071667) (0.475585938,0.00474476684) (0.4765625,0.00474875209) (0.477539062,0.0047526614) (0.478515625,0.00475648414) (0.479492188,0.00476021009) (0.48046875,0.00476382944) (0.481445312,0.0047673328) (0.482421875,0.00477071122) (0.483398438,0.00477395615) (0.484375,0.00477705949) (0.485351562,0.00478001358) (0.486328125,0.00478281121) (0.487304688,0.00478544559) (0.48828125,0.0047879104) (0.489257812,0.00479019978) (0.490234375,0.00479230831) (0.491210938,0.00479423103) (0.4921875,0.00479596346) (0.493164062,0.00479750157) (0.494140625,0.00479884182) (0.495117188,0.0047999811) (0.49609375,0.00480091681) (0.497070312,0.00480164681) (0.498046875,0.00480216943) (0.499023438,0.00480248348) (0.5,0.00480258824) (0.500976562,0.00480248348) (0.501953125,0.00480216943) (0.502929688,0.00480164681) (0.50390625,0.00480091681) (0.504882812,0.0047999811) (0.505859375,0.00479884182) (0.506835938,0.00479750157) (0.5078125,0.00479596346) (0.508789062,0.00479423103) (0.509765625,0.00479230831) (0.510742188,0.00479019978) (0.51171875,0.0047879104) (0.512695312,0.00478544559) (0.513671875,0.00478281121) (0.514648438,0.00478001358) (0.515625,0.00477705949) (0.516601562,0.00477395615) (0.517578125,0.00477071122) (0.518554688,0.0047673328) (0.51953125,0.00476382944) (0.520507812,0.00476021009) (0.521484375,0.00475648414) (0.522460938,0.0047526614) (0.5234375,0.00474875209) (0.524414062,0.00474476684) (0.525390625,0.00474071667) (0.526367188,0.00473661303) (0.52734375,0.00473246771) (0.528320312,0.00472829293) (0.529296875,0.00472410127) (0.530273438,0.00471990568) (0.53125,0.00471571947) (0.532226562,0.00471155632) (0.533203125,0.00470743026) (0.534179688,0.00470335565) (0.53515625,0.00469934721) (0.536132812,0.00469541998) (0.537109375,0.00469158931) (0.538085938,0.00468787089) (0.5390625,0.0046842807) (0.540039062,0.00468083504) (0.541015625,0.0046775505) (0.541992188,0.00467444393) (0.54296875,0.00467153251) (0.543945312,0.00466883367) (0.544921875,0.00466636509) (0.545898438,0.00466414474) (0.546875,0.00466219083) (0.547851562,0.00466052183) (0.548828125,0.00465915644) (0.549804688,0.0046581136) (0.55078125,0.00465741249) (0.551757812,0.00465707251) (0.552734375,0.00465711328) (0.553710938,0.00465755464) (0.5546875,0.00465841666) (0.555664062,0.00465971958) (0.556640625,0.0046614839) (0.557617188,0.0046637303) (0.55859375,0.00466647965) (0.559570312,0.00466975305) (0.560546875,0.0046735718) (0.561523438,0.00467795739) (0.5625,0.00468293155) (0.563476562,0.00468851617) (0.564453125,0.00469473339) (0.565429688,0.00470160557) (0.56640625,0.00470915527) (0.567382812,0.00471740529) (0.568359375,0.00472637868) (0.569335938,0.00473609871) (0.5703125,0.00474658893) (0.571289062,0.00475787316) (0.572265625,0.00476997547) (0.573242188,0.00478292027) (0.57421875,0.00479673224) (0.575195312,0.00481143641) (0.576171875,0.00482705815) (0.577148438,0.00484362321) (0.578125,0.00486115769) (0.579101562,0.00487968815) (0.580078125,0.00489924153) (0.581054688,0.00491984528) (0.58203125,0.0049415273) (0.583007812,0.00496431602) (0.583984375,0.00498824043) (0.584960938,0.00501333008) (0.5859375,0.00503961512) (0.586914062,0.00506712639) (0.587890625,0.00509589538) (0.588867188,0.0051259543) (0.58984375,0.00515733614) (0.590820312,0.00519007469) (0.591796875,0.00522420456) (0.592773438,0.0052597613) (0.59375,0.00529678134) (0.594726562,0.00533530212) (0.595703125,0.00537536212) (0.596679688,0.00541700087) (0.59765625,0.00546025907) (0.598632812,0.00550517857) (0.599609375,0.00555180248) (0.600585938,0.00560017519) (0.6015625,0.00565034246) (0.602539062,0.00570235143) (0.603515625,0.00575625073) (0.604492188,0.00581209051) (0.60546875,0.00586992251) (0.606445312,0.00592980014) (0.607421875,0.00599177849) (0.608398438,0.00605591447) (0.609375,0.00612226682) (0.610351562,0.0061908962) (0.611328125,0.00626186526) (0.612304688,0.0063352387) (0.61328125,0.00641108337) (0.614257812,0.00648946829) (0.615234375,0.00657046478) (0.616210938,0.00665414648) (0.6171875,0.00674058949) (0.618164062,0.00682987238) (0.619140625,0.00692207632) (0.620117188,0.00701728514) (0.62109375,0.0071155854) (0.622070312,0.00721706647) (0.623046875,0.00732182065) (0.624023438,0.00742994321) (0.625,0.00754153248) (0.625976562,0.00765668997) (0.626953125,0.00777552042) (0.627929688,0.00789813188) (0.62890625,0.00802463585) (0.629882812,0.00815514732) (0.630859375,0.00828978489) (0.631835938,0.00842867082) (0.6328125,0.00857193117) (0.633789062,0.00871969589) (0.634765625,0.00887209886) (0.635742188,0.00902927806) (0.63671875,0.0091913756) (0.637695312,0.00935853788) (0.638671875,0.00953091562) (0.639648438,0.00970866402) (0.640625,0.00989194282) (0.641601562,0.0100809164) (0.642578125,0.010275754) (0.643554688,0.0104766296) (0.64453125,0.0106837222) (0.645507812,0.0108972159) (0.646484375,0.0111172998) (0.647460938,0.0113441687) (0.6484375,0.0115780224) (0.649414062,0.0118190663) (0.650390625,0.0120675115) (0.651367188,0.012323575) (0.65234375,0.0125874792) (0.653320312,0.012859453) (0.654296875,0.0131397309) (0.655273438,0.013428554) (0.65625,0.0137261695) (0.657226562,0.014032831) (0.658203125,0.014348799) (0.659179688,0.0146743404) (0.66015625,0.0150097289) (0.661132812,0.0153552454) (0.662109375,0.0157111776) (0.663085938,0.0160778208) (0.6640625,0.0164554771) (0.665039062,0.0168444567) (0.666015625,0.0172450768) (0.666992188,0.0176576629) (0.66796875,0.018082548) (0.668945312,0.0185200733) (0.669921875,0.0189705882) (0.670898438,0.0194344503) (0.671875,0.0199120257) (0.672851562,0.0204036891) (0.673828125,0.0209098241) (0.674804688,0.0214308229) (0.67578125,0.0219670869) (0.676757812,0.0225190267) (0.677734375,0.0230870621) (0.678710938,0.0236716227) (0.6796875,0.0242731474) (0.680664062,0.0248920849) (0.681640625,0.0255288941) (0.682617188,0.0261840438) (0.68359375,0.026858013) (0.684570312,0.0275512911) (0.685546875,0.0282643782) (0.686523438,0.0289977849) (0.6875,0.0297520327) (0.688476562,0.0305276542) (0.689453125,0.0313251929) (0.690429688,0.0321452039) (0.69140625,0.0329882534) (0.692382812,0.0338549195) (0.693359375,0.0347457917) (0.694335938,0.0356614717) (0.6953125,0.0366025731) (0.696289062,0.0375697215) (0.697265625,0.038563555) (0.698242188,0.039584724) (0.69921875,0.0406338917) (0.700195312,0.0417117337) (0.701171875,0.0428189386) (0.702148438,0.0439562081) (0.703125,0.0451242567) (0.704101562,0.0463238123) (0.705078125,0.0475556162) (0.706054688,0.0488204229) (0.70703125,0.0501190008) (0.708007812,0.0514521318) (0.708984375,0.0528206116) (0.709960938,0.0542252497) (0.7109375,0.0556668698) (0.711914062,0.0571463095) (0.712890625,0.0586644207) (0.713867188,0.0602220695) (0.71484375,0.0618201363) (0.715820312,0.063459516) (0.716796875,0.0651411179) (0.717773438,0.0668658659) (0.71875,0.0686346985) (0.719726562,0.0704485689) (0.720703125,0.0723084448) (0.721679688,0.0742153089) (0.72265625,0.0761701586) (0.723632812,0.078174006) (0.724609375,0.0802278782) (0.725585938,0.082332817) (0.7265625,0.084489879) (0.727539062,0.0867001358) (0.728515625,0.0889646737) (0.729492188,0.091284594) (0.73046875,0.0936610124) (0.731445312,0.0960950598) (0.732421875,0.0985878814) (0.733398438,0.101140637) (0.734375,0.103754502) (0.735351562,0.106430665) (0.736328125,0.10917033) (0.737304688,0.111974714) (0.73828125,0.11484505) (0.739257812,0.117782584) (0.740234375,0.120788576) (0.741210938,0.1238643) (0.7421875,0.127011044) (0.743164062,0.130230111) (0.744140625,0.133522813) (0.745117188,0.136890481) (0.74609375,0.140334454) (0.747070312,0.143856086) (0.748046875,0.147456745) (0.749023438,0.151137808) (0.75,0.154900668) (0.750976562,0.158746727) (0.751953125,0.1626774) (0.752929688,0.166694112) (0.75390625,0.170798302) (0.754882812,0.174991415) (0.755859375,0.179274912) (0.756835938,0.183650259) (0.7578125,0.188118936) (0.758789062,0.19268243) (0.759765625,0.197342236) (0.760742188,0.202099861) (0.76171875,0.206956818) (0.762695312,0.211914627) (0.763671875,0.216974818) (0.764648438,0.222138926) (0.765625,0.227408493) (0.766601562,0.232785066) (0.767578125,0.2382702) (0.768554688,0.243865452) (0.76953125,0.249572386) (0.770507812,0.255392567) (0.771484375,0.261327568) (0.772460938,0.267378959) (0.7734375,0.273548317) (0.774414062,0.279837218) (0.775390625,0.28624724) (0.776367188,0.292779961) (0.77734375,0.299436959) (0.778320312,0.30621981) (0.779296875,0.313130091) (0.780273438,0.320169373) (0.78125,0.327339228) (0.782226562,0.33464122) (0.783203125,0.342076911) (0.784179688,0.349647859) (0.78515625,0.357355613) (0.786132812,0.365201717) (0.787109375,0.373187706) (0.788085938,0.381315109) (0.7890625,0.389585445) (0.790039062,0.39800022) (0.791015625,0.406560932) (0.791992188,0.415269068) (0.79296875,0.4241261) (0.793945312,0.433133487) (0.794921875,0.442292675) (0.795898438,0.451605092) (0.796875,0.461072152) (0.797851562,0.47069525) (0.798828125,0.480475765) (0.799804688,0.490415056) (0.80078125,0.500514459) (0.801757812,0.510775293) (0.802734375,0.521198853) (0.803710938,0.53178641) (0.8046875,0.542539213) (0.805664062,0.553458483) (0.806640625,0.564545417) (0.807617188,0.575801185) (0.80859375,0.587226927) (0.809570312,0.598823755) (0.810546875,0.610592748) (0.811523438,0.622534958) (0.8125,0.634651401) (0.813476562,0.64694306) (0.814453125,0.659410883) (0.815429688,0.672055784) (0.81640625,0.684878639) (0.817382812,0.697880284) (0.818359375,0.711061519) (0.819335938,0.724423103) (0.8203125,0.737965753) (0.821289062,0.751690144) (0.822265625,0.765596906) (0.823242188,0.779686628) (0.82421875,0.793959851) (0.825195312,0.808417068) (0.826171875,0.823058727) (0.827148438,0.837885227) (0.828125,0.852896913) (0.829101562,0.868094085) (0.830078125,0.883476985) (0.831054688,0.899045807) (0.83203125,0.914800687) (0.833007812,0.930741708) (0.833984375,0.946868896) (0.834960938,0.963182219) (0.8359375,0.979681589) (0.836914062,0.996366856) (0.837890625,1.01323781) (0.838867188,1.03029419) (0.83984375,1.04753564) (0.840820312,1.0649618) (0.841796875,1.08257218) (0.842773438,1.10036627) (0.84375,1.11834347) (0.844726562,1.13650314) (0.845703125,1.15484454) (0.846679688,1.17336689) (0.84765625,1.19206932) (0.848632812,1.21095091) (0.849609375,1.23001064) (0.850585938,1.24924745) (0.8515625,1.26866019) (0.852539062,1.28824764) (0.853515625,1.30800852) (0.854492188,1.32794146) (0.85546875,1.34804501) (0.856445312,1.36831766) (0.857421875,1.38875783) (0.858398438,1.40936384) (0.859375,1.43013396) (0.860351562,1.45106635) (0.861328125,1.47215913) (0.862304688,1.49341032) (0.86328125,1.51481786) (0.864257812,1.53637963) (0.865234375,1.5580934) (0.866210938,1.5799569) (0.8671875,1.60196775) (0.868164062,1.6241235) (0.869140625,1.64642162) (0.870117188,1.66885951) (0.87109375,1.69143449) (0.872070312,1.71414378) (0.873046875,1.73698453) (0.874023438,1.75995383) (0.875,1.78304867) (0.875976562,1.80626596) (0.876953125,1.82960254) (0.877929688,1.85305517) (0.87890625,1.87662054) (0.879882812,1.90029524) (0.880859375,1.9240758) (0.881835938,1.94795867) (0.8828125,1.97194021) (0.883789062,1.99601674) (0.884765625,2.02018445) (0.885742188,2.04443951) (0.88671875,2.06877798) (0.887695312,2.09319585) (0.888671875,2.11768906) (0.889648438,2.14225345) (0.890625,2.16688482) (0.891601562,2.19157886) (0.892578125,2.21633122) (0.893554688,2.24113748) (0.89453125,2.26599315) (0.895507812,2.29089365) (0.896484375,2.31583438) (0.897460938,2.34081065) (0.8984375,2.36581769) (0.899414062,2.39085071) (0.900390625,2.41590483) (0.901367188,2.44097513) (0.90234375,2.46605661) (0.903320312,2.49114423) (0.904296875,2.5162329) (0.905273438,2.54131746) (0.90625,2.56639273) (0.907226562,2.59145344) (0.908203125,2.61649431) (0.909179688,2.64150998) (0.91015625,2.66649507) (0.911132812,2.69144416) (0.912109375,2.71635177) (0.913085938,2.74121238) (0.9140625,2.76602047) (0.915039062,2.79077044) (0.916015625,2.81545668) (0.916992188,2.84007354) (0.91796875,2.86461537) (0.918945312,2.88907644) (0.919921875,2.91345104) (0.920898438,2.93773343) (0.921875,2.96191782) (0.922851562,2.98599845) (0.923828125,3.0099695) (0.924804688,3.03382516) (0.92578125,3.05755961) (0.926757812,3.08116701) (0.927734375,3.10464151) (0.928710938,3.12797728) (0.9296875,3.15116846) (0.930664062,3.1742092) (0.931640625,3.19709366) (0.932617188,3.21981601) (0.93359375,3.2423704) (0.934570312,3.26475102) (0.935546875,3.28695205) (0.936523438,3.30896771) (0.9375,3.33079222) (0.938476562,3.35241982) (0.939453125,3.37384478) (0.940429688,3.39506138) (0.94140625,3.41606396) (0.942382812,3.43684686) (0.943359375,3.45740446) (0.944335938,3.47773118) (0.9453125,3.49782147) (0.946289062,3.51766984) (0.947265625,3.53727082) (0.948242188,3.55661899) (0.94921875,3.57570899) (0.950195312,3.59453549) (0.951171875,3.61309324) (0.952148438,3.63137702) (0.953125,3.64938168) (0.954101562,3.66710212) (0.955078125,3.68453333) (0.956054688,3.70167032) (0.95703125,3.7185082) (0.958007812,3.73504215) (0.958984375,3.75126741) (0.959960938,3.76717929) (0.9609375,3.78277319) (0.961914062,3.79804457) (0.962890625,3.812989) (0.963867188,3.8276021) (0.96484375,3.8418796) (0.965820312,3.85581731) (0.966796875,3.86941111) (0.967773438,3.88265701) (0.96875,3.89555108) (0.969726562,3.90808949) (0.970703125,3.92026852) (0.971679688,3.93208455) (0.97265625,3.94353403) (0.973632812,3.95461356) (0.974609375,3.96531981) (0.975585938,3.97564955) (0.9765625,3.9855997) (0.977539062,3.99516724) (0.978515625,4.00434928) (0.979492188,4.01314306) (0.98046875,4.02154591) (0.981445312,4.02955528) (0.982421875,4.03716873) (0.983398438,4.04438396) (0.984375,4.05119876) (0.985351562,4.05761106) (0.986328125,4.0636189) (0.987304688,4.06922045) (0.98828125,4.07441399) (0.989257812,4.07919793) (0.990234375,4.0835708) (0.991210938,4.08753127) (0.9921875,4.09107813) (0.993164062,4.09421027) (0.994140625,4.09692675) (0.995117188,4.09922672) (0.99609375,4.10110948) (0.997070312,4.10257446) (0.998046875,4.10362119) (0.999023438,4.10424935) (1,4.10445876)};
\addlegendentry{$2.12\!\cdot\!10^{-5}$}
\addplot[color=flowtime18,line width=.75pt] coordinates {(0,3.60514745) (0.0009765625,3.6050057) (0.001953125,3.60458049) (0.0029296875,3.60387191) (0.00390625,3.60288013) (0.0048828125,3.6016054) (0.005859375,3.600048) (0.0068359375,3.59820832) (0.0078125,3.59608679) (0.0087890625,3.59368391) (0.009765625,3.59100025) (0.0107421875,3.58803645) (0.01171875,3.58479322) (0.0126953125,3.58127131) (0.013671875,3.57747157) (0.0146484375,3.57339489) (0.015625,3.56904224) (0.0166015625,3.56441465) (0.017578125,3.5595132) (0.0185546875,3.55433905) (0.01953125,3.54889342) (0.0205078125,3.5431776) (0.021484375,3.53719292) (0.0224609375,3.5309408) (0.0234375,3.52442269) (0.0244140625,3.51764013) (0.025390625,3.5105947) (0.0263671875,3.50328804) (0.02734375,3.49572187) (0.0283203125,3.48789794) (0.029296875,3.47981807) (0.0302734375,3.47148414) (0.03125,3.46289809) (0.0322265625,3.45406189) (0.033203125,3.4449776) (0.0341796875,3.43564729) (0.03515625,3.42607314) (0.0361328125,3.41625732) (0.037109375,3.40620209) (0.0380859375,3.39590976) (0.0390625,3.38538268) (0.0400390625,3.37462323) (0.041015625,3.36363387) (0.0419921875,3.35241709) (0.04296875,3.34097543) (0.0439453125,3.32931147) (0.044921875,3.31742784) (0.0458984375,3.3053272) (0.046875,3.29301227) (0.0478515625,3.2804858) (0.048828125,3.26775057) (0.0498046875,3.25480943) (0.05078125,3.24166523) (0.0517578125,3.22832088) (0.052734375,3.21477931) (0.0537109375,3.20104351) (0.0546875,3.18711647) (0.0556640625,3.17300125) (0.056640625,3.1587009) (0.0576171875,3.14421852) (0.05859375,3.12955725) (0.0595703125,3.11472024) (0.060546875,3.09971067) (0.0615234375,3.08453176) (0.0625,3.06918673) (0.0634765625,3.05367883) (0.064453125,3.03801136) (0.0654296875,3.0221876) (0.06640625,3.00621087) (0.0673828125,2.99008452) (0.068359375,2.97381189) (0.0693359375,2.95739635) (0.0703125,2.94084129) (0.0712890625,2.9241501) (0.072265625,2.90732621) (0.0732421875,2.89037303) (0.07421875,2.873294) (0.0751953125,2.85609255) (0.076171875,2.83877215) (0.0771484375,2.82133624) (0.078125,2.8037883) (0.0791015625,2.78613179) (0.080078125,2.76837018) (0.0810546875,2.75050695) (0.08203125,2.73254557) (0.0830078125,2.71448953) (0.083984375,2.69634228) (0.0849609375,2.67810732) (0.0859375,2.65978811) (0.0869140625,2.64138811) (0.087890625,2.62291079) (0.0888671875,2.6043596) (0.08984375,2.58573799) (0.0908203125,2.56704939) (0.091796875,2.54829725) (0.0927734375,2.52948497) (0.09375,2.51061597) (0.0947265625,2.49169363) (0.095703125,2.47272135) (0.0966796875,2.45370249) (0.09765625,2.43464041) (0.0986328125,2.41553843) (0.099609375,2.39639988) (0.100585938,2.37722807) (0.1015625,2.35802626) (0.102539062,2.33879773) (0.103515625,2.31954572) (0.104492188,2.30027344) (0.10546875,2.2809841) (0.106445312,2.26168087) (0.107421875,2.2423669) (0.108398438,2.22304531) (0.109375,2.20371921) (0.110351562,2.18439166) (0.111328125,2.16506572) (0.112304688,2.14574441) (0.11328125,2.12643071) (0.114257812,2.10712759) (0.115234375,2.08783798) (0.116210938,2.06856477) (0.1171875,2.04931085) (0.118164062,2.03007904) (0.119140625,2.01087215) (0.120117188,1.99169295) (0.12109375,1.97254419) (0.122070312,1.95342857) (0.123046875,1.93434876) (0.124023438,1.9153074) (0.125,1.89630708) (0.125976562,1.87735037) (0.126953125,1.8584398) (0.127929688,1.83957786) (0.12890625,1.820767) (0.129882812,1.80200964) (0.130859375,1.78330816) (0.131835938,1.76466489) (0.1328125,1.74608215) (0.133789062,1.72756218) (0.134765625,1.70910721) (0.135742188,1.69071944) (0.13671875,1.67240099) (0.137695312,1.65415397) (0.138671875,1.63598045) (0.139648438,1.61788245) (0.140625,1.59986195) (0.141601562,1.58192089) (0.142578125,1.56406117) (0.143554688,1.54628466) (0.14453125,1.52859316) (0.145507812,1.51098846) (0.146484375,1.49347229) (0.147460938,1.47604634) (0.1484375,1.45871228) (0.149414062,1.4414717) (0.150390625,1.42432617) (0.151367188,1.40727724) (0.15234375,1.39032637) (0.153320312,1.37347502) (0.154296875,1.35672459) (0.155273438,1.34007645) (0.15625,1.3235319) (0.157226562,1.30709225) (0.158203125,1.29075871) (0.159179688,1.2745325) (0.16015625,1.25841476) (0.161132812,1.24240662) (0.162109375,1.22650916) (0.163085938,1.2107234) (0.1640625,1.19505035) (0.165039062,1.17949096) (0.166015625,1.16404615) (0.166992188,1.14871679) (0.16796875,1.13350374) (0.168945312,1.11840778) (0.169921875,1.10342967) (0.170898438,1.08857015) (0.171875,1.0738299) (0.172851562,1.05920956) (0.173828125,1.04470975) (0.174804688,1.03033104) (0.17578125,1.01607396) (0.176757812,1.00193902) (0.177734375,0.987926685) (0.178710938,0.974037382) (0.1796875,0.960271506) (0.180664062,0.946629417) (0.181640625,0.933111439) (0.182617188,0.919717865) (0.18359375,0.906448951) (0.184570312,0.893304923) (0.185546875,0.880285973) (0.186523438,0.867392261) (0.1875,0.854623913) (0.188476562,0.841981028) (0.189453125,0.82946367) (0.190429688,0.817071874) (0.19140625,0.804805645) (0.192382812,0.792664959) (0.193359375,0.780649763) (0.194335938,0.768759973) (0.1953125,0.756995479) (0.196289062,0.745356144) (0.197265625,0.733841801) (0.198242188,0.72245226) (0.19921875,0.7111873) (0.200195312,0.700046679) (0.201171875,0.689030128) (0.202148438,0.678137352) (0.203125,0.667368032) (0.204101562,0.656721828) (0.205078125,0.646198373) (0.206054688,0.635797281) (0.20703125,0.625518139) (0.208007812,0.615360518) (0.208984375,0.605323962) (0.209960938,0.595407999) (0.2109375,0.585612134) (0.211914062,0.575935853) (0.212890625,0.566378623) (0.213867188,0.556939892) (0.21484375,0.54761909) (0.215820312,0.538415629) (0.216796875,0.529328903) (0.217773438,0.52035829) (0.21875,0.511503153) (0.219726562,0.502762837) (0.220703125,0.494136673) (0.221679688,0.485623976) (0.22265625,0.477224049) (0.223632812,0.468936178) (0.224609375,0.460759639) (0.225585938,0.452693691) (0.2265625,0.444737584) (0.227539062,0.436890556) (0.228515625,0.429151831) (0.229492188,0.421520623) (0.23046875,0.413996136) (0.231445312,0.406577564) (0.232421875,0.399264091) (0.233398438,0.39205489) (0.234375,0.384949127) (0.235351562,0.37794596) (0.236328125,0.371044538) (0.237304688,0.364244002) (0.23828125,0.357543486) (0.239257812,0.350942119) (0.240234375,0.344439021) (0.241210938,0.338033308) (0.2421875,0.331724089) (0.243164062,0.32551047) (0.244140625,0.319391549) (0.245117188,0.313366423) (0.24609375,0.307434182) (0.247070312,0.301593914) (0.248046875,0.295844704) (0.249023438,0.290185632) (0.25,0.284615778) (0.250976562,0.279134217) (0.251953125,0.273740025) (0.252929688,0.268432274) (0.25390625,0.263210036) (0.254882812,0.258072381) (0.255859375,0.253018379) (0.256835938,0.2480471) (0.2578125,0.243157613) (0.258789062,0.238348988) (0.259765625,0.233620296) (0.260742188,0.228970606) (0.26171875,0.224398991) (0.262695312,0.219904525) (0.263671875,0.215486283) (0.264648438,0.211143342) (0.265625,0.206874779) (0.266601562,0.202679678) (0.267578125,0.198557122) (0.268554688,0.194506196) (0.26953125,0.190525992) (0.270507812,0.186615603) (0.271484375,0.182774124) (0.272460938,0.179000655) (0.2734375,0.175294302) (0.274414062,0.171654171) (0.275390625,0.168079376) (0.276367188,0.164569032) (0.27734375,0.161122263) (0.278320312,0.157738192) (0.279296875,0.154415953) (0.280273438,0.15115468) (0.28125,0.147953516) (0.282226562,0.144811607) (0.283203125,0.141728107) (0.284179688,0.138702172) (0.28515625,0.135732968) (0.286132812,0.132819664) (0.287109375,0.129961435) (0.288085938,0.127157466) (0.2890625,0.124406943) (0.290039062,0.121709062) (0.291015625,0.119063024) (0.291992188,0.116468038) (0.29296875,0.113923317) (0.293945312,0.111428085) (0.294921875,0.108981569) (0.295898438,0.106583004) (0.296875,0.104231633) (0.297851562,0.101926706) (0.298828125,0.0996674779) (0.299804688,0.0974532141) (0.30078125,0.0952831852) (0.301757812,0.0931566696) (0.302734375,0.0910729531) (0.303710938,0.0890313288) (0.3046875,0.0870310974) (0.305664062,0.0850715669) (0.306640625,0.083152053) (0.307617188,0.0812718788) (0.30859375,0.0794303751) (0.309570312,0.07762688) (0.310546875,0.0758607396) (0.311523438,0.0741313074) (0.3125,0.0724379444) (0.313476562,0.0707800194) (0.314453125,0.0691569088) (0.315429688,0.0675679967) (0.31640625,0.0660126747) (0.317382812,0.0644903421) (0.318359375,0.0630004058) (0.319335938,0.0615422803) (0.3203125,0.0601153879) (0.321289062,0.0587191581) (0.322265625,0.0573530282) (0.323242188,0.056016443) (0.32421875,0.0547088549) (0.325195312,0.0534297236) (0.326171875,0.0521785165) (0.327148438,0.0509547081) (0.328125,0.0497577807) (0.329101562,0.0485872237) (0.330078125,0.0474425339) (0.331054688,0.0463232154) (0.33203125,0.0452287796) (0.333007812,0.0441587449) (0.333984375,0.0431126371) (0.334960938,0.0420899891) (0.3359375,0.0410903408) (0.336914062,0.0401132391) (0.337890625,0.039158238) (0.338867188,0.0382248982) (0.33984375,0.0373127876) (0.340820312,0.0364214806) (0.341796875,0.0355505586) (0.342773438,0.0346996096) (0.34375,0.0338682283) (0.344726562,0.0330560159) (0.345703125,0.0322625802) (0.346679688,0.0314875356) (0.34765625,0.0307305027) (0.348632812,0.0299911086) (0.349609375,0.0292689867) (0.350585938,0.0285637765) (0.3515625,0.0278751238) (0.352539062,0.0272026803) (0.353515625,0.0265461042) (0.354492188,0.025905059) (0.35546875,0.0252792148) (0.356445312,0.024668247) (0.357421875,0.0240718371) (0.358398438,0.0234896721) (0.359375,0.0229214448) (0.360351562,0.0223668535) (0.361328125,0.0218256021) (0.362304688,0.0212973997) (0.36328125,0.0207819611) (0.364257812,0.0202790061) (0.365234375,0.0197882599) (0.366210938,0.019309453) (0.3671875,0.0188423206) (0.368164062,0.0183866033) (0.369140625,0.0179420466) (0.370117188,0.0175084007) (0.37109375,0.0170854209) (0.372070312,0.016672867) (0.373046875,0.0162705037) (0.374023438,0.0158781002) (0.375,0.0154954303) (0.375976562,0.0151222723) (0.376953125,0.014758409) (0.377929688,0.0144036274) (0.37890625,0.0140577189) (0.379882812,0.0137204792) (0.380859375,0.013391708) (0.381835938,0.0130712091) (0.3828125,0.0127587905) (0.383789062,0.0124542641) (0.384765625,0.0121574457) (0.385742188,0.0118681548) (0.38671875,0.011586215) (0.387695312,0.0113114533) (0.388671875,0.0110437006) (0.389648438,0.0107827913) (0.390625,0.0105285632) (0.391601562,0.0102808578) (0.392578125,0.0100395199) (0.393554688,0.00980439774) (0.39453125,0.00957534277) (0.395507812,0.0093522097) (0.396484375,0.00913485648) (0.397460938,0.00892314412) (0.3984375,0.00871693675) (0.399414062,0.00851610151) (0.400390625,0.00832050847) (0.401367188,0.00813003064) (0.40234375,0.00794454389) (0.403320312,0.00776392685) (0.404296875,0.00758806095) (0.405273438,0.00741683027) (0.40625,0.00725012157) (0.407226562,0.00708782419) (0.408203125,0.00692983002) (0.409179688,0.00677603344) (0.41015625,0.00662633129) (0.411132812,0.0064806228) (0.412109375,0.00633880955) (0.413085938,0.00620079544) (0.4140625,0.00606648663) (0.415039062,0.00593579147) (0.416015625,0.00580862051) (0.416992188,0.00568488642) (0.41796875,0.00556450395) (0.418945312,0.00544738989) (0.419921875,0.00533346304) (0.420898438,0.00522264413) (0.421875,0.00511485585) (0.422851562,0.00501002274) (0.423828125,0.00490807119) (0.424804688,0.00480892938) (0.42578125,0.00471252728) (0.426757812,0.00461879654) (0.427734375,0.00452767055) (0.428710938,0.00443908431) (0.4296875,0.00435297448) (0.430664062,0.00426927928) (0.431640625,0.00418793849) (0.432617188,0.00410889339) (0.43359375,0.00403208678) (0.434570312,0.00395746287) (0.435546875,0.00388496735) (0.436523438,0.00381454724) (0.4375,0.00374615098) (0.438476562,0.00367972831) (0.439453125,0.00361523028) (0.440429688,0.00355260923) (0.44140625,0.00349181875) (0.442382812,0.00343281364) (0.443359375,0.00337554991) (0.444335938,0.00331998476) (0.4453125,0.00326607651) (0.446289062,0.00321378463) (0.447265625,0.00316306967) (0.448242188,0.00311389329) (0.44921875,0.00306621818) (0.450195312,0.00302000808) (0.451171875,0.00297522776) (0.452148438,0.00293184294) (0.453125,0.00288982038) (0.454101562,0.00284912773) (0.455078125,0.00280973364) (0.456054688,0.00277160763) (0.45703125,0.00273472015) (0.458007812,0.00269904254) (0.458984375,0.00266454697) (0.459960938,0.00263120652) (0.4609375,0.00259899506) (0.461914062,0.0025678873) (0.462890625,0.00253785876) (0.463867188,0.00250888575) (0.46484375,0.00248094536) (0.465820312,0.00245401545) (0.466796875,0.00242807461) (0.467773438,0.00240310221) (0.46875,0.00237907832) (0.469726562,0.00235598374) (0.470703125,0.00233379996) (0.471679688,0.00231250918) (0.47265625,0.00229209429) (0.473632812,0.00227253883) (0.474609375,0.00225382703) (0.475585938,0.00223594376) (0.4765625,0.00221887454) (0.477539062,0.00220260552) (0.478515625,0.0021871235) (0.479492188,0.00217241587) (0.48046875,0.00215847067) (0.481445312,0.00214527651) (0.482421875,0.00213282262) (0.483398438,0.00212109882) (0.484375,0.00211009552) (0.485351562,0.00209980369) (0.486328125,0.0020902149) (0.487304688,0.00208132127) (0.48828125,0.0020731155) (0.489257812,0.00206559084) (0.490234375,0.0020587411) (0.491210938,0.00205256063) (0.4921875,0.00204704435) (0.493164062,0.0020421877) (0.494140625,0.00203798669) (0.495117188,0.00203443783) (0.49609375,0.00203153821) (0.497070312,0.00202928543) (0.498046875,0.00202767763) (0.499023438,0.00202671348) (0.5,0.00202639219) (0.500976562,0.00202671348) (0.501953125,0.00202767763) (0.502929688,0.00202928543) (0.50390625,0.00203153821) (0.504882812,0.00203443783) (0.505859375,0.00203798669) (0.506835938,0.0020421877) (0.5078125,0.00204704435) (0.508789062,0.00205256063) (0.509765625,0.0020587411) (0.510742188,0.00206559084) (0.51171875,0.0020731155) (0.512695312,0.00208132127) (0.513671875,0.0020902149) (0.514648438,0.00209980369) (0.515625,0.00211009552) (0.516601562,0.00212109882) (0.517578125,0.00213282262) (0.518554688,0.00214527651) (0.51953125,0.00215847067) (0.520507812,0.00217241587) (0.521484375,0.0021871235) (0.522460938,0.00220260552) (0.5234375,0.00221887454) (0.524414062,0.00223594376) (0.525390625,0.00225382703) (0.526367188,0.00227253883) (0.52734375,0.00229209429) (0.528320312,0.00231250918) (0.529296875,0.00233379996) (0.530273438,0.00235598374) (0.53125,0.00237907832) (0.532226562,0.00240310221) (0.533203125,0.00242807461) (0.534179688,0.00245401545) (0.53515625,0.00248094536) (0.536132812,0.00250888575) (0.537109375,0.00253785876) (0.538085938,0.0025678873) (0.5390625,0.00259899506) (0.540039062,0.00263120652) (0.541015625,0.00266454697) (0.541992188,0.00269904254) (0.54296875,0.00273472015) (0.543945312,0.00277160763) (0.544921875,0.00280973364) (0.545898438,0.00284912773) (0.546875,0.00288982038) (0.547851562,0.00293184294) (0.548828125,0.00297522776) (0.549804688,0.00302000808) (0.55078125,0.00306621818) (0.551757812,0.00311389329) (0.552734375,0.00316306967) (0.553710938,0.00321378463) (0.5546875,0.00326607651) (0.555664062,0.00331998476) (0.556640625,0.00337554991) (0.557617188,0.00343281364) (0.55859375,0.00349181875) (0.559570312,0.00355260923) (0.560546875,0.00361523028) (0.561523438,0.00367972831) (0.5625,0.00374615098) (0.563476562,0.00381454724) (0.564453125,0.00388496735) (0.565429688,0.00395746287) (0.56640625,0.00403208678) (0.567382812,0.00410889339) (0.568359375,0.00418793849) (0.569335938,0.00426927928) (0.5703125,0.00435297448) (0.571289062,0.00443908431) (0.572265625,0.00452767055) (0.573242188,0.00461879654) (0.57421875,0.00471252728) (0.575195312,0.00480892938) (0.576171875,0.00490807119) (0.577148438,0.00501002274) (0.578125,0.00511485585) (0.579101562,0.00522264413) (0.580078125,0.00533346304) (0.581054688,0.00544738989) (0.58203125,0.00556450395) (0.583007812,0.00568488642) (0.583984375,0.00580862051) (0.584960938,0.00593579147) (0.5859375,0.00606648663) (0.586914062,0.00620079544) (0.587890625,0.00633880955) (0.588867188,0.0064806228) (0.58984375,0.00662633129) (0.590820312,0.00677603344) (0.591796875,0.00692983002) (0.592773438,0.00708782419) (0.59375,0.00725012157) (0.594726562,0.00741683027) (0.595703125,0.00758806095) (0.596679688,0.00776392685) (0.59765625,0.00794454389) (0.598632812,0.00813003064) (0.599609375,0.00832050847) (0.600585938,0.00851610151) (0.6015625,0.00871693675) (0.602539062,0.00892314412) (0.603515625,0.00913485648) (0.604492188,0.0093522097) (0.60546875,0.00957534277) (0.606445312,0.00980439774) (0.607421875,0.0100395199) (0.608398438,0.0102808578) (0.609375,0.0105285632) (0.610351562,0.0107827913) (0.611328125,0.0110437006) (0.612304688,0.0113114533) (0.61328125,0.011586215) (0.614257812,0.0118681548) (0.615234375,0.0121574457) (0.616210938,0.0124542641) (0.6171875,0.0127587905) (0.618164062,0.0130712091) (0.619140625,0.013391708) (0.620117188,0.0137204792) (0.62109375,0.0140577189) (0.622070312,0.0144036274) (0.623046875,0.014758409) (0.624023438,0.0151222723) (0.625,0.0154954303) (0.625976562,0.0158781002) (0.626953125,0.0162705037) (0.627929688,0.016672867) (0.62890625,0.0170854209) (0.629882812,0.0175084007) (0.630859375,0.0179420466) (0.631835938,0.0183866033) (0.6328125,0.0188423206) (0.633789062,0.019309453) (0.634765625,0.0197882599) (0.635742188,0.0202790061) (0.63671875,0.0207819611) (0.637695312,0.0212973997) (0.638671875,0.0218256021) (0.639648438,0.0223668535) (0.640625,0.0229214448) (0.641601562,0.0234896721) (0.642578125,0.0240718371) (0.643554688,0.024668247) (0.64453125,0.0252792148) (0.645507812,0.025905059) (0.646484375,0.0265461042) (0.647460938,0.0272026803) (0.6484375,0.0278751238) (0.649414062,0.0285637765) (0.650390625,0.0292689867) (0.651367188,0.0299911086) (0.65234375,0.0307305027) (0.653320312,0.0314875356) (0.654296875,0.0322625802) (0.655273438,0.0330560159) (0.65625,0.0338682283) (0.657226562,0.0346996096) (0.658203125,0.0355505586) (0.659179688,0.0364214806) (0.66015625,0.0373127876) (0.661132812,0.0382248982) (0.662109375,0.039158238) (0.663085938,0.0401132391) (0.6640625,0.0410903408) (0.665039062,0.0420899891) (0.666015625,0.0431126371) (0.666992188,0.0441587449) (0.66796875,0.0452287796) (0.668945312,0.0463232154) (0.669921875,0.0474425339) (0.670898438,0.0485872237) (0.671875,0.0497577807) (0.672851562,0.0509547081) (0.673828125,0.0521785165) (0.674804688,0.0534297236) (0.67578125,0.0547088549) (0.676757812,0.056016443) (0.677734375,0.0573530282) (0.678710938,0.0587191581) (0.6796875,0.0601153879) (0.680664062,0.0615422803) (0.681640625,0.0630004058) (0.682617188,0.0644903421) (0.68359375,0.0660126747) (0.684570312,0.0675679967) (0.685546875,0.0691569088) (0.686523438,0.0707800194) (0.6875,0.0724379444) (0.688476562,0.0741313074) (0.689453125,0.0758607396) (0.690429688,0.07762688) (0.69140625,0.0794303751) (0.692382812,0.0812718788) (0.693359375,0.083152053) (0.694335938,0.0850715669) (0.6953125,0.0870310974) (0.696289062,0.0890313288) (0.697265625,0.0910729531) (0.698242188,0.0931566696) (0.69921875,0.0952831852) (0.700195312,0.0974532141) (0.701171875,0.0996674779) (0.702148438,0.101926706) (0.703125,0.104231633) (0.704101562,0.106583004) (0.705078125,0.108981569) (0.706054688,0.111428085) (0.70703125,0.113923317) (0.708007812,0.116468038) (0.708984375,0.119063024) (0.709960938,0.121709062) (0.7109375,0.124406943) (0.711914062,0.127157466) (0.712890625,0.129961435) (0.713867188,0.132819664) (0.71484375,0.135732968) (0.715820312,0.138702172) (0.716796875,0.141728107) (0.717773438,0.144811607) (0.71875,0.147953516) (0.719726562,0.15115468) (0.720703125,0.154415953) (0.721679688,0.157738192) (0.72265625,0.161122263) (0.723632812,0.164569032) (0.724609375,0.168079376) (0.725585938,0.171654171) (0.7265625,0.175294302) (0.727539062,0.179000655) (0.728515625,0.182774124) (0.729492188,0.186615603) (0.73046875,0.190525992) (0.731445312,0.194506196) (0.732421875,0.198557122) (0.733398438,0.202679678) (0.734375,0.206874779) (0.735351562,0.211143342) (0.736328125,0.215486283) (0.737304688,0.219904525) (0.73828125,0.224398991) (0.739257812,0.228970606) (0.740234375,0.233620296) (0.741210938,0.238348988) (0.7421875,0.243157613) (0.743164062,0.2480471) (0.744140625,0.253018379) (0.745117188,0.258072381) (0.74609375,0.263210036) (0.747070312,0.268432274) (0.748046875,0.273740025) (0.749023438,0.279134217) (0.75,0.284615778) (0.750976562,0.290185632) (0.751953125,0.295844704) (0.752929688,0.301593914) (0.75390625,0.307434182) (0.754882812,0.313366423) (0.755859375,0.319391549) (0.756835938,0.32551047) (0.7578125,0.331724089) (0.758789062,0.338033308) (0.759765625,0.344439021) (0.760742188,0.350942119) (0.76171875,0.357543486) (0.762695312,0.364244002) (0.763671875,0.371044538) (0.764648438,0.37794596) (0.765625,0.384949127) (0.766601562,0.39205489) (0.767578125,0.399264091) (0.768554688,0.406577564) (0.76953125,0.413996136) (0.770507812,0.421520623) (0.771484375,0.429151831) (0.772460938,0.436890556) (0.7734375,0.444737584) (0.774414062,0.452693691) (0.775390625,0.460759639) (0.776367188,0.468936178) (0.77734375,0.477224049) (0.778320312,0.485623976) (0.779296875,0.494136673) (0.780273438,0.502762837) (0.78125,0.511503153) (0.782226562,0.52035829) (0.783203125,0.529328903) (0.784179688,0.538415629) (0.78515625,0.54761909) (0.786132812,0.556939892) (0.787109375,0.566378623) (0.788085938,0.575935853) (0.7890625,0.585612134) (0.790039062,0.595407999) (0.791015625,0.605323962) (0.791992188,0.615360518) (0.79296875,0.625518139) (0.793945312,0.635797281) (0.794921875,0.646198373) (0.795898438,0.656721828) (0.796875,0.667368032) (0.797851562,0.678137352) (0.798828125,0.689030128) (0.799804688,0.700046679) (0.80078125,0.7111873) (0.801757812,0.72245226) (0.802734375,0.733841801) (0.803710938,0.745356144) (0.8046875,0.756995479) (0.805664062,0.768759973) (0.806640625,0.780649763) (0.807617188,0.792664959) (0.80859375,0.804805645) (0.809570312,0.817071874) (0.810546875,0.82946367) (0.811523438,0.841981028) (0.8125,0.854623913) (0.813476562,0.867392261) (0.814453125,0.880285973) (0.815429688,0.893304923) (0.81640625,0.906448951) (0.817382812,0.919717865) (0.818359375,0.933111439) (0.819335938,0.946629417) (0.8203125,0.960271506) (0.821289062,0.974037382) (0.822265625,0.987926685) (0.823242188,1.00193902) (0.82421875,1.01607396) (0.825195312,1.03033104) (0.826171875,1.04470975) (0.827148438,1.05920956) (0.828125,1.0738299) (0.829101562,1.08857015) (0.830078125,1.10342967) (0.831054688,1.11840778) (0.83203125,1.13350374) (0.833007812,1.14871679) (0.833984375,1.16404615) (0.834960938,1.17949096) (0.8359375,1.19505035) (0.836914062,1.2107234) (0.837890625,1.22650916) (0.838867188,1.24240662) (0.83984375,1.25841476) (0.840820312,1.2745325) (0.841796875,1.29075871) (0.842773438,1.30709225) (0.84375,1.3235319) (0.844726562,1.34007645) (0.845703125,1.35672459) (0.846679688,1.37347502) (0.84765625,1.39032637) (0.848632812,1.40727724) (0.849609375,1.42432617) (0.850585938,1.4414717) (0.8515625,1.45871228) (0.852539062,1.47604634) (0.853515625,1.49347229) (0.854492188,1.51098846) (0.85546875,1.52859316) (0.856445312,1.54628466) (0.857421875,1.56406117) (0.858398438,1.58192089) (0.859375,1.59986195) (0.860351562,1.61788245) (0.861328125,1.63598045) (0.862304688,1.65415397) (0.86328125,1.67240099) (0.864257812,1.69071944) (0.865234375,1.70910721) (0.866210938,1.72756218) (0.8671875,1.74608215) (0.868164062,1.76466489) (0.869140625,1.78330816) (0.870117188,1.80200964) (0.87109375,1.820767) (0.872070312,1.83957786) (0.873046875,1.8584398) (0.874023438,1.87735037) (0.875,1.89630708) (0.875976562,1.9153074) (0.876953125,1.93434876) (0.877929688,1.95342857) (0.87890625,1.97254419) (0.879882812,1.99169295) (0.880859375,2.01087215) (0.881835938,2.03007904) (0.8828125,2.04931085) (0.883789062,2.06856477) (0.884765625,2.08783798) (0.885742188,2.10712759) (0.88671875,2.12643071) (0.887695312,2.14574441) (0.888671875,2.16506572) (0.889648438,2.18439166) (0.890625,2.20371921) (0.891601562,2.22304531) (0.892578125,2.2423669) (0.893554688,2.26168087) (0.89453125,2.2809841) (0.895507812,2.30027344) (0.896484375,2.31954572) (0.897460938,2.33879773) (0.8984375,2.35802626) (0.899414062,2.37722807) (0.900390625,2.39639988) (0.901367188,2.41553843) (0.90234375,2.43464041) (0.903320312,2.45370249) (0.904296875,2.47272135) (0.905273438,2.49169363) (0.90625,2.51061597) (0.907226562,2.52948497) (0.908203125,2.54829725) (0.909179688,2.56704939) (0.91015625,2.58573799) (0.911132812,2.6043596) (0.912109375,2.62291079) (0.913085938,2.64138811) (0.9140625,2.65978811) (0.915039062,2.67810732) (0.916015625,2.69634228) (0.916992188,2.71448953) (0.91796875,2.73254557) (0.918945312,2.75050695) (0.919921875,2.76837018) (0.920898438,2.78613179) (0.921875,2.8037883) (0.922851562,2.82133624) (0.923828125,2.83877215) (0.924804688,2.85609255) (0.92578125,2.873294) (0.926757812,2.89037303) (0.927734375,2.90732621) (0.928710938,2.9241501) (0.9296875,2.94084129) (0.930664062,2.95739635) (0.931640625,2.97381189) (0.932617188,2.99008452) (0.93359375,3.00621087) (0.934570312,3.0221876) (0.935546875,3.03801136) (0.936523438,3.05367883) (0.9375,3.06918673) (0.938476562,3.08453176) (0.939453125,3.09971067) (0.940429688,3.11472024) (0.94140625,3.12955725) (0.942382812,3.14421852) (0.943359375,3.1587009) (0.944335938,3.17300125) (0.9453125,3.18711647) (0.946289062,3.20104351) (0.947265625,3.21477931) (0.948242188,3.22832088) (0.94921875,3.24166523) (0.950195312,3.25480943) (0.951171875,3.26775057) (0.952148438,3.2804858) (0.953125,3.29301227) (0.954101562,3.3053272) (0.955078125,3.31742784) (0.956054688,3.32931147) (0.95703125,3.34097543) (0.958007812,3.35241709) (0.958984375,3.36363387) (0.959960938,3.37462323) (0.9609375,3.38538268) (0.961914062,3.39590976) (0.962890625,3.40620209) (0.963867188,3.41625732) (0.96484375,3.42607314) (0.965820312,3.43564729) (0.966796875,3.4449776) (0.967773438,3.45406189) (0.96875,3.46289809) (0.969726562,3.47148414) (0.970703125,3.47981807) (0.971679688,3.48789794) (0.97265625,3.49572187) (0.973632812,3.50328804) (0.974609375,3.5105947) (0.975585938,3.51764013) (0.9765625,3.52442269) (0.977539062,3.5309408) (0.978515625,3.53719292) (0.979492188,3.5431776) (0.98046875,3.54889342) (0.981445312,3.55433905) (0.982421875,3.5595132) (0.983398438,3.56441465) (0.984375,3.56904224) (0.985351562,3.57339489) (0.986328125,3.57747157) (0.987304688,3.58127131) (0.98828125,3.58479322) (0.989257812,3.58803645) (0.990234375,3.59100025) (0.991210938,3.59368391) (0.9921875,3.59608679) (0.993164062,3.59820832) (0.994140625,3.600048) (0.995117188,3.6016054) (0.99609375,3.60288013) (0.997070312,3.60387191) (0.998046875,3.60458049) (0.999023438,3.6050057) (1,3.60514745)};
\addlegendentry{$3.60\!\cdot\!10^{-5}$}
\addplot[color=flowtime23,line width=.75pt] coordinates {(0,2.81692584) (0.0009765625,2.81685848) (0.001953125,2.81665641) (0.0029296875,2.81631965) (0.00390625,2.81584826) (0.0048828125,2.81524229) (0.005859375,2.81450185) (0.0068359375,2.81362704) (0.0078125,2.81261797) (0.0087890625,2.8114748) (0.009765625,2.81019768) (0.0107421875,2.80878681) (0.01171875,2.80724237) (0.0126953125,2.8055646) (0.013671875,2.80375374) (0.0146484375,2.80181003) (0.015625,2.79973376) (0.0166015625,2.79752523) (0.017578125,2.79518474) (0.0185546875,2.79271264) (0.01953125,2.79010927) (0.0205078125,2.78737501) (0.021484375,2.78451024) (0.0224609375,2.78151537) (0.0234375,2.77839083) (0.0244140625,2.77513706) (0.025390625,2.77175452) (0.0263671875,2.76824369) (0.02734375,2.76460507) (0.0283203125,2.76083917) (0.029296875,2.75694653) (0.0302734375,2.75292769) (0.03125,2.74878322) (0.0322265625,2.74451371) (0.033203125,2.74011975) (0.0341796875,2.73560197) (0.03515625,2.730961) (0.0361328125,2.72619749) (0.037109375,2.72131211) (0.0380859375,2.71630554) (0.0390625,2.71117848) (0.0400390625,2.70593165) (0.041015625,2.70056578) (0.0419921875,2.69508161) (0.04296875,2.68947992) (0.0439453125,2.68376148) (0.044921875,2.67792707) (0.0458984375,2.67197752) (0.046875,2.66591364) (0.0478515625,2.65973627) (0.048828125,2.65344625) (0.0498046875,2.64704447) (0.05078125,2.64053179) (0.0517578125,2.63390911) (0.052734375,2.62717734) (0.0537109375,2.6203374) (0.0546875,2.61339021) (0.0556640625,2.60633674) (0.056640625,2.59917792) (0.0576171875,2.59191475) (0.05859375,2.5845482) (0.0595703125,2.57707926) (0.060546875,2.56950895) (0.0615234375,2.56183828) (0.0625,2.55406829) (0.0634765625,2.54620001) (0.064453125,2.5382345) (0.0654296875,2.53017282) (0.06640625,2.52201604) (0.0673828125,2.51376526) (0.068359375,2.50542156) (0.0693359375,2.49698604) (0.0703125,2.48845983) (0.0712890625,2.47984403) (0.072265625,2.47113979) (0.0732421875,2.46234824) (0.07421875,2.45347054) (0.0751953125,2.44450783) (0.076171875,2.43546128) (0.0771484375,2.42633207) (0.078125,2.41712137) (0.0791015625,2.40783038) (0.080078125,2.39846028) (0.0810546875,2.38901228) (0.08203125,2.37948759) (0.0830078125,2.36988741) (0.083984375,2.36021297) (0.0849609375,2.3504655) (0.0859375,2.34064621) (0.0869140625,2.33075636) (0.087890625,2.32079718) (0.0888671875,2.31076992) (0.08984375,2.30067582) (0.0908203125,2.29051615) (0.091796875,2.28029215) (0.0927734375,2.27000509) (0.09375,2.25965624) (0.0947265625,2.24924687) (0.095703125,2.23877824) (0.0966796875,2.22825162) (0.09765625,2.21766831) (0.0986328125,2.20702957) (0.099609375,2.19633668) (0.100585938,2.18559094) (0.1015625,2.17479361) (0.102539062,2.16394598) (0.103515625,2.15304935) (0.104492188,2.14210499) (0.10546875,2.13111419) (0.106445312,2.12007824) (0.107421875,2.10899843) (0.108398438,2.09787604) (0.109375,2.08671236) (0.110351562,2.07550866) (0.111328125,2.06426624) (0.112304688,2.05298638) (0.11328125,2.04167036) (0.114257812,2.03031945) (0.115234375,2.01893494) (0.116210938,2.00751809) (0.1171875,1.99607019) (0.118164062,1.98459249) (0.119140625,1.97308627) (0.120117188,1.9615528) (0.12109375,1.94999332) (0.122070312,1.93840909) (0.123046875,1.92680138) (0.124023438,1.91517142) (0.125,1.90352047) (0.125976562,1.89184976) (0.126953125,1.88016052) (0.127929688,1.86845399) (0.12890625,1.85673139) (0.129882812,1.84499395) (0.130859375,1.83324287) (0.131835938,1.82147937) (0.1328125,1.80970465) (0.133789062,1.7979199) (0.134765625,1.78612632) (0.135742188,1.77432509) (0.13671875,1.76251739) (0.137695312,1.75070439) (0.138671875,1.73888725) (0.139648438,1.72706714) (0.140625,1.71524519) (0.141601562,1.70342255) (0.142578125,1.69160036) (0.143554688,1.67977974) (0.14453125,1.66796182) (0.145507812,1.65614769) (0.146484375,1.64433847) (0.147460938,1.63253524) (0.1484375,1.6207391) (0.149414062,1.60895112) (0.150390625,1.59717236) (0.151367188,1.58540389) (0.15234375,1.57364675) (0.153320312,1.56190199) (0.154296875,1.55017063) (0.155273438,1.53845369) (0.15625,1.5267522) (0.157226562,1.51506714) (0.158203125,1.50339952) (0.159179688,1.49175031) (0.16015625,1.48012048) (0.161132812,1.468511) (0.162109375,1.45692282) (0.163085938,1.44535687) (0.1640625,1.43381409) (0.165039062,1.4222954) (0.166015625,1.41080171) (0.166992188,1.39933391) (0.16796875,1.3878929) (0.168945312,1.37647954) (0.169921875,1.36509471) (0.170898438,1.35373925) (0.171875,1.34241402) (0.172851562,1.33111984) (0.173828125,1.31985753) (0.174804688,1.3086279) (0.17578125,1.29743175) (0.176757812,1.28626987) (0.177734375,1.27514302) (0.178710938,1.26405198) (0.1796875,1.25299749) (0.180664062,1.2419803) (0.181640625,1.23100113) (0.182617188,1.22006069) (0.18359375,1.2091597) (0.184570312,1.19829884) (0.185546875,1.1874788) (0.186523438,1.17670024) (0.1875,1.16596382) (0.188476562,1.15527018) (0.189453125,1.14461997) (0.190429688,1.13401379) (0.19140625,1.12345227) (0.192382812,1.11293599) (0.193359375,1.10246554) (0.194335938,1.09204149) (0.1953125,1.08166442) (0.196289062,1.07133485) (0.197265625,1.06105334) (0.198242188,1.05082041) (0.19921875,1.04063657) (0.200195312,1.03050233) (0.201171875,1.02041817) (0.202148438,1.01038457) (0.203125,1.000402) (0.204101562,0.990470908) (0.205078125,0.980591743) (0.206054688,0.970764933) (0.20703125,0.960990898) (0.208007812,0.951270044) (0.208984375,0.941602768) (0.209960938,0.931989454) (0.2109375,0.922430474) (0.211914062,0.912926189) (0.212890625,0.903476949) (0.213867188,0.894083092) (0.21484375,0.884744945) (0.215820312,0.875462824) (0.216796875,0.866237032) (0.217773438,0.857067863) (0.21875,0.847955599) (0.219726562,0.838900511) (0.220703125,0.829902858) (0.221679688,0.820962889) (0.22265625,0.812080843) (0.223632812,0.803256947) (0.224609375,0.794491417) (0.225585938,0.78578446) (0.2265625,0.77713627) (0.227539062,0.768547032) (0.228515625,0.760016921) (0.229492188,0.751546101) (0.23046875,0.743134725) (0.231445312,0.734782938) (0.232421875,0.726490872) (0.233398438,0.718258652) (0.234375,0.710086391) (0.235351562,0.701974193) (0.236328125,0.693922151) (0.237304688,0.685930351) (0.23828125,0.677998866) (0.239257812,0.670127764) (0.240234375,0.662317099) (0.241210938,0.654566918) (0.2421875,0.646877259) (0.243164062,0.639248151) (0.244140625,0.631679613) (0.245117188,0.624171656) (0.24609375,0.616724281) (0.247070312,0.609337483) (0.248046875,0.602011246) (0.249023438,0.594745546) (0.25,0.587540352) (0.250976562,0.580395622) (0.251953125,0.573311308) (0.252929688,0.566287355) (0.25390625,0.559323697) (0.254882812,0.552420262) (0.255859375,0.545576971) (0.256835938,0.538793736) (0.2578125,0.532070462) (0.258789062,0.525407046) (0.259765625,0.51880338) (0.260742188,0.512259346) (0.26171875,0.50577482) (0.262695312,0.499349671) (0.263671875,0.492983763) (0.264648438,0.48667695) (0.265625,0.480429082) (0.266601562,0.474240002) (0.267578125,0.468109545) (0.268554688,0.462037542) (0.26953125,0.456023817) (0.270507812,0.450068187) (0.271484375,0.444170464) (0.272460938,0.438330455) (0.2734375,0.432547959) (0.274414062,0.426822773) (0.275390625,0.421154684) (0.276367188,0.415543477) (0.27734375,0.40998893) (0.278320312,0.404490818) (0.279296875,0.399048909) (0.280273438,0.393662967) (0.28125,0.38833275) (0.282226562,0.383058012) (0.283203125,0.377838504) (0.284179688,0.372673969) (0.28515625,0.367564151) (0.286132812,0.362508783) (0.287109375,0.3575076) (0.288085938,0.352560329) (0.2890625,0.347666694) (0.290039062,0.342826417) (0.291015625,0.338039214) (0.291992188,0.333304799) (0.29296875,0.328622881) (0.293945312,0.323993166) (0.294921875,0.319415359) (0.295898438,0.314889157) (0.296875,0.31041426) (0.297851562,0.305990359) (0.298828125,0.301617146) (0.299804688,0.29729431) (0.30078125,0.293021536) (0.301757812,0.288798506) (0.302734375,0.284624902) (0.303710938,0.280500401) (0.3046875,0.276424678) (0.305664062,0.272397408) (0.306640625,0.268418262) (0.307617188,0.264486909) (0.30859375,0.260603017) (0.309570312,0.256766251) (0.310546875,0.252976276) (0.311523438,0.249232754) (0.3125,0.245535346) (0.313476562,0.24188371) (0.314453125,0.238277506) (0.315429688,0.23471639) (0.31640625,0.231200017) (0.317382812,0.227728041) (0.318359375,0.224300117) (0.319335938,0.220915897) (0.3203125,0.217575031) (0.321289062,0.214277172) (0.322265625,0.211021969) (0.323242188,0.207809071) (0.32421875,0.204638128) (0.325195312,0.201508789) (0.326171875,0.1984207) (0.327148438,0.195373511) (0.328125,0.192366868) (0.329101562,0.18940042) (0.330078125,0.186473813) (0.331054688,0.183586695) (0.33203125,0.180738713) (0.333007812,0.177929514) (0.333984375,0.175158747) (0.334960938,0.17242606) (0.3359375,0.1697311) (0.336914062,0.167073516) (0.337890625,0.164452957) (0.338867188,0.161869073) (0.33984375,0.159321515) (0.340820312,0.156809932) (0.341796875,0.154333977) (0.342773438,0.151893302) (0.34375,0.149487559) (0.344726562,0.147116404) (0.345703125,0.14477949) (0.346679688,0.142476473) (0.34765625,0.140207011) (0.348632812,0.137970761) (0.349609375,0.135767382) (0.350585938,0.133596535) (0.3515625,0.131457881) (0.352539062,0.129351083) (0.353515625,0.127275805) (0.354492188,0.125231713) (0.35546875,0.123218472) (0.356445312,0.121235752) (0.357421875,0.119283223) (0.358398438,0.117360555) (0.359375,0.115467422) (0.360351562,0.113603497) (0.361328125,0.111768458) (0.362304688,0.109961982) (0.36328125,0.108183749) (0.364257812,0.10643344) (0.365234375,0.104710737) (0.366210938,0.103015327) (0.3671875,0.101346896) (0.368164062,0.0997051319) (0.369140625,0.0980897259) (0.370117188,0.0965003706) (0.37109375,0.0949367602) (0.372070312,0.0933985913) (0.373046875,0.0918855623) (0.374023438,0.0903973737) (0.375,0.0889337281) (0.375976562,0.08749433) (0.376953125,0.0860788863) (0.377929688,0.0846871057) (0.37890625,0.0833186993) (0.379882812,0.08197338) (0.380859375,0.0806508633) (0.381835938,0.0793508665) (0.3828125,0.0780731093) (0.383789062,0.0768173136) (0.384765625,0.0755832034) (0.385742188,0.0743705049) (0.38671875,0.0731789468) (0.387695312,0.0720082596) (0.388671875,0.0708581765) (0.389648438,0.0697284326) (0.390625,0.0686187655) (0.391601562,0.0675289149) (0.392578125,0.0664586229) (0.393554688,0.0654076336) (0.39453125,0.0643756936) (0.395507812,0.0633625517) (0.396484375,0.062367959) (0.397460938,0.0613916687) (0.3984375,0.0604334365) (0.399414062,0.0594930201) (0.400390625,0.0585701796) (0.401367188,0.0576646773) (0.40234375,0.0567762777) (0.403320312,0.0559047475) (0.404296875,0.0550498557) (0.405273438,0.0542113735) (0.40625,0.0533890742) (0.407226562,0.0525827333) (0.408203125,0.0517921287) (0.409179688,0.0510170402) (0.41015625,0.0502572498) (0.411132812,0.0495125418) (0.412109375,0.0487827024) (0.413085938,0.0480675201) (0.4140625,0.0473667855) (0.415039062,0.0466802912) (0.416015625,0.046007832) (0.416992188,0.0453492045) (0.41796875,0.0447042078) (0.418945312,0.0440726428) (0.419921875,0.0434543123) (0.420898438,0.0428490214) (0.421875,0.0422565771) (0.422851562,0.0416767884) (0.423828125,0.0411094662) (0.424804688,0.0405544237) (0.42578125,0.0400114758) (0.426757812,0.0394804395) (0.427734375,0.0389611337) (0.428710938,0.0384533793) (0.4296875,0.0379569992) (0.430664062,0.0374718183) (0.431640625,0.0369976634) (0.432617188,0.0365343632) (0.43359375,0.0360817486) (0.434570312,0.0356396521) (0.435546875,0.0352079086) (0.436523438,0.0347863546) (0.4375,0.0343748288) (0.438476562,0.0339731719) (0.439453125,0.0335812265) (0.440429688,0.0331988373) (0.44140625,0.0328258509) (0.442382812,0.0324621162) (0.443359375,0.0321074838) (0.444335938,0.0317618067) (0.4453125,0.0314249397) (0.446289062,0.0310967399) (0.447265625,0.0307770664) (0.448242188,0.0304657806) (0.44921875,0.030162746) (0.450195312,0.029867828) (0.451171875,0.0295808947) (0.452148438,0.0293018159) (0.453125,0.0290304641) (0.454101562,0.0287667137) (0.455078125,0.0285104417) (0.456054688,0.0282615271) (0.45703125,0.0280198514) (0.458007812,0.0277852985) (0.458984375,0.0275577546) (0.459960938,0.0273371082) (0.4609375,0.0271232504) (0.461914062,0.0269160745) (0.462890625,0.0267154764) (0.463867188,0.0265213546) (0.46484375,0.0263336098) (0.465820312,0.0261521454) (0.466796875,0.0259768673) (0.467773438,0.0258076838) (0.46875,0.0256445059) (0.469726562,0.0254872472) (0.470703125,0.0253358237) (0.471679688,0.0251901541) (0.47265625,0.0250501597) (0.473632812,0.0249157645) (0.474609375,0.024786895) (0.475585938,0.0246634803) (0.4765625,0.0245454522) (0.477539062,0.0244327452) (0.478515625,0.0243252963) (0.479492188,0.0242230454) (0.48046875,0.0241259349) (0.481445312,0.0240339098) (0.482421875,0.0239469179) (0.483398438,0.0238649096) (0.484375,0.0237878381) (0.485351562,0.0237156591) (0.486328125,0.0236483311) (0.487304688,0.0235858152) (0.48828125,0.0235280752) (0.489257812,0.0234750777) (0.490234375,0.0234267918) (0.491210938,0.0233831894) (0.4921875,0.023344245) (0.493164062,0.023309936) (0.494140625,0.023280242) (0.495117188,0.0232551459) (0.49609375,0.0232346328) (0.497070312,0.0232186906) (0.498046875,0.02320731) (0.499023438,0.0232004844) (0.5,0.0231982096) (0.500976562,0.0232004844) (0.501953125,0.02320731) (0.502929688,0.0232186906) (0.50390625,0.0232346328) (0.504882812,0.0232551459) (0.505859375,0.023280242) (0.506835938,0.023309936) (0.5078125,0.023344245) (0.508789062,0.0233831894) (0.509765625,0.0234267918) (0.510742188,0.0234750777) (0.51171875,0.0235280752) (0.512695312,0.0235858152) (0.513671875,0.0236483311) (0.514648438,0.0237156591) (0.515625,0.0237878381) (0.516601562,0.0238649096) (0.517578125,0.0239469179) (0.518554688,0.0240339098) (0.51953125,0.0241259349) (0.520507812,0.0242230454) (0.521484375,0.0243252963) (0.522460938,0.0244327452) (0.5234375,0.0245454522) (0.524414062,0.0246634803) (0.525390625,0.024786895) (0.526367188,0.0249157645) (0.52734375,0.0250501597) (0.528320312,0.0251901541) (0.529296875,0.0253358237) (0.530273438,0.0254872472) (0.53125,0.0256445059) (0.532226562,0.0258076838) (0.533203125,0.0259768673) (0.534179688,0.0261521454) (0.53515625,0.0263336098) (0.536132812,0.0265213546) (0.537109375,0.0267154764) (0.538085938,0.0269160745) (0.5390625,0.0271232504) (0.540039062,0.0273371082) (0.541015625,0.0275577546) (0.541992188,0.0277852985) (0.54296875,0.0280198514) (0.543945312,0.0282615271) (0.544921875,0.0285104417) (0.545898438,0.0287667137) (0.546875,0.0290304641) (0.547851562,0.0293018159) (0.548828125,0.0295808947) (0.549804688,0.029867828) (0.55078125,0.030162746) (0.551757812,0.0304657806) (0.552734375,0.0307770664) (0.553710938,0.0310967399) (0.5546875,0.0314249397) (0.555664062,0.0317618067) (0.556640625,0.0321074838) (0.557617188,0.0324621162) (0.55859375,0.0328258509) (0.559570312,0.0331988373) (0.560546875,0.0335812265) (0.561523438,0.0339731719) (0.5625,0.0343748288) (0.563476562,0.0347863546) (0.564453125,0.0352079086) (0.565429688,0.0356396521) (0.56640625,0.0360817486) (0.567382812,0.0365343632) (0.568359375,0.0369976634) (0.569335938,0.0374718183) (0.5703125,0.0379569992) (0.571289062,0.0384533793) (0.572265625,0.0389611337) (0.573242188,0.0394804395) (0.57421875,0.0400114758) (0.575195312,0.0405544237) (0.576171875,0.0411094662) (0.577148438,0.0416767884) (0.578125,0.0422565771) (0.579101562,0.0428490214) (0.580078125,0.0434543123) (0.581054688,0.0440726428) (0.58203125,0.0447042078) (0.583007812,0.0453492045) (0.583984375,0.046007832) (0.584960938,0.0466802912) (0.5859375,0.0473667855) (0.586914062,0.0480675201) (0.587890625,0.0487827024) (0.588867188,0.0495125418) (0.58984375,0.0502572498) (0.590820312,0.0510170402) (0.591796875,0.0517921287) (0.592773438,0.0525827333) (0.59375,0.0533890742) (0.594726562,0.0542113735) (0.595703125,0.0550498557) (0.596679688,0.0559047475) (0.59765625,0.0567762777) (0.598632812,0.0576646773) (0.599609375,0.0585701796) (0.600585938,0.0594930201) (0.6015625,0.0604334365) (0.602539062,0.0613916687) (0.603515625,0.062367959) (0.604492188,0.0633625517) (0.60546875,0.0643756936) (0.606445312,0.0654076336) (0.607421875,0.0664586229) (0.608398438,0.0675289149) (0.609375,0.0686187655) (0.610351562,0.0697284326) (0.611328125,0.0708581765) (0.612304688,0.0720082596) (0.61328125,0.0731789468) (0.614257812,0.0743705049) (0.615234375,0.0755832034) (0.616210938,0.0768173136) (0.6171875,0.0780731093) (0.618164062,0.0793508665) (0.619140625,0.0806508633) (0.620117188,0.08197338) (0.62109375,0.0833186993) (0.622070312,0.0846871057) (0.623046875,0.0860788863) (0.624023438,0.08749433) (0.625,0.0889337281) (0.625976562,0.0903973737) (0.626953125,0.0918855623) (0.627929688,0.0933985913) (0.62890625,0.0949367602) (0.629882812,0.0965003706) (0.630859375,0.0980897259) (0.631835938,0.0997051319) (0.6328125,0.101346896) (0.633789062,0.103015327) (0.634765625,0.104710737) (0.635742188,0.10643344) (0.63671875,0.108183749) (0.637695312,0.109961982) (0.638671875,0.111768458) (0.639648438,0.113603497) (0.640625,0.115467422) (0.641601562,0.117360555) (0.642578125,0.119283223) (0.643554688,0.121235752) (0.64453125,0.123218472) (0.645507812,0.125231713) (0.646484375,0.127275805) (0.647460938,0.129351083) (0.6484375,0.131457881) (0.649414062,0.133596535) (0.650390625,0.135767382) (0.651367188,0.137970761) (0.65234375,0.140207011) (0.653320312,0.142476473) (0.654296875,0.14477949) (0.655273438,0.147116404) (0.65625,0.149487559) (0.657226562,0.151893302) (0.658203125,0.154333977) (0.659179688,0.156809932) (0.66015625,0.159321515) (0.661132812,0.161869073) (0.662109375,0.164452957) (0.663085938,0.167073516) (0.6640625,0.1697311) (0.665039062,0.17242606) (0.666015625,0.175158747) (0.666992188,0.177929514) (0.66796875,0.180738713) (0.668945312,0.183586695) (0.669921875,0.186473813) (0.670898438,0.18940042) (0.671875,0.192366868) (0.672851562,0.195373511) (0.673828125,0.1984207) (0.674804688,0.201508789) (0.67578125,0.204638128) (0.676757812,0.207809071) (0.677734375,0.211021969) (0.678710938,0.214277172) (0.6796875,0.217575031) (0.680664062,0.220915897) (0.681640625,0.224300117) (0.682617188,0.227728041) (0.68359375,0.231200017) (0.684570312,0.23471639) (0.685546875,0.238277506) (0.686523438,0.24188371) (0.6875,0.245535346) (0.688476562,0.249232754) (0.689453125,0.252976276) (0.690429688,0.256766251) (0.69140625,0.260603017) (0.692382812,0.264486909) (0.693359375,0.268418262) (0.694335938,0.272397408) (0.6953125,0.276424678) (0.696289062,0.280500401) (0.697265625,0.284624902) (0.698242188,0.288798506) (0.69921875,0.293021536) (0.700195312,0.29729431) (0.701171875,0.301617146) (0.702148438,0.305990359) (0.703125,0.31041426) (0.704101562,0.314889157) (0.705078125,0.319415359) (0.706054688,0.323993166) (0.70703125,0.328622881) (0.708007812,0.333304799) (0.708984375,0.338039214) (0.709960938,0.342826417) (0.7109375,0.347666694) (0.711914062,0.352560329) (0.712890625,0.3575076) (0.713867188,0.362508783) (0.71484375,0.367564151) (0.715820312,0.372673969) (0.716796875,0.377838504) (0.717773438,0.383058012) (0.71875,0.38833275) (0.719726562,0.393662967) (0.720703125,0.399048909) (0.721679688,0.404490818) (0.72265625,0.40998893) (0.723632812,0.415543477) (0.724609375,0.421154684) (0.725585938,0.426822773) (0.7265625,0.432547959) (0.727539062,0.438330455) (0.728515625,0.444170464) (0.729492188,0.450068187) (0.73046875,0.456023817) (0.731445312,0.462037542) (0.732421875,0.468109545) (0.733398438,0.474240002) (0.734375,0.480429082) (0.735351562,0.48667695) (0.736328125,0.492983763) (0.737304688,0.499349671) (0.73828125,0.50577482) (0.739257812,0.512259346) (0.740234375,0.51880338) (0.741210938,0.525407046) (0.7421875,0.532070462) (0.743164062,0.538793736) (0.744140625,0.545576971) (0.745117188,0.552420262) (0.74609375,0.559323697) (0.747070312,0.566287355) (0.748046875,0.573311308) (0.749023438,0.580395622) (0.75,0.587540352) (0.750976562,0.594745546) (0.751953125,0.602011246) (0.752929688,0.609337483) (0.75390625,0.616724281) (0.754882812,0.624171656) (0.755859375,0.631679613) (0.756835938,0.639248151) (0.7578125,0.646877259) (0.758789062,0.654566918) (0.759765625,0.662317099) (0.760742188,0.670127764) (0.76171875,0.677998866) (0.762695312,0.685930351) (0.763671875,0.693922151) (0.764648438,0.701974193) (0.765625,0.710086391) (0.766601562,0.718258652) (0.767578125,0.726490872) (0.768554688,0.734782938) (0.76953125,0.743134725) (0.770507812,0.751546101) (0.771484375,0.760016921) (0.772460938,0.768547032) (0.7734375,0.77713627) (0.774414062,0.78578446) (0.775390625,0.794491417) (0.776367188,0.803256947) (0.77734375,0.812080843) (0.778320312,0.820962889) (0.779296875,0.829902858) (0.780273438,0.838900511) (0.78125,0.847955599) (0.782226562,0.857067863) (0.783203125,0.866237032) (0.784179688,0.875462824) (0.78515625,0.884744945) (0.786132812,0.894083092) (0.787109375,0.903476949) (0.788085938,0.912926189) (0.7890625,0.922430474) (0.790039062,0.931989454) (0.791015625,0.941602768) (0.791992188,0.951270044) (0.79296875,0.960990898) (0.793945312,0.970764933) (0.794921875,0.980591743) (0.795898438,0.990470908) (0.796875,1.000402) (0.797851562,1.01038457) (0.798828125,1.02041817) (0.799804688,1.03050233) (0.80078125,1.04063657) (0.801757812,1.05082041) (0.802734375,1.06105334) (0.803710938,1.07133485) (0.8046875,1.08166442) (0.805664062,1.09204149) (0.806640625,1.10246554) (0.807617188,1.11293599) (0.80859375,1.12345227) (0.809570312,1.13401379) (0.810546875,1.14461997) (0.811523438,1.15527018) (0.8125,1.16596382) (0.813476562,1.17670024) (0.814453125,1.1874788) (0.815429688,1.19829884) (0.81640625,1.2091597) (0.817382812,1.22006069) (0.818359375,1.23100113) (0.819335938,1.2419803) (0.8203125,1.25299749) (0.821289062,1.26405198) (0.822265625,1.27514302) (0.823242188,1.28626987) (0.82421875,1.29743175) (0.825195312,1.3086279) (0.826171875,1.31985753) (0.827148438,1.33111984) (0.828125,1.34241402) (0.829101562,1.35373925) (0.830078125,1.36509471) (0.831054688,1.37647954) (0.83203125,1.3878929) (0.833007812,1.39933391) (0.833984375,1.41080171) (0.834960938,1.4222954) (0.8359375,1.43381409) (0.836914062,1.44535687) (0.837890625,1.45692282) (0.838867188,1.468511) (0.83984375,1.48012048) (0.840820312,1.49175031) (0.841796875,1.50339952) (0.842773438,1.51506714) (0.84375,1.5267522) (0.844726562,1.53845369) (0.845703125,1.55017063) (0.846679688,1.56190199) (0.84765625,1.57364675) (0.848632812,1.58540389) (0.849609375,1.59717236) (0.850585938,1.60895112) (0.8515625,1.6207391) (0.852539062,1.63253524) (0.853515625,1.64433847) (0.854492188,1.65614769) (0.85546875,1.66796182) (0.856445312,1.67977974) (0.857421875,1.69160036) (0.858398438,1.70342255) (0.859375,1.71524519) (0.860351562,1.72706714) (0.861328125,1.73888725) (0.862304688,1.75070439) (0.86328125,1.76251739) (0.864257812,1.77432509) (0.865234375,1.78612632) (0.866210938,1.7979199) (0.8671875,1.80970465) (0.868164062,1.82147937) (0.869140625,1.83324287) (0.870117188,1.84499395) (0.87109375,1.85673139) (0.872070312,1.86845399) (0.873046875,1.88016052) (0.874023438,1.89184976) (0.875,1.90352047) (0.875976562,1.91517142) (0.876953125,1.92680138) (0.877929688,1.93840909) (0.87890625,1.94999332) (0.879882812,1.9615528) (0.880859375,1.97308627) (0.881835938,1.98459249) (0.8828125,1.99607019) (0.883789062,2.00751809) (0.884765625,2.01893494) (0.885742188,2.03031945) (0.88671875,2.04167036) (0.887695312,2.05298638) (0.888671875,2.06426624) (0.889648438,2.07550866) (0.890625,2.08671236) (0.891601562,2.09787604) (0.892578125,2.10899843) (0.893554688,2.12007824) (0.89453125,2.13111419) (0.895507812,2.14210499) (0.896484375,2.15304935) (0.897460938,2.16394598) (0.8984375,2.17479361) (0.899414062,2.18559094) (0.900390625,2.19633668) (0.901367188,2.20702957) (0.90234375,2.21766831) (0.903320312,2.22825162) (0.904296875,2.23877824) (0.905273438,2.24924687) (0.90625,2.25965624) (0.907226562,2.27000509) (0.908203125,2.28029215) (0.909179688,2.29051615) (0.91015625,2.30067582) (0.911132812,2.31076992) (0.912109375,2.32079718) (0.913085938,2.33075636) (0.9140625,2.34064621) (0.915039062,2.3504655) (0.916015625,2.36021297) (0.916992188,2.36988741) (0.91796875,2.37948759) (0.918945312,2.38901228) (0.919921875,2.39846028) (0.920898438,2.40783038) (0.921875,2.41712137) (0.922851562,2.42633207) (0.923828125,2.43546128) (0.924804688,2.44450783) (0.92578125,2.45347054) (0.926757812,2.46234824) (0.927734375,2.47113979) (0.928710938,2.47984403) (0.9296875,2.48845983) (0.930664062,2.49698604) (0.931640625,2.50542156) (0.932617188,2.51376526) (0.93359375,2.52201604) (0.934570312,2.53017282) (0.935546875,2.5382345) (0.936523438,2.54620001) (0.9375,2.55406829) (0.938476562,2.56183828) (0.939453125,2.56950895) (0.940429688,2.57707926) (0.94140625,2.5845482) (0.942382812,2.59191475) (0.943359375,2.59917792) (0.944335938,2.60633674) (0.9453125,2.61339021) (0.946289062,2.6203374) (0.947265625,2.62717734) (0.948242188,2.63390911) (0.94921875,2.64053179) (0.950195312,2.64704447) (0.951171875,2.65344625) (0.952148438,2.65973627) (0.953125,2.66591364) (0.954101562,2.67197752) (0.955078125,2.67792707) (0.956054688,2.68376148) (0.95703125,2.68947992) (0.958007812,2.69508161) (0.958984375,2.70056578) (0.959960938,2.70593165) (0.9609375,2.71117848) (0.961914062,2.71630554) (0.962890625,2.72131211) (0.963867188,2.72619749) (0.96484375,2.730961) (0.965820312,2.73560197) (0.966796875,2.74011975) (0.967773438,2.74451371) (0.96875,2.74878322) (0.969726562,2.75292769) (0.970703125,2.75694653) (0.971679688,2.76083917) (0.97265625,2.76460507) (0.973632812,2.76824369) (0.974609375,2.77175452) (0.975585938,2.77513706) (0.9765625,2.77839083) (0.977539062,2.78151537) (0.978515625,2.78451024) (0.979492188,2.78737501) (0.98046875,2.79010927) (0.981445312,2.79271264) (0.982421875,2.79518474) (0.983398438,2.79752523) (0.984375,2.79973376) (0.985351562,2.80181003) (0.986328125,2.80375374) (0.987304688,2.8055646) (0.98828125,2.80724237) (0.989257812,2.80878681) (0.990234375,2.81019768) (0.991210938,2.8114748) (0.9921875,2.81261797) (0.993164062,2.81362704) (0.994140625,2.81450185) (0.995117188,2.81524229) (0.99609375,2.81584826) (0.997070312,2.81631965) (0.998046875,2.81665641) (0.999023438,2.81685848) (1,2.81692584)};
\addlegendentry{$9.88\!\cdot\!10^{-5}$}
\addplot[color=flowtime31,line width=.75pt] coordinates {(0,1.81186787) (0.0009765625,1.81184755) (0.001953125,1.81178661) (0.0029296875,1.81168503) (0.00390625,1.81154284) (0.0048828125,1.81136005) (0.005859375,1.81113666) (0.0068359375,1.81087269) (0.0078125,1.81056817) (0.0087890625,1.81022312) (0.009765625,1.80983757) (0.0107421875,1.80941154) (0.01171875,1.80894507) (0.0126953125,1.80843819) (0.013671875,1.80789095) (0.0146484375,1.80730338) (0.015625,1.80667554) (0.0166015625,1.80600746) (0.017578125,1.80529921) (0.0185546875,1.80455084) (0.01953125,1.8037624) (0.0205078125,1.80293396) (0.021484375,1.80206557) (0.0224609375,1.80115732) (0.0234375,1.80020926) (0.0244140625,1.79922147) (0.025390625,1.79819403) (0.0263671875,1.79712702) (0.02734375,1.79602052) (0.0283203125,1.79487461) (0.029296875,1.79368938) (0.0302734375,1.79246492) (0.03125,1.79120134) (0.0322265625,1.78989872) (0.033203125,1.78855716) (0.0341796875,1.78717678) (0.03515625,1.78575766) (0.0361328125,1.78429994) (0.037109375,1.78280371) (0.0380859375,1.78126908) (0.0390625,1.77969619) (0.0400390625,1.77808515) (0.041015625,1.77643607) (0.0419921875,1.7747491) (0.04296875,1.77302435) (0.0439453125,1.77126196) (0.044921875,1.76946207) (0.0458984375,1.76762481) (0.046875,1.76575031) (0.0478515625,1.76383873) (0.048828125,1.76189021) (0.0498046875,1.7599049) (0.05078125,1.75788295) (0.0517578125,1.7558245) (0.052734375,1.75372973) (0.0537109375,1.75159878) (0.0546875,1.74943182) (0.0556640625,1.74722901) (0.056640625,1.74499051) (0.0576171875,1.74271651) (0.05859375,1.74040716) (0.0595703125,1.73806265) (0.060546875,1.73568314) (0.0615234375,1.73326883) (0.0625,1.73081988) (0.0634765625,1.72833648) (0.064453125,1.72581883) (0.0654296875,1.7232671) (0.06640625,1.72068148) (0.0673828125,1.71806218) (0.068359375,1.71540939) (0.0693359375,1.7127233) (0.0703125,1.71000411) (0.0712890625,1.70725203) (0.072265625,1.70446726) (0.0732421875,1.70165001) (0.07421875,1.69880048) (0.0751953125,1.69591889) (0.076171875,1.69300545) (0.0771484375,1.69006036) (0.078125,1.68708386) (0.0791015625,1.68407616) (0.080078125,1.68103748) (0.0810546875,1.67796804) (0.08203125,1.67486807) (0.0830078125,1.6717378) (0.083984375,1.66857744) (0.0849609375,1.66538724) (0.0859375,1.66216742) (0.0869140625,1.65891823) (0.087890625,1.65563989) (0.0888671875,1.65233264) (0.08984375,1.64899672) (0.0908203125,1.64563237) (0.091796875,1.64223984) (0.0927734375,1.63881937) (0.09375,1.6353712) (0.0947265625,1.63189558) (0.095703125,1.62839276) (0.0966796875,1.624863) (0.09765625,1.62130654) (0.0986328125,1.61772363) (0.099609375,1.61411453) (0.100585938,1.61047951) (0.1015625,1.6068188) (0.102539062,1.60313268) (0.103515625,1.5994214) (0.104492188,1.59568522) (0.10546875,1.59192442) (0.106445312,1.58813924) (0.107421875,1.58432996) (0.108398438,1.58049684) (0.109375,1.57664014) (0.110351562,1.57276015) (0.111328125,1.56885712) (0.112304688,1.56493133) (0.11328125,1.56098304) (0.114257812,1.55701254) (0.115234375,1.55302009) (0.116210938,1.54900597) (0.1171875,1.54497045) (0.118164062,1.54091381) (0.119140625,1.53683632) (0.120117188,1.53273827) (0.12109375,1.52861993) (0.122070312,1.52448158) (0.123046875,1.5203235) (0.124023438,1.51614597) (0.125,1.51194927) (0.125976562,1.50773369) (0.126953125,1.50349949) (0.127929688,1.49924698) (0.12890625,1.49497643) (0.129882812,1.49068812) (0.130859375,1.48638234) (0.131835938,1.48205937) (0.1328125,1.4777195) (0.133789062,1.47336301) (0.134765625,1.46899019) (0.135742188,1.46460133) (0.13671875,1.46019671) (0.137695312,1.45577661) (0.138671875,1.45134133) (0.139648438,1.44689114) (0.140625,1.44242635) (0.141601562,1.43794722) (0.142578125,1.43345406) (0.143554688,1.42894715) (0.14453125,1.42442677) (0.145507812,1.41989322) (0.146484375,1.41534677) (0.147460938,1.41078772) (0.1484375,1.40621636) (0.149414062,1.40163296) (0.150390625,1.39703783) (0.151367188,1.39243124) (0.15234375,1.38781347) (0.153320312,1.38318483) (0.154296875,1.37854558) (0.155273438,1.37389603) (0.15625,1.36923645) (0.157226562,1.36456712) (0.158203125,1.35988834) (0.159179688,1.35520038) (0.16015625,1.35050354) (0.161132812,1.34579809) (0.162109375,1.34108431) (0.163085938,1.3363625) (0.1640625,1.33163292) (0.165039062,1.32689587) (0.166015625,1.32215162) (0.166992188,1.31740045) (0.16796875,1.31264264) (0.168945312,1.30787848) (0.169921875,1.30310823) (0.170898438,1.29833218) (0.171875,1.2935506) (0.172851562,1.28876377) (0.173828125,1.28397196) (0.174804688,1.27917545) (0.17578125,1.27437452) (0.176757812,1.26956942) (0.177734375,1.26476044) (0.178710938,1.25994785) (0.1796875,1.25513192) (0.180664062,1.2503129) (0.181640625,1.24549109) (0.182617188,1.24066673) (0.18359375,1.23584009) (0.184570312,1.23101145) (0.185546875,1.22618107) (0.186523438,1.2213492) (0.1875,1.21651611) (0.188476562,1.21168206) (0.189453125,1.2068473) (0.190429688,1.20201211) (0.19140625,1.19717673) (0.192382812,1.19234142) (0.193359375,1.18750644) (0.194335938,1.18267203) (0.1953125,1.17783845) (0.196289062,1.17300596) (0.197265625,1.1681748) (0.198242188,1.16334521) (0.19921875,1.15851746) (0.200195312,1.15369177) (0.201171875,1.1488684) (0.202148438,1.14404759) (0.203125,1.13922958) (0.204101562,1.13441462) (0.205078125,1.12960293) (0.206054688,1.12479475) (0.20703125,1.11999033) (0.208007812,1.1151899) (0.208984375,1.11039368) (0.209960938,1.10560191) (0.2109375,1.10081483) (0.211914062,1.09603265) (0.212890625,1.0912556) (0.213867188,1.08648392) (0.21484375,1.08171782) (0.215820312,1.07695752) (0.216796875,1.07220325) (0.217773438,1.06745523) (0.21875,1.06271366) (0.219726562,1.05797877) (0.220703125,1.05325077) (0.221679688,1.04852987) (0.22265625,1.04381629) (0.223632812,1.03911022) (0.224609375,1.03441189) (0.225585938,1.02972149) (0.2265625,1.02503922) (0.227539062,1.02036529) (0.228515625,1.01569991) (0.229492188,1.01104326) (0.23046875,1.00639554) (0.231445312,1.00175695) (0.232421875,0.99712769) (0.233398438,0.992507939) (0.234375,0.98789789) (0.235351562,0.983297732) (0.236328125,0.978707651) (0.237304688,0.97412783) (0.23828125,0.969558453) (0.239257812,0.964999699) (0.240234375,0.960451747) (0.241210938,0.955914775) (0.2421875,0.951388956) (0.243164062,0.946874466) (0.244140625,0.942371473) (0.245117188,0.937880149) (0.24609375,0.933400661) (0.247070312,0.928933175) (0.248046875,0.924477854) (0.249023438,0.920034861) (0.25,0.915604356) (0.250976562,0.911186496) (0.251953125,0.90678144) (0.252929688,0.902389341) (0.25390625,0.898010352) (0.254882812,0.893644623) (0.255859375,0.889292304) (0.256835938,0.884953543) (0.2578125,0.880628483) (0.258789062,0.876317268) (0.259765625,0.872020041) (0.260742188,0.867736939) (0.26171875,0.863468102) (0.262695312,0.859213665) (0.263671875,0.854973761) (0.264648438,0.850748523) (0.265625,0.84653808) (0.266601562,0.842342562) (0.267578125,0.838162095) (0.268554688,0.833996802) (0.26953125,0.829846808) (0.270507812,0.825712231) (0.271484375,0.821593193) (0.272460938,0.817489808) (0.2734375,0.813402194) (0.274414062,0.809330462) (0.275390625,0.805274725) (0.276367188,0.801235092) (0.27734375,0.79721167) (0.278320312,0.793204567) (0.279296875,0.789213885) (0.280273438,0.785239728) (0.28125,0.781282195) (0.282226562,0.777341385) (0.283203125,0.773417396) (0.284179688,0.769510321) (0.28515625,0.765620254) (0.286132812,0.761747287) (0.287109375,0.757891509) (0.288085938,0.754053008) (0.2890625,0.75023187) (0.290039062,0.746428179) (0.291015625,0.742642017) (0.291992188,0.738873466) (0.29296875,0.735122603) (0.293945312,0.731389507) (0.294921875,0.727674253) (0.295898438,0.723976914) (0.296875,0.720297563) (0.297851562,0.716636269) (0.298828125,0.712993102) (0.299804688,0.709368128) (0.30078125,0.705761412) (0.301757812,0.702173018) (0.302734375,0.698603008) (0.303710938,0.695051441) (0.3046875,0.691518376) (0.305664062,0.688003871) (0.306640625,0.68450798) (0.307617188,0.681030756) (0.30859375,0.677572252) (0.309570312,0.674132519) (0.310546875,0.670711604) (0.311523438,0.667309555) (0.3125,0.663926417) (0.313476562,0.660562236) (0.314453125,0.657217052) (0.315429688,0.653890907) (0.31640625,0.65058384) (0.317382812,0.64729589) (0.318359375,0.644027092) (0.319335938,0.640777481) (0.3203125,0.637547091) (0.321289062,0.634335954) (0.322265625,0.631144099) (0.323242188,0.627971556) (0.32421875,0.624818353) (0.325195312,0.621684515) (0.326171875,0.618570067) (0.327148438,0.615475032) (0.328125,0.612399432) (0.329101562,0.609343288) (0.330078125,0.606306618) (0.331054688,0.603289441) (0.33203125,0.600291773) (0.333007812,0.597313628) (0.333984375,0.594355021) (0.334960938,0.591415964) (0.3359375,0.588496468) (0.336914062,0.585596543) (0.337890625,0.582716197) (0.338867188,0.579855439) (0.33984375,0.577014273) (0.340820312,0.574192705) (0.341796875,0.571390738) (0.342773438,0.568608375) (0.34375,0.565845618) (0.344726562,0.563102465) (0.345703125,0.560378917) (0.346679688,0.55767497) (0.34765625,0.554990623) (0.348632812,0.552325869) (0.349609375,0.549680704) (0.350585938,0.54705512) (0.3515625,0.544449111) (0.352539062,0.541862668) (0.353515625,0.539295779) (0.354492188,0.536748436) (0.35546875,0.534220625) (0.356445312,0.531712334) (0.357421875,0.529223549) (0.358398438,0.526754256) (0.359375,0.524304437) (0.360351562,0.521874078) (0.361328125,0.519463159) (0.362304688,0.517071663) (0.36328125,0.514699569) (0.364257812,0.512346859) (0.365234375,0.510013509) (0.366210938,0.507699499) (0.3671875,0.505404805) (0.368164062,0.503129404) (0.369140625,0.50087327) (0.370117188,0.49863638) (0.37109375,0.496418706) (0.372070312,0.494220222) (0.373046875,0.492040899) (0.374023438,0.489880711) (0.375,0.487739627) (0.375976562,0.485617619) (0.376953125,0.483514654) (0.377929688,0.481430704) (0.37890625,0.479365735) (0.379882812,0.477319715) (0.380859375,0.475292611) (0.381835938,0.47328439) (0.3828125,0.471295018) (0.383789062,0.469324459) (0.384765625,0.467372679) (0.385742188,0.465439641) (0.38671875,0.463525309) (0.387695312,0.461629647) (0.388671875,0.459752616) (0.389648438,0.45789418) (0.390625,0.456054299) (0.391601562,0.454232935) (0.392578125,0.452430049) (0.393554688,0.4506456) (0.39453125,0.448879551) (0.395507812,0.447131859) (0.396484375,0.445402484) (0.397460938,0.443691385) (0.3984375,0.44199852) (0.399414062,0.440323849) (0.400390625,0.438667328) (0.401367188,0.437028916) (0.40234375,0.43540857) (0.403320312,0.433806248) (0.404296875,0.432221905) (0.405273438,0.430655499) (0.40625,0.429106987) (0.407226562,0.427576325) (0.408203125,0.426063469) (0.409179688,0.424568375) (0.41015625,0.423090999) (0.411132812,0.421631296) (0.412109375,0.420189223) (0.413085938,0.418764736) (0.4140625,0.417357789) (0.415039062,0.415968337) (0.416015625,0.414596338) (0.416992188,0.413241745) (0.41796875,0.411904515) (0.418945312,0.410584602) (0.419921875,0.409281963) (0.420898438,0.407996552) (0.421875,0.406728325) (0.422851562,0.405477239) (0.423828125,0.404243247) (0.424804688,0.403026307) (0.42578125,0.401826374) (0.426757812,0.400643404) (0.427734375,0.399477354) (0.428710938,0.398328179) (0.4296875,0.397195837) (0.430664062,0.396080283) (0.431640625,0.394981475) (0.432617188,0.39389937) (0.43359375,0.392833926) (0.434570312,0.391785099) (0.435546875,0.390752849) (0.436523438,0.389737132) (0.4375,0.388737908) (0.438476562,0.387755135) (0.439453125,0.386788773) (0.440429688,0.38583878) (0.44140625,0.384905117) (0.442382812,0.383987744) (0.443359375,0.383086621) (0.444335938,0.382201708) (0.4453125,0.381332969) (0.446289062,0.380480363) (0.447265625,0.379643853) (0.448242188,0.378823403) (0.44921875,0.378018974) (0.450195312,0.377230531) (0.451171875,0.376458036) (0.452148438,0.375701456) (0.453125,0.374960754) (0.454101562,0.374235897) (0.455078125,0.37352685) (0.456054688,0.372833579) (0.45703125,0.372156053) (0.458007812,0.371494237) (0.458984375,0.370848102) (0.459960938,0.370217615) (0.4609375,0.369602746) (0.461914062,0.369003464) (0.462890625,0.368419741) (0.463867188,0.367851548) (0.46484375,0.367298855) (0.465820312,0.366761637) (0.466796875,0.366239866) (0.467773438,0.365733515) (0.46875,0.365242559) (0.469726562,0.364766974) (0.470703125,0.364306735) (0.471679688,0.363861818) (0.47265625,0.3634322) (0.473632812,0.363017861) (0.474609375,0.362618777) (0.475585938,0.362234929) (0.4765625,0.361866295) (0.477539062,0.361512859) (0.478515625,0.361174599) (0.479492188,0.3608515) (0.48046875,0.360543543) (0.481445312,0.360250712) (0.482421875,0.359972993) (0.483398438,0.35971037) (0.484375,0.359462829) (0.485351562,0.359230358) (0.486328125,0.359012942) (0.487304688,0.358810572) (0.48828125,0.358623236) (0.489257812,0.358450924) (0.490234375,0.358293627) (0.491210938,0.358151336) (0.4921875,0.358024044) (0.493164062,0.357911744) (0.494140625,0.357814429) (0.495117188,0.357732095) (0.49609375,0.357664736) (0.497070312,0.35761235) (0.498046875,0.357574934) (0.499023438,0.357552485) (0.5,0.357545002) (0.500976562,0.357552485) (0.501953125,0.357574934) (0.502929688,0.35761235) (0.50390625,0.357664736) (0.504882812,0.357732095) (0.505859375,0.357814429) (0.506835938,0.357911744) (0.5078125,0.358024044) (0.508789062,0.358151336) (0.509765625,0.358293627) (0.510742188,0.358450924) (0.51171875,0.358623236) (0.512695312,0.358810572) (0.513671875,0.359012942) (0.514648438,0.359230358) (0.515625,0.359462829) (0.516601562,0.35971037) (0.517578125,0.359972993) (0.518554688,0.360250712) (0.51953125,0.360543543) (0.520507812,0.3608515) (0.521484375,0.361174599) (0.522460938,0.361512859) (0.5234375,0.361866295) (0.524414062,0.362234929) (0.525390625,0.362618777) (0.526367188,0.363017861) (0.52734375,0.3634322) (0.528320312,0.363861818) (0.529296875,0.364306735) (0.530273438,0.364766974) (0.53125,0.365242559) (0.532226562,0.365733515) (0.533203125,0.366239866) (0.534179688,0.366761637) (0.53515625,0.367298855) (0.536132812,0.367851548) (0.537109375,0.368419741) (0.538085938,0.369003464) (0.5390625,0.369602746) (0.540039062,0.370217615) (0.541015625,0.370848102) (0.541992188,0.371494237) (0.54296875,0.372156053) (0.543945312,0.372833579) (0.544921875,0.37352685) (0.545898438,0.374235897) (0.546875,0.374960754) (0.547851562,0.375701456) (0.548828125,0.376458036) (0.549804688,0.377230531) (0.55078125,0.378018974) (0.551757812,0.378823403) (0.552734375,0.379643853) (0.553710938,0.380480363) (0.5546875,0.381332969) (0.555664062,0.382201708) (0.556640625,0.383086621) (0.557617188,0.383987744) (0.55859375,0.384905117) (0.559570312,0.38583878) (0.560546875,0.386788773) (0.561523438,0.387755135) (0.5625,0.388737908) (0.563476562,0.389737132) (0.564453125,0.390752849) (0.565429688,0.391785099) (0.56640625,0.392833926) (0.567382812,0.39389937) (0.568359375,0.394981475) (0.569335938,0.396080283) (0.5703125,0.397195837) (0.571289062,0.398328179) (0.572265625,0.399477354) (0.573242188,0.400643404) (0.57421875,0.401826374) (0.575195312,0.403026307) (0.576171875,0.404243247) (0.577148438,0.405477239) (0.578125,0.406728325) (0.579101562,0.407996552) (0.580078125,0.409281963) (0.581054688,0.410584602) (0.58203125,0.411904515) (0.583007812,0.413241745) (0.583984375,0.414596338) (0.584960938,0.415968337) (0.5859375,0.417357789) (0.586914062,0.418764736) (0.587890625,0.420189223) (0.588867188,0.421631296) (0.58984375,0.423090999) (0.590820312,0.424568375) (0.591796875,0.426063469) (0.592773438,0.427576325) (0.59375,0.429106987) (0.594726562,0.430655499) (0.595703125,0.432221905) (0.596679688,0.433806248) (0.59765625,0.43540857) (0.598632812,0.437028916) (0.599609375,0.438667328) (0.600585938,0.440323849) (0.6015625,0.44199852) (0.602539062,0.443691385) (0.603515625,0.445402484) (0.604492188,0.447131859) (0.60546875,0.448879551) (0.606445312,0.4506456) (0.607421875,0.452430049) (0.608398438,0.454232935) (0.609375,0.456054299) (0.610351562,0.45789418) (0.611328125,0.459752616) (0.612304688,0.461629647) (0.61328125,0.463525309) (0.614257812,0.465439641) (0.615234375,0.467372679) (0.616210938,0.469324459) (0.6171875,0.471295018) (0.618164062,0.47328439) (0.619140625,0.475292611) (0.620117188,0.477319715) (0.62109375,0.479365735) (0.622070312,0.481430704) (0.623046875,0.483514654) (0.624023438,0.485617619) (0.625,0.487739627) (0.625976562,0.489880711) (0.626953125,0.492040899) (0.627929688,0.494220222) (0.62890625,0.496418706) (0.629882812,0.49863638) (0.630859375,0.50087327) (0.631835938,0.503129404) (0.6328125,0.505404805) (0.633789062,0.507699499) (0.634765625,0.510013509) (0.635742188,0.512346859) (0.63671875,0.514699569) (0.637695312,0.517071663) (0.638671875,0.519463159) (0.639648438,0.521874078) (0.640625,0.524304437) (0.641601562,0.526754256) (0.642578125,0.529223549) (0.643554688,0.531712334) (0.64453125,0.534220625) (0.645507812,0.536748436) (0.646484375,0.539295779) (0.647460938,0.541862668) (0.6484375,0.544449111) (0.649414062,0.54705512) (0.650390625,0.549680704) (0.651367188,0.552325869) (0.65234375,0.554990623) (0.653320312,0.55767497) (0.654296875,0.560378917) (0.655273438,0.563102465) (0.65625,0.565845618) (0.657226562,0.568608375) (0.658203125,0.571390738) (0.659179688,0.574192705) (0.66015625,0.577014273) (0.661132812,0.579855439) (0.662109375,0.582716197) (0.663085938,0.585596543) (0.6640625,0.588496468) (0.665039062,0.591415964) (0.666015625,0.594355021) (0.666992188,0.597313628) (0.66796875,0.600291773) (0.668945312,0.603289441) (0.669921875,0.606306618) (0.670898438,0.609343288) (0.671875,0.612399432) (0.672851562,0.615475032) (0.673828125,0.618570067) (0.674804688,0.621684515) (0.67578125,0.624818353) (0.676757812,0.627971556) (0.677734375,0.631144099) (0.678710938,0.634335954) (0.6796875,0.637547091) (0.680664062,0.640777481) (0.681640625,0.644027092) (0.682617188,0.64729589) (0.68359375,0.65058384) (0.684570312,0.653890907) (0.685546875,0.657217052) (0.686523438,0.660562236) (0.6875,0.663926417) (0.688476562,0.667309555) (0.689453125,0.670711604) (0.690429688,0.674132519) (0.69140625,0.677572252) (0.692382812,0.681030756) (0.693359375,0.68450798) (0.694335938,0.688003871) (0.6953125,0.691518376) (0.696289062,0.695051441) (0.697265625,0.698603008) (0.698242188,0.702173018) (0.69921875,0.705761412) (0.700195312,0.709368128) (0.701171875,0.712993102) (0.702148438,0.716636269) (0.703125,0.720297563) (0.704101562,0.723976914) (0.705078125,0.727674253) (0.706054688,0.731389507) (0.70703125,0.735122603) (0.708007812,0.738873466) (0.708984375,0.742642017) (0.709960938,0.746428179) (0.7109375,0.75023187) (0.711914062,0.754053008) (0.712890625,0.757891509) (0.713867188,0.761747287) (0.71484375,0.765620254) (0.715820312,0.769510321) (0.716796875,0.773417396) (0.717773438,0.777341385) (0.71875,0.781282195) (0.719726562,0.785239728) (0.720703125,0.789213885) (0.721679688,0.793204567) (0.72265625,0.79721167) (0.723632812,0.801235092) (0.724609375,0.805274725) (0.725585938,0.809330462) (0.7265625,0.813402194) (0.727539062,0.817489808) (0.728515625,0.821593193) (0.729492188,0.825712231) (0.73046875,0.829846808) (0.731445312,0.833996802) (0.732421875,0.838162095) (0.733398438,0.842342562) (0.734375,0.84653808) (0.735351562,0.850748523) (0.736328125,0.854973761) (0.737304688,0.859213665) (0.73828125,0.863468102) (0.739257812,0.867736939) (0.740234375,0.872020041) (0.741210938,0.876317268) (0.7421875,0.880628483) (0.743164062,0.884953543) (0.744140625,0.889292304) (0.745117188,0.893644623) (0.74609375,0.898010352) (0.747070312,0.902389341) (0.748046875,0.90678144) (0.749023438,0.911186496) (0.75,0.915604356) (0.750976562,0.920034861) (0.751953125,0.924477854) (0.752929688,0.928933175) (0.75390625,0.933400661) (0.754882812,0.937880149) (0.755859375,0.942371473) (0.756835938,0.946874466) (0.7578125,0.951388956) (0.758789062,0.955914775) (0.759765625,0.960451747) (0.760742188,0.964999699) (0.76171875,0.969558453) (0.762695312,0.97412783) (0.763671875,0.978707651) (0.764648438,0.983297732) (0.765625,0.98789789) (0.766601562,0.992507939) (0.767578125,0.99712769) (0.768554688,1.00175695) (0.76953125,1.00639554) (0.770507812,1.01104326) (0.771484375,1.01569991) (0.772460938,1.02036529) (0.7734375,1.02503922) (0.774414062,1.02972149) (0.775390625,1.03441189) (0.776367188,1.03911022) (0.77734375,1.04381629) (0.778320312,1.04852987) (0.779296875,1.05325077) (0.780273438,1.05797877) (0.78125,1.06271366) (0.782226562,1.06745523) (0.783203125,1.07220325) (0.784179688,1.07695752) (0.78515625,1.08171782) (0.786132812,1.08648392) (0.787109375,1.0912556) (0.788085938,1.09603265) (0.7890625,1.10081483) (0.790039062,1.10560191) (0.791015625,1.11039368) (0.791992188,1.1151899) (0.79296875,1.11999033) (0.793945312,1.12479475) (0.794921875,1.12960293) (0.795898438,1.13441462) (0.796875,1.13922958) (0.797851562,1.14404759) (0.798828125,1.1488684) (0.799804688,1.15369177) (0.80078125,1.15851746) (0.801757812,1.16334521) (0.802734375,1.1681748) (0.803710938,1.17300596) (0.8046875,1.17783845) (0.805664062,1.18267203) (0.806640625,1.18750644) (0.807617188,1.19234142) (0.80859375,1.19717673) (0.809570312,1.20201211) (0.810546875,1.2068473) (0.811523438,1.21168206) (0.8125,1.21651611) (0.813476562,1.2213492) (0.814453125,1.22618107) (0.815429688,1.23101145) (0.81640625,1.23584009) (0.817382812,1.24066673) (0.818359375,1.24549109) (0.819335938,1.2503129) (0.8203125,1.25513192) (0.821289062,1.25994785) (0.822265625,1.26476044) (0.823242188,1.26956942) (0.82421875,1.27437452) (0.825195312,1.27917545) (0.826171875,1.28397196) (0.827148438,1.28876377) (0.828125,1.2935506) (0.829101562,1.29833218) (0.830078125,1.30310823) (0.831054688,1.30787848) (0.83203125,1.31264264) (0.833007812,1.31740045) (0.833984375,1.32215162) (0.834960938,1.32689587) (0.8359375,1.33163292) (0.836914062,1.3363625) (0.837890625,1.34108431) (0.838867188,1.34579809) (0.83984375,1.35050354) (0.840820312,1.35520038) (0.841796875,1.35988834) (0.842773438,1.36456712) (0.84375,1.36923645) (0.844726562,1.37389603) (0.845703125,1.37854558) (0.846679688,1.38318483) (0.84765625,1.38781347) (0.848632812,1.39243124) (0.849609375,1.39703783) (0.850585938,1.40163296) (0.8515625,1.40621636) (0.852539062,1.41078772) (0.853515625,1.41534677) (0.854492188,1.41989322) (0.85546875,1.42442677) (0.856445312,1.42894715) (0.857421875,1.43345406) (0.858398438,1.43794722) (0.859375,1.44242635) (0.860351562,1.44689114) (0.861328125,1.45134133) (0.862304688,1.45577661) (0.86328125,1.46019671) (0.864257812,1.46460133) (0.865234375,1.46899019) (0.866210938,1.47336301) (0.8671875,1.4777195) (0.868164062,1.48205937) (0.869140625,1.48638234) (0.870117188,1.49068812) (0.87109375,1.49497643) (0.872070312,1.49924698) (0.873046875,1.50349949) (0.874023438,1.50773369) (0.875,1.51194927) (0.875976562,1.51614597) (0.876953125,1.5203235) (0.877929688,1.52448158) (0.87890625,1.52861993) (0.879882812,1.53273827) (0.880859375,1.53683632) (0.881835938,1.54091381) (0.8828125,1.54497045) (0.883789062,1.54900597) (0.884765625,1.55302009) (0.885742188,1.55701254) (0.88671875,1.56098304) (0.887695312,1.56493133) (0.888671875,1.56885712) (0.889648438,1.57276015) (0.890625,1.57664014) (0.891601562,1.58049684) (0.892578125,1.58432996) (0.893554688,1.58813924) (0.89453125,1.59192442) (0.895507812,1.59568522) (0.896484375,1.5994214) (0.897460938,1.60313268) (0.8984375,1.6068188) (0.899414062,1.61047951) (0.900390625,1.61411453) (0.901367188,1.61772363) (0.90234375,1.62130654) (0.903320312,1.624863) (0.904296875,1.62839276) (0.905273438,1.63189558) (0.90625,1.6353712) (0.907226562,1.63881937) (0.908203125,1.64223984) (0.909179688,1.64563237) (0.91015625,1.64899672) (0.911132812,1.65233264) (0.912109375,1.65563989) (0.913085938,1.65891823) (0.9140625,1.66216742) (0.915039062,1.66538724) (0.916015625,1.66857744) (0.916992188,1.6717378) (0.91796875,1.67486807) (0.918945312,1.67796804) (0.919921875,1.68103748) (0.920898438,1.68407616) (0.921875,1.68708386) (0.922851562,1.69006036) (0.923828125,1.69300545) (0.924804688,1.69591889) (0.92578125,1.69880048) (0.926757812,1.70165001) (0.927734375,1.70446726) (0.928710938,1.70725203) (0.9296875,1.71000411) (0.930664062,1.7127233) (0.931640625,1.71540939) (0.932617188,1.71806218) (0.93359375,1.72068148) (0.934570312,1.7232671) (0.935546875,1.72581883) (0.936523438,1.72833648) (0.9375,1.73081988) (0.938476562,1.73326883) (0.939453125,1.73568314) (0.940429688,1.73806265) (0.94140625,1.74040716) (0.942382812,1.74271651) (0.943359375,1.74499051) (0.944335938,1.74722901) (0.9453125,1.74943182) (0.946289062,1.75159878) (0.947265625,1.75372973) (0.948242188,1.7558245) (0.94921875,1.75788295) (0.950195312,1.7599049) (0.951171875,1.76189021) (0.952148438,1.76383873) (0.953125,1.76575031) (0.954101562,1.76762481) (0.955078125,1.76946207) (0.956054688,1.77126196) (0.95703125,1.77302435) (0.958007812,1.7747491) (0.958984375,1.77643607) (0.959960938,1.77808515) (0.9609375,1.77969619) (0.961914062,1.78126908) (0.962890625,1.78280371) (0.963867188,1.78429994) (0.96484375,1.78575766) (0.965820312,1.78717678) (0.966796875,1.78855716) (0.967773438,1.78989872) (0.96875,1.79120134) (0.969726562,1.79246492) (0.970703125,1.79368938) (0.971679688,1.79487461) (0.97265625,1.79602052) (0.973632812,1.79712702) (0.974609375,1.79819403) (0.975585938,1.79922147) (0.9765625,1.80020926) (0.977539062,1.80115732) (0.978515625,1.80206557) (0.979492188,1.80293396) (0.98046875,1.8037624) (0.981445312,1.80455084) (0.982421875,1.80529921) (0.983398438,1.80600746) (0.984375,1.80667554) (0.985351562,1.80730338) (0.986328125,1.80789095) (0.987304688,1.80843819) (0.98828125,1.80894507) (0.989257812,1.80941154) (0.990234375,1.80983757) (0.991210938,1.81022312) (0.9921875,1.81056817) (0.993164062,1.81087269) (0.994140625,1.81113666) (0.995117188,1.81136005) (0.99609375,1.81154284) (0.997070312,1.81168503) (0.998046875,1.81178661) (0.999023438,1.81184755) (1,1.81186787)};
\addlegendentry{$4.60\!\cdot\!10^{-4}$}
\addplot[color=flowtime39,line width=.75pt] coordinates {(0,1.05564682) (0.0009765625,1.05564574) (0.001953125,1.05564251) (0.0029296875,1.05563713) (0.00390625,1.0556296) (0.0048828125,1.05561992) (0.005859375,1.05560809) (0.0068359375,1.0555941) (0.0078125,1.05557797) (0.0087890625,1.05555969) (0.009765625,1.05553926) (0.0107421875,1.05551668) (0.01171875,1.05549196) (0.0126953125,1.05546509) (0.013671875,1.05543607) (0.0146484375,1.05540491) (0.015625,1.05537161) (0.0166015625,1.05533617) (0.017578125,1.05529859) (0.0185546875,1.05525888) (0.01953125,1.05521703) (0.0205078125,1.05517304) (0.021484375,1.05512692) (0.0224609375,1.05507867) (0.0234375,1.0550283) (0.0244140625,1.05497579) (0.025390625,1.05492117) (0.0263671875,1.05486442) (0.02734375,1.05480555) (0.0283203125,1.05474456) (0.029296875,1.05468146) (0.0302734375,1.05461625) (0.03125,1.05454893) (0.0322265625,1.0544795) (0.033203125,1.05440797) (0.0341796875,1.05433434) (0.03515625,1.05425862) (0.0361328125,1.05418079) (0.037109375,1.05410088) (0.0380859375,1.05401888) (0.0390625,1.05393479) (0.0400390625,1.05384863) (0.041015625,1.05376039) (0.0419921875,1.05367007) (0.04296875,1.05357768) (0.0439453125,1.05348323) (0.044921875,1.05338672) (0.0458984375,1.05328814) (0.046875,1.05318752) (0.0478515625,1.05308484) (0.048828125,1.05298012) (0.0498046875,1.05287336) (0.05078125,1.05276456) (0.0517578125,1.05265372) (0.052734375,1.05254086) (0.0537109375,1.05242598) (0.0546875,1.05230908) (0.0556640625,1.05219017) (0.056640625,1.05206924) (0.0576171875,1.05194632) (0.05859375,1.05182139) (0.0595703125,1.05169448) (0.060546875,1.05156557) (0.0615234375,1.05143468) (0.0625,1.05130182) (0.0634765625,1.05116698) (0.064453125,1.05103017) (0.0654296875,1.05089141) (0.06640625,1.05075069) (0.0673828125,1.05060802) (0.068359375,1.05046341) (0.0693359375,1.05031687) (0.0703125,1.05016839) (0.0712890625,1.05001798) (0.072265625,1.04986566) (0.0732421875,1.04971142) (0.07421875,1.04955528) (0.0751953125,1.04939724) (0.076171875,1.04923731) (0.0771484375,1.04907549) (0.078125,1.04891179) (0.0791015625,1.04874621) (0.080078125,1.04857877) (0.0810546875,1.04840947) (0.08203125,1.04823832) (0.0830078125,1.04806533) (0.083984375,1.04789049) (0.0849609375,1.04771382) (0.0859375,1.04753533) (0.0869140625,1.04735503) (0.087890625,1.04717291) (0.0888671875,1.04698899) (0.08984375,1.04680328) (0.0908203125,1.04661578) (0.091796875,1.0464265) (0.0927734375,1.04623545) (0.09375,1.04604264) (0.0947265625,1.04584807) (0.095703125,1.04565176) (0.0966796875,1.04545371) (0.09765625,1.04525392) (0.0986328125,1.04505241) (0.099609375,1.04484919) (0.100585938,1.04464426) (0.1015625,1.04443763) (0.102539062,1.04422932) (0.103515625,1.04401932) (0.104492188,1.04380765) (0.10546875,1.04359431) (0.106445312,1.04337932) (0.107421875,1.04316269) (0.108398438,1.04294441) (0.109375,1.04272451) (0.110351562,1.04250299) (0.111328125,1.04227986) (0.112304688,1.04205512) (0.11328125,1.0418288) (0.114257812,1.04160089) (0.115234375,1.0413714) (0.116210938,1.04114035) (0.1171875,1.04090775) (0.118164062,1.0406736) (0.119140625,1.04043791) (0.120117188,1.0402007) (0.12109375,1.03996197) (0.122070312,1.03972173) (0.123046875,1.03947999) (0.124023438,1.03923677) (0.125,1.03899207) (0.125976562,1.0387459) (0.126953125,1.03849827) (0.127929688,1.0382492) (0.12890625,1.03799868) (0.129882812,1.03774674) (0.130859375,1.03749338) (0.131835938,1.03723862) (0.1328125,1.03698245) (0.133789062,1.0367249) (0.134765625,1.03646597) (0.135742188,1.03620568) (0.13671875,1.03594403) (0.137695312,1.03568103) (0.138671875,1.03541671) (0.139648438,1.03515105) (0.140625,1.03488409) (0.141601562,1.03461582) (0.142578125,1.03434626) (0.143554688,1.03407542) (0.14453125,1.03380331) (0.145507812,1.03352994) (0.146484375,1.03325532) (0.147460938,1.03297947) (0.1484375,1.03270239) (0.149414062,1.03242409) (0.150390625,1.03214459) (0.151367188,1.0318639) (0.15234375,1.03158203) (0.153320312,1.03129899) (0.154296875,1.03101479) (0.155273438,1.03072944) (0.15625,1.03044295) (0.157226562,1.03015535) (0.158203125,1.02986662) (0.159179688,1.0295768) (0.16015625,1.02928589) (0.161132812,1.0289939) (0.162109375,1.02870084) (0.163085938,1.02840672) (0.1640625,1.02811157) (0.165039062,1.02781538) (0.166015625,1.02751817) (0.166992188,1.02721995) (0.16796875,1.02692074) (0.168945312,1.02662054) (0.169921875,1.02631937) (0.170898438,1.02601724) (0.171875,1.02571416) (0.172851562,1.02541015) (0.173828125,1.02510521) (0.174804688,1.02479936) (0.17578125,1.0244926) (0.176757812,1.02418496) (0.177734375,1.02387644) (0.178710938,1.02356706) (0.1796875,1.02325683) (0.180664062,1.02294576) (0.181640625,1.02263386) (0.182617188,1.02232114) (0.18359375,1.02200762) (0.184570312,1.02169331) (0.185546875,1.02137823) (0.186523438,1.02106238) (0.1875,1.02074577) (0.188476562,1.02042842) (0.189453125,1.02011035) (0.190429688,1.01979156) (0.19140625,1.01947206) (0.192382812,1.01915188) (0.193359375,1.01883101) (0.194335938,1.01850948) (0.1953125,1.0181873) (0.196289062,1.01786447) (0.197265625,1.01754102) (0.198242188,1.01721695) (0.19921875,1.01689228) (0.200195312,1.01656702) (0.201171875,1.01624118) (0.202148438,1.01591478) (0.203125,1.01558782) (0.204101562,1.01526033) (0.205078125,1.0149323) (0.206054688,1.01460377) (0.20703125,1.01427473) (0.208007812,1.0139452) (0.208984375,1.0136152) (0.209960938,1.01328473) (0.2109375,1.01295382) (0.211914062,1.01262246) (0.212890625,1.01229068) (0.213867188,1.01195849) (0.21484375,1.0116259) (0.215820312,1.01129293) (0.216796875,1.01095958) (0.217773438,1.01062587) (0.21875,1.01029181) (0.219726562,1.00995742) (0.220703125,1.0096227) (0.221679688,1.00928768) (0.22265625,1.00895236) (0.223632812,1.00861675) (0.224609375,1.00828088) (0.225585938,1.00794475) (0.2265625,1.00760837) (0.227539062,1.00727176) (0.228515625,1.00693493) (0.229492188,1.0065979) (0.23046875,1.00626067) (0.231445312,1.00592326) (0.232421875,1.00558569) (0.233398438,1.00524796) (0.234375,1.00491009) (0.235351562,1.00457208) (0.236328125,1.00423397) (0.237304688,1.00389575) (0.23828125,1.00355744) (0.239257812,1.00321905) (0.240234375,1.00288059) (0.241210938,1.00254209) (0.2421875,1.00220354) (0.243164062,1.00186497) (0.244140625,1.00152639) (0.245117188,1.0011878) (0.24609375,1.00084923) (0.247070312,1.00051068) (0.248046875,1.00017217) (0.249023438,0.999833713) (0.25,0.999495317) (0.250976562,0.999156996) (0.251953125,0.998818765) (0.252929688,0.998480635) (0.25390625,0.998142619) (0.254882812,0.99780473) (0.255859375,0.99746698) (0.256835938,0.997129383) (0.2578125,0.99679195) (0.258789062,0.996454695) (0.259765625,0.996117631) (0.260742188,0.995780769) (0.26171875,0.995444122) (0.262695312,0.995107703) (0.263671875,0.994771525) (0.264648438,0.9944356) (0.265625,0.99409994) (0.266601562,0.993764559) (0.267578125,0.993429468) (0.268554688,0.99309468) (0.26953125,0.992760208) (0.270507812,0.992426063) (0.271484375,0.992092259) (0.272460938,0.991758808) (0.2734375,0.991425721) (0.274414062,0.991093012) (0.275390625,0.990760693) (0.276367188,0.990428776) (0.27734375,0.990097273) (0.278320312,0.989766197) (0.279296875,0.989435559) (0.280273438,0.989105373) (0.28125,0.98877565) (0.282226562,0.988446402) (0.283203125,0.988117641) (0.284179688,0.98778938) (0.28515625,0.987461631) (0.286132812,0.987134406) (0.287109375,0.986807716) (0.288085938,0.986481573) (0.2890625,0.986155991) (0.290039062,0.98583098) (0.291015625,0.985506553) (0.291992188,0.985182721) (0.29296875,0.984859496) (0.293945312,0.98453689) (0.294921875,0.984214915) (0.295898438,0.983893582) (0.296875,0.983572904) (0.297851562,0.983252892) (0.298828125,0.982933558) (0.299804688,0.982614912) (0.30078125,0.982296968) (0.301757812,0.981979736) (0.302734375,0.981663228) (0.303710938,0.981347456) (0.3046875,0.98103243) (0.305664062,0.980718163) (0.306640625,0.980404665) (0.307617188,0.980091948) (0.30859375,0.979780024) (0.309570312,0.979468904) (0.310546875,0.979158598) (0.311523438,0.978849118) (0.3125,0.978540476) (0.313476562,0.978232682) (0.314453125,0.977925748) (0.315429688,0.977619684) (0.31640625,0.977314501) (0.317382812,0.977010211) (0.318359375,0.976706825) (0.319335938,0.976404353) (0.3203125,0.976102806) (0.321289062,0.975802195) (0.322265625,0.975502531) (0.323242188,0.975203825) (0.32421875,0.974906087) (0.325195312,0.974609328) (0.326171875,0.974313558) (0.327148438,0.974018788) (0.328125,0.973725029) (0.329101562,0.973432291) (0.330078125,0.973140584) (0.331054688,0.972849919) (0.33203125,0.972560307) (0.333007812,0.972271757) (0.333984375,0.97198428) (0.334960938,0.971697886) (0.3359375,0.971412585) (0.336914062,0.971128388) (0.337890625,0.970845304) (0.338867188,0.970563343) (0.33984375,0.970282516) (0.340820312,0.970002832) (0.341796875,0.969724302) (0.342773438,0.969446934) (0.34375,0.96917074) (0.344726562,0.968895728) (0.345703125,0.968621908) (0.346679688,0.968349291) (0.34765625,0.968077885) (0.348632812,0.967807701) (0.349609375,0.967538747) (0.350585938,0.967271033) (0.3515625,0.967004569) (0.352539062,0.966739364) (0.353515625,0.966475428) (0.354492188,0.966212768) (0.35546875,0.965951396) (0.356445312,0.965691319) (0.357421875,0.965432548) (0.358398438,0.96517509) (0.359375,0.964918956) (0.360351562,0.964664154) (0.361328125,0.964410692) (0.362304688,0.964158581) (0.36328125,0.963907828) (0.364257812,0.963658442) (0.365234375,0.963410433) (0.366210938,0.963163808) (0.3671875,0.962918576) (0.368164062,0.962674747) (0.369140625,0.962432327) (0.370117188,0.962191327) (0.37109375,0.961951753) (0.372070312,0.961713615) (0.373046875,0.96147692) (0.374023438,0.961241678) (0.375,0.961007895) (0.375976562,0.960775581) (0.376953125,0.960544743) (0.377929688,0.960315388) (0.37890625,0.960087527) (0.379882812,0.959861165) (0.380859375,0.959636311) (0.381835938,0.959412972) (0.3828125,0.959191157) (0.383789062,0.958970873) (0.384765625,0.958752127) (0.385742188,0.958534927) (0.38671875,0.958319281) (0.387695312,0.958105196) (0.388671875,0.957892679) (0.389648438,0.957681738) (0.390625,0.95747238) (0.391601562,0.957264612) (0.392578125,0.957058441) (0.393554688,0.956853875) (0.39453125,0.956650919) (0.395507812,0.956449582) (0.396484375,0.956249871) (0.397460938,0.956051791) (0.3984375,0.95585535) (0.399414062,0.955660555) (0.400390625,0.955467412) (0.401367188,0.955275927) (0.40234375,0.955086108) (0.403320312,0.954897961) (0.404296875,0.954711492) (0.405273438,0.954526708) (0.40625,0.954343615) (0.407226562,0.954162218) (0.408203125,0.953982526) (0.409179688,0.953804542) (0.41015625,0.953628274) (0.411132812,0.953453728) (0.412109375,0.953280909) (0.413085938,0.953109823) (0.4140625,0.952940477) (0.415039062,0.952772875) (0.416015625,0.952607024) (0.416992188,0.95244293) (0.41796875,0.952280597) (0.418945312,0.952120031) (0.419921875,0.951961238) (0.420898438,0.951804224) (0.421875,0.951648992) (0.422851562,0.95149555) (0.423828125,0.951343901) (0.424804688,0.951194052) (0.42578125,0.951046006) (0.426757812,0.95089977) (0.427734375,0.950755347) (0.428710938,0.950612744) (0.4296875,0.950471964) (0.430664062,0.950333013) (0.431640625,0.950195895) (0.432617188,0.950060615) (0.43359375,0.949927177) (0.434570312,0.949795586) (0.435546875,0.949665847) (0.436523438,0.949537963) (0.4375,0.949411939) (0.438476562,0.949287779) (0.439453125,0.949165488) (0.440429688,0.949045069) (0.44140625,0.948926527) (0.442382812,0.948809866) (0.443359375,0.948695089) (0.444335938,0.9485822) (0.4453125,0.948471204) (0.446289062,0.948362103) (0.447265625,0.948254902) (0.448242188,0.948149604) (0.44921875,0.948046213) (0.450195312,0.947944732) (0.451171875,0.947845164) (0.452148438,0.947747514) (0.453125,0.947651783) (0.454101562,0.947557976) (0.455078125,0.947466095) (0.456054688,0.947376144) (0.45703125,0.947288126) (0.458007812,0.947202043) (0.458984375,0.947117899) (0.459960938,0.947035696) (0.4609375,0.946955437) (0.461914062,0.946877125) (0.462890625,0.946800762) (0.463867188,0.94672635) (0.46484375,0.946653894) (0.465820312,0.946583394) (0.466796875,0.946514853) (0.467773438,0.946448274) (0.46875,0.946383658) (0.469726562,0.946321008) (0.470703125,0.946260326) (0.471679688,0.946201614) (0.47265625,0.946144874) (0.473632812,0.946090107) (0.474609375,0.946037317) (0.475585938,0.945986503) (0.4765625,0.945937669) (0.477539062,0.945890816) (0.478515625,0.945845944) (0.479492188,0.945803057) (0.48046875,0.945762155) (0.481445312,0.945723239) (0.482421875,0.945686311) (0.483398438,0.945651372) (0.484375,0.945618424) (0.485351562,0.945587467) (0.486328125,0.945558502) (0.487304688,0.945531531) (0.48828125,0.945506554) (0.489257812,0.945483572) (0.490234375,0.945462586) (0.491210938,0.945443596) (0.4921875,0.945426604) (0.493164062,0.945411609) (0.494140625,0.945398613) (0.495117188,0.945387616) (0.49609375,0.945378617) (0.497070312,0.945371618) (0.498046875,0.945366618) (0.499023438,0.945363619) (0.5,0.945362619) (0.500976562,0.945363619) (0.501953125,0.945366618) (0.502929688,0.945371618) (0.50390625,0.945378617) (0.504882812,0.945387616) (0.505859375,0.945398613) (0.506835938,0.945411609) (0.5078125,0.945426604) (0.508789062,0.945443596) (0.509765625,0.945462586) (0.510742188,0.945483572) (0.51171875,0.945506554) (0.512695312,0.945531531) (0.513671875,0.945558502) (0.514648438,0.945587467) (0.515625,0.945618424) (0.516601562,0.945651372) (0.517578125,0.945686311) (0.518554688,0.945723239) (0.51953125,0.945762155) (0.520507812,0.945803057) (0.521484375,0.945845944) (0.522460938,0.945890816) (0.5234375,0.945937669) (0.524414062,0.945986503) (0.525390625,0.946037317) (0.526367188,0.946090107) (0.52734375,0.946144874) (0.528320312,0.946201614) (0.529296875,0.946260326) (0.530273438,0.946321008) (0.53125,0.946383658) (0.532226562,0.946448274) (0.533203125,0.946514853) (0.534179688,0.946583394) (0.53515625,0.946653894) (0.536132812,0.94672635) (0.537109375,0.946800762) (0.538085938,0.946877125) (0.5390625,0.946955437) (0.540039062,0.947035696) (0.541015625,0.947117899) (0.541992188,0.947202043) (0.54296875,0.947288126) (0.543945312,0.947376144) (0.544921875,0.947466095) (0.545898438,0.947557976) (0.546875,0.947651783) (0.547851562,0.947747514) (0.548828125,0.947845164) (0.549804688,0.947944732) (0.55078125,0.948046213) (0.551757812,0.948149604) (0.552734375,0.948254902) (0.553710938,0.948362103) (0.5546875,0.948471204) (0.555664062,0.9485822) (0.556640625,0.948695089) (0.557617188,0.948809866) (0.55859375,0.948926527) (0.559570312,0.949045069) (0.560546875,0.949165488) (0.561523438,0.949287779) (0.5625,0.949411939) (0.563476562,0.949537963) (0.564453125,0.949665847) (0.565429688,0.949795586) (0.56640625,0.949927177) (0.567382812,0.950060615) (0.568359375,0.950195895) (0.569335938,0.950333013) (0.5703125,0.950471964) (0.571289062,0.950612744) (0.572265625,0.950755347) (0.573242188,0.95089977) (0.57421875,0.951046006) (0.575195312,0.951194052) (0.576171875,0.951343901) (0.577148438,0.95149555) (0.578125,0.951648992) (0.579101562,0.951804224) (0.580078125,0.951961238) (0.581054688,0.952120031) (0.58203125,0.952280597) (0.583007812,0.95244293) (0.583984375,0.952607024) (0.584960938,0.952772875) (0.5859375,0.952940477) (0.586914062,0.953109823) (0.587890625,0.953280909) (0.588867188,0.953453728) (0.58984375,0.953628274) (0.590820312,0.953804542) (0.591796875,0.953982526) (0.592773438,0.954162218) (0.59375,0.954343615) (0.594726562,0.954526708) (0.595703125,0.954711492) (0.596679688,0.954897961) (0.59765625,0.955086108) (0.598632812,0.955275927) (0.599609375,0.955467412) (0.600585938,0.955660555) (0.6015625,0.95585535) (0.602539062,0.956051791) (0.603515625,0.956249871) (0.604492188,0.956449582) (0.60546875,0.956650919) (0.606445312,0.956853875) (0.607421875,0.957058441) (0.608398438,0.957264612) (0.609375,0.95747238) (0.610351562,0.957681738) (0.611328125,0.957892679) (0.612304688,0.958105196) (0.61328125,0.958319281) (0.614257812,0.958534927) (0.615234375,0.958752127) (0.616210938,0.958970873) (0.6171875,0.959191157) (0.618164062,0.959412972) (0.619140625,0.959636311) (0.620117188,0.959861165) (0.62109375,0.960087527) (0.622070312,0.960315388) (0.623046875,0.960544743) (0.624023438,0.960775581) (0.625,0.961007895) (0.625976562,0.961241678) (0.626953125,0.96147692) (0.627929688,0.961713615) (0.62890625,0.961951753) (0.629882812,0.962191327) (0.630859375,0.962432327) (0.631835938,0.962674747) (0.6328125,0.962918576) (0.633789062,0.963163808) (0.634765625,0.963410433) (0.635742188,0.963658442) (0.63671875,0.963907828) (0.637695312,0.964158581) (0.638671875,0.964410692) (0.639648438,0.964664154) (0.640625,0.964918956) (0.641601562,0.96517509) (0.642578125,0.965432548) (0.643554688,0.965691319) (0.64453125,0.965951396) (0.645507812,0.966212768) (0.646484375,0.966475428) (0.647460938,0.966739364) (0.6484375,0.967004569) (0.649414062,0.967271033) (0.650390625,0.967538747) (0.651367188,0.967807701) (0.65234375,0.968077885) (0.653320312,0.968349291) (0.654296875,0.968621908) (0.655273438,0.968895728) (0.65625,0.96917074) (0.657226562,0.969446934) (0.658203125,0.969724302) (0.659179688,0.970002832) (0.66015625,0.970282516) (0.661132812,0.970563343) (0.662109375,0.970845304) (0.663085938,0.971128388) (0.6640625,0.971412585) (0.665039062,0.971697886) (0.666015625,0.97198428) (0.666992188,0.972271757) (0.66796875,0.972560307) (0.668945312,0.972849919) (0.669921875,0.973140584) (0.670898438,0.973432291) (0.671875,0.973725029) (0.672851562,0.974018788) (0.673828125,0.974313558) (0.674804688,0.974609328) (0.67578125,0.974906087) (0.676757812,0.975203825) (0.677734375,0.975502531) (0.678710938,0.975802195) (0.6796875,0.976102806) (0.680664062,0.976404353) (0.681640625,0.976706825) (0.682617188,0.977010211) (0.68359375,0.977314501) (0.684570312,0.977619684) (0.685546875,0.977925748) (0.686523438,0.978232682) (0.6875,0.978540476) (0.688476562,0.978849118) (0.689453125,0.979158598) (0.690429688,0.979468904) (0.69140625,0.979780024) (0.692382812,0.980091948) (0.693359375,0.980404665) (0.694335938,0.980718163) (0.6953125,0.98103243) (0.696289062,0.981347456) (0.697265625,0.981663228) (0.698242188,0.981979736) (0.69921875,0.982296968) (0.700195312,0.982614912) (0.701171875,0.982933558) (0.702148438,0.983252892) (0.703125,0.983572904) (0.704101562,0.983893582) (0.705078125,0.984214915) (0.706054688,0.98453689) (0.70703125,0.984859496) (0.708007812,0.985182721) (0.708984375,0.985506553) (0.709960938,0.98583098) (0.7109375,0.986155991) (0.711914062,0.986481573) (0.712890625,0.986807716) (0.713867188,0.987134406) (0.71484375,0.987461631) (0.715820312,0.98778938) (0.716796875,0.988117641) (0.717773438,0.988446402) (0.71875,0.98877565) (0.719726562,0.989105373) (0.720703125,0.989435559) (0.721679688,0.989766197) (0.72265625,0.990097273) (0.723632812,0.990428776) (0.724609375,0.990760693) (0.725585938,0.991093012) (0.7265625,0.991425721) (0.727539062,0.991758808) (0.728515625,0.992092259) (0.729492188,0.992426063) (0.73046875,0.992760208) (0.731445312,0.99309468) (0.732421875,0.993429468) (0.733398438,0.993764559) (0.734375,0.99409994) (0.735351562,0.9944356) (0.736328125,0.994771525) (0.737304688,0.995107703) (0.73828125,0.995444122) (0.739257812,0.995780769) (0.740234375,0.996117631) (0.741210938,0.996454695) (0.7421875,0.99679195) (0.743164062,0.997129383) (0.744140625,0.99746698) (0.745117188,0.99780473) (0.74609375,0.998142619) (0.747070312,0.998480635) (0.748046875,0.998818765) (0.749023438,0.999156996) (0.75,0.999495317) (0.750976562,0.999833713) (0.751953125,1.00017217) (0.752929688,1.00051068) (0.75390625,1.00084923) (0.754882812,1.0011878) (0.755859375,1.00152639) (0.756835938,1.00186497) (0.7578125,1.00220354) (0.758789062,1.00254209) (0.759765625,1.00288059) (0.760742188,1.00321905) (0.76171875,1.00355744) (0.762695312,1.00389575) (0.763671875,1.00423397) (0.764648438,1.00457208) (0.765625,1.00491009) (0.766601562,1.00524796) (0.767578125,1.00558569) (0.768554688,1.00592326) (0.76953125,1.00626067) (0.770507812,1.0065979) (0.771484375,1.00693493) (0.772460938,1.00727176) (0.7734375,1.00760837) (0.774414062,1.00794475) (0.775390625,1.00828088) (0.776367188,1.00861675) (0.77734375,1.00895236) (0.778320312,1.00928768) (0.779296875,1.0096227) (0.780273438,1.00995742) (0.78125,1.01029181) (0.782226562,1.01062587) (0.783203125,1.01095958) (0.784179688,1.01129293) (0.78515625,1.0116259) (0.786132812,1.01195849) (0.787109375,1.01229068) (0.788085938,1.01262246) (0.7890625,1.01295382) (0.790039062,1.01328473) (0.791015625,1.0136152) (0.791992188,1.0139452) (0.79296875,1.01427473) (0.793945312,1.01460377) (0.794921875,1.0149323) (0.795898438,1.01526033) (0.796875,1.01558782) (0.797851562,1.01591478) (0.798828125,1.01624118) (0.799804688,1.01656702) (0.80078125,1.01689228) (0.801757812,1.01721695) (0.802734375,1.01754102) (0.803710938,1.01786447) (0.8046875,1.0181873) (0.805664062,1.01850948) (0.806640625,1.01883101) (0.807617188,1.01915188) (0.80859375,1.01947206) (0.809570312,1.01979156) (0.810546875,1.02011035) (0.811523438,1.02042842) (0.8125,1.02074577) (0.813476562,1.02106238) (0.814453125,1.02137823) (0.815429688,1.02169331) (0.81640625,1.02200762) (0.817382812,1.02232114) (0.818359375,1.02263386) (0.819335938,1.02294576) (0.8203125,1.02325683) (0.821289062,1.02356706) (0.822265625,1.02387644) (0.823242188,1.02418496) (0.82421875,1.0244926) (0.825195312,1.02479936) (0.826171875,1.02510521) (0.827148438,1.02541015) (0.828125,1.02571416) (0.829101562,1.02601724) (0.830078125,1.02631937) (0.831054688,1.02662054) (0.83203125,1.02692074) (0.833007812,1.02721995) (0.833984375,1.02751817) (0.834960938,1.02781538) (0.8359375,1.02811157) (0.836914062,1.02840672) (0.837890625,1.02870084) (0.838867188,1.0289939) (0.83984375,1.02928589) (0.840820312,1.0295768) (0.841796875,1.02986662) (0.842773438,1.03015535) (0.84375,1.03044295) (0.844726562,1.03072944) (0.845703125,1.03101479) (0.846679688,1.03129899) (0.84765625,1.03158203) (0.848632812,1.0318639) (0.849609375,1.03214459) (0.850585938,1.03242409) (0.8515625,1.03270239) (0.852539062,1.03297947) (0.853515625,1.03325532) (0.854492188,1.03352994) (0.85546875,1.03380331) (0.856445312,1.03407542) (0.857421875,1.03434626) (0.858398438,1.03461582) (0.859375,1.03488409) (0.860351562,1.03515105) (0.861328125,1.03541671) (0.862304688,1.03568103) (0.86328125,1.03594403) (0.864257812,1.03620568) (0.865234375,1.03646597) (0.866210938,1.0367249) (0.8671875,1.03698245) (0.868164062,1.03723862) (0.869140625,1.03749338) (0.870117188,1.03774674) (0.87109375,1.03799868) (0.872070312,1.0382492) (0.873046875,1.03849827) (0.874023438,1.0387459) (0.875,1.03899207) (0.875976562,1.03923677) (0.876953125,1.03947999) (0.877929688,1.03972173) (0.87890625,1.03996197) (0.879882812,1.0402007) (0.880859375,1.04043791) (0.881835938,1.0406736) (0.8828125,1.04090775) (0.883789062,1.04114035) (0.884765625,1.0413714) (0.885742188,1.04160089) (0.88671875,1.0418288) (0.887695312,1.04205512) (0.888671875,1.04227986) (0.889648438,1.04250299) (0.890625,1.04272451) (0.891601562,1.04294441) (0.892578125,1.04316269) (0.893554688,1.04337932) (0.89453125,1.04359431) (0.895507812,1.04380765) (0.896484375,1.04401932) (0.897460938,1.04422932) (0.8984375,1.04443763) (0.899414062,1.04464426) (0.900390625,1.04484919) (0.901367188,1.04505241) (0.90234375,1.04525392) (0.903320312,1.04545371) (0.904296875,1.04565176) (0.905273438,1.04584807) (0.90625,1.04604264) (0.907226562,1.04623545) (0.908203125,1.0464265) (0.909179688,1.04661578) (0.91015625,1.04680328) (0.911132812,1.04698899) (0.912109375,1.04717291) (0.913085938,1.04735503) (0.9140625,1.04753533) (0.915039062,1.04771382) (0.916015625,1.04789049) (0.916992188,1.04806533) (0.91796875,1.04823832) (0.918945312,1.04840947) (0.919921875,1.04857877) (0.920898438,1.04874621) (0.921875,1.04891179) (0.922851562,1.04907549) (0.923828125,1.04923731) (0.924804688,1.04939724) (0.92578125,1.04955528) (0.926757812,1.04971142) (0.927734375,1.04986566) (0.928710938,1.05001798) (0.9296875,1.05016839) (0.930664062,1.05031687) (0.931640625,1.05046341) (0.932617188,1.05060802) (0.93359375,1.05075069) (0.934570312,1.05089141) (0.935546875,1.05103017) (0.936523438,1.05116698) (0.9375,1.05130182) (0.938476562,1.05143468) (0.939453125,1.05156557) (0.940429688,1.05169448) (0.94140625,1.05182139) (0.942382812,1.05194632) (0.943359375,1.05206924) (0.944335938,1.05219017) (0.9453125,1.05230908) (0.946289062,1.05242598) (0.947265625,1.05254086) (0.948242188,1.05265372) (0.94921875,1.05276456) (0.950195312,1.05287336) (0.951171875,1.05298012) (0.952148438,1.05308484) (0.953125,1.05318752) (0.954101562,1.05328814) (0.955078125,1.05338672) (0.956054688,1.05348323) (0.95703125,1.05357768) (0.958007812,1.05367007) (0.958984375,1.05376039) (0.959960938,1.05384863) (0.9609375,1.05393479) (0.961914062,1.05401888) (0.962890625,1.05410088) (0.963867188,1.05418079) (0.96484375,1.05425862) (0.965820312,1.05433434) (0.966796875,1.05440797) (0.967773438,1.0544795) (0.96875,1.05454893) (0.969726562,1.05461625) (0.970703125,1.05468146) (0.971679688,1.05474456) (0.97265625,1.05480555) (0.973632812,1.05486442) (0.974609375,1.05492117) (0.975585938,1.05497579) (0.9765625,1.0550283) (0.977539062,1.05507867) (0.978515625,1.05512692) (0.979492188,1.05517304) (0.98046875,1.05521703) (0.981445312,1.05525888) (0.982421875,1.05529859) (0.983398438,1.05533617) (0.984375,1.05537161) (0.985351562,1.05540491) (0.986328125,1.05543607) (0.987304688,1.05546509) (0.98828125,1.05549196) (0.989257812,1.05551668) (0.990234375,1.05553926) (0.991210938,1.05555969) (0.9921875,1.05557797) (0.993164062,1.0555941) (0.994140625,1.05560809) (0.995117188,1.05561992) (0.99609375,1.0556296) (0.997070312,1.05563713) (0.998046875,1.05564251) (0.999023438,1.05564574) (1,1.05564682)};
\addlegendentry{$2.15\!\cdot\!10^{-3}$}
\addplot[color=flowtime47,line width=.75pt] coordinates {(0,1.00000088) (0.0009765625,1.00000088) (0.001953125,1.00000088) (0.0029296875,1.00000088) (0.00390625,1.00000088) (0.0048828125,1.00000088) (0.005859375,1.00000088) (0.0068359375,1.00000088) (0.0078125,1.00000088) (0.0087890625,1.00000088) (0.009765625,1.00000088) (0.0107421875,1.00000088) (0.01171875,1.00000088) (0.0126953125,1.00000088) (0.013671875,1.00000087) (0.0146484375,1.00000087) (0.015625,1.00000087) (0.0166015625,1.00000087) (0.017578125,1.00000087) (0.0185546875,1.00000087) (0.01953125,1.00000087) (0.0205078125,1.00000087) (0.021484375,1.00000087) (0.0224609375,1.00000087) (0.0234375,1.00000087) (0.0244140625,1.00000087) (0.025390625,1.00000087) (0.0263671875,1.00000087) (0.02734375,1.00000087) (0.0283203125,1.00000086) (0.029296875,1.00000086) (0.0302734375,1.00000086) (0.03125,1.00000086) (0.0322265625,1.00000086) (0.033203125,1.00000086) (0.0341796875,1.00000086) (0.03515625,1.00000086) (0.0361328125,1.00000086) (0.037109375,1.00000085) (0.0380859375,1.00000085) (0.0390625,1.00000085) (0.0400390625,1.00000085) (0.041015625,1.00000085) (0.0419921875,1.00000085) (0.04296875,1.00000085) (0.0439453125,1.00000084) (0.044921875,1.00000084) (0.0458984375,1.00000084) (0.046875,1.00000084) (0.0478515625,1.00000084) (0.048828125,1.00000084) (0.0498046875,1.00000084) (0.05078125,1.00000083) (0.0517578125,1.00000083) (0.052734375,1.00000083) (0.0537109375,1.00000083) (0.0546875,1.00000083) (0.0556640625,1.00000083) (0.056640625,1.00000082) (0.0576171875,1.00000082) (0.05859375,1.00000082) (0.0595703125,1.00000082) (0.060546875,1.00000082) (0.0615234375,1.00000081) (0.0625,1.00000081) (0.0634765625,1.00000081) (0.064453125,1.00000081) (0.0654296875,1.00000081) (0.06640625,1.0000008) (0.0673828125,1.0000008) (0.068359375,1.0000008) (0.0693359375,1.0000008) (0.0703125,1.00000079) (0.0712890625,1.00000079) (0.072265625,1.00000079) (0.0732421875,1.00000079) (0.07421875,1.00000078) (0.0751953125,1.00000078) (0.076171875,1.00000078) (0.0771484375,1.00000078) (0.078125,1.00000077) (0.0791015625,1.00000077) (0.080078125,1.00000077) (0.0810546875,1.00000077) (0.08203125,1.00000076) (0.0830078125,1.00000076) (0.083984375,1.00000076) (0.0849609375,1.00000076) (0.0859375,1.00000075) (0.0869140625,1.00000075) (0.087890625,1.00000075) (0.0888671875,1.00000074) (0.08984375,1.00000074) (0.0908203125,1.00000074) (0.091796875,1.00000074) (0.0927734375,1.00000073) (0.09375,1.00000073) (0.0947265625,1.00000073) (0.095703125,1.00000072) (0.0966796875,1.00000072) (0.09765625,1.00000072) (0.0986328125,1.00000071) (0.099609375,1.00000071) (0.100585938,1.00000071) (0.1015625,1.00000071) (0.102539062,1.0000007) (0.103515625,1.0000007) (0.104492188,1.0000007) (0.10546875,1.00000069) (0.106445312,1.00000069) (0.107421875,1.00000069) (0.108398438,1.00000068) (0.109375,1.00000068) (0.110351562,1.00000068) (0.111328125,1.00000067) (0.112304688,1.00000067) (0.11328125,1.00000066) (0.114257812,1.00000066) (0.115234375,1.00000066) (0.116210938,1.00000065) (0.1171875,1.00000065) (0.118164062,1.00000065) (0.119140625,1.00000064) (0.120117188,1.00000064) (0.12109375,1.00000064) (0.122070312,1.00000063) (0.123046875,1.00000063) (0.124023438,1.00000062) (0.125,1.00000062) (0.125976562,1.00000062) (0.126953125,1.00000061) (0.127929688,1.00000061) (0.12890625,1.00000061) (0.129882812,1.0000006) (0.130859375,1.0000006) (0.131835938,1.00000059) (0.1328125,1.00000059) (0.133789062,1.00000059) (0.134765625,1.00000058) (0.135742188,1.00000058) (0.13671875,1.00000057) (0.137695312,1.00000057) (0.138671875,1.00000057) (0.139648438,1.00000056) (0.140625,1.00000056) (0.141601562,1.00000055) (0.142578125,1.00000055) (0.143554688,1.00000054) (0.14453125,1.00000054) (0.145507812,1.00000054) (0.146484375,1.00000053) (0.147460938,1.00000053) (0.1484375,1.00000052) (0.149414062,1.00000052) (0.150390625,1.00000051) (0.151367188,1.00000051) (0.15234375,1.00000051) (0.153320312,1.0000005) (0.154296875,1.0000005) (0.155273438,1.00000049) (0.15625,1.00000049) (0.157226562,1.00000048) (0.158203125,1.00000048) (0.159179688,1.00000047) (0.16015625,1.00000047) (0.161132812,1.00000047) (0.162109375,1.00000046) (0.163085938,1.00000046) (0.1640625,1.00000045) (0.165039062,1.00000045) (0.166015625,1.00000044) (0.166992188,1.00000044) (0.16796875,1.00000043) (0.168945312,1.00000043) (0.169921875,1.00000042) (0.170898438,1.00000042) (0.171875,1.00000041) (0.172851562,1.00000041) (0.173828125,1.0000004) (0.174804688,1.0000004) (0.17578125,1.00000039) (0.176757812,1.00000039) (0.177734375,1.00000039) (0.178710938,1.00000038) (0.1796875,1.00000038) (0.180664062,1.00000037) (0.181640625,1.00000037) (0.182617188,1.00000036) (0.18359375,1.00000036) (0.184570312,1.00000035) (0.185546875,1.00000035) (0.186523438,1.00000034) (0.1875,1.00000034) (0.188476562,1.00000033) (0.189453125,1.00000033) (0.190429688,1.00000032) (0.19140625,1.00000032) (0.192382812,1.00000031) (0.193359375,1.00000031) (0.194335938,1.0000003) (0.1953125,1.0000003) (0.196289062,1.00000029) (0.197265625,1.00000029) (0.198242188,1.00000028) (0.19921875,1.00000028) (0.200195312,1.00000027) (0.201171875,1.00000027) (0.202148438,1.00000026) (0.203125,1.00000025) (0.204101562,1.00000025) (0.205078125,1.00000024) (0.206054688,1.00000024) (0.20703125,1.00000023) (0.208007812,1.00000023) (0.208984375,1.00000022) (0.209960938,1.00000022) (0.2109375,1.00000021) (0.211914062,1.00000021) (0.212890625,1.0000002) (0.213867188,1.0000002) (0.21484375,1.00000019) (0.215820312,1.00000019) (0.216796875,1.00000018) (0.217773438,1.00000018) (0.21875,1.00000017) (0.219726562,1.00000017) (0.220703125,1.00000016) (0.221679688,1.00000016) (0.22265625,1.00000015) (0.223632812,1.00000014) (0.224609375,1.00000014) (0.225585938,1.00000013) (0.2265625,1.00000013) (0.227539062,1.00000012) (0.228515625,1.00000012) (0.229492188,1.00000011) (0.23046875,1.00000011) (0.231445312,1.0000001) (0.232421875,1.0000001) (0.233398438,1.00000009) (0.234375,1.00000009) (0.235351562,1.00000008) (0.236328125,1.00000008) (0.237304688,1.00000007) (0.23828125,1.00000006) (0.239257812,1.00000006) (0.240234375,1.00000005) (0.241210938,1.00000005) (0.2421875,1.00000004) (0.243164062,1.00000004) (0.244140625,1.00000003) (0.245117188,1.00000003) (0.24609375,1.00000002) (0.247070312,1.00000002) (0.248046875,1.00000001) (0.249023438,1.00000001) (0.25,1) (0.250976562,0.999999995) (0.251953125,0.999999989) (0.252929688,0.999999984) (0.25390625,0.999999978) (0.254882812,0.999999973) (0.255859375,0.999999968) (0.256835938,0.999999962) (0.2578125,0.999999957) (0.258789062,0.999999952) (0.259765625,0.999999946) (0.260742188,0.999999941) (0.26171875,0.999999935) (0.262695312,0.99999993) (0.263671875,0.999999925) (0.264648438,0.999999919) (0.265625,0.999999914) (0.266601562,0.999999909) (0.267578125,0.999999903) (0.268554688,0.999999898) (0.26953125,0.999999893) (0.270507812,0.999999887) (0.271484375,0.999999882) (0.272460938,0.999999876) (0.2734375,0.999999871) (0.274414062,0.999999866) (0.275390625,0.99999986) (0.276367188,0.999999855) (0.27734375,0.99999985) (0.278320312,0.999999845) (0.279296875,0.999999839) (0.280273438,0.999999834) (0.28125,0.999999829) (0.282226562,0.999999823) (0.283203125,0.999999818) (0.284179688,0.999999813) (0.28515625,0.999999808) (0.286132812,0.999999802) (0.287109375,0.999999797) (0.288085938,0.999999792) (0.2890625,0.999999787) (0.290039062,0.999999781) (0.291015625,0.999999776) (0.291992188,0.999999771) (0.29296875,0.999999766) (0.293945312,0.999999761) (0.294921875,0.999999755) (0.295898438,0.99999975) (0.296875,0.999999745) (0.297851562,0.99999974) (0.298828125,0.999999735) (0.299804688,0.99999973) (0.30078125,0.999999725) (0.301757812,0.999999719) (0.302734375,0.999999714) (0.303710938,0.999999709) (0.3046875,0.999999704) (0.305664062,0.999999699) (0.306640625,0.999999694) (0.307617188,0.999999689) (0.30859375,0.999999684) (0.309570312,0.999999679) (0.310546875,0.999999674) (0.311523438,0.999999669) (0.3125,0.999999664) (0.313476562,0.999999659) (0.314453125,0.999999654) (0.315429688,0.999999649) (0.31640625,0.999999644) (0.317382812,0.999999639) (0.318359375,0.999999634) (0.319335938,0.999999629) (0.3203125,0.999999625) (0.321289062,0.99999962) (0.322265625,0.999999615) (0.323242188,0.99999961) (0.32421875,0.999999605) (0.325195312,0.9999996) (0.326171875,0.999999596) (0.327148438,0.999999591) (0.328125,0.999999586) (0.329101562,0.999999581) (0.330078125,0.999999577) (0.331054688,0.999999572) (0.33203125,0.999999567) (0.333007812,0.999999562) (0.333984375,0.999999558) (0.334960938,0.999999553) (0.3359375,0.999999549) (0.336914062,0.999999544) (0.337890625,0.999999539) (0.338867188,0.999999535) (0.33984375,0.99999953) (0.340820312,0.999999526) (0.341796875,0.999999521) (0.342773438,0.999999517) (0.34375,0.999999512) (0.344726562,0.999999508) (0.345703125,0.999999503) (0.346679688,0.999999499) (0.34765625,0.999999494) (0.348632812,0.99999949) (0.349609375,0.999999486) (0.350585938,0.999999481) (0.3515625,0.999999477) (0.352539062,0.999999473) (0.353515625,0.999999468) (0.354492188,0.999999464) (0.35546875,0.99999946) (0.356445312,0.999999455) (0.357421875,0.999999451) (0.358398438,0.999999447) (0.359375,0.999999443) (0.360351562,0.999999439) (0.361328125,0.999999435) (0.362304688,0.99999943) (0.36328125,0.999999426) (0.364257812,0.999999422) (0.365234375,0.999999418) (0.366210938,0.999999414) (0.3671875,0.99999941) (0.368164062,0.999999406) (0.369140625,0.999999402) (0.370117188,0.999999398) (0.37109375,0.999999394) (0.372070312,0.999999391) (0.373046875,0.999999387) (0.374023438,0.999999383) (0.375,0.999999379) (0.375976562,0.999999375) (0.376953125,0.999999371) (0.377929688,0.999999368) (0.37890625,0.999999364) (0.379882812,0.99999936) (0.380859375,0.999999357) (0.381835938,0.999999353) (0.3828125,0.999999349) (0.383789062,0.999999346) (0.384765625,0.999999342) (0.385742188,0.999999339) (0.38671875,0.999999335) (0.387695312,0.999999332) (0.388671875,0.999999328) (0.389648438,0.999999325) (0.390625,0.999999321) (0.391601562,0.999999318) (0.392578125,0.999999314) (0.393554688,0.999999311) (0.39453125,0.999999308) (0.395507812,0.999999304) (0.396484375,0.999999301) (0.397460938,0.999999298) (0.3984375,0.999999295) (0.399414062,0.999999291) (0.400390625,0.999999288) (0.401367188,0.999999285) (0.40234375,0.999999282) (0.403320312,0.999999279) (0.404296875,0.999999276) (0.405273438,0.999999273) (0.40625,0.99999927) (0.407226562,0.999999267) (0.408203125,0.999999264) (0.409179688,0.999999261) (0.41015625,0.999999258) (0.411132812,0.999999255) (0.412109375,0.999999252) (0.413085938,0.99999925) (0.4140625,0.999999247) (0.415039062,0.999999244) (0.416015625,0.999999241) (0.416992188,0.999999239) (0.41796875,0.999999236) (0.418945312,0.999999233) (0.419921875,0.999999231) (0.420898438,0.999999228) (0.421875,0.999999226) (0.422851562,0.999999223) (0.423828125,0.99999922) (0.424804688,0.999999218) (0.42578125,0.999999216) (0.426757812,0.999999213) (0.427734375,0.999999211) (0.428710938,0.999999208) (0.4296875,0.999999206) (0.430664062,0.999999204) (0.431640625,0.999999202) (0.432617188,0.999999199) (0.43359375,0.999999197) (0.434570312,0.999999195) (0.435546875,0.999999193) (0.436523438,0.999999191) (0.4375,0.999999189) (0.438476562,0.999999187) (0.439453125,0.999999185) (0.440429688,0.999999183) (0.44140625,0.999999181) (0.442382812,0.999999179) (0.443359375,0.999999177) (0.444335938,0.999999175) (0.4453125,0.999999173) (0.446289062,0.999999171) (0.447265625,0.99999917) (0.448242188,0.999999168) (0.44921875,0.999999166) (0.450195312,0.999999164) (0.451171875,0.999999163) (0.452148438,0.999999161) (0.453125,0.99999916) (0.454101562,0.999999158) (0.455078125,0.999999157) (0.456054688,0.999999155) (0.45703125,0.999999154) (0.458007812,0.999999152) (0.458984375,0.999999151) (0.459960938,0.999999149) (0.4609375,0.999999148) (0.461914062,0.999999147) (0.462890625,0.999999146) (0.463867188,0.999999144) (0.46484375,0.999999143) (0.465820312,0.999999142) (0.466796875,0.999999141) (0.467773438,0.99999914) (0.46875,0.999999139) (0.469726562,0.999999138) (0.470703125,0.999999137) (0.471679688,0.999999136) (0.47265625,0.999999135) (0.473632812,0.999999134) (0.474609375,0.999999133) (0.475585938,0.999999132) (0.4765625,0.999999131) (0.477539062,0.999999131) (0.478515625,0.99999913) (0.479492188,0.999999129) (0.48046875,0.999999128) (0.481445312,0.999999128) (0.482421875,0.999999127) (0.483398438,0.999999127) (0.484375,0.999999126) (0.485351562,0.999999126) (0.486328125,0.999999125) (0.487304688,0.999999125) (0.48828125,0.999999124) (0.489257812,0.999999124) (0.490234375,0.999999123) (0.491210938,0.999999123) (0.4921875,0.999999123) (0.493164062,0.999999123) (0.494140625,0.999999122) (0.495117188,0.999999122) (0.49609375,0.999999122) (0.497070312,0.999999122) (0.498046875,0.999999122) (0.499023438,0.999999122) (0.5,0.999999122) (0.500976562,0.999999122) (0.501953125,0.999999122) (0.502929688,0.999999122) (0.50390625,0.999999122) (0.504882812,0.999999122) (0.505859375,0.999999122) (0.506835938,0.999999123) (0.5078125,0.999999123) (0.508789062,0.999999123) (0.509765625,0.999999123) (0.510742188,0.999999124) (0.51171875,0.999999124) (0.512695312,0.999999125) (0.513671875,0.999999125) (0.514648438,0.999999126) (0.515625,0.999999126) (0.516601562,0.999999127) (0.517578125,0.999999127) (0.518554688,0.999999128) (0.51953125,0.999999128) (0.520507812,0.999999129) (0.521484375,0.99999913) (0.522460938,0.999999131) (0.5234375,0.999999131) (0.524414062,0.999999132) (0.525390625,0.999999133) (0.526367188,0.999999134) (0.52734375,0.999999135) (0.528320312,0.999999136) (0.529296875,0.999999137) (0.530273438,0.999999138) (0.53125,0.999999139) (0.532226562,0.99999914) (0.533203125,0.999999141) (0.534179688,0.999999142) (0.53515625,0.999999143) (0.536132812,0.999999144) (0.537109375,0.999999146) (0.538085938,0.999999147) (0.5390625,0.999999148) (0.540039062,0.999999149) (0.541015625,0.999999151) (0.541992188,0.999999152) (0.54296875,0.999999154) (0.543945312,0.999999155) (0.544921875,0.999999157) (0.545898438,0.999999158) (0.546875,0.99999916) (0.547851562,0.999999161) (0.548828125,0.999999163) (0.549804688,0.999999164) (0.55078125,0.999999166) (0.551757812,0.999999168) (0.552734375,0.99999917) (0.553710938,0.999999171) (0.5546875,0.999999173) (0.555664062,0.999999175) (0.556640625,0.999999177) (0.557617188,0.999999179) (0.55859375,0.999999181) (0.559570312,0.999999183) (0.560546875,0.999999185) (0.561523438,0.999999187) (0.5625,0.999999189) (0.563476562,0.999999191) (0.564453125,0.999999193) (0.565429688,0.999999195) (0.56640625,0.999999197) (0.567382812,0.999999199) (0.568359375,0.999999202) (0.569335938,0.999999204) (0.5703125,0.999999206) (0.571289062,0.999999208) (0.572265625,0.999999211) (0.573242188,0.999999213) (0.57421875,0.999999216) (0.575195312,0.999999218) (0.576171875,0.99999922) (0.577148438,0.999999223) (0.578125,0.999999226) (0.579101562,0.999999228) (0.580078125,0.999999231) (0.581054688,0.999999233) (0.58203125,0.999999236) (0.583007812,0.999999239) (0.583984375,0.999999241) (0.584960938,0.999999244) (0.5859375,0.999999247) (0.586914062,0.99999925) (0.587890625,0.999999252) (0.588867188,0.999999255) (0.58984375,0.999999258) (0.590820312,0.999999261) (0.591796875,0.999999264) (0.592773438,0.999999267) (0.59375,0.99999927) (0.594726562,0.999999273) (0.595703125,0.999999276) (0.596679688,0.999999279) (0.59765625,0.999999282) (0.598632812,0.999999285) (0.599609375,0.999999288) (0.600585938,0.999999291) (0.6015625,0.999999295) (0.602539062,0.999999298) (0.603515625,0.999999301) (0.604492188,0.999999304) (0.60546875,0.999999308) (0.606445312,0.999999311) (0.607421875,0.999999314) (0.608398438,0.999999318) (0.609375,0.999999321) (0.610351562,0.999999325) (0.611328125,0.999999328) (0.612304688,0.999999332) (0.61328125,0.999999335) (0.614257812,0.999999339) (0.615234375,0.999999342) (0.616210938,0.999999346) (0.6171875,0.999999349) (0.618164062,0.999999353) (0.619140625,0.999999357) (0.620117188,0.99999936) (0.62109375,0.999999364) (0.622070312,0.999999368) (0.623046875,0.999999371) (0.624023438,0.999999375) (0.625,0.999999379) (0.625976562,0.999999383) (0.626953125,0.999999387) (0.627929688,0.999999391) (0.62890625,0.999999394) (0.629882812,0.999999398) (0.630859375,0.999999402) (0.631835938,0.999999406) (0.6328125,0.99999941) (0.633789062,0.999999414) (0.634765625,0.999999418) (0.635742188,0.999999422) (0.63671875,0.999999426) (0.637695312,0.99999943) (0.638671875,0.999999435) (0.639648438,0.999999439) (0.640625,0.999999443) (0.641601562,0.999999447) (0.642578125,0.999999451) (0.643554688,0.999999455) (0.64453125,0.99999946) (0.645507812,0.999999464) (0.646484375,0.999999468) (0.647460938,0.999999473) (0.6484375,0.999999477) (0.649414062,0.999999481) (0.650390625,0.999999486) (0.651367188,0.99999949) (0.65234375,0.999999494) (0.653320312,0.999999499) (0.654296875,0.999999503) (0.655273438,0.999999508) (0.65625,0.999999512) (0.657226562,0.999999517) (0.658203125,0.999999521) (0.659179688,0.999999526) (0.66015625,0.99999953) (0.661132812,0.999999535) (0.662109375,0.999999539) (0.663085938,0.999999544) (0.6640625,0.999999549) (0.665039062,0.999999553) (0.666015625,0.999999558) (0.666992188,0.999999562) (0.66796875,0.999999567) (0.668945312,0.999999572) (0.669921875,0.999999577) (0.670898438,0.999999581) (0.671875,0.999999586) (0.672851562,0.999999591) (0.673828125,0.999999596) (0.674804688,0.9999996) (0.67578125,0.999999605) (0.676757812,0.99999961) (0.677734375,0.999999615) (0.678710938,0.99999962) (0.6796875,0.999999625) (0.680664062,0.999999629) (0.681640625,0.999999634) (0.682617188,0.999999639) (0.68359375,0.999999644) (0.684570312,0.999999649) (0.685546875,0.999999654) (0.686523438,0.999999659) (0.6875,0.999999664) (0.688476562,0.999999669) (0.689453125,0.999999674) (0.690429688,0.999999679) (0.69140625,0.999999684) (0.692382812,0.999999689) (0.693359375,0.999999694) (0.694335938,0.999999699) (0.6953125,0.999999704) (0.696289062,0.999999709) (0.697265625,0.999999714) (0.698242188,0.999999719) (0.69921875,0.999999725) (0.700195312,0.99999973) (0.701171875,0.999999735) (0.702148438,0.99999974) (0.703125,0.999999745) (0.704101562,0.99999975) (0.705078125,0.999999755) (0.706054688,0.999999761) (0.70703125,0.999999766) (0.708007812,0.999999771) (0.708984375,0.999999776) (0.709960938,0.999999781) (0.7109375,0.999999787) (0.711914062,0.999999792) (0.712890625,0.999999797) (0.713867188,0.999999802) (0.71484375,0.999999808) (0.715820312,0.999999813) (0.716796875,0.999999818) (0.717773438,0.999999823) (0.71875,0.999999829) (0.719726562,0.999999834) (0.720703125,0.999999839) (0.721679688,0.999999845) (0.72265625,0.99999985) (0.723632812,0.999999855) (0.724609375,0.99999986) (0.725585938,0.999999866) (0.7265625,0.999999871) (0.727539062,0.999999876) (0.728515625,0.999999882) (0.729492188,0.999999887) (0.73046875,0.999999893) (0.731445312,0.999999898) (0.732421875,0.999999903) (0.733398438,0.999999909) (0.734375,0.999999914) (0.735351562,0.999999919) (0.736328125,0.999999925) (0.737304688,0.99999993) (0.73828125,0.999999935) (0.739257812,0.999999941) (0.740234375,0.999999946) (0.741210938,0.999999952) (0.7421875,0.999999957) (0.743164062,0.999999962) (0.744140625,0.999999968) (0.745117188,0.999999973) (0.74609375,0.999999978) (0.747070312,0.999999984) (0.748046875,0.999999989) (0.749023438,0.999999995) (0.75,1) (0.750976562,1.00000001) (0.751953125,1.00000001) (0.752929688,1.00000002) (0.75390625,1.00000002) (0.754882812,1.00000003) (0.755859375,1.00000003) (0.756835938,1.00000004) (0.7578125,1.00000004) (0.758789062,1.00000005) (0.759765625,1.00000005) (0.760742188,1.00000006) (0.76171875,1.00000006) (0.762695312,1.00000007) (0.763671875,1.00000008) (0.764648438,1.00000008) (0.765625,1.00000009) (0.766601562,1.00000009) (0.767578125,1.0000001) (0.768554688,1.0000001) (0.76953125,1.00000011) (0.770507812,1.00000011) (0.771484375,1.00000012) (0.772460938,1.00000012) (0.7734375,1.00000013) (0.774414062,1.00000013) (0.775390625,1.00000014) (0.776367188,1.00000014) (0.77734375,1.00000015) (0.778320312,1.00000016) (0.779296875,1.00000016) (0.780273438,1.00000017) (0.78125,1.00000017) (0.782226562,1.00000018) (0.783203125,1.00000018) (0.784179688,1.00000019) (0.78515625,1.00000019) (0.786132812,1.0000002) (0.787109375,1.0000002) (0.788085938,1.00000021) (0.7890625,1.00000021) (0.790039062,1.00000022) (0.791015625,1.00000022) (0.791992188,1.00000023) (0.79296875,1.00000023) (0.793945312,1.00000024) (0.794921875,1.00000024) (0.795898438,1.00000025) (0.796875,1.00000025) (0.797851562,1.00000026) (0.798828125,1.00000027) (0.799804688,1.00000027) (0.80078125,1.00000028) (0.801757812,1.00000028) (0.802734375,1.00000029) (0.803710938,1.00000029) (0.8046875,1.0000003) (0.805664062,1.0000003) (0.806640625,1.00000031) (0.807617188,1.00000031) (0.80859375,1.00000032) (0.809570312,1.00000032) (0.810546875,1.00000033) (0.811523438,1.00000033) (0.8125,1.00000034) (0.813476562,1.00000034) (0.814453125,1.00000035) (0.815429688,1.00000035) (0.81640625,1.00000036) (0.817382812,1.00000036) (0.818359375,1.00000037) (0.819335938,1.00000037) (0.8203125,1.00000038) (0.821289062,1.00000038) (0.822265625,1.00000039) (0.823242188,1.00000039) (0.82421875,1.00000039) (0.825195312,1.0000004) (0.826171875,1.0000004) (0.827148438,1.00000041) (0.828125,1.00000041) (0.829101562,1.00000042) (0.830078125,1.00000042) (0.831054688,1.00000043) (0.83203125,1.00000043) (0.833007812,1.00000044) (0.833984375,1.00000044) (0.834960938,1.00000045) (0.8359375,1.00000045) (0.836914062,1.00000046) (0.837890625,1.00000046) (0.838867188,1.00000047) (0.83984375,1.00000047) (0.840820312,1.00000047) (0.841796875,1.00000048) (0.842773438,1.00000048) (0.84375,1.00000049) (0.844726562,1.00000049) (0.845703125,1.0000005) (0.846679688,1.0000005) (0.84765625,1.00000051) (0.848632812,1.00000051) (0.849609375,1.00000051) (0.850585938,1.00000052) (0.8515625,1.00000052) (0.852539062,1.00000053) (0.853515625,1.00000053) (0.854492188,1.00000054) (0.85546875,1.00000054) (0.856445312,1.00000054) (0.857421875,1.00000055) (0.858398438,1.00000055) (0.859375,1.00000056) (0.860351562,1.00000056) (0.861328125,1.00000057) (0.862304688,1.00000057) (0.86328125,1.00000057) (0.864257812,1.00000058) (0.865234375,1.00000058) (0.866210938,1.00000059) (0.8671875,1.00000059) (0.868164062,1.00000059) (0.869140625,1.0000006) (0.870117188,1.0000006) (0.87109375,1.00000061) (0.872070312,1.00000061) (0.873046875,1.00000061) (0.874023438,1.00000062) (0.875,1.00000062) (0.875976562,1.00000062) (0.876953125,1.00000063) (0.877929688,1.00000063) (0.87890625,1.00000064) (0.879882812,1.00000064) (0.880859375,1.00000064) (0.881835938,1.00000065) (0.8828125,1.00000065) (0.883789062,1.00000065) (0.884765625,1.00000066) (0.885742188,1.00000066) (0.88671875,1.00000066) (0.887695312,1.00000067) (0.888671875,1.00000067) (0.889648438,1.00000068) (0.890625,1.00000068) (0.891601562,1.00000068) (0.892578125,1.00000069) (0.893554688,1.00000069) (0.89453125,1.00000069) (0.895507812,1.0000007) (0.896484375,1.0000007) (0.897460938,1.0000007) (0.8984375,1.00000071) (0.899414062,1.00000071) (0.900390625,1.00000071) (0.901367188,1.00000071) (0.90234375,1.00000072) (0.903320312,1.00000072) (0.904296875,1.00000072) (0.905273438,1.00000073) (0.90625,1.00000073) (0.907226562,1.00000073) (0.908203125,1.00000074) (0.909179688,1.00000074) (0.91015625,1.00000074) (0.911132812,1.00000074) (0.912109375,1.00000075) (0.913085938,1.00000075) (0.9140625,1.00000075) (0.915039062,1.00000076) (0.916015625,1.00000076) (0.916992188,1.00000076) (0.91796875,1.00000076) (0.918945312,1.00000077) (0.919921875,1.00000077) (0.920898438,1.00000077) (0.921875,1.00000077) (0.922851562,1.00000078) (0.923828125,1.00000078) (0.924804688,1.00000078) (0.92578125,1.00000078) (0.926757812,1.00000079) (0.927734375,1.00000079) (0.928710938,1.00000079) (0.9296875,1.00000079) (0.930664062,1.0000008) (0.931640625,1.0000008) (0.932617188,1.0000008) (0.93359375,1.0000008) (0.934570312,1.00000081) (0.935546875,1.00000081) (0.936523438,1.00000081) (0.9375,1.00000081) (0.938476562,1.00000081) (0.939453125,1.00000082) (0.940429688,1.00000082) (0.94140625,1.00000082) (0.942382812,1.00000082) (0.943359375,1.00000082) (0.944335938,1.00000083) (0.9453125,1.00000083) (0.946289062,1.00000083) (0.947265625,1.00000083) (0.948242188,1.00000083) (0.94921875,1.00000083) (0.950195312,1.00000084) (0.951171875,1.00000084) (0.952148438,1.00000084) (0.953125,1.00000084) (0.954101562,1.00000084) (0.955078125,1.00000084) (0.956054688,1.00000084) (0.95703125,1.00000085) (0.958007812,1.00000085) (0.958984375,1.00000085) (0.959960938,1.00000085) (0.9609375,1.00000085) (0.961914062,1.00000085) (0.962890625,1.00000085) (0.963867188,1.00000086) (0.96484375,1.00000086) (0.965820312,1.00000086) (0.966796875,1.00000086) (0.967773438,1.00000086) (0.96875,1.00000086) (0.969726562,1.00000086) (0.970703125,1.00000086) (0.971679688,1.00000086) (0.97265625,1.00000087) (0.973632812,1.00000087) (0.974609375,1.00000087) (0.975585938,1.00000087) (0.9765625,1.00000087) (0.977539062,1.00000087) (0.978515625,1.00000087) (0.979492188,1.00000087) (0.98046875,1.00000087) (0.981445312,1.00000087) (0.982421875,1.00000087) (0.983398438,1.00000087) (0.984375,1.00000087) (0.985351562,1.00000087) (0.986328125,1.00000087) (0.987304688,1.00000088) (0.98828125,1.00000088) (0.989257812,1.00000088) (0.990234375,1.00000088) (0.991210938,1.00000088) (0.9921875,1.00000088) (0.993164062,1.00000088) (0.994140625,1.00000088) (0.995117188,1.00000088) (0.99609375,1.00000088) (0.997070312,1.00000088) (0.998046875,1.00000088) (0.999023438,1.00000088) (1,1.00000088)};
\addlegendentry{$1.00\!\cdot\!10^{-2}$}
\nextgroupplot[title={Logarithmic scale},ymode=log,ymin=1e-3,ymax=12]
\addplot[black,dashed,line width=.75pt] coordinates {(0,9.74602004) (0.0009765625,9.74317498) (0.001953125,9.73464478) (0.0029296875,9.72044447) (0.00390625,9.70059901) (0.0048828125,9.67514324) (0.005859375,9.64412179) (0.0068359375,9.60758894) (0.0078125,9.56560848) (0.0087890625,9.51825348) (0.009765625,9.46560612) (0.0107421875,9.40775745) (0.01171875,9.34480712) (0.0126953125,9.27686306) (0.013671875,9.20404125) (0.0146484375,9.12646532) (0.015625,9.04426623) (0.0166015625,8.95758192) (0.017578125,8.86655688) (0.0185546875,8.7713418) (0.01953125,8.6720931) (0.0205078125,8.56897258) (0.021484375,8.46214689) (0.0224609375,8.35178716) (0.0234375,8.23806851) (0.0244140625,8.1211696) (0.025390625,8.00127214) (0.0263671875,7.87856046) (0.02734375,7.75322103) (0.0283203125,7.62544197) (0.029296875,7.49541262) (0.0302734375,7.36332306) (0.03125,7.22936365) (0.0322265625,7.09372458) (0.033203125,6.95659546) (0.0341796875,6.81816484) (0.03515625,6.67861985) (0.0361328125,6.53814573) (0.037109375,6.39692548) (0.0380859375,6.25513947) (0.0390625,6.11296509) (0.0400390625,5.97057636) (0.041015625,5.82814365) (0.0419921875,5.68583335) (0.04296875,5.54380756) (0.0439453125,5.40222385) (0.044921875,5.261235) (0.0458984375,5.12098874) (0.046875,4.98162756) (0.0478515625,4.84328854) (0.048828125,4.70610312) (0.0498046875,4.57019702) (0.05078125,4.43569006) (0.0517578125,4.30269608) (0.052734375,4.17132284) (0.0537109375,4.04167196) (0.0546875,3.91383887) (0.0556640625,3.78791279) (0.056640625,3.6639767) (0.0576171875,3.54210738) (0.05859375,3.42237541) (0.0595703125,3.30484524) (0.060546875,3.18957522) (0.0615234375,3.0766177) (0.0625,2.96601914) (0.0634765625,2.85782016) (0.064453125,2.75205569) (0.0654296875,2.64875513) (0.06640625,2.54794242) (0.0673828125,2.44963628) (0.068359375,2.35385029) (0.0693359375,2.2605931) (0.0703125,2.16986863) (0.0712890625,2.0816762) (0.072265625,1.99601077) (0.0732421875,1.91286311) (0.07421875,1.83221998) (0.0751953125,1.7540644) (0.076171875,1.67837578) (0.0771484375,1.60513016) (0.078125,1.53430043) (0.0791015625,1.46585652) (0.080078125,1.39976558) (0.0810546875,1.33599226) (0.08203125,1.27449883) (0.0830078125,1.21524542) (0.083984375,1.15819023) (0.0849609375,1.10328968) (0.0859375,1.05049865) (0.0869140625,0.999770616) (0.087890625,0.951057863) (0.0888671875,0.904311641) (0.08984375,0.859482335) (0.0908203125,0.816519632) (0.091796875,0.775372667) (0.0927734375,0.735990179) (0.09375,0.698320646) (0.0947265625,0.662312424) (0.095703125,0.627913873) (0.0966796875,0.595073477) (0.09765625,0.563739955) (0.0986328125,0.533862373) (0.099609375,0.505390237) (0.100585938,0.478273589) (0.1015625,0.45246309) (0.102539062,0.4279101) (0.103515625,0.404566746) (0.104492188,0.382385992) (0.10546875,0.361321695) (0.106445312,0.341328655) (0.107421875,0.322362666) (0.108398438,0.304380554) (0.109375,0.287340211) (0.110351562,0.271200626) (0.111328125,0.255921909) (0.112304688,0.241465311) (0.11328125,0.22779324) (0.114257812,0.214869266) (0.115234375,0.202658134) (0.116210938,0.191125764) (0.1171875,0.180239248) (0.118164062,0.169966848) (0.119140625,0.160277987) (0.120117188,0.15114324) (0.12109375,0.142534317) (0.122070312,0.134424052) (0.123046875,0.126786382) (0.124023438,0.119596329) (0.125,0.112829977) (0.125976562,0.106464451) (0.126953125,0.100477888) (0.127929688,0.0948494185) (0.12890625,0.089559133) (0.129882812,0.0845880586) (0.130859375,0.0799181295) (0.131835938,0.0755321585) (0.1328125,0.0714138084) (0.133789062,0.0675475624) (0.134765625,0.063918695) (0.135742188,0.0605132426) (0.13671875,0.0573179744) (0.137695312,0.0543203632) (0.138671875,0.0515085571) (0.139648438,0.0488713504) (0.140625,0.0463981568) (0.141601562,0.044078981) (0.142578125,0.0419043925) (0.143554688,0.0398654991) (0.14453125,0.0379539214) (0.145507812,0.0361617683) (0.146484375,0.0344816122) (0.147460938,0.032906466) (0.1484375,0.0314297607) (0.149414062,0.0300453229) (0.150390625,0.0287473544) (0.151367188,0.0275304114) (0.15234375,0.0263893856) (0.153320312,0.0253194849) (0.154296875,0.024316216) (0.155273438,0.0233753669) (0.15625,0.022492991) (0.157226562,0.0216653912) (0.158203125,0.020889105) (0.159179688,0.0201608909) (0.16015625,0.0194777142) (0.161132812,0.0188367351) (0.162109375,0.0182352961) (0.163085938,0.0176709107) (0.1640625,0.0171412527) (0.165039062,0.0166441463) (0.166015625,0.0161775558) (0.166992188,0.0157395772) (0.16796875,0.0153284293) (0.168945312,0.0149424461) (0.169921875,0.0145800686) (0.170898438,0.0142398386) (0.171875,0.0139203911) (0.172851562,0.013620449) (0.173828125,0.0133388169) (0.174804688,0.0130743754) (0.17578125,0.0128260765) (0.176757812,0.0125929384) (0.177734375,0.0123740416) (0.178710938,0.0121685243) (0.1796875,0.0119755786) (0.180664062,0.0117944471) (0.181640625,0.0116244195) (0.182617188,0.0114648293) (0.18359375,0.0113150511) (0.184570312,0.0111744978) (0.185546875,0.0110426182) (0.186523438,0.0109188944) (0.1875,0.0108028398) (0.188476562,0.0106939973) (0.189453125,0.0105919369) (0.190429688,0.0104962544) (0.19140625,0.0104065694) (0.192382812,0.0103225244) (0.193359375,0.0102437825) (0.194335938,0.0101700268) (0.1953125,0.0101009591) (0.196289062,0.0100362983) (0.197265625,0.00997577978) (0.198242188,0.00991915441) (0.19921875,0.00986618738) (0.200195312,0.00981665746) (0.201171875,0.00977035626) (0.202148438,0.0097270874) (0.203125,0.00968666583) (0.204101562,0.00964891719) (0.205078125,0.00961367719) (0.206054688,0.00958079101) (0.20703125,0.00955011281) (0.208007812,0.00952150518) (0.208984375,0.00949483868) (0.209960938,0.0094699914) (0.2109375,0.00944684853) (0.211914062,0.00942530197) (0.212890625,0.00940524997) (0.213867188,0.00938659674) (0.21484375,0.00936925215) (0.215820312,0.00935313143) (0.216796875,0.00933815485) (0.217773438,0.00932424743) (0.21875,0.0093113387) (0.219726562,0.00929936246) (0.220703125,0.00928825652) (0.221679688,0.00927796247) (0.22265625,0.00926842551) (0.223632812,0.0092595942) (0.224609375,0.0092514203) (0.225585938,0.00924385859) (0.2265625,0.00923686667) (0.227539062,0.00923040486) (0.228515625,0.00922443597) (0.229492188,0.0092189252) (0.23046875,0.00921384001) (0.231445312,0.00920914996) (0.232421875,0.00920482661) (0.233398438,0.00920084338) (0.234375,0.00919717546) (0.235351562,0.00919379969) (0.236328125,0.00919069448) (0.237304688,0.00918783969) (0.23828125,0.00918521656) (0.239257812,0.00918280762) (0.240234375,0.0091805966) (0.241210938,0.00917856838) (0.2421875,0.00917670888) (0.243164062,0.00917500504) (0.244140625,0.00917344471) (0.245117188,0.00917201663) (0.24609375,0.00917071033) (0.247070312,0.00916951614) (0.248046875,0.00916842506) (0.249023438,0.00916742877) (0.25,0.00916651959) (0.250976562,0.00916569039) (0.251953125,0.00916493459) (0.252929688,0.0091642461) (0.25390625,0.00916361932) (0.254882812,0.00916304906) (0.255859375,0.00916253054) (0.256835938,0.00916205936) (0.2578125,0.00916163147) (0.258789062,0.00916124312) (0.259765625,0.0091608909) (0.260742188,0.00916057164) (0.26171875,0.00916028245) (0.262695312,0.00916002065) (0.263671875,0.00915978381) (0.264648438,0.00915956969) (0.265625,0.00915937624) (0.266601562,0.00915920157) (0.267578125,0.00915904397) (0.268554688,0.00915890186) (0.26953125,0.00915877382) (0.270507812,0.00915865852) (0.271484375,0.00915855476) (0.272460938,0.00915846146) (0.2734375,0.00915837762) (0.274414062,0.00915830234) (0.275390625,0.00915823478) (0.276367188,0.0091581742) (0.27734375,0.00915811992) (0.278320312,0.00915807131) (0.279296875,0.00915802782) (0.280273438,0.00915798893) (0.28125,0.00915795418) (0.282226562,0.00915792316) (0.283203125,0.00915789548) (0.284179688,0.0091578708) (0.28515625,0.00915784882) (0.286132812,0.00915782926) (0.287109375,0.00915781185) (0.288085938,0.00915779639) (0.2890625,0.00915778265) (0.290039062,0.00915777046) (0.291015625,0.00915775965) (0.291992188,0.00915775008) (0.29296875,0.0091577416) (0.293945312,0.0091577341) (0.294921875,0.00915772747) (0.295898438,0.00915772162) (0.296875,0.00915771645) (0.297851562,0.0091577119) (0.298828125,0.00915770789) (0.299804688,0.00915770436) (0.30078125,0.00915770125) (0.301757812,0.00915769852) (0.302734375,0.00915769613) (0.303710938,0.00915769403) (0.3046875,0.00915769219) (0.305664062,0.00915769058) (0.306640625,0.00915768917) (0.307617188,0.00915768793) (0.30859375,0.00915768686) (0.309570312,0.00915768592) (0.310546875,0.0091576851) (0.311523438,0.00915768439) (0.3125,0.00915768377) (0.313476562,0.00915768323) (0.314453125,0.00915768276) (0.315429688,0.00915768235) (0.31640625,0.009157682) (0.317382812,0.0091576817) (0.318359375,0.00915768144) (0.319335938,0.00915768121) (0.3203125,0.00915768101) (0.321289062,0.00915768084) (0.322265625,0.0091576807) (0.323242188,0.00915768057) (0.32421875,0.00915768046) (0.325195312,0.00915768037) (0.326171875,0.00915768029) (0.327148438,0.00915768022) (0.328125,0.00915768017) (0.329101562,0.00915768012) (0.330078125,0.00915768007) (0.331054688,0.00915768004) (0.33203125,0.00915768001) (0.333007812,0.00915767998) (0.333984375,0.00915767996) (0.334960938,0.00915767994) (0.3359375,0.00915767992) (0.336914062,0.00915767991) (0.337890625,0.0091576799) (0.338867188,0.00915767989) (0.33984375,0.00915767988) (0.340820312,0.00915767987) (0.341796875,0.00915767987) (0.342773438,0.00915767986) (0.34375,0.00915767986) (0.344726562,0.00915767985) (0.345703125,0.00915767985) (0.346679688,0.00915767985) (0.34765625,0.00915767985) (0.348632812,0.00915767984) (0.349609375,0.00915767984) (0.350585938,0.00915767984) (0.3515625,0.00915767984) (0.352539062,0.00915767984) (0.353515625,0.00915767984) (0.354492188,0.00915767984) (0.35546875,0.00915767984) (0.356445312,0.00915767984) (0.357421875,0.00915767984) (0.358398438,0.00915767984) (0.359375,0.00915767984) (0.360351562,0.00915767984) (0.361328125,0.00915767984) (0.362304688,0.00915767984) (0.36328125,0.00915767984) (0.364257812,0.00915767984) (0.365234375,0.00915767984) (0.366210938,0.00915767984) (0.3671875,0.00915767984) (0.368164062,0.00915767984) (0.369140625,0.00915767984) (0.370117188,0.00915767984) (0.37109375,0.00915767984) (0.372070312,0.00915767984) (0.373046875,0.00915767984) (0.374023438,0.00915767984) (0.375,0.00915767984) (0.375976562,0.00915767984) (0.376953125,0.00915767984) (0.377929688,0.00915767984) (0.37890625,0.00915767984) (0.379882812,0.00915767984) (0.380859375,0.00915767984) (0.381835938,0.00915767984) (0.3828125,0.00915767984) (0.383789062,0.00915767984) (0.384765625,0.00915767984) (0.385742188,0.00915767984) (0.38671875,0.00915767984) (0.387695312,0.00915767984) (0.388671875,0.00915767984) (0.389648438,0.00915767984) (0.390625,0.00915767984) (0.391601562,0.00915767984) (0.392578125,0.00915767984) (0.393554688,0.00915767984) (0.39453125,0.00915767984) (0.395507812,0.00915767984) (0.396484375,0.00915767984) (0.397460938,0.00915767984) (0.3984375,0.00915767984) (0.399414062,0.00915767984) (0.400390625,0.00915767984) (0.401367188,0.00915767984) (0.40234375,0.00915767984) (0.403320312,0.00915767984) (0.404296875,0.00915767984) (0.405273438,0.00915767984) (0.40625,0.00915767984) (0.407226562,0.00915767984) (0.408203125,0.00915767984) (0.409179688,0.00915767984) (0.41015625,0.00915767984) (0.411132812,0.00915767984) (0.412109375,0.00915767984) (0.413085938,0.00915767984) (0.4140625,0.00915767984) (0.415039062,0.00915767984) (0.416015625,0.00915767984) (0.416992188,0.00915767984) (0.41796875,0.00915767984) (0.418945312,0.00915767984) (0.419921875,0.00915767984) (0.420898438,0.00915767984) (0.421875,0.00915767984) (0.422851562,0.00915767984) (0.423828125,0.00915767984) (0.424804688,0.00915767984) (0.42578125,0.00915767984) (0.426757812,0.00915767984) (0.427734375,0.00915767984) (0.428710938,0.00915767984) (0.4296875,0.00915767984) (0.430664062,0.00915767984) (0.431640625,0.00915767984) (0.432617188,0.00915767984) (0.43359375,0.00915767984) (0.434570312,0.00915767984) (0.435546875,0.00915767984) (0.436523438,0.00915767984) (0.4375,0.00915767984) (0.438476562,0.00915767984) (0.439453125,0.00915767984) (0.440429688,0.00915767984) (0.44140625,0.00915767984) (0.442382812,0.00915767984) (0.443359375,0.00915767984) (0.444335938,0.00915767984) (0.4453125,0.00915767984) (0.446289062,0.00915767984) (0.447265625,0.00915767984) (0.448242188,0.00915767984) (0.44921875,0.00915767984) (0.450195312,0.00915767984) (0.451171875,0.00915767984) (0.452148438,0.00915767984) (0.453125,0.00915767984) (0.454101562,0.00915767984) (0.455078125,0.00915767984) (0.456054688,0.00915767984) (0.45703125,0.00915767984) (0.458007812,0.00915767984) (0.458984375,0.00915767984) (0.459960938,0.00915767984) (0.4609375,0.00915767984) (0.461914062,0.00915767984) (0.462890625,0.00915767984) (0.463867188,0.00915767984) (0.46484375,0.00915767984) (0.465820312,0.00915767984) (0.466796875,0.00915767984) (0.467773438,0.00915767984) (0.46875,0.00915767984) (0.469726562,0.00915767984) (0.470703125,0.00915767984) (0.471679688,0.00915767984) (0.47265625,0.00915767984) (0.473632812,0.00915767984) (0.474609375,0.00915767984) (0.475585938,0.00915767984) (0.4765625,0.00915767984) (0.477539062,0.00915767984) (0.478515625,0.00915767984) (0.479492188,0.00915767984) (0.48046875,0.00915767984) (0.481445312,0.00915767984) (0.482421875,0.00915767984) (0.483398438,0.00915767984) (0.484375,0.00915767984) (0.485351562,0.00915767984) (0.486328125,0.00915767984) (0.487304688,0.00915767984) (0.48828125,0.00915767984) (0.489257812,0.00915767984) (0.490234375,0.00915767984) (0.491210938,0.00915767984) (0.4921875,0.00915767984) (0.493164062,0.00915767984) (0.494140625,0.00915767984) (0.495117188,0.00915767984) (0.49609375,0.00915767984) (0.497070312,0.00915767984) (0.498046875,0.00915767984) (0.499023438,0.00915767984) (0.5,0.00915767984) (0.500976562,0.00915767984) (0.501953125,0.00915767984) (0.502929688,0.00915767984) (0.50390625,0.00915767984) (0.504882812,0.00915767984) (0.505859375,0.00915767984) (0.506835938,0.00915767984) (0.5078125,0.00915767984) (0.508789062,0.00915767984) (0.509765625,0.00915767984) (0.510742188,0.00915767984) (0.51171875,0.00915767984) (0.512695312,0.00915767984) (0.513671875,0.00915767984) (0.514648438,0.00915767984) (0.515625,0.00915767984) (0.516601562,0.00915767984) (0.517578125,0.00915767984) (0.518554688,0.00915767984) (0.51953125,0.00915767984) (0.520507812,0.00915767984) (0.521484375,0.00915767984) (0.522460938,0.00915767984) (0.5234375,0.00915767984) (0.524414062,0.00915767984) (0.525390625,0.00915767984) (0.526367188,0.00915767984) (0.52734375,0.00915767984) (0.528320312,0.00915767984) (0.529296875,0.00915767984) (0.530273438,0.00915767984) (0.53125,0.00915767984) (0.532226562,0.00915767984) (0.533203125,0.00915767984) (0.534179688,0.00915767984) (0.53515625,0.00915767984) (0.536132812,0.00915767984) (0.537109375,0.00915767984) (0.538085938,0.00915767984) (0.5390625,0.00915767984) (0.540039062,0.00915767984) (0.541015625,0.00915767984) (0.541992188,0.00915767984) (0.54296875,0.00915767984) (0.543945312,0.00915767984) (0.544921875,0.00915767984) (0.545898438,0.00915767984) (0.546875,0.00915767984) (0.547851562,0.00915767984) (0.548828125,0.00915767984) (0.549804688,0.00915767984) (0.55078125,0.00915767984) (0.551757812,0.00915767984) (0.552734375,0.00915767984) (0.553710938,0.00915767984) (0.5546875,0.00915767984) (0.555664062,0.00915767984) (0.556640625,0.00915767984) (0.557617188,0.00915767984) (0.55859375,0.00915767984) (0.559570312,0.00915767984) (0.560546875,0.00915767984) (0.561523438,0.00915767984) (0.5625,0.00915767984) (0.563476562,0.00915767984) (0.564453125,0.00915767984) (0.565429688,0.00915767984) (0.56640625,0.00915767984) (0.567382812,0.00915767984) (0.568359375,0.00915767984) (0.569335938,0.00915767984) (0.5703125,0.00915767984) (0.571289062,0.00915767984) (0.572265625,0.00915767984) (0.573242188,0.00915767984) (0.57421875,0.00915767984) (0.575195312,0.00915767984) (0.576171875,0.00915767984) (0.577148438,0.00915767984) (0.578125,0.00915767984) (0.579101562,0.00915767984) (0.580078125,0.00915767984) (0.581054688,0.00915767984) (0.58203125,0.00915767984) (0.583007812,0.00915767984) (0.583984375,0.00915767984) (0.584960938,0.00915767984) (0.5859375,0.00915767984) (0.586914062,0.00915767984) (0.587890625,0.00915767984) (0.588867188,0.00915767984) (0.58984375,0.00915767984) (0.590820312,0.00915767984) (0.591796875,0.00915767984) (0.592773438,0.00915767984) (0.59375,0.00915767984) (0.594726562,0.00915767984) (0.595703125,0.00915767984) (0.596679688,0.00915767984) (0.59765625,0.00915767984) (0.598632812,0.00915767984) (0.599609375,0.00915767984) (0.600585938,0.00915767984) (0.6015625,0.00915767984) (0.602539062,0.00915767984) (0.603515625,0.00915767984) (0.604492188,0.00915767984) (0.60546875,0.00915767984) (0.606445312,0.00915767984) (0.607421875,0.00915767984) (0.608398438,0.00915767984) (0.609375,0.00915767984) (0.610351562,0.00915767984) (0.611328125,0.00915767984) (0.612304688,0.00915767984) (0.61328125,0.00915767984) (0.614257812,0.00915767984) (0.615234375,0.00915767984) (0.616210938,0.00915767984) (0.6171875,0.00915767984) (0.618164062,0.00915767984) (0.619140625,0.00915767984) (0.620117188,0.00915767984) (0.62109375,0.00915767984) (0.622070312,0.00915767984) (0.623046875,0.00915767984) (0.624023438,0.00915767984) (0.625,0.00915767984) (0.625976562,0.00915767984) (0.626953125,0.00915767984) (0.627929688,0.00915767984) (0.62890625,0.00915767984) (0.629882812,0.00915767984) (0.630859375,0.00915767984) (0.631835938,0.00915767984) (0.6328125,0.00915767984) (0.633789062,0.00915767984) (0.634765625,0.00915767984) (0.635742188,0.00915767984) (0.63671875,0.00915767984) (0.637695312,0.00915767984) (0.638671875,0.00915767984) (0.639648438,0.00915767984) (0.640625,0.00915767984) (0.641601562,0.00915767984) (0.642578125,0.00915767984) (0.643554688,0.00915767984) (0.64453125,0.00915767984) (0.645507812,0.00915767984) (0.646484375,0.00915767984) (0.647460938,0.00915767984) (0.6484375,0.00915767984) (0.649414062,0.00915767984) (0.650390625,0.00915767984) (0.651367188,0.00915767984) (0.65234375,0.00915767985) (0.653320312,0.00915767985) (0.654296875,0.00915767985) (0.655273438,0.00915767985) (0.65625,0.00915767986) (0.657226562,0.00915767986) (0.658203125,0.00915767987) (0.659179688,0.00915767987) (0.66015625,0.00915767988) (0.661132812,0.00915767989) (0.662109375,0.0091576799) (0.663085938,0.00915767991) (0.6640625,0.00915767992) (0.665039062,0.00915767994) (0.666015625,0.00915767996) (0.666992188,0.00915767998) (0.66796875,0.00915768001) (0.668945312,0.00915768004) (0.669921875,0.00915768007) (0.670898438,0.00915768012) (0.671875,0.00915768017) (0.672851562,0.00915768022) (0.673828125,0.00915768029) (0.674804688,0.00915768037) (0.67578125,0.00915768046) (0.676757812,0.00915768057) (0.677734375,0.0091576807) (0.678710938,0.00915768084) (0.6796875,0.00915768101) (0.680664062,0.00915768121) (0.681640625,0.00915768144) (0.682617188,0.0091576817) (0.68359375,0.009157682) (0.684570312,0.00915768235) (0.685546875,0.00915768276) (0.686523438,0.00915768323) (0.6875,0.00915768377) (0.688476562,0.00915768439) (0.689453125,0.0091576851) (0.690429688,0.00915768592) (0.69140625,0.00915768686) (0.692382812,0.00915768793) (0.693359375,0.00915768917) (0.694335938,0.00915769058) (0.6953125,0.00915769219) (0.696289062,0.00915769403) (0.697265625,0.00915769613) (0.698242188,0.00915769852) (0.69921875,0.00915770125) (0.700195312,0.00915770436) (0.701171875,0.00915770789) (0.702148438,0.0091577119) (0.703125,0.00915771645) (0.704101562,0.00915772162) (0.705078125,0.00915772747) (0.706054688,0.0091577341) (0.70703125,0.0091577416) (0.708007812,0.00915775008) (0.708984375,0.00915775965) (0.709960938,0.00915777046) (0.7109375,0.00915778265) (0.711914062,0.00915779639) (0.712890625,0.00915781185) (0.713867188,0.00915782926) (0.71484375,0.00915784882) (0.715820312,0.0091578708) (0.716796875,0.00915789548) (0.717773438,0.00915792316) (0.71875,0.00915795418) (0.719726562,0.00915798893) (0.720703125,0.00915802782) (0.721679688,0.00915807131) (0.72265625,0.00915811992) (0.723632812,0.0091581742) (0.724609375,0.00915823478) (0.725585938,0.00915830234) (0.7265625,0.00915837762) (0.727539062,0.00915846146) (0.728515625,0.00915855476) (0.729492188,0.00915865852) (0.73046875,0.00915877382) (0.731445312,0.00915890186) (0.732421875,0.00915904397) (0.733398438,0.00915920157) (0.734375,0.00915937624) (0.735351562,0.00915956969) (0.736328125,0.00915978381) (0.737304688,0.00916002065) (0.73828125,0.00916028245) (0.739257812,0.00916057164) (0.740234375,0.0091608909) (0.741210938,0.00916124312) (0.7421875,0.00916163147) (0.743164062,0.00916205936) (0.744140625,0.00916253054) (0.745117188,0.00916304906) (0.74609375,0.00916361932) (0.747070312,0.0091642461) (0.748046875,0.00916493459) (0.749023438,0.00916569039) (0.75,0.00916651959) (0.750976562,0.00916742877) (0.751953125,0.00916842506) (0.752929688,0.00916951614) (0.75390625,0.00917071033) (0.754882812,0.00917201663) (0.755859375,0.00917344471) (0.756835938,0.00917500504) (0.7578125,0.00917670888) (0.758789062,0.00917856838) (0.759765625,0.0091805966) (0.760742188,0.00918280762) (0.76171875,0.00918521656) (0.762695312,0.00918783969) (0.763671875,0.00919069448) (0.764648438,0.00919379969) (0.765625,0.00919717546) (0.766601562,0.00920084338) (0.767578125,0.00920482661) (0.768554688,0.00920914996) (0.76953125,0.00921384001) (0.770507812,0.0092189252) (0.771484375,0.00922443597) (0.772460938,0.00923040486) (0.7734375,0.00923686667) (0.774414062,0.00924385859) (0.775390625,0.0092514203) (0.776367188,0.0092595942) (0.77734375,0.00926842551) (0.778320312,0.00927796247) (0.779296875,0.00928825652) (0.780273438,0.00929936246) (0.78125,0.0093113387) (0.782226562,0.00932424743) (0.783203125,0.00933815485) (0.784179688,0.00935313143) (0.78515625,0.00936925215) (0.786132812,0.00938659674) (0.787109375,0.00940524997) (0.788085938,0.00942530197) (0.7890625,0.00944684853) (0.790039062,0.0094699914) (0.791015625,0.00949483868) (0.791992188,0.00952150518) (0.79296875,0.00955011281) (0.793945312,0.00958079101) (0.794921875,0.00961367719) (0.795898438,0.00964891719) (0.796875,0.00968666583) (0.797851562,0.0097270874) (0.798828125,0.00977035626) (0.799804688,0.00981665746) (0.80078125,0.00986618738) (0.801757812,0.00991915441) (0.802734375,0.00997577978) (0.803710938,0.0100362983) (0.8046875,0.0101009591) (0.805664062,0.0101700268) (0.806640625,0.0102437825) (0.807617188,0.0103225244) (0.80859375,0.0104065694) (0.809570312,0.0104962544) (0.810546875,0.0105919369) (0.811523438,0.0106939973) (0.8125,0.0108028398) (0.813476562,0.0109188944) (0.814453125,0.0110426182) (0.815429688,0.0111744978) (0.81640625,0.0113150511) (0.817382812,0.0114648293) (0.818359375,0.0116244195) (0.819335938,0.0117944471) (0.8203125,0.0119755786) (0.821289062,0.0121685243) (0.822265625,0.0123740416) (0.823242188,0.0125929384) (0.82421875,0.0128260765) (0.825195312,0.0130743754) (0.826171875,0.0133388169) (0.827148438,0.013620449) (0.828125,0.0139203911) (0.829101562,0.0142398386) (0.830078125,0.0145800686) (0.831054688,0.0149424461) (0.83203125,0.0153284293) (0.833007812,0.0157395772) (0.833984375,0.0161775558) (0.834960938,0.0166441463) (0.8359375,0.0171412527) (0.836914062,0.0176709107) (0.837890625,0.0182352961) (0.838867188,0.0188367351) (0.83984375,0.0194777142) (0.840820312,0.0201608909) (0.841796875,0.020889105) (0.842773438,0.0216653912) (0.84375,0.022492991) (0.844726562,0.0233753669) (0.845703125,0.024316216) (0.846679688,0.0253194849) (0.84765625,0.0263893856) (0.848632812,0.0275304114) (0.849609375,0.0287473544) (0.850585938,0.0300453229) (0.8515625,0.0314297607) (0.852539062,0.032906466) (0.853515625,0.0344816122) (0.854492188,0.0361617683) (0.85546875,0.0379539214) (0.856445312,0.0398654991) (0.857421875,0.0419043925) (0.858398438,0.044078981) (0.859375,0.0463981568) (0.860351562,0.0488713504) (0.861328125,0.0515085571) (0.862304688,0.0543203632) (0.86328125,0.0573179744) (0.864257812,0.0605132426) (0.865234375,0.063918695) (0.866210938,0.0675475624) (0.8671875,0.0714138084) (0.868164062,0.0755321585) (0.869140625,0.0799181295) (0.870117188,0.0845880586) (0.87109375,0.089559133) (0.872070312,0.0948494185) (0.873046875,0.100477888) (0.874023438,0.106464451) (0.875,0.112829977) (0.875976562,0.119596329) (0.876953125,0.126786382) (0.877929688,0.134424052) (0.87890625,0.142534317) (0.879882812,0.15114324) (0.880859375,0.160277987) (0.881835938,0.169966848) (0.8828125,0.180239248) (0.883789062,0.191125764) (0.884765625,0.202658134) (0.885742188,0.214869266) (0.88671875,0.22779324) (0.887695312,0.241465311) (0.888671875,0.255921909) (0.889648438,0.271200626) (0.890625,0.287340211) (0.891601562,0.304380554) (0.892578125,0.322362666) (0.893554688,0.341328655) (0.89453125,0.361321695) (0.895507812,0.382385992) (0.896484375,0.404566746) (0.897460938,0.4279101) (0.8984375,0.45246309) (0.899414062,0.478273589) (0.900390625,0.505390237) (0.901367188,0.533862373) (0.90234375,0.563739955) (0.903320312,0.595073477) (0.904296875,0.627913873) (0.905273438,0.662312424) (0.90625,0.698320646) (0.907226562,0.735990179) (0.908203125,0.775372667) (0.909179688,0.816519632) (0.91015625,0.859482335) (0.911132812,0.904311641) (0.912109375,0.951057863) (0.913085938,0.999770616) (0.9140625,1.05049865) (0.915039062,1.10328968) (0.916015625,1.15819023) (0.916992188,1.21524542) (0.91796875,1.27449883) (0.918945312,1.33599226) (0.919921875,1.39976558) (0.920898438,1.46585652) (0.921875,1.53430043) (0.922851562,1.60513016) (0.923828125,1.67837578) (0.924804688,1.7540644) (0.92578125,1.83221998) (0.926757812,1.91286311) (0.927734375,1.99601077) (0.928710938,2.0816762) (0.9296875,2.16986863) (0.930664062,2.2605931) (0.931640625,2.35385029) (0.932617188,2.44963628) (0.93359375,2.54794242) (0.934570312,2.64875513) (0.935546875,2.75205569) (0.936523438,2.85782016) (0.9375,2.96601914) (0.938476562,3.0766177) (0.939453125,3.18957522) (0.940429688,3.30484524) (0.94140625,3.42237541) (0.942382812,3.54210738) (0.943359375,3.6639767) (0.944335938,3.78791279) (0.9453125,3.91383887) (0.946289062,4.04167196) (0.947265625,4.17132284) (0.948242188,4.30269608) (0.94921875,4.43569006) (0.950195312,4.57019702) (0.951171875,4.70610312) (0.952148438,4.84328854) (0.953125,4.98162756) (0.954101562,5.12098874) (0.955078125,5.261235) (0.956054688,5.40222385) (0.95703125,5.54380756) (0.958007812,5.68583335) (0.958984375,5.82814365) (0.959960938,5.97057636) (0.9609375,6.11296509) (0.961914062,6.25513947) (0.962890625,6.39692548) (0.963867188,6.53814573) (0.96484375,6.67861985) (0.965820312,6.81816484) (0.966796875,6.95659546) (0.967773438,7.09372458) (0.96875,7.22936365) (0.969726562,7.36332306) (0.970703125,7.49541262) (0.971679688,7.62544197) (0.97265625,7.75322103) (0.973632812,7.87856046) (0.974609375,8.00127214) (0.975585938,8.1211696) (0.9765625,8.23806851) (0.977539062,8.35178716) (0.978515625,8.46214689) (0.979492188,8.56897258) (0.98046875,8.6720931) (0.981445312,8.7713418) (0.982421875,8.86655688) (0.983398438,8.95758192) (0.984375,9.04426623) (0.985351562,9.12646532) (0.986328125,9.20404125) (0.987304688,9.27686306) (0.98828125,9.34480712) (0.989257812,9.40775745) (0.990234375,9.46560612) (0.991210938,9.51825348) (0.9921875,9.56560848) (0.993164062,9.60758894) (0.994140625,9.64412179) (0.995117188,9.67514324) (0.99609375,9.70059901) (0.997070312,9.72044447) (0.998046875,9.73464478) (0.999023438,9.74317498) (1,9.74602004)};
\addplot[color=flowtime0,line width=.75pt] coordinates {(0,8.08485206) (0.0009765625,8.08318936) (0.001953125,8.0782034) (0.0029296875,8.06990061) (0.00390625,8.05829168) (0.0048828125,8.04339157) (0.005859375,8.02521941) (0.0068359375,8.00379854) (0.0078125,7.97915638) (0.0087890625,7.95132445) (0.009765625,7.92033822) (0.0107421875,7.88623709) (0.01171875,7.84906427) (0.0126953125,7.8088667) (0.013671875,7.76569495) (0.0146484375,7.7196031) (0.015625,7.67064863) (0.0166015625,7.61889229) (0.017578125,7.56439799) (0.0185546875,7.50723263) (0.01953125,7.44746598) (0.0205078125,7.38517054) (0.021484375,7.32042135) (0.0224609375,7.25329591) (0.0234375,7.18387393) (0.0244140625,7.11223722) (0.025390625,7.03846954) (0.0263671875,6.96265637) (0.02734375,6.88488481) (0.0283203125,6.80524335) (0.029296875,6.72382174) (0.0302734375,6.64071081) (0.03125,6.55600227) (0.0322265625,6.46978858) (0.033203125,6.38216273) (0.0341796875,6.29321812) (0.03515625,6.20304837) (0.0361328125,6.11174716) (0.037109375,6.01940804) (0.0380859375,5.92612432) (0.0390625,5.83198888) (0.0400390625,5.73709403) (0.041015625,5.64153134) (0.0419921875,5.54539154) (0.04296875,5.44876433) (0.0439453125,5.35173831) (0.044921875,5.25440076) (0.0458984375,5.15683763) (0.046875,5.05913332) (0.0478515625,4.96137062) (0.048828125,4.86363061) (0.0498046875,4.76599254) (0.05078125,4.66853373) (0.0517578125,4.57132953) (0.052734375,4.47445318) (0.0537109375,4.37797576) (0.0546875,4.28196616) (0.0556640625,4.18649096) (0.056640625,4.09161439) (0.0576171875,3.99739834) (0.05859375,3.90390224) (0.0595703125,3.81118306) (0.060546875,3.71929529) (0.0615234375,3.62829092) (0.0625,3.53821939) (0.0634765625,3.44912762) (0.064453125,3.36105997) (0.0654296875,3.27405829) (0.06640625,3.18816187) (0.0673828125,3.10340749) (0.068359375,3.01982941) (0.0693359375,2.93745941) (0.0703125,2.85632684) (0.0712890625,2.77645858) (0.072265625,2.69787915) (0.0732421875,2.62061069) (0.07421875,2.54467306) (0.0751953125,2.47008381) (0.076171875,2.39685832) (0.0771484375,2.32500977) (0.078125,2.25454923) (0.0791015625,2.18548575) (0.080078125,2.11782634) (0.0810546875,2.0515761) (0.08203125,1.98673826) (0.0830078125,1.92331423) (0.083984375,1.86130369) (0.0849609375,1.80070464) (0.0859375,1.74151348) (0.0869140625,1.68372506) (0.087890625,1.62733276) (0.0888671875,1.57232858) (0.08984375,1.51870316) (0.0908203125,1.46644589) (0.091796875,1.41554498) (0.0927734375,1.36598748) (0.09375,1.3177594) (0.0947265625,1.27084577) (0.095703125,1.22523067) (0.0966796875,1.18089734) (0.09765625,1.1378282) (0.0986328125,1.09600496) (0.099609375,1.05540864) (0.100585938,1.01601965) (0.1015625,0.977817845) (0.102539062,0.940782587) (0.103515625,0.904892788) (0.104492188,0.870126973) (0.10546875,0.836463328) (0.106445312,0.80387975) (0.107421875,0.772353899) (0.108398438,0.741863239) (0.109375,0.712385083) (0.110351562,0.68389664) (0.111328125,0.656375051) (0.112304688,0.62979743) (0.11328125,0.604140898) (0.114257812,0.579382623) (0.115234375,0.555499849) (0.116210938,0.532469926) (0.1171875,0.510270345) (0.118164062,0.488878761) (0.119140625,0.46827302) (0.120117188,0.448431183) (0.12109375,0.42933155) (0.122070312,0.410952678) (0.123046875,0.393273402) (0.124023438,0.376272852) (0.125,0.359930471) (0.125976562,0.344226025) (0.126953125,0.32913962) (0.127929688,0.314651715) (0.12890625,0.300743127) (0.129882812,0.287395045) (0.130859375,0.274589037) (0.131835938,0.262307055) (0.1328125,0.250531443) (0.133789062,0.239244938) (0.134765625,0.228430679) (0.135742188,0.218072206) (0.13671875,0.20815346) (0.137695312,0.19865879) (0.138671875,0.189572944) (0.139648438,0.180881078) (0.140625,0.172568746) (0.141601562,0.164621904) (0.142578125,0.157026902) (0.143554688,0.149770485) (0.14453125,0.142839784) (0.145507812,0.136222316) (0.146484375,0.129905975) (0.147460938,0.123879028) (0.1484375,0.118130109) (0.149414062,0.11264821) (0.150390625,0.107422679) (0.151367188,0.102443204) (0.15234375,0.0976998154) (0.153320312,0.0931828691) (0.154296875,0.088883043) (0.155273438,0.0847913268) (0.15625,0.0808990129) (0.157226562,0.0771976875) (0.158203125,0.0736792215) (0.159179688,0.0703357611) (0.16015625,0.0671597186) (0.161132812,0.0641437628) (0.162109375,0.0612808104) (0.163085938,0.058564017) (0.1640625,0.0559867681) (0.165039062,0.0535426715) (0.166015625,0.0512255492) (0.166992188,0.0490294304) (0.16796875,0.0469485446) (0.168945312,0.0449773162) (0.169921875,0.0431103586) (0.170898438,0.0413424703) (0.171875,0.0396686308) (0.172851562,0.0380839974) (0.173828125,0.0365839027) (0.174804688,0.0351638526) (0.17578125,0.0338195248) (0.176757812,0.0325467673) (0.177734375,0.0313415975) (0.178710938,0.0302002011) (0.1796875,0.0291189308) (0.180664062,0.028094305) (0.181640625,0.0271230065) (0.182617188,0.02620188) (0.18359375,0.0253279302) (0.184570312,0.0244983183) (0.185546875,0.0237103591) (0.186523438,0.0229615171) (0.1875,0.0222494018) (0.188476562,0.0215717636) (0.189453125,0.0209264883) (0.190429688,0.0203115917) (0.19140625,0.0197252146) (0.192382812,0.0191656164) (0.193359375,0.01863117) (0.194335938,0.0181203551) (0.1953125,0.0176317534) (0.196289062,0.0171640419) (0.197265625,0.0167159882) (0.198242188,0.0162864443) (0.19921875,0.0158743418) (0.200195312,0.0154786865) (0.201171875,0.015098554) (0.202148438,0.0147330847) (0.203125,0.0143814797) (0.204101562,0.0140429964) (0.205078125,0.0137169451) (0.206054688,0.013402685) (0.20703125,0.0130996208) (0.208007812,0.0128071998) (0.208984375,0.0125249087) (0.209960938,0.012252271) (0.2109375,0.0119888444) (0.211914062,0.0117342186) (0.212890625,0.0114880129) (0.213867188,0.0112498741) (0.21484375,0.0110194752) (0.215820312,0.0107965131) (0.216796875,0.0105807073) (0.217773438,0.0103717983) (0.21875,0.0101695464) (0.219726562,0.00997373058) (0.220703125,0.00978414703) (0.221679688,0.0096006084) (0.22265625,0.00942294272) (0.223632812,0.00925099253) (0.224609375,0.00908461411) (0.225585938,0.00892367668) (0.2265625,0.00876806169) (0.227539062,0.00861766223) (0.228515625,0.00847238233) (0.229492188,0.00833213644) (0.23046875,0.00819684884) (0.231445312,0.00806645307) (0.232421875,0.00794089148) (0.233398438,0.00782011459) (0.234375,0.00770408064) (0.235351562,0.00759275497) (0.236328125,0.00748610948) (0.237304688,0.00738412202) (0.23828125,0.0072867757) (0.239257812,0.00719405826) (0.240234375,0.00710596127) (0.241210938,0.00702247933) (0.2421875,0.00694360922) (0.243164062,0.00686934895) (0.244140625,0.00679969675) (0.245117188,0.00673465004) (0.24609375,0.00667420433) (0.247070312,0.00661835204) (0.248046875,0.00656708138) (0.249023438,0.00652037517) (0.25,0.00647820972) (0.250976562,0.00644055375) (0.251953125,0.00640736741) (0.252929688,0.00637860142) (0.25390625,0.00635419635) (0.254882812,0.00633408207) (0.255859375,0.00631817746) (0.256835938,0.00630639028) (0.2578125,0.00629861729) (0.258789062,0.00629474459) (0.259765625,0.00629464823) (0.260742188,0.00629819494) (0.26171875,0.00630524312) (0.262695312,0.00631564392) (0.263671875,0.00632924244) (0.264648438,0.00634587901) (0.265625,0.0063653905) (0.266601562,0.00638761161) (0.267578125,0.00641237613) (0.268554688,0.00643951812) (0.26953125,0.00646887304) (0.270507812,0.00650027869) (0.271484375,0.00653357614) (0.272460938,0.00656861046) (0.2734375,0.00660523132) (0.274414062,0.00664329354) (0.275390625,0.00668265745) (0.276367188,0.00672318919) (0.27734375,0.00676476092) (0.278320312,0.00680725086) (0.279296875,0.00685054341) (0.280273438,0.00689452905) (0.28125,0.00693910429) (0.282226562,0.00698417154) (0.283203125,0.00702963894) (0.284179688,0.00707542021) (0.28515625,0.00712143437) (0.286132812,0.00716760563) (0.287109375,0.00721386305) (0.288085938,0.00726014041) (0.2890625,0.00730637593) (0.290039062,0.00735251202) (0.291015625,0.00739849512) (0.291992188,0.00744427544) (0.29296875,0.00748980675) (0.293945312,0.00753504621) (0.294921875,0.00757995412) (0.295898438,0.0076244938) (0.296875,0.00766863139) (0.297851562,0.00771233566) (0.298828125,0.0077555779) (0.299804688,0.00779833171) (0.30078125,0.00784057296) (0.301757812,0.00788227955) (0.302734375,0.00792343135) (0.303710938,0.0079640101) (0.3046875,0.00800399924) (0.305664062,0.00804338387) (0.306640625,0.00808215062) (0.307617188,0.00812028757) (0.30859375,0.00815778417) (0.309570312,0.00819463117) (0.310546875,0.00823082053) (0.311523438,0.00826634535) (0.3125,0.00830119984) (0.313476562,0.0083353792) (0.314453125,0.00836887961) (0.315429688,0.00840169818) (0.31640625,0.00843383284) (0.317382812,0.00846528238) (0.318359375,0.00849604633) (0.319335938,0.00852612493) (0.3203125,0.00855551915) (0.321289062,0.00858423056) (0.322265625,0.00861226137) (0.323242188,0.00863961435) (0.32421875,0.00866629281) (0.325195312,0.00869230057) (0.326171875,0.00871764195) (0.327148438,0.00874232169) (0.328125,0.00876634498) (0.329101562,0.00878971739) (0.330078125,0.00881244489) (0.331054688,0.00883453376) (0.33203125,0.00885599065) (0.333007812,0.00887682247) (0.333984375,0.00889703646) (0.334960938,0.0089166401) (0.3359375,0.00893564112) (0.336914062,0.00895404746) (0.337890625,0.00897186729) (0.338867188,0.00898910898) (0.33984375,0.00900578104) (0.340820312,0.00902189218) (0.341796875,0.00903745122) (0.342773438,0.00905246713) (0.34375,0.00906694899) (0.344726562,0.009080906) (0.345703125,0.00909434741) (0.346679688,0.00910728259) (0.34765625,0.00911972095) (0.348632812,0.00913167196) (0.349609375,0.00914314514) (0.350585938,0.00915415004) (0.3515625,0.00916469623) (0.352539062,0.00917479328) (0.353515625,0.0091844508) (0.354492188,0.00919367835) (0.35546875,0.00920248551) (0.356445312,0.00921088184) (0.357421875,0.00921887684) (0.358398438,0.00922647999) (0.359375,0.00923370075) (0.360351562,0.00924054849) (0.361328125,0.00924703255) (0.362304688,0.00925316219) (0.36328125,0.00925894662) (0.364257812,0.00926439496) (0.365234375,0.00926951627) (0.366210938,0.0092743195) (0.3671875,0.00927881354) (0.368164062,0.00928300716) (0.369140625,0.00928690905) (0.370117188,0.0092905278) (0.37109375,0.0092938719) (0.372070312,0.00929694972) (0.373046875,0.00929976952) (0.374023438,0.00930233946) (0.375,0.00930466757) (0.375976562,0.00930676178) (0.376953125,0.00930862987) (0.377929688,0.00931027954) (0.37890625,0.00931171833) (0.379882812,0.00931295367) (0.380859375,0.00931399286) (0.381835938,0.00931484306) (0.3828125,0.00931551134) (0.383789062,0.00931600458) (0.384765625,0.00931632959) (0.385742188,0.009316493) (0.38671875,0.00931650134) (0.387695312,0.00931636099) (0.388671875,0.00931607821) (0.389648438,0.0093156591) (0.390625,0.00931510967) (0.391601562,0.00931443576) (0.392578125,0.0093136431) (0.393554688,0.00931273729) (0.39453125,0.00931172377) (0.395507812,0.00931060787) (0.396484375,0.00930939481) (0.397460938,0.00930808964) (0.3984375,0.00930669732) (0.399414062,0.00930522264) (0.400390625,0.00930367031) (0.401367188,0.00930204489) (0.40234375,0.0093003508) (0.403320312,0.00929859238) (0.404296875,0.00929677381) (0.405273438,0.00929489916) (0.40625,0.0092929724) (0.407226562,0.00929099736) (0.408203125,0.00928897777) (0.409179688,0.00928691723) (0.41015625,0.00928481924) (0.411132812,0.00928268718) (0.412109375,0.00928052434) (0.413085938,0.00927833387) (0.4140625,0.00927611884) (0.415039062,0.00927388221) (0.416015625,0.00927162684) (0.416992188,0.00926935548) (0.41796875,0.00926707079) (0.418945312,0.00926477533) (0.419921875,0.00926247157) (0.420898438,0.00926016188) (0.421875,0.00925784854) (0.422851562,0.00925553374) (0.423828125,0.0092532196) (0.424804688,0.00925090813) (0.42578125,0.00924860127) (0.426757812,0.00924630088) (0.427734375,0.00924400873) (0.428710938,0.00924172653) (0.4296875,0.00923945589) (0.430664062,0.00923719837) (0.431640625,0.00923495544) (0.432617188,0.00923272852) (0.43359375,0.00923051895) (0.434570312,0.009228328) (0.435546875,0.00922615688) (0.436523438,0.00922400674) (0.4375,0.00922187867) (0.438476562,0.0092197737) (0.439453125,0.0092176928) (0.440429688,0.0092156369) (0.44140625,0.00921360685) (0.442382812,0.00921160347) (0.443359375,0.00920962752) (0.444335938,0.00920767973) (0.4453125,0.00920576075) (0.446289062,0.00920387123) (0.447265625,0.00920201173) (0.448242188,0.00920018281) (0.44921875,0.00919838497) (0.450195312,0.00919661867) (0.451171875,0.00919488434) (0.452148438,0.00919318237) (0.453125,0.00919151314) (0.454101562,0.00918987695) (0.455078125,0.00918827412) (0.456054688,0.00918670492) (0.45703125,0.00918516958) (0.458007812,0.00918366833) (0.458984375,0.00918220135) (0.459960938,0.00918076882) (0.4609375,0.00917937089) (0.461914062,0.00917800767) (0.462890625,0.00917667929) (0.463867188,0.00917538582) (0.46484375,0.00917412734) (0.465820312,0.0091729039) (0.466796875,0.00917171555) (0.467773438,0.00917056231) (0.46875,0.0091694442) (0.469726562,0.00916836123) (0.470703125,0.00916731338) (0.471679688,0.00916630064) (0.47265625,0.00916532298) (0.473632812,0.00916438037) (0.474609375,0.00916347278) (0.475585938,0.00916260015) (0.4765625,0.00916176244) (0.477539062,0.00916095959) (0.478515625,0.00916019155) (0.479492188,0.00915945824) (0.48046875,0.00915875961) (0.481445312,0.0091580956) (0.482421875,0.00915746613) (0.483398438,0.00915687114) (0.484375,0.00915631057) (0.485351562,0.00915578434) (0.486328125,0.00915529241) (0.487304688,0.0091548347) (0.48828125,0.00915441115) (0.489257812,0.00915402171) (0.490234375,0.00915366633) (0.491210938,0.00915334495) (0.4921875,0.00915305753) (0.493164062,0.00915280403) (0.494140625,0.00915258441) (0.495117188,0.00915239863) (0.49609375,0.00915224667) (0.497070312,0.00915212851) (0.498046875,0.00915204411) (0.499023438,0.00915199349) (0.5,0.00915197661) (0.500976562,0.00915199349) (0.501953125,0.00915204411) (0.502929688,0.00915212851) (0.50390625,0.00915224667) (0.504882812,0.00915239863) (0.505859375,0.00915258441) (0.506835938,0.00915280403) (0.5078125,0.00915305753) (0.508789062,0.00915334495) (0.509765625,0.00915366633) (0.510742188,0.00915402171) (0.51171875,0.00915441115) (0.512695312,0.0091548347) (0.513671875,0.00915529241) (0.514648438,0.00915578434) (0.515625,0.00915631057) (0.516601562,0.00915687114) (0.517578125,0.00915746613) (0.518554688,0.0091580956) (0.51953125,0.00915875961) (0.520507812,0.00915945824) (0.521484375,0.00916019155) (0.522460938,0.00916095959) (0.5234375,0.00916176244) (0.524414062,0.00916260015) (0.525390625,0.00916347278) (0.526367188,0.00916438037) (0.52734375,0.00916532298) (0.528320312,0.00916630064) (0.529296875,0.00916731338) (0.530273438,0.00916836123) (0.53125,0.0091694442) (0.532226562,0.00917056231) (0.533203125,0.00917171555) (0.534179688,0.0091729039) (0.53515625,0.00917412734) (0.536132812,0.00917538582) (0.537109375,0.00917667929) (0.538085938,0.00917800767) (0.5390625,0.00917937089) (0.540039062,0.00918076882) (0.541015625,0.00918220135) (0.541992188,0.00918366833) (0.54296875,0.00918516958) (0.543945312,0.00918670492) (0.544921875,0.00918827412) (0.545898438,0.00918987695) (0.546875,0.00919151314) (0.547851562,0.00919318237) (0.548828125,0.00919488434) (0.549804688,0.00919661867) (0.55078125,0.00919838497) (0.551757812,0.00920018281) (0.552734375,0.00920201173) (0.553710938,0.00920387123) (0.5546875,0.00920576075) (0.555664062,0.00920767973) (0.556640625,0.00920962752) (0.557617188,0.00921160347) (0.55859375,0.00921360685) (0.559570312,0.0092156369) (0.560546875,0.0092176928) (0.561523438,0.0092197737) (0.5625,0.00922187867) (0.563476562,0.00922400674) (0.564453125,0.00922615688) (0.565429688,0.009228328) (0.56640625,0.00923051895) (0.567382812,0.00923272852) (0.568359375,0.00923495544) (0.569335938,0.00923719837) (0.5703125,0.00923945589) (0.571289062,0.00924172653) (0.572265625,0.00924400873) (0.573242188,0.00924630088) (0.57421875,0.00924860127) (0.575195312,0.00925090813) (0.576171875,0.0092532196) (0.577148438,0.00925553374) (0.578125,0.00925784854) (0.579101562,0.00926016188) (0.580078125,0.00926247157) (0.581054688,0.00926477533) (0.58203125,0.00926707079) (0.583007812,0.00926935548) (0.583984375,0.00927162684) (0.584960938,0.00927388221) (0.5859375,0.00927611884) (0.586914062,0.00927833387) (0.587890625,0.00928052434) (0.588867188,0.00928268718) (0.58984375,0.00928481924) (0.590820312,0.00928691723) (0.591796875,0.00928897777) (0.592773438,0.00929099736) (0.59375,0.0092929724) (0.594726562,0.00929489916) (0.595703125,0.00929677381) (0.596679688,0.00929859238) (0.59765625,0.0093003508) (0.598632812,0.00930204489) (0.599609375,0.00930367031) (0.600585938,0.00930522264) (0.6015625,0.00930669732) (0.602539062,0.00930808964) (0.603515625,0.00930939481) (0.604492188,0.00931060787) (0.60546875,0.00931172377) (0.606445312,0.00931273729) (0.607421875,0.0093136431) (0.608398438,0.00931443576) (0.609375,0.00931510967) (0.610351562,0.0093156591) (0.611328125,0.00931607821) (0.612304688,0.00931636099) (0.61328125,0.00931650134) (0.614257812,0.009316493) (0.615234375,0.00931632959) (0.616210938,0.00931600458) (0.6171875,0.00931551134) (0.618164062,0.00931484306) (0.619140625,0.00931399286) (0.620117188,0.00931295367) (0.62109375,0.00931171833) (0.622070312,0.00931027954) (0.623046875,0.00930862987) (0.624023438,0.00930676178) (0.625,0.00930466757) (0.625976562,0.00930233946) (0.626953125,0.00929976952) (0.627929688,0.00929694972) (0.62890625,0.0092938719) (0.629882812,0.0092905278) (0.630859375,0.00928690905) (0.631835938,0.00928300716) (0.6328125,0.00927881354) (0.633789062,0.0092743195) (0.634765625,0.00926951627) (0.635742188,0.00926439496) (0.63671875,0.00925894662) (0.637695312,0.00925316219) (0.638671875,0.00924703255) (0.639648438,0.00924054849) (0.640625,0.00923370075) (0.641601562,0.00922647999) (0.642578125,0.00921887684) (0.643554688,0.00921088184) (0.64453125,0.00920248551) (0.645507812,0.00919367835) (0.646484375,0.0091844508) (0.647460938,0.00917479328) (0.6484375,0.00916469623) (0.649414062,0.00915415004) (0.650390625,0.00914314514) (0.651367188,0.00913167196) (0.65234375,0.00911972095) (0.653320312,0.00910728259) (0.654296875,0.00909434741) (0.655273438,0.009080906) (0.65625,0.00906694899) (0.657226562,0.00905246713) (0.658203125,0.00903745122) (0.659179688,0.00902189218) (0.66015625,0.00900578104) (0.661132812,0.00898910898) (0.662109375,0.00897186729) (0.663085938,0.00895404746) (0.6640625,0.00893564112) (0.665039062,0.0089166401) (0.666015625,0.00889703646) (0.666992188,0.00887682247) (0.66796875,0.00885599065) (0.668945312,0.00883453376) (0.669921875,0.00881244489) (0.670898438,0.00878971739) (0.671875,0.00876634498) (0.672851562,0.00874232169) (0.673828125,0.00871764195) (0.674804688,0.00869230057) (0.67578125,0.00866629281) (0.676757812,0.00863961435) (0.677734375,0.00861226137) (0.678710938,0.00858423056) (0.6796875,0.00855551915) (0.680664062,0.00852612493) (0.681640625,0.00849604633) (0.682617188,0.00846528238) (0.68359375,0.00843383284) (0.684570312,0.00840169818) (0.685546875,0.00836887961) (0.686523438,0.0083353792) (0.6875,0.00830119984) (0.688476562,0.00826634535) (0.689453125,0.00823082053) (0.690429688,0.00819463117) (0.69140625,0.00815778417) (0.692382812,0.00812028757) (0.693359375,0.00808215062) (0.694335938,0.00804338387) (0.6953125,0.00800399924) (0.696289062,0.0079640101) (0.697265625,0.00792343135) (0.698242188,0.00788227955) (0.69921875,0.00784057296) (0.700195312,0.00779833171) (0.701171875,0.0077555779) (0.702148438,0.00771233566) (0.703125,0.00766863139) (0.704101562,0.0076244938) (0.705078125,0.00757995412) (0.706054688,0.00753504621) (0.70703125,0.00748980675) (0.708007812,0.00744427544) (0.708984375,0.00739849512) (0.709960938,0.00735251202) (0.7109375,0.00730637593) (0.711914062,0.00726014041) (0.712890625,0.00721386305) (0.713867188,0.00716760563) (0.71484375,0.00712143437) (0.715820312,0.00707542021) (0.716796875,0.00702963894) (0.717773438,0.00698417154) (0.71875,0.00693910429) (0.719726562,0.00689452905) (0.720703125,0.00685054341) (0.721679688,0.00680725086) (0.72265625,0.00676476092) (0.723632812,0.00672318919) (0.724609375,0.00668265745) (0.725585938,0.00664329354) (0.7265625,0.00660523132) (0.727539062,0.00656861046) (0.728515625,0.00653357614) (0.729492188,0.00650027869) (0.73046875,0.00646887304) (0.731445312,0.00643951812) (0.732421875,0.00641237613) (0.733398438,0.00638761161) (0.734375,0.0063653905) (0.735351562,0.00634587901) (0.736328125,0.00632924244) (0.737304688,0.00631564392) (0.73828125,0.00630524312) (0.739257812,0.00629819494) (0.740234375,0.00629464823) (0.741210938,0.00629474459) (0.7421875,0.00629861729) (0.743164062,0.00630639028) (0.744140625,0.00631817746) (0.745117188,0.00633408207) (0.74609375,0.00635419635) (0.747070312,0.00637860142) (0.748046875,0.00640736741) (0.749023438,0.00644055375) (0.75,0.00647820972) (0.750976562,0.00652037517) (0.751953125,0.00656708138) (0.752929688,0.00661835204) (0.75390625,0.00667420433) (0.754882812,0.00673465004) (0.755859375,0.00679969675) (0.756835938,0.00686934895) (0.7578125,0.00694360922) (0.758789062,0.00702247933) (0.759765625,0.00710596127) (0.760742188,0.00719405826) (0.76171875,0.0072867757) (0.762695312,0.00738412202) (0.763671875,0.00748610948) (0.764648438,0.00759275497) (0.765625,0.00770408064) (0.766601562,0.00782011459) (0.767578125,0.00794089148) (0.768554688,0.00806645307) (0.76953125,0.00819684884) (0.770507812,0.00833213644) (0.771484375,0.00847238233) (0.772460938,0.00861766223) (0.7734375,0.00876806169) (0.774414062,0.00892367668) (0.775390625,0.00908461411) (0.776367188,0.00925099253) (0.77734375,0.00942294272) (0.778320312,0.0096006084) (0.779296875,0.00978414703) (0.780273438,0.00997373058) (0.78125,0.0101695464) (0.782226562,0.0103717983) (0.783203125,0.0105807073) (0.784179688,0.0107965131) (0.78515625,0.0110194752) (0.786132812,0.0112498741) (0.787109375,0.0114880129) (0.788085938,0.0117342186) (0.7890625,0.0119888444) (0.790039062,0.012252271) (0.791015625,0.0125249087) (0.791992188,0.0128071998) (0.79296875,0.0130996208) (0.793945312,0.013402685) (0.794921875,0.0137169451) (0.795898438,0.0140429964) (0.796875,0.0143814797) (0.797851562,0.0147330847) (0.798828125,0.015098554) (0.799804688,0.0154786865) (0.80078125,0.0158743418) (0.801757812,0.0162864443) (0.802734375,0.0167159882) (0.803710938,0.0171640419) (0.8046875,0.0176317534) (0.805664062,0.0181203551) (0.806640625,0.01863117) (0.807617188,0.0191656164) (0.80859375,0.0197252146) (0.809570312,0.0203115917) (0.810546875,0.0209264883) (0.811523438,0.0215717636) (0.8125,0.0222494018) (0.813476562,0.0229615171) (0.814453125,0.0237103591) (0.815429688,0.0244983183) (0.81640625,0.0253279302) (0.817382812,0.02620188) (0.818359375,0.0271230065) (0.819335938,0.028094305) (0.8203125,0.0291189308) (0.821289062,0.0302002011) (0.822265625,0.0313415975) (0.823242188,0.0325467673) (0.82421875,0.0338195248) (0.825195312,0.0351638526) (0.826171875,0.0365839027) (0.827148438,0.0380839974) (0.828125,0.0396686308) (0.829101562,0.0413424703) (0.830078125,0.0431103586) (0.831054688,0.0449773162) (0.83203125,0.0469485446) (0.833007812,0.0490294304) (0.833984375,0.0512255492) (0.834960938,0.0535426715) (0.8359375,0.0559867681) (0.836914062,0.058564017) (0.837890625,0.0612808104) (0.838867188,0.0641437628) (0.83984375,0.0671597186) (0.840820312,0.0703357611) (0.841796875,0.0736792215) (0.842773438,0.0771976875) (0.84375,0.0808990129) (0.844726562,0.0847913268) (0.845703125,0.088883043) (0.846679688,0.0931828691) (0.84765625,0.0976998154) (0.848632812,0.102443204) (0.849609375,0.107422679) (0.850585938,0.11264821) (0.8515625,0.118130109) (0.852539062,0.123879028) (0.853515625,0.129905975) (0.854492188,0.136222316) (0.85546875,0.142839784) (0.856445312,0.149770485) (0.857421875,0.157026902) (0.858398438,0.164621904) (0.859375,0.172568746) (0.860351562,0.180881078) (0.861328125,0.189572944) (0.862304688,0.19865879) (0.86328125,0.20815346) (0.864257812,0.218072206) (0.865234375,0.228430679) (0.866210938,0.239244938) (0.8671875,0.250531443) (0.868164062,0.262307055) (0.869140625,0.274589037) (0.870117188,0.287395045) (0.87109375,0.300743127) (0.872070312,0.314651715) (0.873046875,0.32913962) (0.874023438,0.344226025) (0.875,0.359930471) (0.875976562,0.376272852) (0.876953125,0.393273402) (0.877929688,0.410952678) (0.87890625,0.42933155) (0.879882812,0.448431183) (0.880859375,0.46827302) (0.881835938,0.488878761) (0.8828125,0.510270345) (0.883789062,0.532469926) (0.884765625,0.555499849) (0.885742188,0.579382623) (0.88671875,0.604140898) (0.887695312,0.62979743) (0.888671875,0.656375051) (0.889648438,0.68389664) (0.890625,0.712385083) (0.891601562,0.741863239) (0.892578125,0.772353899) (0.893554688,0.80387975) (0.89453125,0.836463328) (0.895507812,0.870126973) (0.896484375,0.904892788) (0.897460938,0.940782587) (0.8984375,0.977817845) (0.899414062,1.01601965) (0.900390625,1.05540864) (0.901367188,1.09600496) (0.90234375,1.1378282) (0.903320312,1.18089734) (0.904296875,1.22523067) (0.905273438,1.27084577) (0.90625,1.3177594) (0.907226562,1.36598748) (0.908203125,1.41554498) (0.909179688,1.46644589) (0.91015625,1.51870316) (0.911132812,1.57232858) (0.912109375,1.62733276) (0.913085938,1.68372506) (0.9140625,1.74151348) (0.915039062,1.80070464) (0.916015625,1.86130369) (0.916992188,1.92331423) (0.91796875,1.98673826) (0.918945312,2.0515761) (0.919921875,2.11782634) (0.920898438,2.18548575) (0.921875,2.25454923) (0.922851562,2.32500977) (0.923828125,2.39685832) (0.924804688,2.47008381) (0.92578125,2.54467306) (0.926757812,2.62061069) (0.927734375,2.69787915) (0.928710938,2.77645858) (0.9296875,2.85632684) (0.930664062,2.93745941) (0.931640625,3.01982941) (0.932617188,3.10340749) (0.93359375,3.18816187) (0.934570312,3.27405829) (0.935546875,3.36105997) (0.936523438,3.44912762) (0.9375,3.53821939) (0.938476562,3.62829092) (0.939453125,3.71929529) (0.940429688,3.81118306) (0.94140625,3.90390224) (0.942382812,3.99739834) (0.943359375,4.09161439) (0.944335938,4.18649096) (0.9453125,4.28196616) (0.946289062,4.37797576) (0.947265625,4.47445318) (0.948242188,4.57132953) (0.94921875,4.66853373) (0.950195312,4.76599254) (0.951171875,4.86363061) (0.952148438,4.96137062) (0.953125,5.05913332) (0.954101562,5.15683763) (0.955078125,5.25440076) (0.956054688,5.35173831) (0.95703125,5.44876433) (0.958007812,5.54539154) (0.958984375,5.64153134) (0.959960938,5.73709403) (0.9609375,5.83198888) (0.961914062,5.92612432) (0.962890625,6.01940804) (0.963867188,6.11174716) (0.96484375,6.20304837) (0.965820312,6.29321812) (0.966796875,6.38216273) (0.967773438,6.46978858) (0.96875,6.55600227) (0.969726562,6.64071081) (0.970703125,6.72382174) (0.971679688,6.80524335) (0.97265625,6.88488481) (0.973632812,6.96265637) (0.974609375,7.03846954) (0.975585938,7.11223722) (0.9765625,7.18387393) (0.977539062,7.25329591) (0.978515625,7.32042135) (0.979492188,7.38517054) (0.98046875,7.44746598) (0.981445312,7.50723263) (0.982421875,7.56439799) (0.983398438,7.61889229) (0.984375,7.67064863) (0.985351562,7.7196031) (0.986328125,7.76569495) (0.987304688,7.8088667) (0.98828125,7.84906427) (0.989257812,7.88623709) (0.990234375,7.92033822) (0.991210938,7.95132445) (0.9921875,7.97915638) (0.993164062,8.00379854) (0.994140625,8.02521941) (0.995117188,8.04339157) (0.99609375,8.05829168) (0.997070312,8.06990061) (0.998046875,8.0782034) (0.999023438,8.08318936) (1,8.08485206)};
\addplot[color=flowtime6,line width=.75pt] coordinates {(0,6.41079754) (0.0009765625,6.40999517) (0.001953125,6.40758867) (0.0029296875,6.40357986) (0.00390625,6.39797176) (0.0048828125,6.39076863) (0.005859375,6.38197589) (0.0068359375,6.37160018) (0.0078125,6.35964933) (0.0087890625,6.34613231) (0.009765625,6.33105931) (0.0107421875,6.31444163) (0.01171875,6.29629172) (0.0126953125,6.27662316) (0.013671875,6.25545063) (0.0146484375,6.23278989) (0.015625,6.20865778) (0.0166015625,6.18307217) (0.017578125,6.15605199) (0.0185546875,6.12761712) (0.01953125,6.09778845) (0.0205078125,6.06658781) (0.021484375,6.03403797) (0.0224609375,6.00016256) (0.0234375,5.96498612) (0.0244140625,5.92853401) (0.025390625,5.89083237) (0.0263671875,5.85190817) (0.02734375,5.81178907) (0.0283203125,5.77050348) (0.029296875,5.72808047) (0.0302734375,5.68454974) (0.03125,5.63994164) (0.0322265625,5.59428704) (0.033203125,5.54761738) (0.0341796875,5.49996459) (0.03515625,5.45136108) (0.0361328125,5.40183967) (0.037109375,5.35143358) (0.0380859375,5.30017637) (0.0390625,5.24810194) (0.0400390625,5.19524445) (0.041015625,5.14163831) (0.0419921875,5.08731814) (0.04296875,5.03231873) (0.0439453125,4.97667498) (0.044921875,4.92042191) (0.0458984375,4.86359459) (0.046875,4.80622811) (0.0478515625,4.74835756) (0.048828125,4.69001796) (0.0498046875,4.63124426) (0.05078125,4.5720713) (0.0517578125,4.51253377) (0.052734375,4.45266617) (0.0537109375,4.39250278) (0.0546875,4.33207764) (0.0556640625,4.27142453) (0.056640625,4.21057689) (0.0576171875,4.14956785) (0.05859375,4.08843017) (0.0595703125,4.02719621) (0.060546875,3.96589792) (0.0615234375,3.9045668) (0.0625,3.84323389) (0.0634765625,3.78192973) (0.064453125,3.72068435) (0.0654296875,3.65952725) (0.06640625,3.59848735) (0.0673828125,3.53759301) (0.068359375,3.476872) (0.0693359375,3.41635147) (0.0703125,3.35605794) (0.0712890625,3.29601728) (0.072265625,3.23625473) (0.0732421875,3.17679481) (0.07421875,3.1176614) (0.0751953125,3.05887766) (0.076171875,3.00046607) (0.0771484375,2.94244837) (0.078125,2.88484558) (0.0791015625,2.82767802) (0.080078125,2.77096526) (0.0810546875,2.71472611) (0.08203125,2.65897868) (0.0830078125,2.60374031) (0.083984375,2.5490276) (0.0849609375,2.49485639) (0.0859375,2.4412418) (0.0869140625,2.38819819) (0.087890625,2.33573918) (0.0888671875,2.28387765) (0.08984375,2.23262573) (0.0908203125,2.18199485) (0.091796875,2.13199568) (0.0927734375,2.0826382) (0.09375,2.03393165) (0.0947265625,1.9858846) (0.095703125,1.93850488) (0.0966796875,1.89179967) (0.09765625,1.84577546) (0.0986328125,1.80043806) (0.099609375,1.75579265) (0.100585938,1.71184374) (0.1015625,1.66859522) (0.102539062,1.62605036) (0.103515625,1.58421182) (0.104492188,1.54308166) (0.10546875,1.50266137) (0.106445312,1.46295187) (0.107421875,1.42395353) (0.108398438,1.38566617) (0.109375,1.3480891) (0.110351562,1.31122113) (0.111328125,1.27506056) (0.112304688,1.23960523) (0.11328125,1.2048525) (0.114257812,1.17079931) (0.115234375,1.13744214) (0.116210938,1.1047771) (0.1171875,1.07279985) (0.118164062,1.04150572) (0.119140625,1.01088965) (0.120117188,0.980946221) (0.12109375,0.951669706) (0.122070312,0.923054047) (0.123046875,0.895092886) (0.124023438,0.867779583) (0.125,0.841107225) (0.125976562,0.815068646) (0.126953125,0.78965644) (0.127929688,0.764862977) (0.12890625,0.740680417) (0.129882812,0.717100726) (0.130859375,0.694115688) (0.131835938,0.671716921) (0.1328125,0.64989589) (0.133789062,0.628643921) (0.134765625,0.607952215) (0.135742188,0.587811858) (0.13671875,0.568213838) (0.137695312,0.549149051) (0.138671875,0.530608322) (0.139648438,0.512582408) (0.140625,0.495062015) (0.141601562,0.478037807) (0.142578125,0.461500415) (0.143554688,0.445440451) (0.14453125,0.429848515) (0.145507812,0.414715206) (0.146484375,0.400031132) (0.147460938,0.385786917) (0.1484375,0.37197321) (0.149414062,0.358580695) (0.150390625,0.345600096) (0.151367188,0.333022188) (0.15234375,0.320837802) (0.153320312,0.30903783) (0.154296875,0.297613237) (0.155273438,0.286555061) (0.15625,0.275854423) (0.157226562,0.265502531) (0.158203125,0.255490686) (0.159179688,0.245810284) (0.16015625,0.236452824) (0.161132812,0.227409912) (0.162109375,0.218673262) (0.163085938,0.210234702) (0.1640625,0.202086178) (0.165039062,0.194219754) (0.166015625,0.186627617) (0.166992188,0.179302081) (0.16796875,0.172235586) (0.168945312,0.165420701) (0.169921875,0.158850128) (0.170898438,0.152516699) (0.171875,0.146413383) (0.172851562,0.140533282) (0.173828125,0.134869636) (0.174804688,0.12941582) (0.17578125,0.124165346) (0.176757812,0.119111866) (0.177734375,0.114249167) (0.178710938,0.109571174) (0.1796875,0.105071949) (0.180664062,0.100745693) (0.181640625,0.0965867401) (0.182617188,0.0925895627) (0.18359375,0.0887487666) (0.184570312,0.0850590919) (0.185546875,0.0815154114) (0.186523438,0.0781127296) (0.1875,0.0748461814) (0.188476562,0.0717110305) (0.189453125,0.0687026683) (0.190429688,0.0658166119) (0.19140625,0.0630485028) (0.192382812,0.0603941052) (0.193359375,0.0578493039) (0.194335938,0.0554101027) (0.1953125,0.0530726224) (0.196289062,0.0508330991) (0.197265625,0.0486878818) (0.198242188,0.0466334306) (0.19921875,0.0446663146) (0.200195312,0.0427832099) (0.201171875,0.0409808972) (0.202148438,0.0392562599) (0.203125,0.0376062818) (0.204101562,0.0360280451) (0.205078125,0.0345187278) (0.206054688,0.0330756021) (0.20703125,0.0316960317) (0.208007812,0.0303774699) (0.208984375,0.0291174571) (0.209960938,0.027913619) (0.2109375,0.0267636641) (0.211914062,0.025665382) (0.212890625,0.0246166405) (0.213867188,0.0236153843) (0.21484375,0.0226596323) (0.215820312,0.0217474758) (0.216796875,0.0208770764) (0.217773438,0.0200466641) (0.21875,0.0192545349) (0.219726562,0.0184990494) (0.220703125,0.0177786305) (0.221679688,0.0170917616) (0.22265625,0.0164369847) (0.223632812,0.0158128986) (0.224609375,0.0152181574) (0.225585938,0.0146514682) (0.2265625,0.01411159) (0.227539062,0.0135973315) (0.228515625,0.0131075499) (0.229492188,0.0126411491) (0.23046875,0.0121970782) (0.231445312,0.0117743302) (0.232421875,0.0113719402) (0.233398438,0.0109889841) (0.234375,0.0106245776) (0.235351562,0.0102778742) (0.236328125,0.0099480644) (0.237304688,0.00963437434) (0.23828125,0.00933606443) (0.239257812,0.00905242827) (0.240234375,0.00878279144) (0.241210938,0.00852651043) (0.2421875,0.00828297145) (0.243164062,0.00805158942) (0.244140625,0.00783180693) (0.245117188,0.00762309318) (0.24609375,0.00742494301) (0.247070312,0.00723687594) (0.248046875,0.00705843521) (0.249023438,0.00688918686) (0.25,0.00672871883) (0.250976562,0.00657664009) (0.251953125,0.00643257977) (0.252929688,0.00629618632) (0.25390625,0.0061671267) (0.254882812,0.00604508556) (0.255859375,0.00592976451) (0.256835938,0.00582088128) (0.2578125,0.00571816906) (0.258789062,0.00562137569) (0.259765625,0.00553026304) (0.260742188,0.00544460626) (0.26171875,0.00536419312) (0.262695312,0.00528882338) (0.263671875,0.00521830813) (0.264648438,0.00515246921) (0.265625,0.00509113854) (0.266601562,0.00503415762) (0.267578125,0.0049813769) (0.268554688,0.00493265528) (0.26953125,0.00488785953) (0.270507812,0.00484686384) (0.271484375,0.00480954925) (0.272460938,0.00477580325) (0.2734375,0.00474551927) (0.274414062,0.00471859624) (0.275390625,0.0046949382) (0.276367188,0.00467445385) (0.27734375,0.00465705621) (0.278320312,0.00464266221) (0.279296875,0.00463119238) (0.280273438,0.00462257048) (0.28125,0.00461672324) (0.282226562,0.00461358) (0.283203125,0.00461307252) (0.284179688,0.00461513466) (0.28515625,0.00461970218) (0.286132812,0.0046267125) (0.287109375,0.00463610454) (0.288085938,0.00464781849) (0.2890625,0.00466179568) (0.290039062,0.00467797844) (0.291015625,0.00469630993) (0.291992188,0.00471673405) (0.29296875,0.00473919534) (0.293945312,0.00476363888) (0.294921875,0.00479001019) (0.295898438,0.0048182552) (0.296875,0.00484832018) (0.297851562,0.00488015168) (0.298828125,0.0049136965) (0.299804688,0.00494890165) (0.30078125,0.00498571433) (0.301757812,0.00502408192) (0.302734375,0.00506395196) (0.303710938,0.0051052721) (0.3046875,0.00514799018) (0.305664062,0.00519205416) (0.306640625,0.00523741212) (0.307617188,0.00528401232) (0.30859375,0.00533180316) (0.309570312,0.00538073319) (0.310546875,0.00543075116) (0.311523438,0.00548180598) (0.3125,0.00553384676) (0.313476562,0.00558682286) (0.314453125,0.00564068382) (0.315429688,0.00569537948) (0.31640625,0.00575085991) (0.317382812,0.0058070755) (0.318359375,0.00586397693) (0.319335938,0.0059215152) (0.3203125,0.0059796417) (0.321289062,0.00603830815) (0.322265625,0.0060974667) (0.323242188,0.00615706991) (0.32421875,0.00621707078) (0.325195312,0.00627742278) (0.326171875,0.00633807989) (0.327148438,0.00639899658) (0.328125,0.0064601279) (0.329101562,0.00652142942) (0.330078125,0.00658285736) (0.331054688,0.00664436852) (0.33203125,0.00670592035) (0.333007812,0.00676747097) (0.333984375,0.00682897921) (0.334960938,0.00689040459) (0.3359375,0.00695170738) (0.336914062,0.00701284863) (0.337890625,0.00707379016) (0.338867188,0.00713449459) (0.33984375,0.0071949254) (0.340820312,0.00725504688) (0.341796875,0.00731482423) (0.342773438,0.00737422352) (0.34375,0.00743321172) (0.344726562,0.00749175673) (0.345703125,0.0075498274) (0.346679688,0.00760739353) (0.34765625,0.00766442587) (0.348632812,0.00772089618) (0.349609375,0.00777677719) (0.350585938,0.00783204265) (0.3515625,0.0078866673) (0.352539062,0.00794062693) (0.353515625,0.00799389832) (0.354492188,0.00804645931) (0.35546875,0.00809828877) (0.356445312,0.00814936659) (0.357421875,0.00819967372) (0.358398438,0.00824919213) (0.359375,0.00829790486) (0.360351562,0.00834579594) (0.361328125,0.00839285047) (0.362304688,0.00843905456) (0.36328125,0.00848439535) (0.364257812,0.00852886098) (0.365234375,0.00857244062) (0.366210938,0.0086151244) (0.3671875,0.00865690347) (0.368164062,0.00869776993) (0.369140625,0.00873771686) (0.370117188,0.00877673829) (0.37109375,0.00881482915) (0.372070312,0.00885198534) (0.373046875,0.00888820361) (0.374023438,0.00892348164) (0.375,0.00895781795) (0.375976562,0.00899121192) (0.376953125,0.00902366375) (0.377929688,0.00905517447) (0.37890625,0.00908574589) (0.379882812,0.00911538059) (0.380859375,0.0091440819) (0.381835938,0.00917185387) (0.3828125,0.00919870126) (0.383789062,0.00922462953) (0.384765625,0.00924964477) (0.385742188,0.00927375374) (0.38671875,0.00929696378) (0.387695312,0.00931928285) (0.388671875,0.00934071948) (0.389648438,0.00936128272) (0.390625,0.00938098216) (0.391601562,0.00939982788) (0.392578125,0.00941783045) (0.393554688,0.00943500088) (0.39453125,0.00945135062) (0.395507812,0.00946689149) (0.396484375,0.00948163575) (0.397460938,0.00949559598) (0.3984375,0.00950878511) (0.399414062,0.00952121639) (0.400390625,0.00953290336) (0.401367188,0.00954385984) (0.40234375,0.00955409989) (0.403320312,0.00956363782) (0.404296875,0.00957248812) (0.405273438,0.00958066552) (0.40625,0.00958818487) (0.407226562,0.00959506121) (0.408203125,0.00960130969) (0.409179688,0.00960694559) (0.41015625,0.00961198429) (0.411132812,0.00961644124) (0.412109375,0.00962033196) (0.413085938,0.00962367202) (0.4140625,0.00962647701) (0.415039062,0.00962876255) (0.416015625,0.00963054427) (0.416992188,0.00963183776) (0.41796875,0.00963265861) (0.418945312,0.00963302235) (0.419921875,0.00963294449) (0.420898438,0.00963244043) (0.421875,0.00963152554) (0.422851562,0.00963021507) (0.423828125,0.0096285242) (0.424804688,0.00962646797) (0.42578125,0.00962406133) (0.426757812,0.0096213191) (0.427734375,0.00961825595) (0.428710938,0.00961488642) (0.4296875,0.00961122489) (0.430664062,0.0096072856) (0.431640625,0.00960308259) (0.432617188,0.00959862976) (0.43359375,0.00959394082) (0.434570312,0.00958902929) (0.435546875,0.00958390852) (0.436523438,0.00957859164) (0.4375,0.00957309162) (0.438476562,0.00956742118) (0.439453125,0.00956159288) (0.440429688,0.00955561904) (0.44140625,0.00954951177) (0.442382812,0.00954328299) (0.443359375,0.00953694438) (0.444335938,0.0095305074) (0.4453125,0.00952398331) (0.446289062,0.00951738313) (0.447265625,0.00951071765) (0.448242188,0.00950399746) (0.44921875,0.0094972329) (0.450195312,0.0094904341) (0.451171875,0.00948361096) (0.452148438,0.00947677316) (0.453125,0.00946993013) (0.454101562,0.00946309109) (0.455078125,0.00945626506) (0.456054688,0.00944946078) (0.45703125,0.00944268682) (0.458007812,0.0094359515) (0.458984375,0.00942926291) (0.459960938,0.00942262894) (0.4609375,0.00941605726) (0.461914062,0.0094095553) (0.462890625,0.00940313029) (0.463867188,0.00939678926) (0.46484375,0.00939053899) (0.465820312,0.00938438607) (0.466796875,0.00937833689) (0.467773438,0.00937239761) (0.46875,0.00936657421) (0.469726562,0.00936087242) (0.470703125,0.00935529783) (0.471679688,0.00934985578) (0.47265625,0.00934455143) (0.473632812,0.00933938974) (0.474609375,0.00933437549) (0.475585938,0.00932951324) (0.4765625,0.00932480739) (0.477539062,0.00932026211) (0.478515625,0.00931588144) (0.479492188,0.00931166917) (0.48046875,0.00930762897) (0.481445312,0.00930376428) (0.482421875,0.00930007837) (0.483398438,0.00929657436) (0.484375,0.00929325515) (0.485351562,0.0092901235) (0.486328125,0.00928718198) (0.487304688,0.00928443299) (0.48828125,0.00928187876) (0.489257812,0.00927952134) (0.490234375,0.00927736262) (0.491210938,0.00927540434) (0.4921875,0.00927364803) (0.493164062,0.00927209509) (0.494140625,0.00927074674) (0.495117188,0.00926960404) (0.49609375,0.00926866789) (0.497070312,0.00926793901) (0.498046875,0.00926741798) (0.499023438,0.0092671052) (0.5,0.00926700091) (0.500976562,0.0092671052) (0.501953125,0.00926741798) (0.502929688,0.00926793901) (0.50390625,0.00926866789) (0.504882812,0.00926960404) (0.505859375,0.00927074674) (0.506835938,0.00927209509) (0.5078125,0.00927364803) (0.508789062,0.00927540434) (0.509765625,0.00927736262) (0.510742188,0.00927952134) (0.51171875,0.00928187876) (0.512695312,0.00928443299) (0.513671875,0.00928718198) (0.514648438,0.0092901235) (0.515625,0.00929325515) (0.516601562,0.00929657436) (0.517578125,0.00930007837) (0.518554688,0.00930376428) (0.51953125,0.00930762897) (0.520507812,0.00931166917) (0.521484375,0.00931588144) (0.522460938,0.00932026211) (0.5234375,0.00932480739) (0.524414062,0.00932951324) (0.525390625,0.00933437549) (0.526367188,0.00933938974) (0.52734375,0.00934455143) (0.528320312,0.00934985578) (0.529296875,0.00935529783) (0.530273438,0.00936087242) (0.53125,0.00936657421) (0.532226562,0.00937239761) (0.533203125,0.00937833689) (0.534179688,0.00938438607) (0.53515625,0.00939053899) (0.536132812,0.00939678926) (0.537109375,0.00940313029) (0.538085938,0.0094095553) (0.5390625,0.00941605726) (0.540039062,0.00942262894) (0.541015625,0.00942926291) (0.541992188,0.0094359515) (0.54296875,0.00944268682) (0.543945312,0.00944946078) (0.544921875,0.00945626506) (0.545898438,0.00946309109) (0.546875,0.00946993013) (0.547851562,0.00947677316) (0.548828125,0.00948361096) (0.549804688,0.0094904341) (0.55078125,0.0094972329) (0.551757812,0.00950399746) (0.552734375,0.00951071765) (0.553710938,0.00951738313) (0.5546875,0.00952398331) (0.555664062,0.0095305074) (0.556640625,0.00953694438) (0.557617188,0.00954328299) (0.55859375,0.00954951177) (0.559570312,0.00955561904) (0.560546875,0.00956159288) (0.561523438,0.00956742118) (0.5625,0.00957309162) (0.563476562,0.00957859164) (0.564453125,0.00958390852) (0.565429688,0.00958902929) (0.56640625,0.00959394082) (0.567382812,0.00959862976) (0.568359375,0.00960308259) (0.569335938,0.0096072856) (0.5703125,0.00961122489) (0.571289062,0.00961488642) (0.572265625,0.00961825595) (0.573242188,0.0096213191) (0.57421875,0.00962406133) (0.575195312,0.00962646797) (0.576171875,0.0096285242) (0.577148438,0.00963021507) (0.578125,0.00963152554) (0.579101562,0.00963244043) (0.580078125,0.00963294449) (0.581054688,0.00963302235) (0.58203125,0.00963265861) (0.583007812,0.00963183776) (0.583984375,0.00963054427) (0.584960938,0.00962876255) (0.5859375,0.00962647701) (0.586914062,0.00962367202) (0.587890625,0.00962033196) (0.588867188,0.00961644124) (0.58984375,0.00961198429) (0.590820312,0.00960694559) (0.591796875,0.00960130969) (0.592773438,0.00959506121) (0.59375,0.00958818487) (0.594726562,0.00958066552) (0.595703125,0.00957248812) (0.596679688,0.00956363782) (0.59765625,0.00955409989) (0.598632812,0.00954385984) (0.599609375,0.00953290336) (0.600585938,0.00952121639) (0.6015625,0.00950878511) (0.602539062,0.00949559598) (0.603515625,0.00948163575) (0.604492188,0.00946689149) (0.60546875,0.00945135062) (0.606445312,0.00943500088) (0.607421875,0.00941783045) (0.608398438,0.00939982788) (0.609375,0.00938098216) (0.610351562,0.00936128272) (0.611328125,0.00934071948) (0.612304688,0.00931928285) (0.61328125,0.00929696378) (0.614257812,0.00927375374) (0.615234375,0.00924964477) (0.616210938,0.00922462953) (0.6171875,0.00919870126) (0.618164062,0.00917185387) (0.619140625,0.0091440819) (0.620117188,0.00911538059) (0.62109375,0.00908574589) (0.622070312,0.00905517447) (0.623046875,0.00902366375) (0.624023438,0.00899121192) (0.625,0.00895781795) (0.625976562,0.00892348164) (0.626953125,0.00888820361) (0.627929688,0.00885198534) (0.62890625,0.00881482915) (0.629882812,0.00877673829) (0.630859375,0.00873771686) (0.631835938,0.00869776993) (0.6328125,0.00865690347) (0.633789062,0.0086151244) (0.634765625,0.00857244062) (0.635742188,0.00852886098) (0.63671875,0.00848439535) (0.637695312,0.00843905456) (0.638671875,0.00839285047) (0.639648438,0.00834579594) (0.640625,0.00829790486) (0.641601562,0.00824919213) (0.642578125,0.00819967372) (0.643554688,0.00814936659) (0.64453125,0.00809828877) (0.645507812,0.00804645931) (0.646484375,0.00799389832) (0.647460938,0.00794062693) (0.6484375,0.0078866673) (0.649414062,0.00783204265) (0.650390625,0.00777677719) (0.651367188,0.00772089618) (0.65234375,0.00766442587) (0.653320312,0.00760739353) (0.654296875,0.0075498274) (0.655273438,0.00749175673) (0.65625,0.00743321172) (0.657226562,0.00737422352) (0.658203125,0.00731482423) (0.659179688,0.00725504688) (0.66015625,0.0071949254) (0.661132812,0.00713449459) (0.662109375,0.00707379016) (0.663085938,0.00701284863) (0.6640625,0.00695170738) (0.665039062,0.00689040459) (0.666015625,0.00682897921) (0.666992188,0.00676747097) (0.66796875,0.00670592035) (0.668945312,0.00664436852) (0.669921875,0.00658285736) (0.670898438,0.00652142942) (0.671875,0.0064601279) (0.672851562,0.00639899658) (0.673828125,0.00633807989) (0.674804688,0.00627742278) (0.67578125,0.00621707078) (0.676757812,0.00615706991) (0.677734375,0.0060974667) (0.678710938,0.00603830815) (0.6796875,0.0059796417) (0.680664062,0.0059215152) (0.681640625,0.00586397693) (0.682617188,0.0058070755) (0.68359375,0.00575085991) (0.684570312,0.00569537948) (0.685546875,0.00564068382) (0.686523438,0.00558682286) (0.6875,0.00553384676) (0.688476562,0.00548180598) (0.689453125,0.00543075116) (0.690429688,0.00538073319) (0.69140625,0.00533180316) (0.692382812,0.00528401232) (0.693359375,0.00523741212) (0.694335938,0.00519205416) (0.6953125,0.00514799018) (0.696289062,0.0051052721) (0.697265625,0.00506395196) (0.698242188,0.00502408192) (0.69921875,0.00498571433) (0.700195312,0.00494890165) (0.701171875,0.0049136965) (0.702148438,0.00488015168) (0.703125,0.00484832018) (0.704101562,0.0048182552) (0.705078125,0.00479001019) (0.706054688,0.00476363888) (0.70703125,0.00473919534) (0.708007812,0.00471673405) (0.708984375,0.00469630993) (0.709960938,0.00467797844) (0.7109375,0.00466179568) (0.711914062,0.00464781849) (0.712890625,0.00463610454) (0.713867188,0.0046267125) (0.71484375,0.00461970218) (0.715820312,0.00461513466) (0.716796875,0.00461307252) (0.717773438,0.00461358) (0.71875,0.00461672324) (0.719726562,0.00462257048) (0.720703125,0.00463119238) (0.721679688,0.00464266221) (0.72265625,0.00465705621) (0.723632812,0.00467445385) (0.724609375,0.0046949382) (0.725585938,0.00471859624) (0.7265625,0.00474551927) (0.727539062,0.00477580325) (0.728515625,0.00480954925) (0.729492188,0.00484686384) (0.73046875,0.00488785953) (0.731445312,0.00493265528) (0.732421875,0.0049813769) (0.733398438,0.00503415762) (0.734375,0.00509113854) (0.735351562,0.00515246921) (0.736328125,0.00521830813) (0.737304688,0.00528882338) (0.73828125,0.00536419312) (0.739257812,0.00544460626) (0.740234375,0.00553026304) (0.741210938,0.00562137569) (0.7421875,0.00571816906) (0.743164062,0.00582088128) (0.744140625,0.00592976451) (0.745117188,0.00604508556) (0.74609375,0.0061671267) (0.747070312,0.00629618632) (0.748046875,0.00643257977) (0.749023438,0.00657664009) (0.75,0.00672871883) (0.750976562,0.00688918686) (0.751953125,0.00705843521) (0.752929688,0.00723687594) (0.75390625,0.00742494301) (0.754882812,0.00762309318) (0.755859375,0.00783180693) (0.756835938,0.00805158942) (0.7578125,0.00828297145) (0.758789062,0.00852651043) (0.759765625,0.00878279144) (0.760742188,0.00905242827) (0.76171875,0.00933606443) (0.762695312,0.00963437434) (0.763671875,0.0099480644) (0.764648438,0.0102778742) (0.765625,0.0106245776) (0.766601562,0.0109889841) (0.767578125,0.0113719402) (0.768554688,0.0117743302) (0.76953125,0.0121970782) (0.770507812,0.0126411491) (0.771484375,0.0131075499) (0.772460938,0.0135973315) (0.7734375,0.01411159) (0.774414062,0.0146514682) (0.775390625,0.0152181574) (0.776367188,0.0158128986) (0.77734375,0.0164369847) (0.778320312,0.0170917616) (0.779296875,0.0177786305) (0.780273438,0.0184990494) (0.78125,0.0192545349) (0.782226562,0.0200466641) (0.783203125,0.0208770764) (0.784179688,0.0217474758) (0.78515625,0.0226596323) (0.786132812,0.0236153843) (0.787109375,0.0246166405) (0.788085938,0.025665382) (0.7890625,0.0267636641) (0.790039062,0.027913619) (0.791015625,0.0291174571) (0.791992188,0.0303774699) (0.79296875,0.0316960317) (0.793945312,0.0330756021) (0.794921875,0.0345187278) (0.795898438,0.0360280451) (0.796875,0.0376062818) (0.797851562,0.0392562599) (0.798828125,0.0409808972) (0.799804688,0.0427832099) (0.80078125,0.0446663146) (0.801757812,0.0466334306) (0.802734375,0.0486878818) (0.803710938,0.0508330991) (0.8046875,0.0530726224) (0.805664062,0.0554101027) (0.806640625,0.0578493039) (0.807617188,0.0603941052) (0.80859375,0.0630485028) (0.809570312,0.0658166119) (0.810546875,0.0687026683) (0.811523438,0.0717110305) (0.8125,0.0748461814) (0.813476562,0.0781127296) (0.814453125,0.0815154114) (0.815429688,0.0850590919) (0.81640625,0.0887487666) (0.817382812,0.0925895627) (0.818359375,0.0965867401) (0.819335938,0.100745693) (0.8203125,0.105071949) (0.821289062,0.109571174) (0.822265625,0.114249167) (0.823242188,0.119111866) (0.82421875,0.124165346) (0.825195312,0.12941582) (0.826171875,0.134869636) (0.827148438,0.140533282) (0.828125,0.146413383) (0.829101562,0.152516699) (0.830078125,0.158850128) (0.831054688,0.165420701) (0.83203125,0.172235586) (0.833007812,0.179302081) (0.833984375,0.186627617) (0.834960938,0.194219754) (0.8359375,0.202086178) (0.836914062,0.210234702) (0.837890625,0.218673262) (0.838867188,0.227409912) (0.83984375,0.236452824) (0.840820312,0.245810284) (0.841796875,0.255490686) (0.842773438,0.265502531) (0.84375,0.275854423) (0.844726562,0.286555061) (0.845703125,0.297613237) (0.846679688,0.30903783) (0.84765625,0.320837802) (0.848632812,0.333022188) (0.849609375,0.345600096) (0.850585938,0.358580695) (0.8515625,0.37197321) (0.852539062,0.385786917) (0.853515625,0.400031132) (0.854492188,0.414715206) (0.85546875,0.429848515) (0.856445312,0.445440451) (0.857421875,0.461500415) (0.858398438,0.478037807) (0.859375,0.495062015) (0.860351562,0.512582408) (0.861328125,0.530608322) (0.862304688,0.549149051) (0.86328125,0.568213838) (0.864257812,0.587811858) (0.865234375,0.607952215) (0.866210938,0.628643921) (0.8671875,0.64989589) (0.868164062,0.671716921) (0.869140625,0.694115688) (0.870117188,0.717100726) (0.87109375,0.740680417) (0.872070312,0.764862977) (0.873046875,0.78965644) (0.874023438,0.815068646) (0.875,0.841107225) (0.875976562,0.867779583) (0.876953125,0.895092886) (0.877929688,0.923054047) (0.87890625,0.951669706) (0.879882812,0.980946221) (0.880859375,1.01088965) (0.881835938,1.04150572) (0.8828125,1.07279985) (0.883789062,1.1047771) (0.884765625,1.13744214) (0.885742188,1.17079931) (0.88671875,1.2048525) (0.887695312,1.23960523) (0.888671875,1.27506056) (0.889648438,1.31122113) (0.890625,1.3480891) (0.891601562,1.38566617) (0.892578125,1.42395353) (0.893554688,1.46295187) (0.89453125,1.50266137) (0.895507812,1.54308166) (0.896484375,1.58421182) (0.897460938,1.62605036) (0.8984375,1.66859522) (0.899414062,1.71184374) (0.900390625,1.75579265) (0.901367188,1.80043806) (0.90234375,1.84577546) (0.903320312,1.89179967) (0.904296875,1.93850488) (0.905273438,1.9858846) (0.90625,2.03393165) (0.907226562,2.0826382) (0.908203125,2.13199568) (0.909179688,2.18199485) (0.91015625,2.23262573) (0.911132812,2.28387765) (0.912109375,2.33573918) (0.913085938,2.38819819) (0.9140625,2.4412418) (0.915039062,2.49485639) (0.916015625,2.5490276) (0.916992188,2.60374031) (0.91796875,2.65897868) (0.918945312,2.71472611) (0.919921875,2.77096526) (0.920898438,2.82767802) (0.921875,2.88484558) (0.922851562,2.94244837) (0.923828125,3.00046607) (0.924804688,3.05887766) (0.92578125,3.1176614) (0.926757812,3.17679481) (0.927734375,3.23625473) (0.928710938,3.29601728) (0.9296875,3.35605794) (0.930664062,3.41635147) (0.931640625,3.476872) (0.932617188,3.53759301) (0.93359375,3.59848735) (0.934570312,3.65952725) (0.935546875,3.72068435) (0.936523438,3.78192973) (0.9375,3.84323389) (0.938476562,3.9045668) (0.939453125,3.96589792) (0.940429688,4.02719621) (0.94140625,4.08843017) (0.942382812,4.14956785) (0.943359375,4.21057689) (0.944335938,4.27142453) (0.9453125,4.33207764) (0.946289062,4.39250278) (0.947265625,4.45266617) (0.948242188,4.51253377) (0.94921875,4.5720713) (0.950195312,4.63124426) (0.951171875,4.69001796) (0.952148438,4.74835756) (0.953125,4.80622811) (0.954101562,4.86359459) (0.955078125,4.92042191) (0.956054688,4.97667498) (0.95703125,5.03231873) (0.958007812,5.08731814) (0.958984375,5.14163831) (0.959960938,5.19524445) (0.9609375,5.24810194) (0.961914062,5.30017637) (0.962890625,5.35143358) (0.963867188,5.40183967) (0.96484375,5.45136108) (0.965820312,5.49996459) (0.966796875,5.54761738) (0.967773438,5.59428704) (0.96875,5.63994164) (0.969726562,5.68454974) (0.970703125,5.72808047) (0.971679688,5.77050348) (0.97265625,5.81178907) (0.973632812,5.85190817) (0.974609375,5.89083237) (0.975585938,5.92853401) (0.9765625,5.96498612) (0.977539062,6.00016256) (0.978515625,6.03403797) (0.979492188,6.06658781) (0.98046875,6.09778845) (0.981445312,6.12761712) (0.982421875,6.15605199) (0.983398438,6.18307217) (0.984375,6.20865778) (0.985351562,6.23278989) (0.986328125,6.25545063) (0.987304688,6.27662316) (0.98828125,6.29629172) (0.989257812,6.31444163) (0.990234375,6.33105931) (0.991210938,6.34613231) (0.9921875,6.35964933) (0.993164062,6.37160018) (0.994140625,6.38197589) (0.995117188,6.39076863) (0.99609375,6.39797176) (0.997070312,6.40357986) (0.998046875,6.40758867) (0.999023438,6.40999517) (1,6.41079754)};
\addplot[color=flowtime12,line width=.75pt] coordinates {(0,4.93602283) (0.0009765625,4.93565819) (0.001953125,4.93456443) (0.0029296875,4.93274205) (0.00390625,4.93019186) (0.0048828125,4.92691498) (0.005859375,4.92291288) (0.0068359375,4.91818733) (0.0078125,4.91274045) (0.0087890625,4.90657464) (0.009765625,4.89969264) (0.0107421875,4.89209751) (0.01171875,4.8837926) (0.0126953125,4.8747816) (0.013671875,4.86506849) (0.0146484375,4.85465754) (0.015625,4.84355336) (0.0166015625,4.83176083) (0.017578125,4.81928512) (0.0185546875,4.80613172) (0.01953125,4.79230637) (0.0205078125,4.77781512) (0.021484375,4.7626643) (0.0224609375,4.74686048) (0.0234375,4.73041054) (0.0244140625,4.7133216) (0.025390625,4.69560104) (0.0263671875,4.6772565) (0.02734375,4.65829587) (0.0283203125,4.63872727) (0.029296875,4.61855906) (0.0302734375,4.59779984) (0.03125,4.57645843) (0.0322265625,4.55454385) (0.033203125,4.53206537) (0.0341796875,4.50903243) (0.03515625,4.48545468) (0.0361328125,4.46134197) (0.037109375,4.43670431) (0.0380859375,4.41155192) (0.0390625,4.38589518) (0.0400390625,4.35974462) (0.041015625,4.33311093) (0.0419921875,4.30600497) (0.04296875,4.27843772) (0.0439453125,4.2504203) (0.044921875,4.22196396) (0.0458984375,4.19308007) (0.046875,4.16378011) (0.0478515625,4.13407566) (0.048828125,4.1039784) (0.0498046875,4.07350011) (0.05078125,4.04265263) (0.0517578125,4.01144789) (0.052734375,3.97989789) (0.0537109375,3.94801466) (0.0546875,3.91581032) (0.0556640625,3.88329701) (0.056640625,3.85048691) (0.0576171875,3.81739222) (0.05859375,3.78402518) (0.0595703125,3.75039803) (0.060546875,3.71652302) (0.0615234375,3.68241239) (0.0625,3.6480784) (0.0634765625,3.61353325) (0.064453125,3.57878916) (0.0654296875,3.54385829) (0.06640625,3.50875278) (0.0673828125,3.47348472) (0.068359375,3.43806615) (0.0693359375,3.40250906) (0.0703125,3.36682537) (0.0712890625,3.33102693) (0.072265625,3.29512552) (0.0732421875,3.25913283) (0.07421875,3.22306046) (0.0751953125,3.18691993) (0.076171875,3.15072266) (0.0771484375,3.11447994) (0.078125,3.07820298) (0.0791015625,3.04190285) (0.080078125,3.00559051) (0.0810546875,2.9692768) (0.08203125,2.93297242) (0.0830078125,2.89668793) (0.083984375,2.86043375) (0.0849609375,2.82422018) (0.0859375,2.78805734) (0.0869140625,2.7519552) (0.087890625,2.7159236) (0.0888671875,2.67997218) (0.08984375,2.64411045) (0.0908203125,2.60834773) (0.091796875,2.57269319) (0.0927734375,2.5371558) (0.09375,2.50174438) (0.0947265625,2.46646754) (0.095703125,2.43133373) (0.0966796875,2.39635122) (0.09765625,2.36152808) (0.0986328125,2.32687219) (0.099609375,2.29239125) (0.100585938,2.25809276) (0.1015625,2.22398403) (0.102539062,2.19007216) (0.103515625,2.15636408) (0.104492188,2.12286651) (0.10546875,2.08958597) (0.106445312,2.05652877) (0.107421875,2.02370105) (0.108398438,1.99110872) (0.109375,1.9587575) (0.110351562,1.92665292) (0.111328125,1.8948003) (0.112304688,1.86320476) (0.11328125,1.83187123) (0.114257812,1.80080442) (0.115234375,1.77000886) (0.116210938,1.73948887) (0.1171875,1.70924859) (0.118164062,1.67929195) (0.119140625,1.64962268) (0.120117188,1.62024434) (0.12109375,1.59116027) (0.122070312,1.56237364) (0.123046875,1.53388742) (0.124023438,1.5057044) (0.125,1.47782718) (0.125976562,1.45025818) (0.126953125,1.42299963) (0.127929688,1.39605359) (0.12890625,1.36942194) (0.129882812,1.34310639) (0.130859375,1.31710847) (0.131835938,1.29142953) (0.1328125,1.26607079) (0.133789062,1.24103326) (0.134765625,1.21631783) (0.135742188,1.19192519) (0.13671875,1.1678559) (0.137695312,1.14411036) (0.138671875,1.12068883) (0.139648438,1.09759139) (0.140625,1.07481802) (0.141601562,1.05236852) (0.142578125,1.03024258) (0.143554688,1.00843973) (0.14453125,0.986959378) (0.145507812,0.965800816) (0.146484375,0.944963194) (0.147460938,0.924445545) (0.1484375,0.904246783) (0.149414062,0.884365706) (0.150390625,0.864800999) (0.151367188,0.845551238) (0.15234375,0.826614893) (0.153320312,0.807990332) (0.154296875,0.789675822) (0.155273438,0.771669536) (0.15625,0.753969552) (0.157226562,0.736573861) (0.158203125,0.719480367) (0.159179688,0.702686891) (0.16015625,0.686191173) (0.161132812,0.669990879) (0.162109375,0.6540836) (0.163085938,0.638466858) (0.1640625,0.623138107) (0.165039062,0.60809474) (0.166015625,0.593334086) (0.166992188,0.578853419) (0.16796875,0.564649956) (0.168945312,0.550720866) (0.169921875,0.537063265) (0.170898438,0.523674228) (0.171875,0.510550784) (0.172851562,0.497689922) (0.173828125,0.485088597) (0.174804688,0.472743727) (0.17578125,0.460652199) (0.176757812,0.44881087) (0.177734375,0.437216572) (0.178710938,0.425866113) (0.1796875,0.414756278) (0.180664062,0.403883837) (0.181640625,0.393245538) (0.182617188,0.38283812) (0.18359375,0.372658307) (0.184570312,0.362702814) (0.185546875,0.352968348) (0.186523438,0.343451613) (0.1875,0.334149308) (0.188476562,0.325058131) (0.189453125,0.316174781) (0.190429688,0.307495958) (0.19140625,0.29901837) (0.192382812,0.290738728) (0.193359375,0.282653753) (0.194335938,0.274760175) (0.1953125,0.267054735) (0.196289062,0.259534189) (0.197265625,0.252195303) (0.198242188,0.245034864) (0.19921875,0.238049674) (0.200195312,0.231236553) (0.201171875,0.224592341) (0.202148438,0.218113901) (0.203125,0.211798118) (0.204101562,0.205641898) (0.205078125,0.199642175) (0.206054688,0.193795907) (0.20703125,0.188100078) (0.208007812,0.1825517) (0.208984375,0.177147816) (0.209960938,0.171885495) (0.2109375,0.166761837) (0.211914062,0.161773974) (0.212890625,0.156919068) (0.213867188,0.152194314) (0.21484375,0.14759694) (0.215820312,0.143124207) (0.216796875,0.138773411) (0.217773438,0.13454188) (0.21875,0.130426979) (0.219726562,0.126426108) (0.220703125,0.122536701) (0.221679688,0.11875623) (0.22265625,0.115082202) (0.223632812,0.11151216) (0.224609375,0.108043685) (0.225585938,0.104674394) (0.2265625,0.101401941) (0.227539062,0.0982240184) (0.228515625,0.0951383536) (0.229492188,0.0921427129) (0.23046875,0.0892348994) (0.231445312,0.0864127535) (0.232421875,0.083674153) (0.233398438,0.0810170127) (0.234375,0.0784392847) (0.235351562,0.0759389582) (0.236328125,0.073514059) (0.237304688,0.07116265) (0.23828125,0.0688828306) (0.239257812,0.0666727363) (0.240234375,0.0645305392) (0.241210938,0.0624544472) (0.2421875,0.0604427037) (0.243164062,0.0584935878) (0.244140625,0.0566054137) (0.245117188,0.0547765303) (0.24609375,0.0530053213) (0.247070312,0.0512902044) (0.248046875,0.0496296312) (0.249023438,0.048022087) (0.25,0.04646609) (0.250976562,0.0449601915) (0.251953125,0.0435029748) (0.252929688,0.0420930555) (0.25390625,0.0407290808) (0.254882812,0.0394097289) (0.255859375,0.038133709) (0.256835938,0.0368997605) (0.2578125,0.0357066528) (0.258789062,0.0345531845) (0.259765625,0.0334381837) (0.260742188,0.0323605067) (0.26171875,0.0313190381) (0.262695312,0.0303126902) (0.263671875,0.0293404024) (0.264648438,0.028401141) (0.265625,0.0274938985) (0.266601562,0.0266176933) (0.267578125,0.0257715692) (0.268554688,0.0249545948) (0.26953125,0.0241658633) (0.270507812,0.0234044918) (0.271484375,0.022669621) (0.272460938,0.0219604145) (0.2734375,0.0212760588) (0.274414062,0.0206157624) (0.275390625,0.0199787554) (0.276367188,0.0193642893) (0.27734375,0.0187716364) (0.278320312,0.0182000895) (0.279296875,0.017648961) (0.280273438,0.0171175832) (0.28125,0.0166053071) (0.282226562,0.0161115027) (0.283203125,0.015635558) (0.284179688,0.015176879) (0.28515625,0.014734889) (0.286132812,0.0143090284) (0.287109375,0.0138987543) (0.288085938,0.0135035398) (0.2890625,0.0131228741) (0.290039062,0.0127562619) (0.291015625,0.012403223) (0.291992188,0.0120632918) (0.29296875,0.0117360174) (0.293945312,0.0114209629) (0.294921875,0.0111177051) (0.295898438,0.0108258342) (0.296875,0.0105449535) (0.297851562,0.0102746792) (0.298828125,0.0100146398) (0.299804688,0.00976447602) (0.30078125,0.00952384054) (0.301757812,0.00929239751) (0.302734375,0.00906982241) (0.303710938,0.00885580173) (0.3046875,0.00865003272) (0.305664062,0.00845222306) (0.306640625,0.00826209069) (0.307617188,0.00807936346) (0.30859375,0.00790377895) (0.309570312,0.00773508415) (0.310546875,0.00757303529) (0.311523438,0.00741739755) (0.3125,0.00726794482) (0.313476562,0.00712445951) (0.314453125,0.00698673227) (0.315429688,0.00685456179) (0.31640625,0.00672775458) (0.317382812,0.00660612474) (0.318359375,0.00648949374) (0.319335938,0.00637769021) (0.3203125,0.00627054974) (0.321289062,0.00616791466) (0.322265625,0.00606963382) (0.323242188,0.00597556244) (0.32421875,0.00588556182) (0.325195312,0.00579949926) (0.326171875,0.00571724776) (0.327148438,0.00563868588) (0.328125,0.00556369757) (0.329101562,0.00549217193) (0.330078125,0.00542400306) (0.331054688,0.0053590899) (0.33203125,0.00529733601) (0.333007812,0.00523864941) (0.333984375,0.00518294242) (0.334960938,0.00513013151) (0.3359375,0.00508013707) (0.336914062,0.00503288333) (0.337890625,0.00498829811) (0.338867188,0.00494631276) (0.33984375,0.00490686193) (0.340820312,0.00486988345) (0.341796875,0.00483531817) (0.342773438,0.00480310984) (0.34375,0.00477320493) (0.344726562,0.00474555253) (0.345703125,0.00472010416) (0.346679688,0.0046968137) (0.34765625,0.00467563722) (0.348632812,0.00465653284) (0.349609375,0.00463946064) (0.350585938,0.00462438252) (0.3515625,0.00461126209) (0.352539062,0.00460006452) (0.353515625,0.00459075648) (0.354492188,0.004583306) (0.35546875,0.00457768239) (0.356445312,0.00457385609) (0.357421875,0.00457179861) (0.358398438,0.00457148245) (0.359375,0.00457288097) (0.360351562,0.00457596834) (0.361328125,0.0045807194) (0.362304688,0.00458710968) (0.36328125,0.00459511523) (0.364257812,0.00460471261) (0.365234375,0.00461587877) (0.366210938,0.00462859107) (0.3671875,0.00464282714) (0.368164062,0.00465856486) (0.369140625,0.00467578233) (0.370117188,0.00469445779) (0.37109375,0.0047145696) (0.372070312,0.00473609619) (0.373046875,0.00475901602) (0.374023438,0.00478330758) (0.375,0.00480894931) (0.375976562,0.00483591962) (0.376953125,0.00486419686) (0.377929688,0.00489375925) (0.37890625,0.00492458496) (0.379882812,0.00495665197) (0.380859375,0.00498993819) (0.381835938,0.00502442133) (0.3828125,0.00506007898) (0.383789062,0.00509688854) (0.384765625,0.00513482724) (0.385742188,0.00517387216) (0.38671875,0.00521400017) (0.387695312,0.00525518798) (0.388671875,0.0052974121) (0.389648438,0.00534064886) (0.390625,0.0053848744) (0.391601562,0.00543006469) (0.392578125,0.00547619551) (0.393554688,0.00552324245) (0.39453125,0.00557118092) (0.395507812,0.00561998616) (0.396484375,0.00566963324) (0.397460938,0.00572009704) (0.3984375,0.0057713523) (0.399414062,0.00582337357) (0.400390625,0.00587613525) (0.401367188,0.00592961158) (0.40234375,0.00598377667) (0.403320312,0.00603860444) (0.404296875,0.00609406872) (0.405273438,0.00615014316) (0.40625,0.00620680131) (0.407226562,0.00626401656) (0.408203125,0.00632176222) (0.409179688,0.00638001146) (0.41015625,0.00643873735) (0.411132812,0.00649791286) (0.412109375,0.00655751085) (0.413085938,0.00661750412) (0.4140625,0.00667786537) (0.415039062,0.00673856722) (0.416015625,0.00679958225) (0.416992188,0.00686088295) (0.41796875,0.00692244179) (0.418945312,0.00698423117) (0.419921875,0.00704622347) (0.420898438,0.00710839105) (0.421875,0.00717070624) (0.422851562,0.00723314136) (0.423828125,0.00729566875) (0.424804688,0.00735826075) (0.42578125,0.00742088971) (0.426757812,0.00748352801) (0.427734375,0.00754614809) (0.428710938,0.00760872242) (0.4296875,0.00767122353) (0.430664062,0.00773362403) (0.431640625,0.00779589658) (0.432617188,0.00785801397) (0.43359375,0.00791994905) (0.434570312,0.00798167482) (0.435546875,0.00804316435) (0.436523438,0.00810439089) (0.4375,0.0081653278) (0.438476562,0.00822594859) (0.439453125,0.00828622696) (0.440429688,0.00834613675) (0.44140625,0.00840565201) (0.442382812,0.00846474695) (0.443359375,0.00852339602) (0.444335938,0.00858157387) (0.4453125,0.00863925536) (0.446289062,0.0086964156) (0.447265625,0.00875302994) (0.448242188,0.00880907398) (0.44921875,0.0088645236) (0.450195312,0.00891935495) (0.451171875,0.00897354444) (0.452148438,0.0090270688) (0.453125,0.00907990505) (0.454101562,0.00913203054) (0.455078125,0.00918342291) (0.456054688,0.00923406017) (0.45703125,0.00928392064) (0.458007812,0.00933298299) (0.458984375,0.00938122626) (0.459960938,0.00942862985) (0.4609375,0.00947517352) (0.461914062,0.00952083744) (0.462890625,0.00956560215) (0.463867188,0.00960944858) (0.46484375,0.00965235808) (0.465820312,0.00969431239) (0.466796875,0.0097352937) (0.467773438,0.00977528461) (0.46875,0.00981426813) (0.469726562,0.00985222775) (0.470703125,0.00988914737) (0.471679688,0.00992501136) (0.47265625,0.00995980454) (0.473632812,0.0099935122) (0.474609375,0.0100261201) (0.475585938,0.0100576144) (0.4765625,0.0100879819) (0.477539062,0.0101172097) (0.478515625,0.0101452855) (0.479492188,0.0101721975) (0.48046875,0.0101979343) (0.481445312,0.0102224852) (0.482421875,0.0102458397) (0.483398438,0.010267988) (0.484375,0.0102889209) (0.485351562,0.0103086295) (0.486328125,0.0103271055) (0.487304688,0.0103443413) (0.48828125,0.0103603294) (0.489257812,0.0103750634) (0.490234375,0.0103885368) (0.491210938,0.0104007442) (0.4921875,0.0104116804) (0.493164062,0.0104213408) (0.494140625,0.0104297213) (0.495117188,0.0104368184) (0.49609375,0.0104426293) (0.497070312,0.0104471513) (0.498046875,0.0104503827) (0.499023438,0.0104523221) (0.5,0.0104529687) (0.500976562,0.0104523221) (0.501953125,0.0104503827) (0.502929688,0.0104471513) (0.50390625,0.0104426293) (0.504882812,0.0104368184) (0.505859375,0.0104297213) (0.506835938,0.0104213408) (0.5078125,0.0104116804) (0.508789062,0.0104007442) (0.509765625,0.0103885368) (0.510742188,0.0103750634) (0.51171875,0.0103603294) (0.512695312,0.0103443413) (0.513671875,0.0103271055) (0.514648438,0.0103086295) (0.515625,0.0102889209) (0.516601562,0.010267988) (0.517578125,0.0102458397) (0.518554688,0.0102224852) (0.51953125,0.0101979343) (0.520507812,0.0101721975) (0.521484375,0.0101452855) (0.522460938,0.0101172097) (0.5234375,0.0100879819) (0.524414062,0.0100576144) (0.525390625,0.0100261201) (0.526367188,0.0099935122) (0.52734375,0.00995980454) (0.528320312,0.00992501136) (0.529296875,0.00988914737) (0.530273438,0.00985222775) (0.53125,0.00981426813) (0.532226562,0.00977528461) (0.533203125,0.0097352937) (0.534179688,0.00969431239) (0.53515625,0.00965235808) (0.536132812,0.00960944858) (0.537109375,0.00956560215) (0.538085938,0.00952083744) (0.5390625,0.00947517352) (0.540039062,0.00942862985) (0.541015625,0.00938122626) (0.541992188,0.00933298299) (0.54296875,0.00928392064) (0.543945312,0.00923406017) (0.544921875,0.00918342291) (0.545898438,0.00913203054) (0.546875,0.00907990505) (0.547851562,0.0090270688) (0.548828125,0.00897354444) (0.549804688,0.00891935495) (0.55078125,0.0088645236) (0.551757812,0.00880907398) (0.552734375,0.00875302994) (0.553710938,0.0086964156) (0.5546875,0.00863925536) (0.555664062,0.00858157387) (0.556640625,0.00852339602) (0.557617188,0.00846474695) (0.55859375,0.00840565201) (0.559570312,0.00834613675) (0.560546875,0.00828622696) (0.561523438,0.00822594859) (0.5625,0.0081653278) (0.563476562,0.00810439089) (0.564453125,0.00804316435) (0.565429688,0.00798167482) (0.56640625,0.00791994905) (0.567382812,0.00785801397) (0.568359375,0.00779589658) (0.569335938,0.00773362403) (0.5703125,0.00767122353) (0.571289062,0.00760872242) (0.572265625,0.00754614809) (0.573242188,0.00748352801) (0.57421875,0.00742088971) (0.575195312,0.00735826075) (0.576171875,0.00729566875) (0.577148438,0.00723314136) (0.578125,0.00717070624) (0.579101562,0.00710839105) (0.580078125,0.00704622347) (0.581054688,0.00698423117) (0.58203125,0.00692244179) (0.583007812,0.00686088295) (0.583984375,0.00679958225) (0.584960938,0.00673856722) (0.5859375,0.00667786537) (0.586914062,0.00661750412) (0.587890625,0.00655751085) (0.588867188,0.00649791286) (0.58984375,0.00643873735) (0.590820312,0.00638001146) (0.591796875,0.00632176222) (0.592773438,0.00626401656) (0.59375,0.00620680131) (0.594726562,0.00615014316) (0.595703125,0.00609406872) (0.596679688,0.00603860444) (0.59765625,0.00598377667) (0.598632812,0.00592961158) (0.599609375,0.00587613525) (0.600585938,0.00582337357) (0.6015625,0.0057713523) (0.602539062,0.00572009704) (0.603515625,0.00566963324) (0.604492188,0.00561998616) (0.60546875,0.00557118092) (0.606445312,0.00552324245) (0.607421875,0.00547619551) (0.608398438,0.00543006469) (0.609375,0.0053848744) (0.610351562,0.00534064886) (0.611328125,0.0052974121) (0.612304688,0.00525518798) (0.61328125,0.00521400017) (0.614257812,0.00517387216) (0.615234375,0.00513482724) (0.616210938,0.00509688854) (0.6171875,0.00506007898) (0.618164062,0.00502442133) (0.619140625,0.00498993819) (0.620117188,0.00495665197) (0.62109375,0.00492458496) (0.622070312,0.00489375925) (0.623046875,0.00486419686) (0.624023438,0.00483591962) (0.625,0.00480894931) (0.625976562,0.00478330758) (0.626953125,0.00475901602) (0.627929688,0.00473609619) (0.62890625,0.0047145696) (0.629882812,0.00469445779) (0.630859375,0.00467578233) (0.631835938,0.00465856486) (0.6328125,0.00464282714) (0.633789062,0.00462859107) (0.634765625,0.00461587877) (0.635742188,0.00460471261) (0.63671875,0.00459511523) (0.637695312,0.00458710968) (0.638671875,0.0045807194) (0.639648438,0.00457596834) (0.640625,0.00457288097) (0.641601562,0.00457148245) (0.642578125,0.00457179861) (0.643554688,0.00457385609) (0.64453125,0.00457768239) (0.645507812,0.004583306) (0.646484375,0.00459075648) (0.647460938,0.00460006452) (0.6484375,0.00461126209) (0.649414062,0.00462438252) (0.650390625,0.00463946064) (0.651367188,0.00465653284) (0.65234375,0.00467563722) (0.653320312,0.0046968137) (0.654296875,0.00472010416) (0.655273438,0.00474555253) (0.65625,0.00477320493) (0.657226562,0.00480310984) (0.658203125,0.00483531817) (0.659179688,0.00486988345) (0.66015625,0.00490686193) (0.661132812,0.00494631276) (0.662109375,0.00498829811) (0.663085938,0.00503288333) (0.6640625,0.00508013707) (0.665039062,0.00513013151) (0.666015625,0.00518294242) (0.666992188,0.00523864941) (0.66796875,0.00529733601) (0.668945312,0.0053590899) (0.669921875,0.00542400306) (0.670898438,0.00549217193) (0.671875,0.00556369757) (0.672851562,0.00563868588) (0.673828125,0.00571724776) (0.674804688,0.00579949926) (0.67578125,0.00588556182) (0.676757812,0.00597556244) (0.677734375,0.00606963382) (0.678710938,0.00616791466) (0.6796875,0.00627054974) (0.680664062,0.00637769021) (0.681640625,0.00648949374) (0.682617188,0.00660612474) (0.68359375,0.00672775458) (0.684570312,0.00685456179) (0.685546875,0.00698673227) (0.686523438,0.00712445951) (0.6875,0.00726794482) (0.688476562,0.00741739755) (0.689453125,0.00757303529) (0.690429688,0.00773508415) (0.69140625,0.00790377895) (0.692382812,0.00807936346) (0.693359375,0.00826209069) (0.694335938,0.00845222306) (0.6953125,0.00865003272) (0.696289062,0.00885580173) (0.697265625,0.00906982241) (0.698242188,0.00929239751) (0.69921875,0.00952384054) (0.700195312,0.00976447602) (0.701171875,0.0100146398) (0.702148438,0.0102746792) (0.703125,0.0105449535) (0.704101562,0.0108258342) (0.705078125,0.0111177051) (0.706054688,0.0114209629) (0.70703125,0.0117360174) (0.708007812,0.0120632918) (0.708984375,0.012403223) (0.709960938,0.0127562619) (0.7109375,0.0131228741) (0.711914062,0.0135035398) (0.712890625,0.0138987543) (0.713867188,0.0143090284) (0.71484375,0.014734889) (0.715820312,0.015176879) (0.716796875,0.015635558) (0.717773438,0.0161115027) (0.71875,0.0166053071) (0.719726562,0.0171175832) (0.720703125,0.017648961) (0.721679688,0.0182000895) (0.72265625,0.0187716364) (0.723632812,0.0193642893) (0.724609375,0.0199787554) (0.725585938,0.0206157624) (0.7265625,0.0212760588) (0.727539062,0.0219604145) (0.728515625,0.022669621) (0.729492188,0.0234044918) (0.73046875,0.0241658633) (0.731445312,0.0249545948) (0.732421875,0.0257715692) (0.733398438,0.0266176933) (0.734375,0.0274938985) (0.735351562,0.028401141) (0.736328125,0.0293404024) (0.737304688,0.0303126902) (0.73828125,0.0313190381) (0.739257812,0.0323605067) (0.740234375,0.0334381837) (0.741210938,0.0345531845) (0.7421875,0.0357066528) (0.743164062,0.0368997605) (0.744140625,0.038133709) (0.745117188,0.0394097289) (0.74609375,0.0407290808) (0.747070312,0.0420930555) (0.748046875,0.0435029748) (0.749023438,0.0449601915) (0.75,0.04646609) (0.750976562,0.048022087) (0.751953125,0.0496296312) (0.752929688,0.0512902044) (0.75390625,0.0530053213) (0.754882812,0.0547765303) (0.755859375,0.0566054137) (0.756835938,0.0584935878) (0.7578125,0.0604427037) (0.758789062,0.0624544472) (0.759765625,0.0645305392) (0.760742188,0.0666727363) (0.76171875,0.0688828306) (0.762695312,0.07116265) (0.763671875,0.073514059) (0.764648438,0.0759389582) (0.765625,0.0784392847) (0.766601562,0.0810170127) (0.767578125,0.083674153) (0.768554688,0.0864127535) (0.76953125,0.0892348994) (0.770507812,0.0921427129) (0.771484375,0.0951383536) (0.772460938,0.0982240184) (0.7734375,0.101401941) (0.774414062,0.104674394) (0.775390625,0.108043685) (0.776367188,0.11151216) (0.77734375,0.115082202) (0.778320312,0.11875623) (0.779296875,0.122536701) (0.780273438,0.126426108) (0.78125,0.130426979) (0.782226562,0.13454188) (0.783203125,0.138773411) (0.784179688,0.143124207) (0.78515625,0.14759694) (0.786132812,0.152194314) (0.787109375,0.156919068) (0.788085938,0.161773974) (0.7890625,0.166761837) (0.790039062,0.171885495) (0.791015625,0.177147816) (0.791992188,0.1825517) (0.79296875,0.188100078) (0.793945312,0.193795907) (0.794921875,0.199642175) (0.795898438,0.205641898) (0.796875,0.211798118) (0.797851562,0.218113901) (0.798828125,0.224592341) (0.799804688,0.231236553) (0.80078125,0.238049674) (0.801757812,0.245034864) (0.802734375,0.252195303) (0.803710938,0.259534189) (0.8046875,0.267054735) (0.805664062,0.274760175) (0.806640625,0.282653753) (0.807617188,0.290738728) (0.80859375,0.29901837) (0.809570312,0.307495958) (0.810546875,0.316174781) (0.811523438,0.325058131) (0.8125,0.334149308) (0.813476562,0.343451613) (0.814453125,0.352968348) (0.815429688,0.362702814) (0.81640625,0.372658307) (0.817382812,0.38283812) (0.818359375,0.393245538) (0.819335938,0.403883837) (0.8203125,0.414756278) (0.821289062,0.425866113) (0.822265625,0.437216572) (0.823242188,0.44881087) (0.82421875,0.460652199) (0.825195312,0.472743727) (0.826171875,0.485088597) (0.827148438,0.497689922) (0.828125,0.510550784) (0.829101562,0.523674228) (0.830078125,0.537063265) (0.831054688,0.550720866) (0.83203125,0.564649956) (0.833007812,0.578853419) (0.833984375,0.593334086) (0.834960938,0.60809474) (0.8359375,0.623138107) (0.836914062,0.638466858) (0.837890625,0.6540836) (0.838867188,0.669990879) (0.83984375,0.686191173) (0.840820312,0.702686891) (0.841796875,0.719480367) (0.842773438,0.736573861) (0.84375,0.753969552) (0.844726562,0.771669536) (0.845703125,0.789675822) (0.846679688,0.807990332) (0.84765625,0.826614893) (0.848632812,0.845551238) (0.849609375,0.864800999) (0.850585938,0.884365706) (0.8515625,0.904246783) (0.852539062,0.924445545) (0.853515625,0.944963194) (0.854492188,0.965800816) (0.85546875,0.986959378) (0.856445312,1.00843973) (0.857421875,1.03024258) (0.858398438,1.05236852) (0.859375,1.07481802) (0.860351562,1.09759139) (0.861328125,1.12068883) (0.862304688,1.14411036) (0.86328125,1.1678559) (0.864257812,1.19192519) (0.865234375,1.21631783) (0.866210938,1.24103326) (0.8671875,1.26607079) (0.868164062,1.29142953) (0.869140625,1.31710847) (0.870117188,1.34310639) (0.87109375,1.36942194) (0.872070312,1.39605359) (0.873046875,1.42299963) (0.874023438,1.45025818) (0.875,1.47782718) (0.875976562,1.5057044) (0.876953125,1.53388742) (0.877929688,1.56237364) (0.87890625,1.59116027) (0.879882812,1.62024434) (0.880859375,1.64962268) (0.881835938,1.67929195) (0.8828125,1.70924859) (0.883789062,1.73948887) (0.884765625,1.77000886) (0.885742188,1.80080442) (0.88671875,1.83187123) (0.887695312,1.86320476) (0.888671875,1.8948003) (0.889648438,1.92665292) (0.890625,1.9587575) (0.891601562,1.99110872) (0.892578125,2.02370105) (0.893554688,2.05652877) (0.89453125,2.08958597) (0.895507812,2.12286651) (0.896484375,2.15636408) (0.897460938,2.19007216) (0.8984375,2.22398403) (0.899414062,2.25809276) (0.900390625,2.29239125) (0.901367188,2.32687219) (0.90234375,2.36152808) (0.903320312,2.39635122) (0.904296875,2.43133373) (0.905273438,2.46646754) (0.90625,2.50174438) (0.907226562,2.5371558) (0.908203125,2.57269319) (0.909179688,2.60834773) (0.91015625,2.64411045) (0.911132812,2.67997218) (0.912109375,2.7159236) (0.913085938,2.7519552) (0.9140625,2.78805734) (0.915039062,2.82422018) (0.916015625,2.86043375) (0.916992188,2.89668793) (0.91796875,2.93297242) (0.918945312,2.9692768) (0.919921875,3.00559051) (0.920898438,3.04190285) (0.921875,3.07820298) (0.922851562,3.11447994) (0.923828125,3.15072266) (0.924804688,3.18691993) (0.92578125,3.22306046) (0.926757812,3.25913283) (0.927734375,3.29512552) (0.928710938,3.33102693) (0.9296875,3.36682537) (0.930664062,3.40250906) (0.931640625,3.43806615) (0.932617188,3.47348472) (0.93359375,3.50875278) (0.934570312,3.54385829) (0.935546875,3.57878916) (0.936523438,3.61353325) (0.9375,3.6480784) (0.938476562,3.68241239) (0.939453125,3.71652302) (0.940429688,3.75039803) (0.94140625,3.78402518) (0.942382812,3.81739222) (0.943359375,3.85048691) (0.944335938,3.88329701) (0.9453125,3.91581032) (0.946289062,3.94801466) (0.947265625,3.97989789) (0.948242188,4.01144789) (0.94921875,4.04265263) (0.950195312,4.07350011) (0.951171875,4.1039784) (0.952148438,4.13407566) (0.953125,4.16378011) (0.954101562,4.19308007) (0.955078125,4.22196396) (0.956054688,4.2504203) (0.95703125,4.27843772) (0.958007812,4.30600497) (0.958984375,4.33311093) (0.959960938,4.35974462) (0.9609375,4.38589518) (0.961914062,4.41155192) (0.962890625,4.43670431) (0.963867188,4.46134197) (0.96484375,4.48545468) (0.965820312,4.50903243) (0.966796875,4.53206537) (0.967773438,4.55454385) (0.96875,4.57645843) (0.969726562,4.59779984) (0.970703125,4.61855906) (0.971679688,4.63872727) (0.97265625,4.65829587) (0.973632812,4.6772565) (0.974609375,4.69560104) (0.975585938,4.7133216) (0.9765625,4.73041054) (0.977539062,4.74686048) (0.978515625,4.7626643) (0.979492188,4.77781512) (0.98046875,4.79230637) (0.981445312,4.80613172) (0.982421875,4.81928512) (0.983398438,4.83176083) (0.984375,4.84355336) (0.985351562,4.85465754) (0.986328125,4.86506849) (0.987304688,4.8747816) (0.98828125,4.8837926) (0.989257812,4.89209751) (0.990234375,4.89969264) (0.991210938,4.90657464) (0.9921875,4.91274045) (0.993164062,4.91818733) (0.994140625,4.92291288) (0.995117188,4.92691498) (0.99609375,4.93019186) (0.997070312,4.93274205) (0.998046875,4.93456443) (0.999023438,4.93565819) (1,4.93602283)};
\addplot[color=flowtime16,line width=.75pt] coordinates {(0,4.10445876) (0.0009765625,4.10424935) (0.001953125,4.10362119) (0.0029296875,4.10257446) (0.00390625,4.10110948) (0.0048828125,4.09922672) (0.005859375,4.09692675) (0.0068359375,4.09421027) (0.0078125,4.09107813) (0.0087890625,4.08753127) (0.009765625,4.0835708) (0.0107421875,4.07919793) (0.01171875,4.07441399) (0.0126953125,4.06922045) (0.013671875,4.0636189) (0.0146484375,4.05761106) (0.015625,4.05119876) (0.0166015625,4.04438396) (0.017578125,4.03716873) (0.0185546875,4.02955528) (0.01953125,4.02154591) (0.0205078125,4.01314306) (0.021484375,4.00434928) (0.0224609375,3.99516724) (0.0234375,3.9855997) (0.0244140625,3.97564955) (0.025390625,3.96531981) (0.0263671875,3.95461356) (0.02734375,3.94353403) (0.0283203125,3.93208455) (0.029296875,3.92026852) (0.0302734375,3.90808949) (0.03125,3.89555108) (0.0322265625,3.88265701) (0.033203125,3.86941111) (0.0341796875,3.85581731) (0.03515625,3.8418796) (0.0361328125,3.8276021) (0.037109375,3.812989) (0.0380859375,3.79804457) (0.0390625,3.78277319) (0.0400390625,3.76717929) (0.041015625,3.75126741) (0.0419921875,3.73504215) (0.04296875,3.7185082) (0.0439453125,3.70167032) (0.044921875,3.68453333) (0.0458984375,3.66710212) (0.046875,3.64938168) (0.0478515625,3.63137702) (0.048828125,3.61309324) (0.0498046875,3.59453549) (0.05078125,3.57570899) (0.0517578125,3.55661899) (0.052734375,3.53727082) (0.0537109375,3.51766984) (0.0546875,3.49782147) (0.0556640625,3.47773118) (0.056640625,3.45740446) (0.0576171875,3.43684686) (0.05859375,3.41606396) (0.0595703125,3.39506138) (0.060546875,3.37384478) (0.0615234375,3.35241982) (0.0625,3.33079222) (0.0634765625,3.30896771) (0.064453125,3.28695205) (0.0654296875,3.26475102) (0.06640625,3.2423704) (0.0673828125,3.21981601) (0.068359375,3.19709366) (0.0693359375,3.1742092) (0.0703125,3.15116846) (0.0712890625,3.12797728) (0.072265625,3.10464151) (0.0732421875,3.08116701) (0.07421875,3.05755961) (0.0751953125,3.03382516) (0.076171875,3.0099695) (0.0771484375,2.98599845) (0.078125,2.96191782) (0.0791015625,2.93773343) (0.080078125,2.91345104) (0.0810546875,2.88907644) (0.08203125,2.86461537) (0.0830078125,2.84007354) (0.083984375,2.81545668) (0.0849609375,2.79077044) (0.0859375,2.76602047) (0.0869140625,2.74121238) (0.087890625,2.71635177) (0.0888671875,2.69144416) (0.08984375,2.66649507) (0.0908203125,2.64150998) (0.091796875,2.61649431) (0.0927734375,2.59145344) (0.09375,2.56639273) (0.0947265625,2.54131746) (0.095703125,2.5162329) (0.0966796875,2.49114423) (0.09765625,2.46605661) (0.0986328125,2.44097513) (0.099609375,2.41590483) (0.100585938,2.39085071) (0.1015625,2.36581769) (0.102539062,2.34081065) (0.103515625,2.31583438) (0.104492188,2.29089365) (0.10546875,2.26599315) (0.106445312,2.24113748) (0.107421875,2.21633122) (0.108398438,2.19157886) (0.109375,2.16688482) (0.110351562,2.14225345) (0.111328125,2.11768906) (0.112304688,2.09319585) (0.11328125,2.06877798) (0.114257812,2.04443951) (0.115234375,2.02018445) (0.116210938,1.99601674) (0.1171875,1.97194021) (0.118164062,1.94795867) (0.119140625,1.9240758) (0.120117188,1.90029524) (0.12109375,1.87662054) (0.122070312,1.85305517) (0.123046875,1.82960254) (0.124023438,1.80626596) (0.125,1.78304867) (0.125976562,1.75995383) (0.126953125,1.73698453) (0.127929688,1.71414378) (0.12890625,1.69143449) (0.129882812,1.66885951) (0.130859375,1.64642162) (0.131835938,1.6241235) (0.1328125,1.60196775) (0.133789062,1.5799569) (0.134765625,1.5580934) (0.135742188,1.53637963) (0.13671875,1.51481786) (0.137695312,1.49341032) (0.138671875,1.47215913) (0.139648438,1.45106635) (0.140625,1.43013396) (0.141601562,1.40936384) (0.142578125,1.38875783) (0.143554688,1.36831766) (0.14453125,1.34804501) (0.145507812,1.32794146) (0.146484375,1.30800852) (0.147460938,1.28824764) (0.1484375,1.26866019) (0.149414062,1.24924745) (0.150390625,1.23001064) (0.151367188,1.21095091) (0.15234375,1.19206932) (0.153320312,1.17336689) (0.154296875,1.15484454) (0.155273438,1.13650314) (0.15625,1.11834347) (0.157226562,1.10036627) (0.158203125,1.08257218) (0.159179688,1.0649618) (0.16015625,1.04753564) (0.161132812,1.03029419) (0.162109375,1.01323781) (0.163085938,0.996366856) (0.1640625,0.979681589) (0.165039062,0.963182219) (0.166015625,0.946868896) (0.166992188,0.930741708) (0.16796875,0.914800687) (0.168945312,0.899045807) (0.169921875,0.883476985) (0.170898438,0.868094085) (0.171875,0.852896913) (0.172851562,0.837885227) (0.173828125,0.823058727) (0.174804688,0.808417068) (0.17578125,0.793959851) (0.176757812,0.779686628) (0.177734375,0.765596906) (0.178710938,0.751690144) (0.1796875,0.737965753) (0.180664062,0.724423103) (0.181640625,0.711061519) (0.182617188,0.697880284) (0.18359375,0.684878639) (0.184570312,0.672055784) (0.185546875,0.659410883) (0.186523438,0.64694306) (0.1875,0.634651401) (0.188476562,0.622534958) (0.189453125,0.610592748) (0.190429688,0.598823755) (0.19140625,0.587226927) (0.192382812,0.575801185) (0.193359375,0.564545417) (0.194335938,0.553458483) (0.1953125,0.542539213) (0.196289062,0.53178641) (0.197265625,0.521198853) (0.198242188,0.510775293) (0.19921875,0.500514459) (0.200195312,0.490415056) (0.201171875,0.480475765) (0.202148438,0.47069525) (0.203125,0.461072152) (0.204101562,0.451605092) (0.205078125,0.442292675) (0.206054688,0.433133487) (0.20703125,0.4241261) (0.208007812,0.415269068) (0.208984375,0.406560932) (0.209960938,0.39800022) (0.2109375,0.389585445) (0.211914062,0.381315109) (0.212890625,0.373187706) (0.213867188,0.365201717) (0.21484375,0.357355613) (0.215820312,0.349647859) (0.216796875,0.342076911) (0.217773438,0.33464122) (0.21875,0.327339228) (0.219726562,0.320169373) (0.220703125,0.313130091) (0.221679688,0.30621981) (0.22265625,0.299436959) (0.223632812,0.292779961) (0.224609375,0.28624724) (0.225585938,0.279837218) (0.2265625,0.273548317) (0.227539062,0.267378959) (0.228515625,0.261327568) (0.229492188,0.255392567) (0.23046875,0.249572386) (0.231445312,0.243865452) (0.232421875,0.2382702) (0.233398438,0.232785066) (0.234375,0.227408493) (0.235351562,0.222138926) (0.236328125,0.216974818) (0.237304688,0.211914627) (0.23828125,0.206956818) (0.239257812,0.202099861) (0.240234375,0.197342236) (0.241210938,0.19268243) (0.2421875,0.188118936) (0.243164062,0.183650259) (0.244140625,0.179274912) (0.245117188,0.174991415) (0.24609375,0.170798302) (0.247070312,0.166694112) (0.248046875,0.1626774) (0.249023438,0.158746727) (0.25,0.154900668) (0.250976562,0.151137808) (0.251953125,0.147456745) (0.252929688,0.143856086) (0.25390625,0.140334454) (0.254882812,0.136890481) (0.255859375,0.133522813) (0.256835938,0.130230111) (0.2578125,0.127011044) (0.258789062,0.1238643) (0.259765625,0.120788576) (0.260742188,0.117782584) (0.26171875,0.11484505) (0.262695312,0.111974714) (0.263671875,0.10917033) (0.264648438,0.106430665) (0.265625,0.103754502) (0.266601562,0.101140637) (0.267578125,0.0985878814) (0.268554688,0.0960950598) (0.26953125,0.0936610124) (0.270507812,0.091284594) (0.271484375,0.0889646737) (0.272460938,0.0867001358) (0.2734375,0.084489879) (0.274414062,0.082332817) (0.275390625,0.0802278782) (0.276367188,0.078174006) (0.27734375,0.0761701586) (0.278320312,0.0742153089) (0.279296875,0.0723084448) (0.280273438,0.0704485689) (0.28125,0.0686346985) (0.282226562,0.0668658659) (0.283203125,0.0651411179) (0.284179688,0.063459516) (0.28515625,0.0618201363) (0.286132812,0.0602220695) (0.287109375,0.0586644207) (0.288085938,0.0571463095) (0.2890625,0.0556668698) (0.290039062,0.0542252497) (0.291015625,0.0528206116) (0.291992188,0.0514521318) (0.29296875,0.0501190008) (0.293945312,0.0488204229) (0.294921875,0.0475556162) (0.295898438,0.0463238123) (0.296875,0.0451242567) (0.297851562,0.0439562081) (0.298828125,0.0428189386) (0.299804688,0.0417117337) (0.30078125,0.0406338917) (0.301757812,0.039584724) (0.302734375,0.038563555) (0.303710938,0.0375697215) (0.3046875,0.0366025731) (0.305664062,0.0356614717) (0.306640625,0.0347457917) (0.307617188,0.0338549195) (0.30859375,0.0329882534) (0.309570312,0.0321452039) (0.310546875,0.0313251929) (0.311523438,0.0305276542) (0.3125,0.0297520327) (0.313476562,0.0289977849) (0.314453125,0.0282643782) (0.315429688,0.0275512911) (0.31640625,0.026858013) (0.317382812,0.0261840438) (0.318359375,0.0255288941) (0.319335938,0.0248920849) (0.3203125,0.0242731474) (0.321289062,0.0236716227) (0.322265625,0.0230870621) (0.323242188,0.0225190267) (0.32421875,0.0219670869) (0.325195312,0.0214308229) (0.326171875,0.0209098241) (0.327148438,0.0204036891) (0.328125,0.0199120257) (0.329101562,0.0194344503) (0.330078125,0.0189705882) (0.331054688,0.0185200733) (0.33203125,0.018082548) (0.333007812,0.0176576629) (0.333984375,0.0172450768) (0.334960938,0.0168444567) (0.3359375,0.0164554771) (0.336914062,0.0160778208) (0.337890625,0.0157111776) (0.338867188,0.0153552454) (0.33984375,0.0150097289) (0.340820312,0.0146743404) (0.341796875,0.014348799) (0.342773438,0.014032831) (0.34375,0.0137261695) (0.344726562,0.013428554) (0.345703125,0.0131397309) (0.346679688,0.012859453) (0.34765625,0.0125874792) (0.348632812,0.012323575) (0.349609375,0.0120675115) (0.350585938,0.0118190663) (0.3515625,0.0115780224) (0.352539062,0.0113441687) (0.353515625,0.0111172998) (0.354492188,0.0108972159) (0.35546875,0.0106837222) (0.356445312,0.0104766296) (0.357421875,0.010275754) (0.358398438,0.0100809164) (0.359375,0.00989194282) (0.360351562,0.00970866402) (0.361328125,0.00953091562) (0.362304688,0.00935853788) (0.36328125,0.0091913756) (0.364257812,0.00902927806) (0.365234375,0.00887209886) (0.366210938,0.00871969589) (0.3671875,0.00857193117) (0.368164062,0.00842867082) (0.369140625,0.00828978489) (0.370117188,0.00815514732) (0.37109375,0.00802463585) (0.372070312,0.00789813188) (0.373046875,0.00777552042) (0.374023438,0.00765668997) (0.375,0.00754153248) (0.375976562,0.00742994321) (0.376953125,0.00732182065) (0.377929688,0.00721706647) (0.37890625,0.0071155854) (0.379882812,0.00701728514) (0.380859375,0.00692207632) (0.381835938,0.00682987238) (0.3828125,0.00674058949) (0.383789062,0.00665414648) (0.384765625,0.00657046478) (0.385742188,0.00648946829) (0.38671875,0.00641108337) (0.387695312,0.0063352387) (0.388671875,0.00626186526) (0.389648438,0.0061908962) (0.390625,0.00612226682) (0.391601562,0.00605591447) (0.392578125,0.00599177849) (0.393554688,0.00592980014) (0.39453125,0.00586992251) (0.395507812,0.00581209051) (0.396484375,0.00575625073) (0.397460938,0.00570235143) (0.3984375,0.00565034246) (0.399414062,0.00560017519) (0.400390625,0.00555180248) (0.401367188,0.00550517857) (0.40234375,0.00546025907) (0.403320312,0.00541700087) (0.404296875,0.00537536212) (0.405273438,0.00533530212) (0.40625,0.00529678134) (0.407226562,0.0052597613) (0.408203125,0.00522420456) (0.409179688,0.00519007469) (0.41015625,0.00515733614) (0.411132812,0.0051259543) (0.412109375,0.00509589538) (0.413085938,0.00506712639) (0.4140625,0.00503961512) (0.415039062,0.00501333008) (0.416015625,0.00498824043) (0.416992188,0.00496431602) (0.41796875,0.0049415273) (0.418945312,0.00491984528) (0.419921875,0.00489924153) (0.420898438,0.00487968815) (0.421875,0.00486115769) (0.422851562,0.00484362321) (0.423828125,0.00482705815) (0.424804688,0.00481143641) (0.42578125,0.00479673224) (0.426757812,0.00478292027) (0.427734375,0.00476997547) (0.428710938,0.00475787316) (0.4296875,0.00474658893) (0.430664062,0.00473609871) (0.431640625,0.00472637868) (0.432617188,0.00471740529) (0.43359375,0.00470915527) (0.434570312,0.00470160557) (0.435546875,0.00469473339) (0.436523438,0.00468851617) (0.4375,0.00468293155) (0.438476562,0.00467795739) (0.439453125,0.0046735718) (0.440429688,0.00466975305) (0.44140625,0.00466647965) (0.442382812,0.0046637303) (0.443359375,0.0046614839) (0.444335938,0.00465971958) (0.4453125,0.00465841666) (0.446289062,0.00465755464) (0.447265625,0.00465711328) (0.448242188,0.00465707251) (0.44921875,0.00465741249) (0.450195312,0.0046581136) (0.451171875,0.00465915644) (0.452148438,0.00466052183) (0.453125,0.00466219083) (0.454101562,0.00466414474) (0.455078125,0.00466636509) (0.456054688,0.00466883367) (0.45703125,0.00467153251) (0.458007812,0.00467444393) (0.458984375,0.0046775505) (0.459960938,0.00468083504) (0.4609375,0.0046842807) (0.461914062,0.00468787089) (0.462890625,0.00469158931) (0.463867188,0.00469541998) (0.46484375,0.00469934721) (0.465820312,0.00470335565) (0.466796875,0.00470743026) (0.467773438,0.00471155632) (0.46875,0.00471571947) (0.469726562,0.00471990568) (0.470703125,0.00472410127) (0.471679688,0.00472829293) (0.47265625,0.00473246771) (0.473632812,0.00473661303) (0.474609375,0.00474071667) (0.475585938,0.00474476684) (0.4765625,0.00474875209) (0.477539062,0.0047526614) (0.478515625,0.00475648414) (0.479492188,0.00476021009) (0.48046875,0.00476382944) (0.481445312,0.0047673328) (0.482421875,0.00477071122) (0.483398438,0.00477395615) (0.484375,0.00477705949) (0.485351562,0.00478001358) (0.486328125,0.00478281121) (0.487304688,0.00478544559) (0.48828125,0.0047879104) (0.489257812,0.00479019978) (0.490234375,0.00479230831) (0.491210938,0.00479423103) (0.4921875,0.00479596346) (0.493164062,0.00479750157) (0.494140625,0.00479884182) (0.495117188,0.0047999811) (0.49609375,0.00480091681) (0.497070312,0.00480164681) (0.498046875,0.00480216943) (0.499023438,0.00480248348) (0.5,0.00480258824) (0.500976562,0.00480248348) (0.501953125,0.00480216943) (0.502929688,0.00480164681) (0.50390625,0.00480091681) (0.504882812,0.0047999811) (0.505859375,0.00479884182) (0.506835938,0.00479750157) (0.5078125,0.00479596346) (0.508789062,0.00479423103) (0.509765625,0.00479230831) (0.510742188,0.00479019978) (0.51171875,0.0047879104) (0.512695312,0.00478544559) (0.513671875,0.00478281121) (0.514648438,0.00478001358) (0.515625,0.00477705949) (0.516601562,0.00477395615) (0.517578125,0.00477071122) (0.518554688,0.0047673328) (0.51953125,0.00476382944) (0.520507812,0.00476021009) (0.521484375,0.00475648414) (0.522460938,0.0047526614) (0.5234375,0.00474875209) (0.524414062,0.00474476684) (0.525390625,0.00474071667) (0.526367188,0.00473661303) (0.52734375,0.00473246771) (0.528320312,0.00472829293) (0.529296875,0.00472410127) (0.530273438,0.00471990568) (0.53125,0.00471571947) (0.532226562,0.00471155632) (0.533203125,0.00470743026) (0.534179688,0.00470335565) (0.53515625,0.00469934721) (0.536132812,0.00469541998) (0.537109375,0.00469158931) (0.538085938,0.00468787089) (0.5390625,0.0046842807) (0.540039062,0.00468083504) (0.541015625,0.0046775505) (0.541992188,0.00467444393) (0.54296875,0.00467153251) (0.543945312,0.00466883367) (0.544921875,0.00466636509) (0.545898438,0.00466414474) (0.546875,0.00466219083) (0.547851562,0.00466052183) (0.548828125,0.00465915644) (0.549804688,0.0046581136) (0.55078125,0.00465741249) (0.551757812,0.00465707251) (0.552734375,0.00465711328) (0.553710938,0.00465755464) (0.5546875,0.00465841666) (0.555664062,0.00465971958) (0.556640625,0.0046614839) (0.557617188,0.0046637303) (0.55859375,0.00466647965) (0.559570312,0.00466975305) (0.560546875,0.0046735718) (0.561523438,0.00467795739) (0.5625,0.00468293155) (0.563476562,0.00468851617) (0.564453125,0.00469473339) (0.565429688,0.00470160557) (0.56640625,0.00470915527) (0.567382812,0.00471740529) (0.568359375,0.00472637868) (0.569335938,0.00473609871) (0.5703125,0.00474658893) (0.571289062,0.00475787316) (0.572265625,0.00476997547) (0.573242188,0.00478292027) (0.57421875,0.00479673224) (0.575195312,0.00481143641) (0.576171875,0.00482705815) (0.577148438,0.00484362321) (0.578125,0.00486115769) (0.579101562,0.00487968815) (0.580078125,0.00489924153) (0.581054688,0.00491984528) (0.58203125,0.0049415273) (0.583007812,0.00496431602) (0.583984375,0.00498824043) (0.584960938,0.00501333008) (0.5859375,0.00503961512) (0.586914062,0.00506712639) (0.587890625,0.00509589538) (0.588867188,0.0051259543) (0.58984375,0.00515733614) (0.590820312,0.00519007469) (0.591796875,0.00522420456) (0.592773438,0.0052597613) (0.59375,0.00529678134) (0.594726562,0.00533530212) (0.595703125,0.00537536212) (0.596679688,0.00541700087) (0.59765625,0.00546025907) (0.598632812,0.00550517857) (0.599609375,0.00555180248) (0.600585938,0.00560017519) (0.6015625,0.00565034246) (0.602539062,0.00570235143) (0.603515625,0.00575625073) (0.604492188,0.00581209051) (0.60546875,0.00586992251) (0.606445312,0.00592980014) (0.607421875,0.00599177849) (0.608398438,0.00605591447) (0.609375,0.00612226682) (0.610351562,0.0061908962) (0.611328125,0.00626186526) (0.612304688,0.0063352387) (0.61328125,0.00641108337) (0.614257812,0.00648946829) (0.615234375,0.00657046478) (0.616210938,0.00665414648) (0.6171875,0.00674058949) (0.618164062,0.00682987238) (0.619140625,0.00692207632) (0.620117188,0.00701728514) (0.62109375,0.0071155854) (0.622070312,0.00721706647) (0.623046875,0.00732182065) (0.624023438,0.00742994321) (0.625,0.00754153248) (0.625976562,0.00765668997) (0.626953125,0.00777552042) (0.627929688,0.00789813188) (0.62890625,0.00802463585) (0.629882812,0.00815514732) (0.630859375,0.00828978489) (0.631835938,0.00842867082) (0.6328125,0.00857193117) (0.633789062,0.00871969589) (0.634765625,0.00887209886) (0.635742188,0.00902927806) (0.63671875,0.0091913756) (0.637695312,0.00935853788) (0.638671875,0.00953091562) (0.639648438,0.00970866402) (0.640625,0.00989194282) (0.641601562,0.0100809164) (0.642578125,0.010275754) (0.643554688,0.0104766296) (0.64453125,0.0106837222) (0.645507812,0.0108972159) (0.646484375,0.0111172998) (0.647460938,0.0113441687) (0.6484375,0.0115780224) (0.649414062,0.0118190663) (0.650390625,0.0120675115) (0.651367188,0.012323575) (0.65234375,0.0125874792) (0.653320312,0.012859453) (0.654296875,0.0131397309) (0.655273438,0.013428554) (0.65625,0.0137261695) (0.657226562,0.014032831) (0.658203125,0.014348799) (0.659179688,0.0146743404) (0.66015625,0.0150097289) (0.661132812,0.0153552454) (0.662109375,0.0157111776) (0.663085938,0.0160778208) (0.6640625,0.0164554771) (0.665039062,0.0168444567) (0.666015625,0.0172450768) (0.666992188,0.0176576629) (0.66796875,0.018082548) (0.668945312,0.0185200733) (0.669921875,0.0189705882) (0.670898438,0.0194344503) (0.671875,0.0199120257) (0.672851562,0.0204036891) (0.673828125,0.0209098241) (0.674804688,0.0214308229) (0.67578125,0.0219670869) (0.676757812,0.0225190267) (0.677734375,0.0230870621) (0.678710938,0.0236716227) (0.6796875,0.0242731474) (0.680664062,0.0248920849) (0.681640625,0.0255288941) (0.682617188,0.0261840438) (0.68359375,0.026858013) (0.684570312,0.0275512911) (0.685546875,0.0282643782) (0.686523438,0.0289977849) (0.6875,0.0297520327) (0.688476562,0.0305276542) (0.689453125,0.0313251929) (0.690429688,0.0321452039) (0.69140625,0.0329882534) (0.692382812,0.0338549195) (0.693359375,0.0347457917) (0.694335938,0.0356614717) (0.6953125,0.0366025731) (0.696289062,0.0375697215) (0.697265625,0.038563555) (0.698242188,0.039584724) (0.69921875,0.0406338917) (0.700195312,0.0417117337) (0.701171875,0.0428189386) (0.702148438,0.0439562081) (0.703125,0.0451242567) (0.704101562,0.0463238123) (0.705078125,0.0475556162) (0.706054688,0.0488204229) (0.70703125,0.0501190008) (0.708007812,0.0514521318) (0.708984375,0.0528206116) (0.709960938,0.0542252497) (0.7109375,0.0556668698) (0.711914062,0.0571463095) (0.712890625,0.0586644207) (0.713867188,0.0602220695) (0.71484375,0.0618201363) (0.715820312,0.063459516) (0.716796875,0.0651411179) (0.717773438,0.0668658659) (0.71875,0.0686346985) (0.719726562,0.0704485689) (0.720703125,0.0723084448) (0.721679688,0.0742153089) (0.72265625,0.0761701586) (0.723632812,0.078174006) (0.724609375,0.0802278782) (0.725585938,0.082332817) (0.7265625,0.084489879) (0.727539062,0.0867001358) (0.728515625,0.0889646737) (0.729492188,0.091284594) (0.73046875,0.0936610124) (0.731445312,0.0960950598) (0.732421875,0.0985878814) (0.733398438,0.101140637) (0.734375,0.103754502) (0.735351562,0.106430665) (0.736328125,0.10917033) (0.737304688,0.111974714) (0.73828125,0.11484505) (0.739257812,0.117782584) (0.740234375,0.120788576) (0.741210938,0.1238643) (0.7421875,0.127011044) (0.743164062,0.130230111) (0.744140625,0.133522813) (0.745117188,0.136890481) (0.74609375,0.140334454) (0.747070312,0.143856086) (0.748046875,0.147456745) (0.749023438,0.151137808) (0.75,0.154900668) (0.750976562,0.158746727) (0.751953125,0.1626774) (0.752929688,0.166694112) (0.75390625,0.170798302) (0.754882812,0.174991415) (0.755859375,0.179274912) (0.756835938,0.183650259) (0.7578125,0.188118936) (0.758789062,0.19268243) (0.759765625,0.197342236) (0.760742188,0.202099861) (0.76171875,0.206956818) (0.762695312,0.211914627) (0.763671875,0.216974818) (0.764648438,0.222138926) (0.765625,0.227408493) (0.766601562,0.232785066) (0.767578125,0.2382702) (0.768554688,0.243865452) (0.76953125,0.249572386) (0.770507812,0.255392567) (0.771484375,0.261327568) (0.772460938,0.267378959) (0.7734375,0.273548317) (0.774414062,0.279837218) (0.775390625,0.28624724) (0.776367188,0.292779961) (0.77734375,0.299436959) (0.778320312,0.30621981) (0.779296875,0.313130091) (0.780273438,0.320169373) (0.78125,0.327339228) (0.782226562,0.33464122) (0.783203125,0.342076911) (0.784179688,0.349647859) (0.78515625,0.357355613) (0.786132812,0.365201717) (0.787109375,0.373187706) (0.788085938,0.381315109) (0.7890625,0.389585445) (0.790039062,0.39800022) (0.791015625,0.406560932) (0.791992188,0.415269068) (0.79296875,0.4241261) (0.793945312,0.433133487) (0.794921875,0.442292675) (0.795898438,0.451605092) (0.796875,0.461072152) (0.797851562,0.47069525) (0.798828125,0.480475765) (0.799804688,0.490415056) (0.80078125,0.500514459) (0.801757812,0.510775293) (0.802734375,0.521198853) (0.803710938,0.53178641) (0.8046875,0.542539213) (0.805664062,0.553458483) (0.806640625,0.564545417) (0.807617188,0.575801185) (0.80859375,0.587226927) (0.809570312,0.598823755) (0.810546875,0.610592748) (0.811523438,0.622534958) (0.8125,0.634651401) (0.813476562,0.64694306) (0.814453125,0.659410883) (0.815429688,0.672055784) (0.81640625,0.684878639) (0.817382812,0.697880284) (0.818359375,0.711061519) (0.819335938,0.724423103) (0.8203125,0.737965753) (0.821289062,0.751690144) (0.822265625,0.765596906) (0.823242188,0.779686628) (0.82421875,0.793959851) (0.825195312,0.808417068) (0.826171875,0.823058727) (0.827148438,0.837885227) (0.828125,0.852896913) (0.829101562,0.868094085) (0.830078125,0.883476985) (0.831054688,0.899045807) (0.83203125,0.914800687) (0.833007812,0.930741708) (0.833984375,0.946868896) (0.834960938,0.963182219) (0.8359375,0.979681589) (0.836914062,0.996366856) (0.837890625,1.01323781) (0.838867188,1.03029419) (0.83984375,1.04753564) (0.840820312,1.0649618) (0.841796875,1.08257218) (0.842773438,1.10036627) (0.84375,1.11834347) (0.844726562,1.13650314) (0.845703125,1.15484454) (0.846679688,1.17336689) (0.84765625,1.19206932) (0.848632812,1.21095091) (0.849609375,1.23001064) (0.850585938,1.24924745) (0.8515625,1.26866019) (0.852539062,1.28824764) (0.853515625,1.30800852) (0.854492188,1.32794146) (0.85546875,1.34804501) (0.856445312,1.36831766) (0.857421875,1.38875783) (0.858398438,1.40936384) (0.859375,1.43013396) (0.860351562,1.45106635) (0.861328125,1.47215913) (0.862304688,1.49341032) (0.86328125,1.51481786) (0.864257812,1.53637963) (0.865234375,1.5580934) (0.866210938,1.5799569) (0.8671875,1.60196775) (0.868164062,1.6241235) (0.869140625,1.64642162) (0.870117188,1.66885951) (0.87109375,1.69143449) (0.872070312,1.71414378) (0.873046875,1.73698453) (0.874023438,1.75995383) (0.875,1.78304867) (0.875976562,1.80626596) (0.876953125,1.82960254) (0.877929688,1.85305517) (0.87890625,1.87662054) (0.879882812,1.90029524) (0.880859375,1.9240758) (0.881835938,1.94795867) (0.8828125,1.97194021) (0.883789062,1.99601674) (0.884765625,2.02018445) (0.885742188,2.04443951) (0.88671875,2.06877798) (0.887695312,2.09319585) (0.888671875,2.11768906) (0.889648438,2.14225345) (0.890625,2.16688482) (0.891601562,2.19157886) (0.892578125,2.21633122) (0.893554688,2.24113748) (0.89453125,2.26599315) (0.895507812,2.29089365) (0.896484375,2.31583438) (0.897460938,2.34081065) (0.8984375,2.36581769) (0.899414062,2.39085071) (0.900390625,2.41590483) (0.901367188,2.44097513) (0.90234375,2.46605661) (0.903320312,2.49114423) (0.904296875,2.5162329) (0.905273438,2.54131746) (0.90625,2.56639273) (0.907226562,2.59145344) (0.908203125,2.61649431) (0.909179688,2.64150998) (0.91015625,2.66649507) (0.911132812,2.69144416) (0.912109375,2.71635177) (0.913085938,2.74121238) (0.9140625,2.76602047) (0.915039062,2.79077044) (0.916015625,2.81545668) (0.916992188,2.84007354) (0.91796875,2.86461537) (0.918945312,2.88907644) (0.919921875,2.91345104) (0.920898438,2.93773343) (0.921875,2.96191782) (0.922851562,2.98599845) (0.923828125,3.0099695) (0.924804688,3.03382516) (0.92578125,3.05755961) (0.926757812,3.08116701) (0.927734375,3.10464151) (0.928710938,3.12797728) (0.9296875,3.15116846) (0.930664062,3.1742092) (0.931640625,3.19709366) (0.932617188,3.21981601) (0.93359375,3.2423704) (0.934570312,3.26475102) (0.935546875,3.28695205) (0.936523438,3.30896771) (0.9375,3.33079222) (0.938476562,3.35241982) (0.939453125,3.37384478) (0.940429688,3.39506138) (0.94140625,3.41606396) (0.942382812,3.43684686) (0.943359375,3.45740446) (0.944335938,3.47773118) (0.9453125,3.49782147) (0.946289062,3.51766984) (0.947265625,3.53727082) (0.948242188,3.55661899) (0.94921875,3.57570899) (0.950195312,3.59453549) (0.951171875,3.61309324) (0.952148438,3.63137702) (0.953125,3.64938168) (0.954101562,3.66710212) (0.955078125,3.68453333) (0.956054688,3.70167032) (0.95703125,3.7185082) (0.958007812,3.73504215) (0.958984375,3.75126741) (0.959960938,3.76717929) (0.9609375,3.78277319) (0.961914062,3.79804457) (0.962890625,3.812989) (0.963867188,3.8276021) (0.96484375,3.8418796) (0.965820312,3.85581731) (0.966796875,3.86941111) (0.967773438,3.88265701) (0.96875,3.89555108) (0.969726562,3.90808949) (0.970703125,3.92026852) (0.971679688,3.93208455) (0.97265625,3.94353403) (0.973632812,3.95461356) (0.974609375,3.96531981) (0.975585938,3.97564955) (0.9765625,3.9855997) (0.977539062,3.99516724) (0.978515625,4.00434928) (0.979492188,4.01314306) (0.98046875,4.02154591) (0.981445312,4.02955528) (0.982421875,4.03716873) (0.983398438,4.04438396) (0.984375,4.05119876) (0.985351562,4.05761106) (0.986328125,4.0636189) (0.987304688,4.06922045) (0.98828125,4.07441399) (0.989257812,4.07919793) (0.990234375,4.0835708) (0.991210938,4.08753127) (0.9921875,4.09107813) (0.993164062,4.09421027) (0.994140625,4.09692675) (0.995117188,4.09922672) (0.99609375,4.10110948) (0.997070312,4.10257446) (0.998046875,4.10362119) (0.999023438,4.10424935) (1,4.10445876)};
\addplot[color=flowtime18,line width=.75pt] coordinates {(0,3.60514745) (0.0009765625,3.6050057) (0.001953125,3.60458049) (0.0029296875,3.60387191) (0.00390625,3.60288013) (0.0048828125,3.6016054) (0.005859375,3.600048) (0.0068359375,3.59820832) (0.0078125,3.59608679) (0.0087890625,3.59368391) (0.009765625,3.59100025) (0.0107421875,3.58803645) (0.01171875,3.58479322) (0.0126953125,3.58127131) (0.013671875,3.57747157) (0.0146484375,3.57339489) (0.015625,3.56904224) (0.0166015625,3.56441465) (0.017578125,3.5595132) (0.0185546875,3.55433905) (0.01953125,3.54889342) (0.0205078125,3.5431776) (0.021484375,3.53719292) (0.0224609375,3.5309408) (0.0234375,3.52442269) (0.0244140625,3.51764013) (0.025390625,3.5105947) (0.0263671875,3.50328804) (0.02734375,3.49572187) (0.0283203125,3.48789794) (0.029296875,3.47981807) (0.0302734375,3.47148414) (0.03125,3.46289809) (0.0322265625,3.45406189) (0.033203125,3.4449776) (0.0341796875,3.43564729) (0.03515625,3.42607314) (0.0361328125,3.41625732) (0.037109375,3.40620209) (0.0380859375,3.39590976) (0.0390625,3.38538268) (0.0400390625,3.37462323) (0.041015625,3.36363387) (0.0419921875,3.35241709) (0.04296875,3.34097543) (0.0439453125,3.32931147) (0.044921875,3.31742784) (0.0458984375,3.3053272) (0.046875,3.29301227) (0.0478515625,3.2804858) (0.048828125,3.26775057) (0.0498046875,3.25480943) (0.05078125,3.24166523) (0.0517578125,3.22832088) (0.052734375,3.21477931) (0.0537109375,3.20104351) (0.0546875,3.18711647) (0.0556640625,3.17300125) (0.056640625,3.1587009) (0.0576171875,3.14421852) (0.05859375,3.12955725) (0.0595703125,3.11472024) (0.060546875,3.09971067) (0.0615234375,3.08453176) (0.0625,3.06918673) (0.0634765625,3.05367883) (0.064453125,3.03801136) (0.0654296875,3.0221876) (0.06640625,3.00621087) (0.0673828125,2.99008452) (0.068359375,2.97381189) (0.0693359375,2.95739635) (0.0703125,2.94084129) (0.0712890625,2.9241501) (0.072265625,2.90732621) (0.0732421875,2.89037303) (0.07421875,2.873294) (0.0751953125,2.85609255) (0.076171875,2.83877215) (0.0771484375,2.82133624) (0.078125,2.8037883) (0.0791015625,2.78613179) (0.080078125,2.76837018) (0.0810546875,2.75050695) (0.08203125,2.73254557) (0.0830078125,2.71448953) (0.083984375,2.69634228) (0.0849609375,2.67810732) (0.0859375,2.65978811) (0.0869140625,2.64138811) (0.087890625,2.62291079) (0.0888671875,2.6043596) (0.08984375,2.58573799) (0.0908203125,2.56704939) (0.091796875,2.54829725) (0.0927734375,2.52948497) (0.09375,2.51061597) (0.0947265625,2.49169363) (0.095703125,2.47272135) (0.0966796875,2.45370249) (0.09765625,2.43464041) (0.0986328125,2.41553843) (0.099609375,2.39639988) (0.100585938,2.37722807) (0.1015625,2.35802626) (0.102539062,2.33879773) (0.103515625,2.31954572) (0.104492188,2.30027344) (0.10546875,2.2809841) (0.106445312,2.26168087) (0.107421875,2.2423669) (0.108398438,2.22304531) (0.109375,2.20371921) (0.110351562,2.18439166) (0.111328125,2.16506572) (0.112304688,2.14574441) (0.11328125,2.12643071) (0.114257812,2.10712759) (0.115234375,2.08783798) (0.116210938,2.06856477) (0.1171875,2.04931085) (0.118164062,2.03007904) (0.119140625,2.01087215) (0.120117188,1.99169295) (0.12109375,1.97254419) (0.122070312,1.95342857) (0.123046875,1.93434876) (0.124023438,1.9153074) (0.125,1.89630708) (0.125976562,1.87735037) (0.126953125,1.8584398) (0.127929688,1.83957786) (0.12890625,1.820767) (0.129882812,1.80200964) (0.130859375,1.78330816) (0.131835938,1.76466489) (0.1328125,1.74608215) (0.133789062,1.72756218) (0.134765625,1.70910721) (0.135742188,1.69071944) (0.13671875,1.67240099) (0.137695312,1.65415397) (0.138671875,1.63598045) (0.139648438,1.61788245) (0.140625,1.59986195) (0.141601562,1.58192089) (0.142578125,1.56406117) (0.143554688,1.54628466) (0.14453125,1.52859316) (0.145507812,1.51098846) (0.146484375,1.49347229) (0.147460938,1.47604634) (0.1484375,1.45871228) (0.149414062,1.4414717) (0.150390625,1.42432617) (0.151367188,1.40727724) (0.15234375,1.39032637) (0.153320312,1.37347502) (0.154296875,1.35672459) (0.155273438,1.34007645) (0.15625,1.3235319) (0.157226562,1.30709225) (0.158203125,1.29075871) (0.159179688,1.2745325) (0.16015625,1.25841476) (0.161132812,1.24240662) (0.162109375,1.22650916) (0.163085938,1.2107234) (0.1640625,1.19505035) (0.165039062,1.17949096) (0.166015625,1.16404615) (0.166992188,1.14871679) (0.16796875,1.13350374) (0.168945312,1.11840778) (0.169921875,1.10342967) (0.170898438,1.08857015) (0.171875,1.0738299) (0.172851562,1.05920956) (0.173828125,1.04470975) (0.174804688,1.03033104) (0.17578125,1.01607396) (0.176757812,1.00193902) (0.177734375,0.987926685) (0.178710938,0.974037382) (0.1796875,0.960271506) (0.180664062,0.946629417) (0.181640625,0.933111439) (0.182617188,0.919717865) (0.18359375,0.906448951) (0.184570312,0.893304923) (0.185546875,0.880285973) (0.186523438,0.867392261) (0.1875,0.854623913) (0.188476562,0.841981028) (0.189453125,0.82946367) (0.190429688,0.817071874) (0.19140625,0.804805645) (0.192382812,0.792664959) (0.193359375,0.780649763) (0.194335938,0.768759973) (0.1953125,0.756995479) (0.196289062,0.745356144) (0.197265625,0.733841801) (0.198242188,0.72245226) (0.19921875,0.7111873) (0.200195312,0.700046679) (0.201171875,0.689030128) (0.202148438,0.678137352) (0.203125,0.667368032) (0.204101562,0.656721828) (0.205078125,0.646198373) (0.206054688,0.635797281) (0.20703125,0.625518139) (0.208007812,0.615360518) (0.208984375,0.605323962) (0.209960938,0.595407999) (0.2109375,0.585612134) (0.211914062,0.575935853) (0.212890625,0.566378623) (0.213867188,0.556939892) (0.21484375,0.54761909) (0.215820312,0.538415629) (0.216796875,0.529328903) (0.217773438,0.52035829) (0.21875,0.511503153) (0.219726562,0.502762837) (0.220703125,0.494136673) (0.221679688,0.485623976) (0.22265625,0.477224049) (0.223632812,0.468936178) (0.224609375,0.460759639) (0.225585938,0.452693691) (0.2265625,0.444737584) (0.227539062,0.436890556) (0.228515625,0.429151831) (0.229492188,0.421520623) (0.23046875,0.413996136) (0.231445312,0.406577564) (0.232421875,0.399264091) (0.233398438,0.39205489) (0.234375,0.384949127) (0.235351562,0.37794596) (0.236328125,0.371044538) (0.237304688,0.364244002) (0.23828125,0.357543486) (0.239257812,0.350942119) (0.240234375,0.344439021) (0.241210938,0.338033308) (0.2421875,0.331724089) (0.243164062,0.32551047) (0.244140625,0.319391549) (0.245117188,0.313366423) (0.24609375,0.307434182) (0.247070312,0.301593914) (0.248046875,0.295844704) (0.249023438,0.290185632) (0.25,0.284615778) (0.250976562,0.279134217) (0.251953125,0.273740025) (0.252929688,0.268432274) (0.25390625,0.263210036) (0.254882812,0.258072381) (0.255859375,0.253018379) (0.256835938,0.2480471) (0.2578125,0.243157613) (0.258789062,0.238348988) (0.259765625,0.233620296) (0.260742188,0.228970606) (0.26171875,0.224398991) (0.262695312,0.219904525) (0.263671875,0.215486283) (0.264648438,0.211143342) (0.265625,0.206874779) (0.266601562,0.202679678) (0.267578125,0.198557122) (0.268554688,0.194506196) (0.26953125,0.190525992) (0.270507812,0.186615603) (0.271484375,0.182774124) (0.272460938,0.179000655) (0.2734375,0.175294302) (0.274414062,0.171654171) (0.275390625,0.168079376) (0.276367188,0.164569032) (0.27734375,0.161122263) (0.278320312,0.157738192) (0.279296875,0.154415953) (0.280273438,0.15115468) (0.28125,0.147953516) (0.282226562,0.144811607) (0.283203125,0.141728107) (0.284179688,0.138702172) (0.28515625,0.135732968) (0.286132812,0.132819664) (0.287109375,0.129961435) (0.288085938,0.127157466) (0.2890625,0.124406943) (0.290039062,0.121709062) (0.291015625,0.119063024) (0.291992188,0.116468038) (0.29296875,0.113923317) (0.293945312,0.111428085) (0.294921875,0.108981569) (0.295898438,0.106583004) (0.296875,0.104231633) (0.297851562,0.101926706) (0.298828125,0.0996674779) (0.299804688,0.0974532141) (0.30078125,0.0952831852) (0.301757812,0.0931566696) (0.302734375,0.0910729531) (0.303710938,0.0890313288) (0.3046875,0.0870310974) (0.305664062,0.0850715669) (0.306640625,0.083152053) (0.307617188,0.0812718788) (0.30859375,0.0794303751) (0.309570312,0.07762688) (0.310546875,0.0758607396) (0.311523438,0.0741313074) (0.3125,0.0724379444) (0.313476562,0.0707800194) (0.314453125,0.0691569088) (0.315429688,0.0675679967) (0.31640625,0.0660126747) (0.317382812,0.0644903421) (0.318359375,0.0630004058) (0.319335938,0.0615422803) (0.3203125,0.0601153879) (0.321289062,0.0587191581) (0.322265625,0.0573530282) (0.323242188,0.056016443) (0.32421875,0.0547088549) (0.325195312,0.0534297236) (0.326171875,0.0521785165) (0.327148438,0.0509547081) (0.328125,0.0497577807) (0.329101562,0.0485872237) (0.330078125,0.0474425339) (0.331054688,0.0463232154) (0.33203125,0.0452287796) (0.333007812,0.0441587449) (0.333984375,0.0431126371) (0.334960938,0.0420899891) (0.3359375,0.0410903408) (0.336914062,0.0401132391) (0.337890625,0.039158238) (0.338867188,0.0382248982) (0.33984375,0.0373127876) (0.340820312,0.0364214806) (0.341796875,0.0355505586) (0.342773438,0.0346996096) (0.34375,0.0338682283) (0.344726562,0.0330560159) (0.345703125,0.0322625802) (0.346679688,0.0314875356) (0.34765625,0.0307305027) (0.348632812,0.0299911086) (0.349609375,0.0292689867) (0.350585938,0.0285637765) (0.3515625,0.0278751238) (0.352539062,0.0272026803) (0.353515625,0.0265461042) (0.354492188,0.025905059) (0.35546875,0.0252792148) (0.356445312,0.024668247) (0.357421875,0.0240718371) (0.358398438,0.0234896721) (0.359375,0.0229214448) (0.360351562,0.0223668535) (0.361328125,0.0218256021) (0.362304688,0.0212973997) (0.36328125,0.0207819611) (0.364257812,0.0202790061) (0.365234375,0.0197882599) (0.366210938,0.019309453) (0.3671875,0.0188423206) (0.368164062,0.0183866033) (0.369140625,0.0179420466) (0.370117188,0.0175084007) (0.37109375,0.0170854209) (0.372070312,0.016672867) (0.373046875,0.0162705037) (0.374023438,0.0158781002) (0.375,0.0154954303) (0.375976562,0.0151222723) (0.376953125,0.014758409) (0.377929688,0.0144036274) (0.37890625,0.0140577189) (0.379882812,0.0137204792) (0.380859375,0.013391708) (0.381835938,0.0130712091) (0.3828125,0.0127587905) (0.383789062,0.0124542641) (0.384765625,0.0121574457) (0.385742188,0.0118681548) (0.38671875,0.011586215) (0.387695312,0.0113114533) (0.388671875,0.0110437006) (0.389648438,0.0107827913) (0.390625,0.0105285632) (0.391601562,0.0102808578) (0.392578125,0.0100395199) (0.393554688,0.00980439774) (0.39453125,0.00957534277) (0.395507812,0.0093522097) (0.396484375,0.00913485648) (0.397460938,0.00892314412) (0.3984375,0.00871693675) (0.399414062,0.00851610151) (0.400390625,0.00832050847) (0.401367188,0.00813003064) (0.40234375,0.00794454389) (0.403320312,0.00776392685) (0.404296875,0.00758806095) (0.405273438,0.00741683027) (0.40625,0.00725012157) (0.407226562,0.00708782419) (0.408203125,0.00692983002) (0.409179688,0.00677603344) (0.41015625,0.00662633129) (0.411132812,0.0064806228) (0.412109375,0.00633880955) (0.413085938,0.00620079544) (0.4140625,0.00606648663) (0.415039062,0.00593579147) (0.416015625,0.00580862051) (0.416992188,0.00568488642) (0.41796875,0.00556450395) (0.418945312,0.00544738989) (0.419921875,0.00533346304) (0.420898438,0.00522264413) (0.421875,0.00511485585) (0.422851562,0.00501002274) (0.423828125,0.00490807119) (0.424804688,0.00480892938) (0.42578125,0.00471252728) (0.426757812,0.00461879654) (0.427734375,0.00452767055) (0.428710938,0.00443908431) (0.4296875,0.00435297448) (0.430664062,0.00426927928) (0.431640625,0.00418793849) (0.432617188,0.00410889339) (0.43359375,0.00403208678) (0.434570312,0.00395746287) (0.435546875,0.00388496735) (0.436523438,0.00381454724) (0.4375,0.00374615098) (0.438476562,0.00367972831) (0.439453125,0.00361523028) (0.440429688,0.00355260923) (0.44140625,0.00349181875) (0.442382812,0.00343281364) (0.443359375,0.00337554991) (0.444335938,0.00331998476) (0.4453125,0.00326607651) (0.446289062,0.00321378463) (0.447265625,0.00316306967) (0.448242188,0.00311389329) (0.44921875,0.00306621818) (0.450195312,0.00302000808) (0.451171875,0.00297522776) (0.452148438,0.00293184294) (0.453125,0.00288982038) (0.454101562,0.00284912773) (0.455078125,0.00280973364) (0.456054688,0.00277160763) (0.45703125,0.00273472015) (0.458007812,0.00269904254) (0.458984375,0.00266454697) (0.459960938,0.00263120652) (0.4609375,0.00259899506) (0.461914062,0.0025678873) (0.462890625,0.00253785876) (0.463867188,0.00250888575) (0.46484375,0.00248094536) (0.465820312,0.00245401545) (0.466796875,0.00242807461) (0.467773438,0.00240310221) (0.46875,0.00237907832) (0.469726562,0.00235598374) (0.470703125,0.00233379996) (0.471679688,0.00231250918) (0.47265625,0.00229209429) (0.473632812,0.00227253883) (0.474609375,0.00225382703) (0.475585938,0.00223594376) (0.4765625,0.00221887454) (0.477539062,0.00220260552) (0.478515625,0.0021871235) (0.479492188,0.00217241587) (0.48046875,0.00215847067) (0.481445312,0.00214527651) (0.482421875,0.00213282262) (0.483398438,0.00212109882) (0.484375,0.00211009552) (0.485351562,0.00209980369) (0.486328125,0.0020902149) (0.487304688,0.00208132127) (0.48828125,0.0020731155) (0.489257812,0.00206559084) (0.490234375,0.0020587411) (0.491210938,0.00205256063) (0.4921875,0.00204704435) (0.493164062,0.0020421877) (0.494140625,0.00203798669) (0.495117188,0.00203443783) (0.49609375,0.00203153821) (0.497070312,0.00202928543) (0.498046875,0.00202767763) (0.499023438,0.00202671348) (0.5,0.00202639219) (0.500976562,0.00202671348) (0.501953125,0.00202767763) (0.502929688,0.00202928543) (0.50390625,0.00203153821) (0.504882812,0.00203443783) (0.505859375,0.00203798669) (0.506835938,0.0020421877) (0.5078125,0.00204704435) (0.508789062,0.00205256063) (0.509765625,0.0020587411) (0.510742188,0.00206559084) (0.51171875,0.0020731155) (0.512695312,0.00208132127) (0.513671875,0.0020902149) (0.514648438,0.00209980369) (0.515625,0.00211009552) (0.516601562,0.00212109882) (0.517578125,0.00213282262) (0.518554688,0.00214527651) (0.51953125,0.00215847067) (0.520507812,0.00217241587) (0.521484375,0.0021871235) (0.522460938,0.00220260552) (0.5234375,0.00221887454) (0.524414062,0.00223594376) (0.525390625,0.00225382703) (0.526367188,0.00227253883) (0.52734375,0.00229209429) (0.528320312,0.00231250918) (0.529296875,0.00233379996) (0.530273438,0.00235598374) (0.53125,0.00237907832) (0.532226562,0.00240310221) (0.533203125,0.00242807461) (0.534179688,0.00245401545) (0.53515625,0.00248094536) (0.536132812,0.00250888575) (0.537109375,0.00253785876) (0.538085938,0.0025678873) (0.5390625,0.00259899506) (0.540039062,0.00263120652) (0.541015625,0.00266454697) (0.541992188,0.00269904254) (0.54296875,0.00273472015) (0.543945312,0.00277160763) (0.544921875,0.00280973364) (0.545898438,0.00284912773) (0.546875,0.00288982038) (0.547851562,0.00293184294) (0.548828125,0.00297522776) (0.549804688,0.00302000808) (0.55078125,0.00306621818) (0.551757812,0.00311389329) (0.552734375,0.00316306967) (0.553710938,0.00321378463) (0.5546875,0.00326607651) (0.555664062,0.00331998476) (0.556640625,0.00337554991) (0.557617188,0.00343281364) (0.55859375,0.00349181875) (0.559570312,0.00355260923) (0.560546875,0.00361523028) (0.561523438,0.00367972831) (0.5625,0.00374615098) (0.563476562,0.00381454724) (0.564453125,0.00388496735) (0.565429688,0.00395746287) (0.56640625,0.00403208678) (0.567382812,0.00410889339) (0.568359375,0.00418793849) (0.569335938,0.00426927928) (0.5703125,0.00435297448) (0.571289062,0.00443908431) (0.572265625,0.00452767055) (0.573242188,0.00461879654) (0.57421875,0.00471252728) (0.575195312,0.00480892938) (0.576171875,0.00490807119) (0.577148438,0.00501002274) (0.578125,0.00511485585) (0.579101562,0.00522264413) (0.580078125,0.00533346304) (0.581054688,0.00544738989) (0.58203125,0.00556450395) (0.583007812,0.00568488642) (0.583984375,0.00580862051) (0.584960938,0.00593579147) (0.5859375,0.00606648663) (0.586914062,0.00620079544) (0.587890625,0.00633880955) (0.588867188,0.0064806228) (0.58984375,0.00662633129) (0.590820312,0.00677603344) (0.591796875,0.00692983002) (0.592773438,0.00708782419) (0.59375,0.00725012157) (0.594726562,0.00741683027) (0.595703125,0.00758806095) (0.596679688,0.00776392685) (0.59765625,0.00794454389) (0.598632812,0.00813003064) (0.599609375,0.00832050847) (0.600585938,0.00851610151) (0.6015625,0.00871693675) (0.602539062,0.00892314412) (0.603515625,0.00913485648) (0.604492188,0.0093522097) (0.60546875,0.00957534277) (0.606445312,0.00980439774) (0.607421875,0.0100395199) (0.608398438,0.0102808578) (0.609375,0.0105285632) (0.610351562,0.0107827913) (0.611328125,0.0110437006) (0.612304688,0.0113114533) (0.61328125,0.011586215) (0.614257812,0.0118681548) (0.615234375,0.0121574457) (0.616210938,0.0124542641) (0.6171875,0.0127587905) (0.618164062,0.0130712091) (0.619140625,0.013391708) (0.620117188,0.0137204792) (0.62109375,0.0140577189) (0.622070312,0.0144036274) (0.623046875,0.014758409) (0.624023438,0.0151222723) (0.625,0.0154954303) (0.625976562,0.0158781002) (0.626953125,0.0162705037) (0.627929688,0.016672867) (0.62890625,0.0170854209) (0.629882812,0.0175084007) (0.630859375,0.0179420466) (0.631835938,0.0183866033) (0.6328125,0.0188423206) (0.633789062,0.019309453) (0.634765625,0.0197882599) (0.635742188,0.0202790061) (0.63671875,0.0207819611) (0.637695312,0.0212973997) (0.638671875,0.0218256021) (0.639648438,0.0223668535) (0.640625,0.0229214448) (0.641601562,0.0234896721) (0.642578125,0.0240718371) (0.643554688,0.024668247) (0.64453125,0.0252792148) (0.645507812,0.025905059) (0.646484375,0.0265461042) (0.647460938,0.0272026803) (0.6484375,0.0278751238) (0.649414062,0.0285637765) (0.650390625,0.0292689867) (0.651367188,0.0299911086) (0.65234375,0.0307305027) (0.653320312,0.0314875356) (0.654296875,0.0322625802) (0.655273438,0.0330560159) (0.65625,0.0338682283) (0.657226562,0.0346996096) (0.658203125,0.0355505586) (0.659179688,0.0364214806) (0.66015625,0.0373127876) (0.661132812,0.0382248982) (0.662109375,0.039158238) (0.663085938,0.0401132391) (0.6640625,0.0410903408) (0.665039062,0.0420899891) (0.666015625,0.0431126371) (0.666992188,0.0441587449) (0.66796875,0.0452287796) (0.668945312,0.0463232154) (0.669921875,0.0474425339) (0.670898438,0.0485872237) (0.671875,0.0497577807) (0.672851562,0.0509547081) (0.673828125,0.0521785165) (0.674804688,0.0534297236) (0.67578125,0.0547088549) (0.676757812,0.056016443) (0.677734375,0.0573530282) (0.678710938,0.0587191581) (0.6796875,0.0601153879) (0.680664062,0.0615422803) (0.681640625,0.0630004058) (0.682617188,0.0644903421) (0.68359375,0.0660126747) (0.684570312,0.0675679967) (0.685546875,0.0691569088) (0.686523438,0.0707800194) (0.6875,0.0724379444) (0.688476562,0.0741313074) (0.689453125,0.0758607396) (0.690429688,0.07762688) (0.69140625,0.0794303751) (0.692382812,0.0812718788) (0.693359375,0.083152053) (0.694335938,0.0850715669) (0.6953125,0.0870310974) (0.696289062,0.0890313288) (0.697265625,0.0910729531) (0.698242188,0.0931566696) (0.69921875,0.0952831852) (0.700195312,0.0974532141) (0.701171875,0.0996674779) (0.702148438,0.101926706) (0.703125,0.104231633) (0.704101562,0.106583004) (0.705078125,0.108981569) (0.706054688,0.111428085) (0.70703125,0.113923317) (0.708007812,0.116468038) (0.708984375,0.119063024) (0.709960938,0.121709062) (0.7109375,0.124406943) (0.711914062,0.127157466) (0.712890625,0.129961435) (0.713867188,0.132819664) (0.71484375,0.135732968) (0.715820312,0.138702172) (0.716796875,0.141728107) (0.717773438,0.144811607) (0.71875,0.147953516) (0.719726562,0.15115468) (0.720703125,0.154415953) (0.721679688,0.157738192) (0.72265625,0.161122263) (0.723632812,0.164569032) (0.724609375,0.168079376) (0.725585938,0.171654171) (0.7265625,0.175294302) (0.727539062,0.179000655) (0.728515625,0.182774124) (0.729492188,0.186615603) (0.73046875,0.190525992) (0.731445312,0.194506196) (0.732421875,0.198557122) (0.733398438,0.202679678) (0.734375,0.206874779) (0.735351562,0.211143342) (0.736328125,0.215486283) (0.737304688,0.219904525) (0.73828125,0.224398991) (0.739257812,0.228970606) (0.740234375,0.233620296) (0.741210938,0.238348988) (0.7421875,0.243157613) (0.743164062,0.2480471) (0.744140625,0.253018379) (0.745117188,0.258072381) (0.74609375,0.263210036) (0.747070312,0.268432274) (0.748046875,0.273740025) (0.749023438,0.279134217) (0.75,0.284615778) (0.750976562,0.290185632) (0.751953125,0.295844704) (0.752929688,0.301593914) (0.75390625,0.307434182) (0.754882812,0.313366423) (0.755859375,0.319391549) (0.756835938,0.32551047) (0.7578125,0.331724089) (0.758789062,0.338033308) (0.759765625,0.344439021) (0.760742188,0.350942119) (0.76171875,0.357543486) (0.762695312,0.364244002) (0.763671875,0.371044538) (0.764648438,0.37794596) (0.765625,0.384949127) (0.766601562,0.39205489) (0.767578125,0.399264091) (0.768554688,0.406577564) (0.76953125,0.413996136) (0.770507812,0.421520623) (0.771484375,0.429151831) (0.772460938,0.436890556) (0.7734375,0.444737584) (0.774414062,0.452693691) (0.775390625,0.460759639) (0.776367188,0.468936178) (0.77734375,0.477224049) (0.778320312,0.485623976) (0.779296875,0.494136673) (0.780273438,0.502762837) (0.78125,0.511503153) (0.782226562,0.52035829) (0.783203125,0.529328903) (0.784179688,0.538415629) (0.78515625,0.54761909) (0.786132812,0.556939892) (0.787109375,0.566378623) (0.788085938,0.575935853) (0.7890625,0.585612134) (0.790039062,0.595407999) (0.791015625,0.605323962) (0.791992188,0.615360518) (0.79296875,0.625518139) (0.793945312,0.635797281) (0.794921875,0.646198373) (0.795898438,0.656721828) (0.796875,0.667368032) (0.797851562,0.678137352) (0.798828125,0.689030128) (0.799804688,0.700046679) (0.80078125,0.7111873) (0.801757812,0.72245226) (0.802734375,0.733841801) (0.803710938,0.745356144) (0.8046875,0.756995479) (0.805664062,0.768759973) (0.806640625,0.780649763) (0.807617188,0.792664959) (0.80859375,0.804805645) (0.809570312,0.817071874) (0.810546875,0.82946367) (0.811523438,0.841981028) (0.8125,0.854623913) (0.813476562,0.867392261) (0.814453125,0.880285973) (0.815429688,0.893304923) (0.81640625,0.906448951) (0.817382812,0.919717865) (0.818359375,0.933111439) (0.819335938,0.946629417) (0.8203125,0.960271506) (0.821289062,0.974037382) (0.822265625,0.987926685) (0.823242188,1.00193902) (0.82421875,1.01607396) (0.825195312,1.03033104) (0.826171875,1.04470975) (0.827148438,1.05920956) (0.828125,1.0738299) (0.829101562,1.08857015) (0.830078125,1.10342967) (0.831054688,1.11840778) (0.83203125,1.13350374) (0.833007812,1.14871679) (0.833984375,1.16404615) (0.834960938,1.17949096) (0.8359375,1.19505035) (0.836914062,1.2107234) (0.837890625,1.22650916) (0.838867188,1.24240662) (0.83984375,1.25841476) (0.840820312,1.2745325) (0.841796875,1.29075871) (0.842773438,1.30709225) (0.84375,1.3235319) (0.844726562,1.34007645) (0.845703125,1.35672459) (0.846679688,1.37347502) (0.84765625,1.39032637) (0.848632812,1.40727724) (0.849609375,1.42432617) (0.850585938,1.4414717) (0.8515625,1.45871228) (0.852539062,1.47604634) (0.853515625,1.49347229) (0.854492188,1.51098846) (0.85546875,1.52859316) (0.856445312,1.54628466) (0.857421875,1.56406117) (0.858398438,1.58192089) (0.859375,1.59986195) (0.860351562,1.61788245) (0.861328125,1.63598045) (0.862304688,1.65415397) (0.86328125,1.67240099) (0.864257812,1.69071944) (0.865234375,1.70910721) (0.866210938,1.72756218) (0.8671875,1.74608215) (0.868164062,1.76466489) (0.869140625,1.78330816) (0.870117188,1.80200964) (0.87109375,1.820767) (0.872070312,1.83957786) (0.873046875,1.8584398) (0.874023438,1.87735037) (0.875,1.89630708) (0.875976562,1.9153074) (0.876953125,1.93434876) (0.877929688,1.95342857) (0.87890625,1.97254419) (0.879882812,1.99169295) (0.880859375,2.01087215) (0.881835938,2.03007904) (0.8828125,2.04931085) (0.883789062,2.06856477) (0.884765625,2.08783798) (0.885742188,2.10712759) (0.88671875,2.12643071) (0.887695312,2.14574441) (0.888671875,2.16506572) (0.889648438,2.18439166) (0.890625,2.20371921) (0.891601562,2.22304531) (0.892578125,2.2423669) (0.893554688,2.26168087) (0.89453125,2.2809841) (0.895507812,2.30027344) (0.896484375,2.31954572) (0.897460938,2.33879773) (0.8984375,2.35802626) (0.899414062,2.37722807) (0.900390625,2.39639988) (0.901367188,2.41553843) (0.90234375,2.43464041) (0.903320312,2.45370249) (0.904296875,2.47272135) (0.905273438,2.49169363) (0.90625,2.51061597) (0.907226562,2.52948497) (0.908203125,2.54829725) (0.909179688,2.56704939) (0.91015625,2.58573799) (0.911132812,2.6043596) (0.912109375,2.62291079) (0.913085938,2.64138811) (0.9140625,2.65978811) (0.915039062,2.67810732) (0.916015625,2.69634228) (0.916992188,2.71448953) (0.91796875,2.73254557) (0.918945312,2.75050695) (0.919921875,2.76837018) (0.920898438,2.78613179) (0.921875,2.8037883) (0.922851562,2.82133624) (0.923828125,2.83877215) (0.924804688,2.85609255) (0.92578125,2.873294) (0.926757812,2.89037303) (0.927734375,2.90732621) (0.928710938,2.9241501) (0.9296875,2.94084129) (0.930664062,2.95739635) (0.931640625,2.97381189) (0.932617188,2.99008452) (0.93359375,3.00621087) (0.934570312,3.0221876) (0.935546875,3.03801136) (0.936523438,3.05367883) (0.9375,3.06918673) (0.938476562,3.08453176) (0.939453125,3.09971067) (0.940429688,3.11472024) (0.94140625,3.12955725) (0.942382812,3.14421852) (0.943359375,3.1587009) (0.944335938,3.17300125) (0.9453125,3.18711647) (0.946289062,3.20104351) (0.947265625,3.21477931) (0.948242188,3.22832088) (0.94921875,3.24166523) (0.950195312,3.25480943) (0.951171875,3.26775057) (0.952148438,3.2804858) (0.953125,3.29301227) (0.954101562,3.3053272) (0.955078125,3.31742784) (0.956054688,3.32931147) (0.95703125,3.34097543) (0.958007812,3.35241709) (0.958984375,3.36363387) (0.959960938,3.37462323) (0.9609375,3.38538268) (0.961914062,3.39590976) (0.962890625,3.40620209) (0.963867188,3.41625732) (0.96484375,3.42607314) (0.965820312,3.43564729) (0.966796875,3.4449776) (0.967773438,3.45406189) (0.96875,3.46289809) (0.969726562,3.47148414) (0.970703125,3.47981807) (0.971679688,3.48789794) (0.97265625,3.49572187) (0.973632812,3.50328804) (0.974609375,3.5105947) (0.975585938,3.51764013) (0.9765625,3.52442269) (0.977539062,3.5309408) (0.978515625,3.53719292) (0.979492188,3.5431776) (0.98046875,3.54889342) (0.981445312,3.55433905) (0.982421875,3.5595132) (0.983398438,3.56441465) (0.984375,3.56904224) (0.985351562,3.57339489) (0.986328125,3.57747157) (0.987304688,3.58127131) (0.98828125,3.58479322) (0.989257812,3.58803645) (0.990234375,3.59100025) (0.991210938,3.59368391) (0.9921875,3.59608679) (0.993164062,3.59820832) (0.994140625,3.600048) (0.995117188,3.6016054) (0.99609375,3.60288013) (0.997070312,3.60387191) (0.998046875,3.60458049) (0.999023438,3.6050057) (1,3.60514745)};
\addplot[color=flowtime23,line width=.75pt] coordinates {(0,2.81692584) (0.0009765625,2.81685848) (0.001953125,2.81665641) (0.0029296875,2.81631965) (0.00390625,2.81584826) (0.0048828125,2.81524229) (0.005859375,2.81450185) (0.0068359375,2.81362704) (0.0078125,2.81261797) (0.0087890625,2.8114748) (0.009765625,2.81019768) (0.0107421875,2.80878681) (0.01171875,2.80724237) (0.0126953125,2.8055646) (0.013671875,2.80375374) (0.0146484375,2.80181003) (0.015625,2.79973376) (0.0166015625,2.79752523) (0.017578125,2.79518474) (0.0185546875,2.79271264) (0.01953125,2.79010927) (0.0205078125,2.78737501) (0.021484375,2.78451024) (0.0224609375,2.78151537) (0.0234375,2.77839083) (0.0244140625,2.77513706) (0.025390625,2.77175452) (0.0263671875,2.76824369) (0.02734375,2.76460507) (0.0283203125,2.76083917) (0.029296875,2.75694653) (0.0302734375,2.75292769) (0.03125,2.74878322) (0.0322265625,2.74451371) (0.033203125,2.74011975) (0.0341796875,2.73560197) (0.03515625,2.730961) (0.0361328125,2.72619749) (0.037109375,2.72131211) (0.0380859375,2.71630554) (0.0390625,2.71117848) (0.0400390625,2.70593165) (0.041015625,2.70056578) (0.0419921875,2.69508161) (0.04296875,2.68947992) (0.0439453125,2.68376148) (0.044921875,2.67792707) (0.0458984375,2.67197752) (0.046875,2.66591364) (0.0478515625,2.65973627) (0.048828125,2.65344625) (0.0498046875,2.64704447) (0.05078125,2.64053179) (0.0517578125,2.63390911) (0.052734375,2.62717734) (0.0537109375,2.6203374) (0.0546875,2.61339021) (0.0556640625,2.60633674) (0.056640625,2.59917792) (0.0576171875,2.59191475) (0.05859375,2.5845482) (0.0595703125,2.57707926) (0.060546875,2.56950895) (0.0615234375,2.56183828) (0.0625,2.55406829) (0.0634765625,2.54620001) (0.064453125,2.5382345) (0.0654296875,2.53017282) (0.06640625,2.52201604) (0.0673828125,2.51376526) (0.068359375,2.50542156) (0.0693359375,2.49698604) (0.0703125,2.48845983) (0.0712890625,2.47984403) (0.072265625,2.47113979) (0.0732421875,2.46234824) (0.07421875,2.45347054) (0.0751953125,2.44450783) (0.076171875,2.43546128) (0.0771484375,2.42633207) (0.078125,2.41712137) (0.0791015625,2.40783038) (0.080078125,2.39846028) (0.0810546875,2.38901228) (0.08203125,2.37948759) (0.0830078125,2.36988741) (0.083984375,2.36021297) (0.0849609375,2.3504655) (0.0859375,2.34064621) (0.0869140625,2.33075636) (0.087890625,2.32079718) (0.0888671875,2.31076992) (0.08984375,2.30067582) (0.0908203125,2.29051615) (0.091796875,2.28029215) (0.0927734375,2.27000509) (0.09375,2.25965624) (0.0947265625,2.24924687) (0.095703125,2.23877824) (0.0966796875,2.22825162) (0.09765625,2.21766831) (0.0986328125,2.20702957) (0.099609375,2.19633668) (0.100585938,2.18559094) (0.1015625,2.17479361) (0.102539062,2.16394598) (0.103515625,2.15304935) (0.104492188,2.14210499) (0.10546875,2.13111419) (0.106445312,2.12007824) (0.107421875,2.10899843) (0.108398438,2.09787604) (0.109375,2.08671236) (0.110351562,2.07550866) (0.111328125,2.06426624) (0.112304688,2.05298638) (0.11328125,2.04167036) (0.114257812,2.03031945) (0.115234375,2.01893494) (0.116210938,2.00751809) (0.1171875,1.99607019) (0.118164062,1.98459249) (0.119140625,1.97308627) (0.120117188,1.9615528) (0.12109375,1.94999332) (0.122070312,1.93840909) (0.123046875,1.92680138) (0.124023438,1.91517142) (0.125,1.90352047) (0.125976562,1.89184976) (0.126953125,1.88016052) (0.127929688,1.86845399) (0.12890625,1.85673139) (0.129882812,1.84499395) (0.130859375,1.83324287) (0.131835938,1.82147937) (0.1328125,1.80970465) (0.133789062,1.7979199) (0.134765625,1.78612632) (0.135742188,1.77432509) (0.13671875,1.76251739) (0.137695312,1.75070439) (0.138671875,1.73888725) (0.139648438,1.72706714) (0.140625,1.71524519) (0.141601562,1.70342255) (0.142578125,1.69160036) (0.143554688,1.67977974) (0.14453125,1.66796182) (0.145507812,1.65614769) (0.146484375,1.64433847) (0.147460938,1.63253524) (0.1484375,1.6207391) (0.149414062,1.60895112) (0.150390625,1.59717236) (0.151367188,1.58540389) (0.15234375,1.57364675) (0.153320312,1.56190199) (0.154296875,1.55017063) (0.155273438,1.53845369) (0.15625,1.5267522) (0.157226562,1.51506714) (0.158203125,1.50339952) (0.159179688,1.49175031) (0.16015625,1.48012048) (0.161132812,1.468511) (0.162109375,1.45692282) (0.163085938,1.44535687) (0.1640625,1.43381409) (0.165039062,1.4222954) (0.166015625,1.41080171) (0.166992188,1.39933391) (0.16796875,1.3878929) (0.168945312,1.37647954) (0.169921875,1.36509471) (0.170898438,1.35373925) (0.171875,1.34241402) (0.172851562,1.33111984) (0.173828125,1.31985753) (0.174804688,1.3086279) (0.17578125,1.29743175) (0.176757812,1.28626987) (0.177734375,1.27514302) (0.178710938,1.26405198) (0.1796875,1.25299749) (0.180664062,1.2419803) (0.181640625,1.23100113) (0.182617188,1.22006069) (0.18359375,1.2091597) (0.184570312,1.19829884) (0.185546875,1.1874788) (0.186523438,1.17670024) (0.1875,1.16596382) (0.188476562,1.15527018) (0.189453125,1.14461997) (0.190429688,1.13401379) (0.19140625,1.12345227) (0.192382812,1.11293599) (0.193359375,1.10246554) (0.194335938,1.09204149) (0.1953125,1.08166442) (0.196289062,1.07133485) (0.197265625,1.06105334) (0.198242188,1.05082041) (0.19921875,1.04063657) (0.200195312,1.03050233) (0.201171875,1.02041817) (0.202148438,1.01038457) (0.203125,1.000402) (0.204101562,0.990470908) (0.205078125,0.980591743) (0.206054688,0.970764933) (0.20703125,0.960990898) (0.208007812,0.951270044) (0.208984375,0.941602768) (0.209960938,0.931989454) (0.2109375,0.922430474) (0.211914062,0.912926189) (0.212890625,0.903476949) (0.213867188,0.894083092) (0.21484375,0.884744945) (0.215820312,0.875462824) (0.216796875,0.866237032) (0.217773438,0.857067863) (0.21875,0.847955599) (0.219726562,0.838900511) (0.220703125,0.829902858) (0.221679688,0.820962889) (0.22265625,0.812080843) (0.223632812,0.803256947) (0.224609375,0.794491417) (0.225585938,0.78578446) (0.2265625,0.77713627) (0.227539062,0.768547032) (0.228515625,0.760016921) (0.229492188,0.751546101) (0.23046875,0.743134725) (0.231445312,0.734782938) (0.232421875,0.726490872) (0.233398438,0.718258652) (0.234375,0.710086391) (0.235351562,0.701974193) (0.236328125,0.693922151) (0.237304688,0.685930351) (0.23828125,0.677998866) (0.239257812,0.670127764) (0.240234375,0.662317099) (0.241210938,0.654566918) (0.2421875,0.646877259) (0.243164062,0.639248151) (0.244140625,0.631679613) (0.245117188,0.624171656) (0.24609375,0.616724281) (0.247070312,0.609337483) (0.248046875,0.602011246) (0.249023438,0.594745546) (0.25,0.587540352) (0.250976562,0.580395622) (0.251953125,0.573311308) (0.252929688,0.566287355) (0.25390625,0.559323697) (0.254882812,0.552420262) (0.255859375,0.545576971) (0.256835938,0.538793736) (0.2578125,0.532070462) (0.258789062,0.525407046) (0.259765625,0.51880338) (0.260742188,0.512259346) (0.26171875,0.50577482) (0.262695312,0.499349671) (0.263671875,0.492983763) (0.264648438,0.48667695) (0.265625,0.480429082) (0.266601562,0.474240002) (0.267578125,0.468109545) (0.268554688,0.462037542) (0.26953125,0.456023817) (0.270507812,0.450068187) (0.271484375,0.444170464) (0.272460938,0.438330455) (0.2734375,0.432547959) (0.274414062,0.426822773) (0.275390625,0.421154684) (0.276367188,0.415543477) (0.27734375,0.40998893) (0.278320312,0.404490818) (0.279296875,0.399048909) (0.280273438,0.393662967) (0.28125,0.38833275) (0.282226562,0.383058012) (0.283203125,0.377838504) (0.284179688,0.372673969) (0.28515625,0.367564151) (0.286132812,0.362508783) (0.287109375,0.3575076) (0.288085938,0.352560329) (0.2890625,0.347666694) (0.290039062,0.342826417) (0.291015625,0.338039214) (0.291992188,0.333304799) (0.29296875,0.328622881) (0.293945312,0.323993166) (0.294921875,0.319415359) (0.295898438,0.314889157) (0.296875,0.31041426) (0.297851562,0.305990359) (0.298828125,0.301617146) (0.299804688,0.29729431) (0.30078125,0.293021536) (0.301757812,0.288798506) (0.302734375,0.284624902) (0.303710938,0.280500401) (0.3046875,0.276424678) (0.305664062,0.272397408) (0.306640625,0.268418262) (0.307617188,0.264486909) (0.30859375,0.260603017) (0.309570312,0.256766251) (0.310546875,0.252976276) (0.311523438,0.249232754) (0.3125,0.245535346) (0.313476562,0.24188371) (0.314453125,0.238277506) (0.315429688,0.23471639) (0.31640625,0.231200017) (0.317382812,0.227728041) (0.318359375,0.224300117) (0.319335938,0.220915897) (0.3203125,0.217575031) (0.321289062,0.214277172) (0.322265625,0.211021969) (0.323242188,0.207809071) (0.32421875,0.204638128) (0.325195312,0.201508789) (0.326171875,0.1984207) (0.327148438,0.195373511) (0.328125,0.192366868) (0.329101562,0.18940042) (0.330078125,0.186473813) (0.331054688,0.183586695) (0.33203125,0.180738713) (0.333007812,0.177929514) (0.333984375,0.175158747) (0.334960938,0.17242606) (0.3359375,0.1697311) (0.336914062,0.167073516) (0.337890625,0.164452957) (0.338867188,0.161869073) (0.33984375,0.159321515) (0.340820312,0.156809932) (0.341796875,0.154333977) (0.342773438,0.151893302) (0.34375,0.149487559) (0.344726562,0.147116404) (0.345703125,0.14477949) (0.346679688,0.142476473) (0.34765625,0.140207011) (0.348632812,0.137970761) (0.349609375,0.135767382) (0.350585938,0.133596535) (0.3515625,0.131457881) (0.352539062,0.129351083) (0.353515625,0.127275805) (0.354492188,0.125231713) (0.35546875,0.123218472) (0.356445312,0.121235752) (0.357421875,0.119283223) (0.358398438,0.117360555) (0.359375,0.115467422) (0.360351562,0.113603497) (0.361328125,0.111768458) (0.362304688,0.109961982) (0.36328125,0.108183749) (0.364257812,0.10643344) (0.365234375,0.104710737) (0.366210938,0.103015327) (0.3671875,0.101346896) (0.368164062,0.0997051319) (0.369140625,0.0980897259) (0.370117188,0.0965003706) (0.37109375,0.0949367602) (0.372070312,0.0933985913) (0.373046875,0.0918855623) (0.374023438,0.0903973737) (0.375,0.0889337281) (0.375976562,0.08749433) (0.376953125,0.0860788863) (0.377929688,0.0846871057) (0.37890625,0.0833186993) (0.379882812,0.08197338) (0.380859375,0.0806508633) (0.381835938,0.0793508665) (0.3828125,0.0780731093) (0.383789062,0.0768173136) (0.384765625,0.0755832034) (0.385742188,0.0743705049) (0.38671875,0.0731789468) (0.387695312,0.0720082596) (0.388671875,0.0708581765) (0.389648438,0.0697284326) (0.390625,0.0686187655) (0.391601562,0.0675289149) (0.392578125,0.0664586229) (0.393554688,0.0654076336) (0.39453125,0.0643756936) (0.395507812,0.0633625517) (0.396484375,0.062367959) (0.397460938,0.0613916687) (0.3984375,0.0604334365) (0.399414062,0.0594930201) (0.400390625,0.0585701796) (0.401367188,0.0576646773) (0.40234375,0.0567762777) (0.403320312,0.0559047475) (0.404296875,0.0550498557) (0.405273438,0.0542113735) (0.40625,0.0533890742) (0.407226562,0.0525827333) (0.408203125,0.0517921287) (0.409179688,0.0510170402) (0.41015625,0.0502572498) (0.411132812,0.0495125418) (0.412109375,0.0487827024) (0.413085938,0.0480675201) (0.4140625,0.0473667855) (0.415039062,0.0466802912) (0.416015625,0.046007832) (0.416992188,0.0453492045) (0.41796875,0.0447042078) (0.418945312,0.0440726428) (0.419921875,0.0434543123) (0.420898438,0.0428490214) (0.421875,0.0422565771) (0.422851562,0.0416767884) (0.423828125,0.0411094662) (0.424804688,0.0405544237) (0.42578125,0.0400114758) (0.426757812,0.0394804395) (0.427734375,0.0389611337) (0.428710938,0.0384533793) (0.4296875,0.0379569992) (0.430664062,0.0374718183) (0.431640625,0.0369976634) (0.432617188,0.0365343632) (0.43359375,0.0360817486) (0.434570312,0.0356396521) (0.435546875,0.0352079086) (0.436523438,0.0347863546) (0.4375,0.0343748288) (0.438476562,0.0339731719) (0.439453125,0.0335812265) (0.440429688,0.0331988373) (0.44140625,0.0328258509) (0.442382812,0.0324621162) (0.443359375,0.0321074838) (0.444335938,0.0317618067) (0.4453125,0.0314249397) (0.446289062,0.0310967399) (0.447265625,0.0307770664) (0.448242188,0.0304657806) (0.44921875,0.030162746) (0.450195312,0.029867828) (0.451171875,0.0295808947) (0.452148438,0.0293018159) (0.453125,0.0290304641) (0.454101562,0.0287667137) (0.455078125,0.0285104417) (0.456054688,0.0282615271) (0.45703125,0.0280198514) (0.458007812,0.0277852985) (0.458984375,0.0275577546) (0.459960938,0.0273371082) (0.4609375,0.0271232504) (0.461914062,0.0269160745) (0.462890625,0.0267154764) (0.463867188,0.0265213546) (0.46484375,0.0263336098) (0.465820312,0.0261521454) (0.466796875,0.0259768673) (0.467773438,0.0258076838) (0.46875,0.0256445059) (0.469726562,0.0254872472) (0.470703125,0.0253358237) (0.471679688,0.0251901541) (0.47265625,0.0250501597) (0.473632812,0.0249157645) (0.474609375,0.024786895) (0.475585938,0.0246634803) (0.4765625,0.0245454522) (0.477539062,0.0244327452) (0.478515625,0.0243252963) (0.479492188,0.0242230454) (0.48046875,0.0241259349) (0.481445312,0.0240339098) (0.482421875,0.0239469179) (0.483398438,0.0238649096) (0.484375,0.0237878381) (0.485351562,0.0237156591) (0.486328125,0.0236483311) (0.487304688,0.0235858152) (0.48828125,0.0235280752) (0.489257812,0.0234750777) (0.490234375,0.0234267918) (0.491210938,0.0233831894) (0.4921875,0.023344245) (0.493164062,0.023309936) (0.494140625,0.023280242) (0.495117188,0.0232551459) (0.49609375,0.0232346328) (0.497070312,0.0232186906) (0.498046875,0.02320731) (0.499023438,0.0232004844) (0.5,0.0231982096) (0.500976562,0.0232004844) (0.501953125,0.02320731) (0.502929688,0.0232186906) (0.50390625,0.0232346328) (0.504882812,0.0232551459) (0.505859375,0.023280242) (0.506835938,0.023309936) (0.5078125,0.023344245) (0.508789062,0.0233831894) (0.509765625,0.0234267918) (0.510742188,0.0234750777) (0.51171875,0.0235280752) (0.512695312,0.0235858152) (0.513671875,0.0236483311) (0.514648438,0.0237156591) (0.515625,0.0237878381) (0.516601562,0.0238649096) (0.517578125,0.0239469179) (0.518554688,0.0240339098) (0.51953125,0.0241259349) (0.520507812,0.0242230454) (0.521484375,0.0243252963) (0.522460938,0.0244327452) (0.5234375,0.0245454522) (0.524414062,0.0246634803) (0.525390625,0.024786895) (0.526367188,0.0249157645) (0.52734375,0.0250501597) (0.528320312,0.0251901541) (0.529296875,0.0253358237) (0.530273438,0.0254872472) (0.53125,0.0256445059) (0.532226562,0.0258076838) (0.533203125,0.0259768673) (0.534179688,0.0261521454) (0.53515625,0.0263336098) (0.536132812,0.0265213546) (0.537109375,0.0267154764) (0.538085938,0.0269160745) (0.5390625,0.0271232504) (0.540039062,0.0273371082) (0.541015625,0.0275577546) (0.541992188,0.0277852985) (0.54296875,0.0280198514) (0.543945312,0.0282615271) (0.544921875,0.0285104417) (0.545898438,0.0287667137) (0.546875,0.0290304641) (0.547851562,0.0293018159) (0.548828125,0.0295808947) (0.549804688,0.029867828) (0.55078125,0.030162746) (0.551757812,0.0304657806) (0.552734375,0.0307770664) (0.553710938,0.0310967399) (0.5546875,0.0314249397) (0.555664062,0.0317618067) (0.556640625,0.0321074838) (0.557617188,0.0324621162) (0.55859375,0.0328258509) (0.559570312,0.0331988373) (0.560546875,0.0335812265) (0.561523438,0.0339731719) (0.5625,0.0343748288) (0.563476562,0.0347863546) (0.564453125,0.0352079086) (0.565429688,0.0356396521) (0.56640625,0.0360817486) (0.567382812,0.0365343632) (0.568359375,0.0369976634) (0.569335938,0.0374718183) (0.5703125,0.0379569992) (0.571289062,0.0384533793) (0.572265625,0.0389611337) (0.573242188,0.0394804395) (0.57421875,0.0400114758) (0.575195312,0.0405544237) (0.576171875,0.0411094662) (0.577148438,0.0416767884) (0.578125,0.0422565771) (0.579101562,0.0428490214) (0.580078125,0.0434543123) (0.581054688,0.0440726428) (0.58203125,0.0447042078) (0.583007812,0.0453492045) (0.583984375,0.046007832) (0.584960938,0.0466802912) (0.5859375,0.0473667855) (0.586914062,0.0480675201) (0.587890625,0.0487827024) (0.588867188,0.0495125418) (0.58984375,0.0502572498) (0.590820312,0.0510170402) (0.591796875,0.0517921287) (0.592773438,0.0525827333) (0.59375,0.0533890742) (0.594726562,0.0542113735) (0.595703125,0.0550498557) (0.596679688,0.0559047475) (0.59765625,0.0567762777) (0.598632812,0.0576646773) (0.599609375,0.0585701796) (0.600585938,0.0594930201) (0.6015625,0.0604334365) (0.602539062,0.0613916687) (0.603515625,0.062367959) (0.604492188,0.0633625517) (0.60546875,0.0643756936) (0.606445312,0.0654076336) (0.607421875,0.0664586229) (0.608398438,0.0675289149) (0.609375,0.0686187655) (0.610351562,0.0697284326) (0.611328125,0.0708581765) (0.612304688,0.0720082596) (0.61328125,0.0731789468) (0.614257812,0.0743705049) (0.615234375,0.0755832034) (0.616210938,0.0768173136) (0.6171875,0.0780731093) (0.618164062,0.0793508665) (0.619140625,0.0806508633) (0.620117188,0.08197338) (0.62109375,0.0833186993) (0.622070312,0.0846871057) (0.623046875,0.0860788863) (0.624023438,0.08749433) (0.625,0.0889337281) (0.625976562,0.0903973737) (0.626953125,0.0918855623) (0.627929688,0.0933985913) (0.62890625,0.0949367602) (0.629882812,0.0965003706) (0.630859375,0.0980897259) (0.631835938,0.0997051319) (0.6328125,0.101346896) (0.633789062,0.103015327) (0.634765625,0.104710737) (0.635742188,0.10643344) (0.63671875,0.108183749) (0.637695312,0.109961982) (0.638671875,0.111768458) (0.639648438,0.113603497) (0.640625,0.115467422) (0.641601562,0.117360555) (0.642578125,0.119283223) (0.643554688,0.121235752) (0.64453125,0.123218472) (0.645507812,0.125231713) (0.646484375,0.127275805) (0.647460938,0.129351083) (0.6484375,0.131457881) (0.649414062,0.133596535) (0.650390625,0.135767382) (0.651367188,0.137970761) (0.65234375,0.140207011) (0.653320312,0.142476473) (0.654296875,0.14477949) (0.655273438,0.147116404) (0.65625,0.149487559) (0.657226562,0.151893302) (0.658203125,0.154333977) (0.659179688,0.156809932) (0.66015625,0.159321515) (0.661132812,0.161869073) (0.662109375,0.164452957) (0.663085938,0.167073516) (0.6640625,0.1697311) (0.665039062,0.17242606) (0.666015625,0.175158747) (0.666992188,0.177929514) (0.66796875,0.180738713) (0.668945312,0.183586695) (0.669921875,0.186473813) (0.670898438,0.18940042) (0.671875,0.192366868) (0.672851562,0.195373511) (0.673828125,0.1984207) (0.674804688,0.201508789) (0.67578125,0.204638128) (0.676757812,0.207809071) (0.677734375,0.211021969) (0.678710938,0.214277172) (0.6796875,0.217575031) (0.680664062,0.220915897) (0.681640625,0.224300117) (0.682617188,0.227728041) (0.68359375,0.231200017) (0.684570312,0.23471639) (0.685546875,0.238277506) (0.686523438,0.24188371) (0.6875,0.245535346) (0.688476562,0.249232754) (0.689453125,0.252976276) (0.690429688,0.256766251) (0.69140625,0.260603017) (0.692382812,0.264486909) (0.693359375,0.268418262) (0.694335938,0.272397408) (0.6953125,0.276424678) (0.696289062,0.280500401) (0.697265625,0.284624902) (0.698242188,0.288798506) (0.69921875,0.293021536) (0.700195312,0.29729431) (0.701171875,0.301617146) (0.702148438,0.305990359) (0.703125,0.31041426) (0.704101562,0.314889157) (0.705078125,0.319415359) (0.706054688,0.323993166) (0.70703125,0.328622881) (0.708007812,0.333304799) (0.708984375,0.338039214) (0.709960938,0.342826417) (0.7109375,0.347666694) (0.711914062,0.352560329) (0.712890625,0.3575076) (0.713867188,0.362508783) (0.71484375,0.367564151) (0.715820312,0.372673969) (0.716796875,0.377838504) (0.717773438,0.383058012) (0.71875,0.38833275) (0.719726562,0.393662967) (0.720703125,0.399048909) (0.721679688,0.404490818) (0.72265625,0.40998893) (0.723632812,0.415543477) (0.724609375,0.421154684) (0.725585938,0.426822773) (0.7265625,0.432547959) (0.727539062,0.438330455) (0.728515625,0.444170464) (0.729492188,0.450068187) (0.73046875,0.456023817) (0.731445312,0.462037542) (0.732421875,0.468109545) (0.733398438,0.474240002) (0.734375,0.480429082) (0.735351562,0.48667695) (0.736328125,0.492983763) (0.737304688,0.499349671) (0.73828125,0.50577482) (0.739257812,0.512259346) (0.740234375,0.51880338) (0.741210938,0.525407046) (0.7421875,0.532070462) (0.743164062,0.538793736) (0.744140625,0.545576971) (0.745117188,0.552420262) (0.74609375,0.559323697) (0.747070312,0.566287355) (0.748046875,0.573311308) (0.749023438,0.580395622) (0.75,0.587540352) (0.750976562,0.594745546) (0.751953125,0.602011246) (0.752929688,0.609337483) (0.75390625,0.616724281) (0.754882812,0.624171656) (0.755859375,0.631679613) (0.756835938,0.639248151) (0.7578125,0.646877259) (0.758789062,0.654566918) (0.759765625,0.662317099) (0.760742188,0.670127764) (0.76171875,0.677998866) (0.762695312,0.685930351) (0.763671875,0.693922151) (0.764648438,0.701974193) (0.765625,0.710086391) (0.766601562,0.718258652) (0.767578125,0.726490872) (0.768554688,0.734782938) (0.76953125,0.743134725) (0.770507812,0.751546101) (0.771484375,0.760016921) (0.772460938,0.768547032) (0.7734375,0.77713627) (0.774414062,0.78578446) (0.775390625,0.794491417) (0.776367188,0.803256947) (0.77734375,0.812080843) (0.778320312,0.820962889) (0.779296875,0.829902858) (0.780273438,0.838900511) (0.78125,0.847955599) (0.782226562,0.857067863) (0.783203125,0.866237032) (0.784179688,0.875462824) (0.78515625,0.884744945) (0.786132812,0.894083092) (0.787109375,0.903476949) (0.788085938,0.912926189) (0.7890625,0.922430474) (0.790039062,0.931989454) (0.791015625,0.941602768) (0.791992188,0.951270044) (0.79296875,0.960990898) (0.793945312,0.970764933) (0.794921875,0.980591743) (0.795898438,0.990470908) (0.796875,1.000402) (0.797851562,1.01038457) (0.798828125,1.02041817) (0.799804688,1.03050233) (0.80078125,1.04063657) (0.801757812,1.05082041) (0.802734375,1.06105334) (0.803710938,1.07133485) (0.8046875,1.08166442) (0.805664062,1.09204149) (0.806640625,1.10246554) (0.807617188,1.11293599) (0.80859375,1.12345227) (0.809570312,1.13401379) (0.810546875,1.14461997) (0.811523438,1.15527018) (0.8125,1.16596382) (0.813476562,1.17670024) (0.814453125,1.1874788) (0.815429688,1.19829884) (0.81640625,1.2091597) (0.817382812,1.22006069) (0.818359375,1.23100113) (0.819335938,1.2419803) (0.8203125,1.25299749) (0.821289062,1.26405198) (0.822265625,1.27514302) (0.823242188,1.28626987) (0.82421875,1.29743175) (0.825195312,1.3086279) (0.826171875,1.31985753) (0.827148438,1.33111984) (0.828125,1.34241402) (0.829101562,1.35373925) (0.830078125,1.36509471) (0.831054688,1.37647954) (0.83203125,1.3878929) (0.833007812,1.39933391) (0.833984375,1.41080171) (0.834960938,1.4222954) (0.8359375,1.43381409) (0.836914062,1.44535687) (0.837890625,1.45692282) (0.838867188,1.468511) (0.83984375,1.48012048) (0.840820312,1.49175031) (0.841796875,1.50339952) (0.842773438,1.51506714) (0.84375,1.5267522) (0.844726562,1.53845369) (0.845703125,1.55017063) (0.846679688,1.56190199) (0.84765625,1.57364675) (0.848632812,1.58540389) (0.849609375,1.59717236) (0.850585938,1.60895112) (0.8515625,1.6207391) (0.852539062,1.63253524) (0.853515625,1.64433847) (0.854492188,1.65614769) (0.85546875,1.66796182) (0.856445312,1.67977974) (0.857421875,1.69160036) (0.858398438,1.70342255) (0.859375,1.71524519) (0.860351562,1.72706714) (0.861328125,1.73888725) (0.862304688,1.75070439) (0.86328125,1.76251739) (0.864257812,1.77432509) (0.865234375,1.78612632) (0.866210938,1.7979199) (0.8671875,1.80970465) (0.868164062,1.82147937) (0.869140625,1.83324287) (0.870117188,1.84499395) (0.87109375,1.85673139) (0.872070312,1.86845399) (0.873046875,1.88016052) (0.874023438,1.89184976) (0.875,1.90352047) (0.875976562,1.91517142) (0.876953125,1.92680138) (0.877929688,1.93840909) (0.87890625,1.94999332) (0.879882812,1.9615528) (0.880859375,1.97308627) (0.881835938,1.98459249) (0.8828125,1.99607019) (0.883789062,2.00751809) (0.884765625,2.01893494) (0.885742188,2.03031945) (0.88671875,2.04167036) (0.887695312,2.05298638) (0.888671875,2.06426624) (0.889648438,2.07550866) (0.890625,2.08671236) (0.891601562,2.09787604) (0.892578125,2.10899843) (0.893554688,2.12007824) (0.89453125,2.13111419) (0.895507812,2.14210499) (0.896484375,2.15304935) (0.897460938,2.16394598) (0.8984375,2.17479361) (0.899414062,2.18559094) (0.900390625,2.19633668) (0.901367188,2.20702957) (0.90234375,2.21766831) (0.903320312,2.22825162) (0.904296875,2.23877824) (0.905273438,2.24924687) (0.90625,2.25965624) (0.907226562,2.27000509) (0.908203125,2.28029215) (0.909179688,2.29051615) (0.91015625,2.30067582) (0.911132812,2.31076992) (0.912109375,2.32079718) (0.913085938,2.33075636) (0.9140625,2.34064621) (0.915039062,2.3504655) (0.916015625,2.36021297) (0.916992188,2.36988741) (0.91796875,2.37948759) (0.918945312,2.38901228) (0.919921875,2.39846028) (0.920898438,2.40783038) (0.921875,2.41712137) (0.922851562,2.42633207) (0.923828125,2.43546128) (0.924804688,2.44450783) (0.92578125,2.45347054) (0.926757812,2.46234824) (0.927734375,2.47113979) (0.928710938,2.47984403) (0.9296875,2.48845983) (0.930664062,2.49698604) (0.931640625,2.50542156) (0.932617188,2.51376526) (0.93359375,2.52201604) (0.934570312,2.53017282) (0.935546875,2.5382345) (0.936523438,2.54620001) (0.9375,2.55406829) (0.938476562,2.56183828) (0.939453125,2.56950895) (0.940429688,2.57707926) (0.94140625,2.5845482) (0.942382812,2.59191475) (0.943359375,2.59917792) (0.944335938,2.60633674) (0.9453125,2.61339021) (0.946289062,2.6203374) (0.947265625,2.62717734) (0.948242188,2.63390911) (0.94921875,2.64053179) (0.950195312,2.64704447) (0.951171875,2.65344625) (0.952148438,2.65973627) (0.953125,2.66591364) (0.954101562,2.67197752) (0.955078125,2.67792707) (0.956054688,2.68376148) (0.95703125,2.68947992) (0.958007812,2.69508161) (0.958984375,2.70056578) (0.959960938,2.70593165) (0.9609375,2.71117848) (0.961914062,2.71630554) (0.962890625,2.72131211) (0.963867188,2.72619749) (0.96484375,2.730961) (0.965820312,2.73560197) (0.966796875,2.74011975) (0.967773438,2.74451371) (0.96875,2.74878322) (0.969726562,2.75292769) (0.970703125,2.75694653) (0.971679688,2.76083917) (0.97265625,2.76460507) (0.973632812,2.76824369) (0.974609375,2.77175452) (0.975585938,2.77513706) (0.9765625,2.77839083) (0.977539062,2.78151537) (0.978515625,2.78451024) (0.979492188,2.78737501) (0.98046875,2.79010927) (0.981445312,2.79271264) (0.982421875,2.79518474) (0.983398438,2.79752523) (0.984375,2.79973376) (0.985351562,2.80181003) (0.986328125,2.80375374) (0.987304688,2.8055646) (0.98828125,2.80724237) (0.989257812,2.80878681) (0.990234375,2.81019768) (0.991210938,2.8114748) (0.9921875,2.81261797) (0.993164062,2.81362704) (0.994140625,2.81450185) (0.995117188,2.81524229) (0.99609375,2.81584826) (0.997070312,2.81631965) (0.998046875,2.81665641) (0.999023438,2.81685848) (1,2.81692584)};
\addplot[color=flowtime31,line width=.75pt] coordinates {(0,1.81186787) (0.0009765625,1.81184755) (0.001953125,1.81178661) (0.0029296875,1.81168503) (0.00390625,1.81154284) (0.0048828125,1.81136005) (0.005859375,1.81113666) (0.0068359375,1.81087269) (0.0078125,1.81056817) (0.0087890625,1.81022312) (0.009765625,1.80983757) (0.0107421875,1.80941154) (0.01171875,1.80894507) (0.0126953125,1.80843819) (0.013671875,1.80789095) (0.0146484375,1.80730338) (0.015625,1.80667554) (0.0166015625,1.80600746) (0.017578125,1.80529921) (0.0185546875,1.80455084) (0.01953125,1.8037624) (0.0205078125,1.80293396) (0.021484375,1.80206557) (0.0224609375,1.80115732) (0.0234375,1.80020926) (0.0244140625,1.79922147) (0.025390625,1.79819403) (0.0263671875,1.79712702) (0.02734375,1.79602052) (0.0283203125,1.79487461) (0.029296875,1.79368938) (0.0302734375,1.79246492) (0.03125,1.79120134) (0.0322265625,1.78989872) (0.033203125,1.78855716) (0.0341796875,1.78717678) (0.03515625,1.78575766) (0.0361328125,1.78429994) (0.037109375,1.78280371) (0.0380859375,1.78126908) (0.0390625,1.77969619) (0.0400390625,1.77808515) (0.041015625,1.77643607) (0.0419921875,1.7747491) (0.04296875,1.77302435) (0.0439453125,1.77126196) (0.044921875,1.76946207) (0.0458984375,1.76762481) (0.046875,1.76575031) (0.0478515625,1.76383873) (0.048828125,1.76189021) (0.0498046875,1.7599049) (0.05078125,1.75788295) (0.0517578125,1.7558245) (0.052734375,1.75372973) (0.0537109375,1.75159878) (0.0546875,1.74943182) (0.0556640625,1.74722901) (0.056640625,1.74499051) (0.0576171875,1.74271651) (0.05859375,1.74040716) (0.0595703125,1.73806265) (0.060546875,1.73568314) (0.0615234375,1.73326883) (0.0625,1.73081988) (0.0634765625,1.72833648) (0.064453125,1.72581883) (0.0654296875,1.7232671) (0.06640625,1.72068148) (0.0673828125,1.71806218) (0.068359375,1.71540939) (0.0693359375,1.7127233) (0.0703125,1.71000411) (0.0712890625,1.70725203) (0.072265625,1.70446726) (0.0732421875,1.70165001) (0.07421875,1.69880048) (0.0751953125,1.69591889) (0.076171875,1.69300545) (0.0771484375,1.69006036) (0.078125,1.68708386) (0.0791015625,1.68407616) (0.080078125,1.68103748) (0.0810546875,1.67796804) (0.08203125,1.67486807) (0.0830078125,1.6717378) (0.083984375,1.66857744) (0.0849609375,1.66538724) (0.0859375,1.66216742) (0.0869140625,1.65891823) (0.087890625,1.65563989) (0.0888671875,1.65233264) (0.08984375,1.64899672) (0.0908203125,1.64563237) (0.091796875,1.64223984) (0.0927734375,1.63881937) (0.09375,1.6353712) (0.0947265625,1.63189558) (0.095703125,1.62839276) (0.0966796875,1.624863) (0.09765625,1.62130654) (0.0986328125,1.61772363) (0.099609375,1.61411453) (0.100585938,1.61047951) (0.1015625,1.6068188) (0.102539062,1.60313268) (0.103515625,1.5994214) (0.104492188,1.59568522) (0.10546875,1.59192442) (0.106445312,1.58813924) (0.107421875,1.58432996) (0.108398438,1.58049684) (0.109375,1.57664014) (0.110351562,1.57276015) (0.111328125,1.56885712) (0.112304688,1.56493133) (0.11328125,1.56098304) (0.114257812,1.55701254) (0.115234375,1.55302009) (0.116210938,1.54900597) (0.1171875,1.54497045) (0.118164062,1.54091381) (0.119140625,1.53683632) (0.120117188,1.53273827) (0.12109375,1.52861993) (0.122070312,1.52448158) (0.123046875,1.5203235) (0.124023438,1.51614597) (0.125,1.51194927) (0.125976562,1.50773369) (0.126953125,1.50349949) (0.127929688,1.49924698) (0.12890625,1.49497643) (0.129882812,1.49068812) (0.130859375,1.48638234) (0.131835938,1.48205937) (0.1328125,1.4777195) (0.133789062,1.47336301) (0.134765625,1.46899019) (0.135742188,1.46460133) (0.13671875,1.46019671) (0.137695312,1.45577661) (0.138671875,1.45134133) (0.139648438,1.44689114) (0.140625,1.44242635) (0.141601562,1.43794722) (0.142578125,1.43345406) (0.143554688,1.42894715) (0.14453125,1.42442677) (0.145507812,1.41989322) (0.146484375,1.41534677) (0.147460938,1.41078772) (0.1484375,1.40621636) (0.149414062,1.40163296) (0.150390625,1.39703783) (0.151367188,1.39243124) (0.15234375,1.38781347) (0.153320312,1.38318483) (0.154296875,1.37854558) (0.155273438,1.37389603) (0.15625,1.36923645) (0.157226562,1.36456712) (0.158203125,1.35988834) (0.159179688,1.35520038) (0.16015625,1.35050354) (0.161132812,1.34579809) (0.162109375,1.34108431) (0.163085938,1.3363625) (0.1640625,1.33163292) (0.165039062,1.32689587) (0.166015625,1.32215162) (0.166992188,1.31740045) (0.16796875,1.31264264) (0.168945312,1.30787848) (0.169921875,1.30310823) (0.170898438,1.29833218) (0.171875,1.2935506) (0.172851562,1.28876377) (0.173828125,1.28397196) (0.174804688,1.27917545) (0.17578125,1.27437452) (0.176757812,1.26956942) (0.177734375,1.26476044) (0.178710938,1.25994785) (0.1796875,1.25513192) (0.180664062,1.2503129) (0.181640625,1.24549109) (0.182617188,1.24066673) (0.18359375,1.23584009) (0.184570312,1.23101145) (0.185546875,1.22618107) (0.186523438,1.2213492) (0.1875,1.21651611) (0.188476562,1.21168206) (0.189453125,1.2068473) (0.190429688,1.20201211) (0.19140625,1.19717673) (0.192382812,1.19234142) (0.193359375,1.18750644) (0.194335938,1.18267203) (0.1953125,1.17783845) (0.196289062,1.17300596) (0.197265625,1.1681748) (0.198242188,1.16334521) (0.19921875,1.15851746) (0.200195312,1.15369177) (0.201171875,1.1488684) (0.202148438,1.14404759) (0.203125,1.13922958) (0.204101562,1.13441462) (0.205078125,1.12960293) (0.206054688,1.12479475) (0.20703125,1.11999033) (0.208007812,1.1151899) (0.208984375,1.11039368) (0.209960938,1.10560191) (0.2109375,1.10081483) (0.211914062,1.09603265) (0.212890625,1.0912556) (0.213867188,1.08648392) (0.21484375,1.08171782) (0.215820312,1.07695752) (0.216796875,1.07220325) (0.217773438,1.06745523) (0.21875,1.06271366) (0.219726562,1.05797877) (0.220703125,1.05325077) (0.221679688,1.04852987) (0.22265625,1.04381629) (0.223632812,1.03911022) (0.224609375,1.03441189) (0.225585938,1.02972149) (0.2265625,1.02503922) (0.227539062,1.02036529) (0.228515625,1.01569991) (0.229492188,1.01104326) (0.23046875,1.00639554) (0.231445312,1.00175695) (0.232421875,0.99712769) (0.233398438,0.992507939) (0.234375,0.98789789) (0.235351562,0.983297732) (0.236328125,0.978707651) (0.237304688,0.97412783) (0.23828125,0.969558453) (0.239257812,0.964999699) (0.240234375,0.960451747) (0.241210938,0.955914775) (0.2421875,0.951388956) (0.243164062,0.946874466) (0.244140625,0.942371473) (0.245117188,0.937880149) (0.24609375,0.933400661) (0.247070312,0.928933175) (0.248046875,0.924477854) (0.249023438,0.920034861) (0.25,0.915604356) (0.250976562,0.911186496) (0.251953125,0.90678144) (0.252929688,0.902389341) (0.25390625,0.898010352) (0.254882812,0.893644623) (0.255859375,0.889292304) (0.256835938,0.884953543) (0.2578125,0.880628483) (0.258789062,0.876317268) (0.259765625,0.872020041) (0.260742188,0.867736939) (0.26171875,0.863468102) (0.262695312,0.859213665) (0.263671875,0.854973761) (0.264648438,0.850748523) (0.265625,0.84653808) (0.266601562,0.842342562) (0.267578125,0.838162095) (0.268554688,0.833996802) (0.26953125,0.829846808) (0.270507812,0.825712231) (0.271484375,0.821593193) (0.272460938,0.817489808) (0.2734375,0.813402194) (0.274414062,0.809330462) (0.275390625,0.805274725) (0.276367188,0.801235092) (0.27734375,0.79721167) (0.278320312,0.793204567) (0.279296875,0.789213885) (0.280273438,0.785239728) (0.28125,0.781282195) (0.282226562,0.777341385) (0.283203125,0.773417396) (0.284179688,0.769510321) (0.28515625,0.765620254) (0.286132812,0.761747287) (0.287109375,0.757891509) (0.288085938,0.754053008) (0.2890625,0.75023187) (0.290039062,0.746428179) (0.291015625,0.742642017) (0.291992188,0.738873466) (0.29296875,0.735122603) (0.293945312,0.731389507) (0.294921875,0.727674253) (0.295898438,0.723976914) (0.296875,0.720297563) (0.297851562,0.716636269) (0.298828125,0.712993102) (0.299804688,0.709368128) (0.30078125,0.705761412) (0.301757812,0.702173018) (0.302734375,0.698603008) (0.303710938,0.695051441) (0.3046875,0.691518376) (0.305664062,0.688003871) (0.306640625,0.68450798) (0.307617188,0.681030756) (0.30859375,0.677572252) (0.309570312,0.674132519) (0.310546875,0.670711604) (0.311523438,0.667309555) (0.3125,0.663926417) (0.313476562,0.660562236) (0.314453125,0.657217052) (0.315429688,0.653890907) (0.31640625,0.65058384) (0.317382812,0.64729589) (0.318359375,0.644027092) (0.319335938,0.640777481) (0.3203125,0.637547091) (0.321289062,0.634335954) (0.322265625,0.631144099) (0.323242188,0.627971556) (0.32421875,0.624818353) (0.325195312,0.621684515) (0.326171875,0.618570067) (0.327148438,0.615475032) (0.328125,0.612399432) (0.329101562,0.609343288) (0.330078125,0.606306618) (0.331054688,0.603289441) (0.33203125,0.600291773) (0.333007812,0.597313628) (0.333984375,0.594355021) (0.334960938,0.591415964) (0.3359375,0.588496468) (0.336914062,0.585596543) (0.337890625,0.582716197) (0.338867188,0.579855439) (0.33984375,0.577014273) (0.340820312,0.574192705) (0.341796875,0.571390738) (0.342773438,0.568608375) (0.34375,0.565845618) (0.344726562,0.563102465) (0.345703125,0.560378917) (0.346679688,0.55767497) (0.34765625,0.554990623) (0.348632812,0.552325869) (0.349609375,0.549680704) (0.350585938,0.54705512) (0.3515625,0.544449111) (0.352539062,0.541862668) (0.353515625,0.539295779) (0.354492188,0.536748436) (0.35546875,0.534220625) (0.356445312,0.531712334) (0.357421875,0.529223549) (0.358398438,0.526754256) (0.359375,0.524304437) (0.360351562,0.521874078) (0.361328125,0.519463159) (0.362304688,0.517071663) (0.36328125,0.514699569) (0.364257812,0.512346859) (0.365234375,0.510013509) (0.366210938,0.507699499) (0.3671875,0.505404805) (0.368164062,0.503129404) (0.369140625,0.50087327) (0.370117188,0.49863638) (0.37109375,0.496418706) (0.372070312,0.494220222) (0.373046875,0.492040899) (0.374023438,0.489880711) (0.375,0.487739627) (0.375976562,0.485617619) (0.376953125,0.483514654) (0.377929688,0.481430704) (0.37890625,0.479365735) (0.379882812,0.477319715) (0.380859375,0.475292611) (0.381835938,0.47328439) (0.3828125,0.471295018) (0.383789062,0.469324459) (0.384765625,0.467372679) (0.385742188,0.465439641) (0.38671875,0.463525309) (0.387695312,0.461629647) (0.388671875,0.459752616) (0.389648438,0.45789418) (0.390625,0.456054299) (0.391601562,0.454232935) (0.392578125,0.452430049) (0.393554688,0.4506456) (0.39453125,0.448879551) (0.395507812,0.447131859) (0.396484375,0.445402484) (0.397460938,0.443691385) (0.3984375,0.44199852) (0.399414062,0.440323849) (0.400390625,0.438667328) (0.401367188,0.437028916) (0.40234375,0.43540857) (0.403320312,0.433806248) (0.404296875,0.432221905) (0.405273438,0.430655499) (0.40625,0.429106987) (0.407226562,0.427576325) (0.408203125,0.426063469) (0.409179688,0.424568375) (0.41015625,0.423090999) (0.411132812,0.421631296) (0.412109375,0.420189223) (0.413085938,0.418764736) (0.4140625,0.417357789) (0.415039062,0.415968337) (0.416015625,0.414596338) (0.416992188,0.413241745) (0.41796875,0.411904515) (0.418945312,0.410584602) (0.419921875,0.409281963) (0.420898438,0.407996552) (0.421875,0.406728325) (0.422851562,0.405477239) (0.423828125,0.404243247) (0.424804688,0.403026307) (0.42578125,0.401826374) (0.426757812,0.400643404) (0.427734375,0.399477354) (0.428710938,0.398328179) (0.4296875,0.397195837) (0.430664062,0.396080283) (0.431640625,0.394981475) (0.432617188,0.39389937) (0.43359375,0.392833926) (0.434570312,0.391785099) (0.435546875,0.390752849) (0.436523438,0.389737132) (0.4375,0.388737908) (0.438476562,0.387755135) (0.439453125,0.386788773) (0.440429688,0.38583878) (0.44140625,0.384905117) (0.442382812,0.383987744) (0.443359375,0.383086621) (0.444335938,0.382201708) (0.4453125,0.381332969) (0.446289062,0.380480363) (0.447265625,0.379643853) (0.448242188,0.378823403) (0.44921875,0.378018974) (0.450195312,0.377230531) (0.451171875,0.376458036) (0.452148438,0.375701456) (0.453125,0.374960754) (0.454101562,0.374235897) (0.455078125,0.37352685) (0.456054688,0.372833579) (0.45703125,0.372156053) (0.458007812,0.371494237) (0.458984375,0.370848102) (0.459960938,0.370217615) (0.4609375,0.369602746) (0.461914062,0.369003464) (0.462890625,0.368419741) (0.463867188,0.367851548) (0.46484375,0.367298855) (0.465820312,0.366761637) (0.466796875,0.366239866) (0.467773438,0.365733515) (0.46875,0.365242559) (0.469726562,0.364766974) (0.470703125,0.364306735) (0.471679688,0.363861818) (0.47265625,0.3634322) (0.473632812,0.363017861) (0.474609375,0.362618777) (0.475585938,0.362234929) (0.4765625,0.361866295) (0.477539062,0.361512859) (0.478515625,0.361174599) (0.479492188,0.3608515) (0.48046875,0.360543543) (0.481445312,0.360250712) (0.482421875,0.359972993) (0.483398438,0.35971037) (0.484375,0.359462829) (0.485351562,0.359230358) (0.486328125,0.359012942) (0.487304688,0.358810572) (0.48828125,0.358623236) (0.489257812,0.358450924) (0.490234375,0.358293627) (0.491210938,0.358151336) (0.4921875,0.358024044) (0.493164062,0.357911744) (0.494140625,0.357814429) (0.495117188,0.357732095) (0.49609375,0.357664736) (0.497070312,0.35761235) (0.498046875,0.357574934) (0.499023438,0.357552485) (0.5,0.357545002) (0.500976562,0.357552485) (0.501953125,0.357574934) (0.502929688,0.35761235) (0.50390625,0.357664736) (0.504882812,0.357732095) (0.505859375,0.357814429) (0.506835938,0.357911744) (0.5078125,0.358024044) (0.508789062,0.358151336) (0.509765625,0.358293627) (0.510742188,0.358450924) (0.51171875,0.358623236) (0.512695312,0.358810572) (0.513671875,0.359012942) (0.514648438,0.359230358) (0.515625,0.359462829) (0.516601562,0.35971037) (0.517578125,0.359972993) (0.518554688,0.360250712) (0.51953125,0.360543543) (0.520507812,0.3608515) (0.521484375,0.361174599) (0.522460938,0.361512859) (0.5234375,0.361866295) (0.524414062,0.362234929) (0.525390625,0.362618777) (0.526367188,0.363017861) (0.52734375,0.3634322) (0.528320312,0.363861818) (0.529296875,0.364306735) (0.530273438,0.364766974) (0.53125,0.365242559) (0.532226562,0.365733515) (0.533203125,0.366239866) (0.534179688,0.366761637) (0.53515625,0.367298855) (0.536132812,0.367851548) (0.537109375,0.368419741) (0.538085938,0.369003464) (0.5390625,0.369602746) (0.540039062,0.370217615) (0.541015625,0.370848102) (0.541992188,0.371494237) (0.54296875,0.372156053) (0.543945312,0.372833579) (0.544921875,0.37352685) (0.545898438,0.374235897) (0.546875,0.374960754) (0.547851562,0.375701456) (0.548828125,0.376458036) (0.549804688,0.377230531) (0.55078125,0.378018974) (0.551757812,0.378823403) (0.552734375,0.379643853) (0.553710938,0.380480363) (0.5546875,0.381332969) (0.555664062,0.382201708) (0.556640625,0.383086621) (0.557617188,0.383987744) (0.55859375,0.384905117) (0.559570312,0.38583878) (0.560546875,0.386788773) (0.561523438,0.387755135) (0.5625,0.388737908) (0.563476562,0.389737132) (0.564453125,0.390752849) (0.565429688,0.391785099) (0.56640625,0.392833926) (0.567382812,0.39389937) (0.568359375,0.394981475) (0.569335938,0.396080283) (0.5703125,0.397195837) (0.571289062,0.398328179) (0.572265625,0.399477354) (0.573242188,0.400643404) (0.57421875,0.401826374) (0.575195312,0.403026307) (0.576171875,0.404243247) (0.577148438,0.405477239) (0.578125,0.406728325) (0.579101562,0.407996552) (0.580078125,0.409281963) (0.581054688,0.410584602) (0.58203125,0.411904515) (0.583007812,0.413241745) (0.583984375,0.414596338) (0.584960938,0.415968337) (0.5859375,0.417357789) (0.586914062,0.418764736) (0.587890625,0.420189223) (0.588867188,0.421631296) (0.58984375,0.423090999) (0.590820312,0.424568375) (0.591796875,0.426063469) (0.592773438,0.427576325) (0.59375,0.429106987) (0.594726562,0.430655499) (0.595703125,0.432221905) (0.596679688,0.433806248) (0.59765625,0.43540857) (0.598632812,0.437028916) (0.599609375,0.438667328) (0.600585938,0.440323849) (0.6015625,0.44199852) (0.602539062,0.443691385) (0.603515625,0.445402484) (0.604492188,0.447131859) (0.60546875,0.448879551) (0.606445312,0.4506456) (0.607421875,0.452430049) (0.608398438,0.454232935) (0.609375,0.456054299) (0.610351562,0.45789418) (0.611328125,0.459752616) (0.612304688,0.461629647) (0.61328125,0.463525309) (0.614257812,0.465439641) (0.615234375,0.467372679) (0.616210938,0.469324459) (0.6171875,0.471295018) (0.618164062,0.47328439) (0.619140625,0.475292611) (0.620117188,0.477319715) (0.62109375,0.479365735) (0.622070312,0.481430704) (0.623046875,0.483514654) (0.624023438,0.485617619) (0.625,0.487739627) (0.625976562,0.489880711) (0.626953125,0.492040899) (0.627929688,0.494220222) (0.62890625,0.496418706) (0.629882812,0.49863638) (0.630859375,0.50087327) (0.631835938,0.503129404) (0.6328125,0.505404805) (0.633789062,0.507699499) (0.634765625,0.510013509) (0.635742188,0.512346859) (0.63671875,0.514699569) (0.637695312,0.517071663) (0.638671875,0.519463159) (0.639648438,0.521874078) (0.640625,0.524304437) (0.641601562,0.526754256) (0.642578125,0.529223549) (0.643554688,0.531712334) (0.64453125,0.534220625) (0.645507812,0.536748436) (0.646484375,0.539295779) (0.647460938,0.541862668) (0.6484375,0.544449111) (0.649414062,0.54705512) (0.650390625,0.549680704) (0.651367188,0.552325869) (0.65234375,0.554990623) (0.653320312,0.55767497) (0.654296875,0.560378917) (0.655273438,0.563102465) (0.65625,0.565845618) (0.657226562,0.568608375) (0.658203125,0.571390738) (0.659179688,0.574192705) (0.66015625,0.577014273) (0.661132812,0.579855439) (0.662109375,0.582716197) (0.663085938,0.585596543) (0.6640625,0.588496468) (0.665039062,0.591415964) (0.666015625,0.594355021) (0.666992188,0.597313628) (0.66796875,0.600291773) (0.668945312,0.603289441) (0.669921875,0.606306618) (0.670898438,0.609343288) (0.671875,0.612399432) (0.672851562,0.615475032) (0.673828125,0.618570067) (0.674804688,0.621684515) (0.67578125,0.624818353) (0.676757812,0.627971556) (0.677734375,0.631144099) (0.678710938,0.634335954) (0.6796875,0.637547091) (0.680664062,0.640777481) (0.681640625,0.644027092) (0.682617188,0.64729589) (0.68359375,0.65058384) (0.684570312,0.653890907) (0.685546875,0.657217052) (0.686523438,0.660562236) (0.6875,0.663926417) (0.688476562,0.667309555) (0.689453125,0.670711604) (0.690429688,0.674132519) (0.69140625,0.677572252) (0.692382812,0.681030756) (0.693359375,0.68450798) (0.694335938,0.688003871) (0.6953125,0.691518376) (0.696289062,0.695051441) (0.697265625,0.698603008) (0.698242188,0.702173018) (0.69921875,0.705761412) (0.700195312,0.709368128) (0.701171875,0.712993102) (0.702148438,0.716636269) (0.703125,0.720297563) (0.704101562,0.723976914) (0.705078125,0.727674253) (0.706054688,0.731389507) (0.70703125,0.735122603) (0.708007812,0.738873466) (0.708984375,0.742642017) (0.709960938,0.746428179) (0.7109375,0.75023187) (0.711914062,0.754053008) (0.712890625,0.757891509) (0.713867188,0.761747287) (0.71484375,0.765620254) (0.715820312,0.769510321) (0.716796875,0.773417396) (0.717773438,0.777341385) (0.71875,0.781282195) (0.719726562,0.785239728) (0.720703125,0.789213885) (0.721679688,0.793204567) (0.72265625,0.79721167) (0.723632812,0.801235092) (0.724609375,0.805274725) (0.725585938,0.809330462) (0.7265625,0.813402194) (0.727539062,0.817489808) (0.728515625,0.821593193) (0.729492188,0.825712231) (0.73046875,0.829846808) (0.731445312,0.833996802) (0.732421875,0.838162095) (0.733398438,0.842342562) (0.734375,0.84653808) (0.735351562,0.850748523) (0.736328125,0.854973761) (0.737304688,0.859213665) (0.73828125,0.863468102) (0.739257812,0.867736939) (0.740234375,0.872020041) (0.741210938,0.876317268) (0.7421875,0.880628483) (0.743164062,0.884953543) (0.744140625,0.889292304) (0.745117188,0.893644623) (0.74609375,0.898010352) (0.747070312,0.902389341) (0.748046875,0.90678144) (0.749023438,0.911186496) (0.75,0.915604356) (0.750976562,0.920034861) (0.751953125,0.924477854) (0.752929688,0.928933175) (0.75390625,0.933400661) (0.754882812,0.937880149) (0.755859375,0.942371473) (0.756835938,0.946874466) (0.7578125,0.951388956) (0.758789062,0.955914775) (0.759765625,0.960451747) (0.760742188,0.964999699) (0.76171875,0.969558453) (0.762695312,0.97412783) (0.763671875,0.978707651) (0.764648438,0.983297732) (0.765625,0.98789789) (0.766601562,0.992507939) (0.767578125,0.99712769) (0.768554688,1.00175695) (0.76953125,1.00639554) (0.770507812,1.01104326) (0.771484375,1.01569991) (0.772460938,1.02036529) (0.7734375,1.02503922) (0.774414062,1.02972149) (0.775390625,1.03441189) (0.776367188,1.03911022) (0.77734375,1.04381629) (0.778320312,1.04852987) (0.779296875,1.05325077) (0.780273438,1.05797877) (0.78125,1.06271366) (0.782226562,1.06745523) (0.783203125,1.07220325) (0.784179688,1.07695752) (0.78515625,1.08171782) (0.786132812,1.08648392) (0.787109375,1.0912556) (0.788085938,1.09603265) (0.7890625,1.10081483) (0.790039062,1.10560191) (0.791015625,1.11039368) (0.791992188,1.1151899) (0.79296875,1.11999033) (0.793945312,1.12479475) (0.794921875,1.12960293) (0.795898438,1.13441462) (0.796875,1.13922958) (0.797851562,1.14404759) (0.798828125,1.1488684) (0.799804688,1.15369177) (0.80078125,1.15851746) (0.801757812,1.16334521) (0.802734375,1.1681748) (0.803710938,1.17300596) (0.8046875,1.17783845) (0.805664062,1.18267203) (0.806640625,1.18750644) (0.807617188,1.19234142) (0.80859375,1.19717673) (0.809570312,1.20201211) (0.810546875,1.2068473) (0.811523438,1.21168206) (0.8125,1.21651611) (0.813476562,1.2213492) (0.814453125,1.22618107) (0.815429688,1.23101145) (0.81640625,1.23584009) (0.817382812,1.24066673) (0.818359375,1.24549109) (0.819335938,1.2503129) (0.8203125,1.25513192) (0.821289062,1.25994785) (0.822265625,1.26476044) (0.823242188,1.26956942) (0.82421875,1.27437452) (0.825195312,1.27917545) (0.826171875,1.28397196) (0.827148438,1.28876377) (0.828125,1.2935506) (0.829101562,1.29833218) (0.830078125,1.30310823) (0.831054688,1.30787848) (0.83203125,1.31264264) (0.833007812,1.31740045) (0.833984375,1.32215162) (0.834960938,1.32689587) (0.8359375,1.33163292) (0.836914062,1.3363625) (0.837890625,1.34108431) (0.838867188,1.34579809) (0.83984375,1.35050354) (0.840820312,1.35520038) (0.841796875,1.35988834) (0.842773438,1.36456712) (0.84375,1.36923645) (0.844726562,1.37389603) (0.845703125,1.37854558) (0.846679688,1.38318483) (0.84765625,1.38781347) (0.848632812,1.39243124) (0.849609375,1.39703783) (0.850585938,1.40163296) (0.8515625,1.40621636) (0.852539062,1.41078772) (0.853515625,1.41534677) (0.854492188,1.41989322) (0.85546875,1.42442677) (0.856445312,1.42894715) (0.857421875,1.43345406) (0.858398438,1.43794722) (0.859375,1.44242635) (0.860351562,1.44689114) (0.861328125,1.45134133) (0.862304688,1.45577661) (0.86328125,1.46019671) (0.864257812,1.46460133) (0.865234375,1.46899019) (0.866210938,1.47336301) (0.8671875,1.4777195) (0.868164062,1.48205937) (0.869140625,1.48638234) (0.870117188,1.49068812) (0.87109375,1.49497643) (0.872070312,1.49924698) (0.873046875,1.50349949) (0.874023438,1.50773369) (0.875,1.51194927) (0.875976562,1.51614597) (0.876953125,1.5203235) (0.877929688,1.52448158) (0.87890625,1.52861993) (0.879882812,1.53273827) (0.880859375,1.53683632) (0.881835938,1.54091381) (0.8828125,1.54497045) (0.883789062,1.54900597) (0.884765625,1.55302009) (0.885742188,1.55701254) (0.88671875,1.56098304) (0.887695312,1.56493133) (0.888671875,1.56885712) (0.889648438,1.57276015) (0.890625,1.57664014) (0.891601562,1.58049684) (0.892578125,1.58432996) (0.893554688,1.58813924) (0.89453125,1.59192442) (0.895507812,1.59568522) (0.896484375,1.5994214) (0.897460938,1.60313268) (0.8984375,1.6068188) (0.899414062,1.61047951) (0.900390625,1.61411453) (0.901367188,1.61772363) (0.90234375,1.62130654) (0.903320312,1.624863) (0.904296875,1.62839276) (0.905273438,1.63189558) (0.90625,1.6353712) (0.907226562,1.63881937) (0.908203125,1.64223984) (0.909179688,1.64563237) (0.91015625,1.64899672) (0.911132812,1.65233264) (0.912109375,1.65563989) (0.913085938,1.65891823) (0.9140625,1.66216742) (0.915039062,1.66538724) (0.916015625,1.66857744) (0.916992188,1.6717378) (0.91796875,1.67486807) (0.918945312,1.67796804) (0.919921875,1.68103748) (0.920898438,1.68407616) (0.921875,1.68708386) (0.922851562,1.69006036) (0.923828125,1.69300545) (0.924804688,1.69591889) (0.92578125,1.69880048) (0.926757812,1.70165001) (0.927734375,1.70446726) (0.928710938,1.70725203) (0.9296875,1.71000411) (0.930664062,1.7127233) (0.931640625,1.71540939) (0.932617188,1.71806218) (0.93359375,1.72068148) (0.934570312,1.7232671) (0.935546875,1.72581883) (0.936523438,1.72833648) (0.9375,1.73081988) (0.938476562,1.73326883) (0.939453125,1.73568314) (0.940429688,1.73806265) (0.94140625,1.74040716) (0.942382812,1.74271651) (0.943359375,1.74499051) (0.944335938,1.74722901) (0.9453125,1.74943182) (0.946289062,1.75159878) (0.947265625,1.75372973) (0.948242188,1.7558245) (0.94921875,1.75788295) (0.950195312,1.7599049) (0.951171875,1.76189021) (0.952148438,1.76383873) (0.953125,1.76575031) (0.954101562,1.76762481) (0.955078125,1.76946207) (0.956054688,1.77126196) (0.95703125,1.77302435) (0.958007812,1.7747491) (0.958984375,1.77643607) (0.959960938,1.77808515) (0.9609375,1.77969619) (0.961914062,1.78126908) (0.962890625,1.78280371) (0.963867188,1.78429994) (0.96484375,1.78575766) (0.965820312,1.78717678) (0.966796875,1.78855716) (0.967773438,1.78989872) (0.96875,1.79120134) (0.969726562,1.79246492) (0.970703125,1.79368938) (0.971679688,1.79487461) (0.97265625,1.79602052) (0.973632812,1.79712702) (0.974609375,1.79819403) (0.975585938,1.79922147) (0.9765625,1.80020926) (0.977539062,1.80115732) (0.978515625,1.80206557) (0.979492188,1.80293396) (0.98046875,1.8037624) (0.981445312,1.80455084) (0.982421875,1.80529921) (0.983398438,1.80600746) (0.984375,1.80667554) (0.985351562,1.80730338) (0.986328125,1.80789095) (0.987304688,1.80843819) (0.98828125,1.80894507) (0.989257812,1.80941154) (0.990234375,1.80983757) (0.991210938,1.81022312) (0.9921875,1.81056817) (0.993164062,1.81087269) (0.994140625,1.81113666) (0.995117188,1.81136005) (0.99609375,1.81154284) (0.997070312,1.81168503) (0.998046875,1.81178661) (0.999023438,1.81184755) (1,1.81186787)};
\addplot[color=flowtime39,line width=.75pt] coordinates {(0,1.05564682) (0.0009765625,1.05564574) (0.001953125,1.05564251) (0.0029296875,1.05563713) (0.00390625,1.0556296) (0.0048828125,1.05561992) (0.005859375,1.05560809) (0.0068359375,1.0555941) (0.0078125,1.05557797) (0.0087890625,1.05555969) (0.009765625,1.05553926) (0.0107421875,1.05551668) (0.01171875,1.05549196) (0.0126953125,1.05546509) (0.013671875,1.05543607) (0.0146484375,1.05540491) (0.015625,1.05537161) (0.0166015625,1.05533617) (0.017578125,1.05529859) (0.0185546875,1.05525888) (0.01953125,1.05521703) (0.0205078125,1.05517304) (0.021484375,1.05512692) (0.0224609375,1.05507867) (0.0234375,1.0550283) (0.0244140625,1.05497579) (0.025390625,1.05492117) (0.0263671875,1.05486442) (0.02734375,1.05480555) (0.0283203125,1.05474456) (0.029296875,1.05468146) (0.0302734375,1.05461625) (0.03125,1.05454893) (0.0322265625,1.0544795) (0.033203125,1.05440797) (0.0341796875,1.05433434) (0.03515625,1.05425862) (0.0361328125,1.05418079) (0.037109375,1.05410088) (0.0380859375,1.05401888) (0.0390625,1.05393479) (0.0400390625,1.05384863) (0.041015625,1.05376039) (0.0419921875,1.05367007) (0.04296875,1.05357768) (0.0439453125,1.05348323) (0.044921875,1.05338672) (0.0458984375,1.05328814) (0.046875,1.05318752) (0.0478515625,1.05308484) (0.048828125,1.05298012) (0.0498046875,1.05287336) (0.05078125,1.05276456) (0.0517578125,1.05265372) (0.052734375,1.05254086) (0.0537109375,1.05242598) (0.0546875,1.05230908) (0.0556640625,1.05219017) (0.056640625,1.05206924) (0.0576171875,1.05194632) (0.05859375,1.05182139) (0.0595703125,1.05169448) (0.060546875,1.05156557) (0.0615234375,1.05143468) (0.0625,1.05130182) (0.0634765625,1.05116698) (0.064453125,1.05103017) (0.0654296875,1.05089141) (0.06640625,1.05075069) (0.0673828125,1.05060802) (0.068359375,1.05046341) (0.0693359375,1.05031687) (0.0703125,1.05016839) (0.0712890625,1.05001798) (0.072265625,1.04986566) (0.0732421875,1.04971142) (0.07421875,1.04955528) (0.0751953125,1.04939724) (0.076171875,1.04923731) (0.0771484375,1.04907549) (0.078125,1.04891179) (0.0791015625,1.04874621) (0.080078125,1.04857877) (0.0810546875,1.04840947) (0.08203125,1.04823832) (0.0830078125,1.04806533) (0.083984375,1.04789049) (0.0849609375,1.04771382) (0.0859375,1.04753533) (0.0869140625,1.04735503) (0.087890625,1.04717291) (0.0888671875,1.04698899) (0.08984375,1.04680328) (0.0908203125,1.04661578) (0.091796875,1.0464265) (0.0927734375,1.04623545) (0.09375,1.04604264) (0.0947265625,1.04584807) (0.095703125,1.04565176) (0.0966796875,1.04545371) (0.09765625,1.04525392) (0.0986328125,1.04505241) (0.099609375,1.04484919) (0.100585938,1.04464426) (0.1015625,1.04443763) (0.102539062,1.04422932) (0.103515625,1.04401932) (0.104492188,1.04380765) (0.10546875,1.04359431) (0.106445312,1.04337932) (0.107421875,1.04316269) (0.108398438,1.04294441) (0.109375,1.04272451) (0.110351562,1.04250299) (0.111328125,1.04227986) (0.112304688,1.04205512) (0.11328125,1.0418288) (0.114257812,1.04160089) (0.115234375,1.0413714) (0.116210938,1.04114035) (0.1171875,1.04090775) (0.118164062,1.0406736) (0.119140625,1.04043791) (0.120117188,1.0402007) (0.12109375,1.03996197) (0.122070312,1.03972173) (0.123046875,1.03947999) (0.124023438,1.03923677) (0.125,1.03899207) (0.125976562,1.0387459) (0.126953125,1.03849827) (0.127929688,1.0382492) (0.12890625,1.03799868) (0.129882812,1.03774674) (0.130859375,1.03749338) (0.131835938,1.03723862) (0.1328125,1.03698245) (0.133789062,1.0367249) (0.134765625,1.03646597) (0.135742188,1.03620568) (0.13671875,1.03594403) (0.137695312,1.03568103) (0.138671875,1.03541671) (0.139648438,1.03515105) (0.140625,1.03488409) (0.141601562,1.03461582) (0.142578125,1.03434626) (0.143554688,1.03407542) (0.14453125,1.03380331) (0.145507812,1.03352994) (0.146484375,1.03325532) (0.147460938,1.03297947) (0.1484375,1.03270239) (0.149414062,1.03242409) (0.150390625,1.03214459) (0.151367188,1.0318639) (0.15234375,1.03158203) (0.153320312,1.03129899) (0.154296875,1.03101479) (0.155273438,1.03072944) (0.15625,1.03044295) (0.157226562,1.03015535) (0.158203125,1.02986662) (0.159179688,1.0295768) (0.16015625,1.02928589) (0.161132812,1.0289939) (0.162109375,1.02870084) (0.163085938,1.02840672) (0.1640625,1.02811157) (0.165039062,1.02781538) (0.166015625,1.02751817) (0.166992188,1.02721995) (0.16796875,1.02692074) (0.168945312,1.02662054) (0.169921875,1.02631937) (0.170898438,1.02601724) (0.171875,1.02571416) (0.172851562,1.02541015) (0.173828125,1.02510521) (0.174804688,1.02479936) (0.17578125,1.0244926) (0.176757812,1.02418496) (0.177734375,1.02387644) (0.178710938,1.02356706) (0.1796875,1.02325683) (0.180664062,1.02294576) (0.181640625,1.02263386) (0.182617188,1.02232114) (0.18359375,1.02200762) (0.184570312,1.02169331) (0.185546875,1.02137823) (0.186523438,1.02106238) (0.1875,1.02074577) (0.188476562,1.02042842) (0.189453125,1.02011035) (0.190429688,1.01979156) (0.19140625,1.01947206) (0.192382812,1.01915188) (0.193359375,1.01883101) (0.194335938,1.01850948) (0.1953125,1.0181873) (0.196289062,1.01786447) (0.197265625,1.01754102) (0.198242188,1.01721695) (0.19921875,1.01689228) (0.200195312,1.01656702) (0.201171875,1.01624118) (0.202148438,1.01591478) (0.203125,1.01558782) (0.204101562,1.01526033) (0.205078125,1.0149323) (0.206054688,1.01460377) (0.20703125,1.01427473) (0.208007812,1.0139452) (0.208984375,1.0136152) (0.209960938,1.01328473) (0.2109375,1.01295382) (0.211914062,1.01262246) (0.212890625,1.01229068) (0.213867188,1.01195849) (0.21484375,1.0116259) (0.215820312,1.01129293) (0.216796875,1.01095958) (0.217773438,1.01062587) (0.21875,1.01029181) (0.219726562,1.00995742) (0.220703125,1.0096227) (0.221679688,1.00928768) (0.22265625,1.00895236) (0.223632812,1.00861675) (0.224609375,1.00828088) (0.225585938,1.00794475) (0.2265625,1.00760837) (0.227539062,1.00727176) (0.228515625,1.00693493) (0.229492188,1.0065979) (0.23046875,1.00626067) (0.231445312,1.00592326) (0.232421875,1.00558569) (0.233398438,1.00524796) (0.234375,1.00491009) (0.235351562,1.00457208) (0.236328125,1.00423397) (0.237304688,1.00389575) (0.23828125,1.00355744) (0.239257812,1.00321905) (0.240234375,1.00288059) (0.241210938,1.00254209) (0.2421875,1.00220354) (0.243164062,1.00186497) (0.244140625,1.00152639) (0.245117188,1.0011878) (0.24609375,1.00084923) (0.247070312,1.00051068) (0.248046875,1.00017217) (0.249023438,0.999833713) (0.25,0.999495317) (0.250976562,0.999156996) (0.251953125,0.998818765) (0.252929688,0.998480635) (0.25390625,0.998142619) (0.254882812,0.99780473) (0.255859375,0.99746698) (0.256835938,0.997129383) (0.2578125,0.99679195) (0.258789062,0.996454695) (0.259765625,0.996117631) (0.260742188,0.995780769) (0.26171875,0.995444122) (0.262695312,0.995107703) (0.263671875,0.994771525) (0.264648438,0.9944356) (0.265625,0.99409994) (0.266601562,0.993764559) (0.267578125,0.993429468) (0.268554688,0.99309468) (0.26953125,0.992760208) (0.270507812,0.992426063) (0.271484375,0.992092259) (0.272460938,0.991758808) (0.2734375,0.991425721) (0.274414062,0.991093012) (0.275390625,0.990760693) (0.276367188,0.990428776) (0.27734375,0.990097273) (0.278320312,0.989766197) (0.279296875,0.989435559) (0.280273438,0.989105373) (0.28125,0.98877565) (0.282226562,0.988446402) (0.283203125,0.988117641) (0.284179688,0.98778938) (0.28515625,0.987461631) (0.286132812,0.987134406) (0.287109375,0.986807716) (0.288085938,0.986481573) (0.2890625,0.986155991) (0.290039062,0.98583098) (0.291015625,0.985506553) (0.291992188,0.985182721) (0.29296875,0.984859496) (0.293945312,0.98453689) (0.294921875,0.984214915) (0.295898438,0.983893582) (0.296875,0.983572904) (0.297851562,0.983252892) (0.298828125,0.982933558) (0.299804688,0.982614912) (0.30078125,0.982296968) (0.301757812,0.981979736) (0.302734375,0.981663228) (0.303710938,0.981347456) (0.3046875,0.98103243) (0.305664062,0.980718163) (0.306640625,0.980404665) (0.307617188,0.980091948) (0.30859375,0.979780024) (0.309570312,0.979468904) (0.310546875,0.979158598) (0.311523438,0.978849118) (0.3125,0.978540476) (0.313476562,0.978232682) (0.314453125,0.977925748) (0.315429688,0.977619684) (0.31640625,0.977314501) (0.317382812,0.977010211) (0.318359375,0.976706825) (0.319335938,0.976404353) (0.3203125,0.976102806) (0.321289062,0.975802195) (0.322265625,0.975502531) (0.323242188,0.975203825) (0.32421875,0.974906087) (0.325195312,0.974609328) (0.326171875,0.974313558) (0.327148438,0.974018788) (0.328125,0.973725029) (0.329101562,0.973432291) (0.330078125,0.973140584) (0.331054688,0.972849919) (0.33203125,0.972560307) (0.333007812,0.972271757) (0.333984375,0.97198428) (0.334960938,0.971697886) (0.3359375,0.971412585) (0.336914062,0.971128388) (0.337890625,0.970845304) (0.338867188,0.970563343) (0.33984375,0.970282516) (0.340820312,0.970002832) (0.341796875,0.969724302) (0.342773438,0.969446934) (0.34375,0.96917074) (0.344726562,0.968895728) (0.345703125,0.968621908) (0.346679688,0.968349291) (0.34765625,0.968077885) (0.348632812,0.967807701) (0.349609375,0.967538747) (0.350585938,0.967271033) (0.3515625,0.967004569) (0.352539062,0.966739364) (0.353515625,0.966475428) (0.354492188,0.966212768) (0.35546875,0.965951396) (0.356445312,0.965691319) (0.357421875,0.965432548) (0.358398438,0.96517509) (0.359375,0.964918956) (0.360351562,0.964664154) (0.361328125,0.964410692) (0.362304688,0.964158581) (0.36328125,0.963907828) (0.364257812,0.963658442) (0.365234375,0.963410433) (0.366210938,0.963163808) (0.3671875,0.962918576) (0.368164062,0.962674747) (0.369140625,0.962432327) (0.370117188,0.962191327) (0.37109375,0.961951753) (0.372070312,0.961713615) (0.373046875,0.96147692) (0.374023438,0.961241678) (0.375,0.961007895) (0.375976562,0.960775581) (0.376953125,0.960544743) (0.377929688,0.960315388) (0.37890625,0.960087527) (0.379882812,0.959861165) (0.380859375,0.959636311) (0.381835938,0.959412972) (0.3828125,0.959191157) (0.383789062,0.958970873) (0.384765625,0.958752127) (0.385742188,0.958534927) (0.38671875,0.958319281) (0.387695312,0.958105196) (0.388671875,0.957892679) (0.389648438,0.957681738) (0.390625,0.95747238) (0.391601562,0.957264612) (0.392578125,0.957058441) (0.393554688,0.956853875) (0.39453125,0.956650919) (0.395507812,0.956449582) (0.396484375,0.956249871) (0.397460938,0.956051791) (0.3984375,0.95585535) (0.399414062,0.955660555) (0.400390625,0.955467412) (0.401367188,0.955275927) (0.40234375,0.955086108) (0.403320312,0.954897961) (0.404296875,0.954711492) (0.405273438,0.954526708) (0.40625,0.954343615) (0.407226562,0.954162218) (0.408203125,0.953982526) (0.409179688,0.953804542) (0.41015625,0.953628274) (0.411132812,0.953453728) (0.412109375,0.953280909) (0.413085938,0.953109823) (0.4140625,0.952940477) (0.415039062,0.952772875) (0.416015625,0.952607024) (0.416992188,0.95244293) (0.41796875,0.952280597) (0.418945312,0.952120031) (0.419921875,0.951961238) (0.420898438,0.951804224) (0.421875,0.951648992) (0.422851562,0.95149555) (0.423828125,0.951343901) (0.424804688,0.951194052) (0.42578125,0.951046006) (0.426757812,0.95089977) (0.427734375,0.950755347) (0.428710938,0.950612744) (0.4296875,0.950471964) (0.430664062,0.950333013) (0.431640625,0.950195895) (0.432617188,0.950060615) (0.43359375,0.949927177) (0.434570312,0.949795586) (0.435546875,0.949665847) (0.436523438,0.949537963) (0.4375,0.949411939) (0.438476562,0.949287779) (0.439453125,0.949165488) (0.440429688,0.949045069) (0.44140625,0.948926527) (0.442382812,0.948809866) (0.443359375,0.948695089) (0.444335938,0.9485822) (0.4453125,0.948471204) (0.446289062,0.948362103) (0.447265625,0.948254902) (0.448242188,0.948149604) (0.44921875,0.948046213) (0.450195312,0.947944732) (0.451171875,0.947845164) (0.452148438,0.947747514) (0.453125,0.947651783) (0.454101562,0.947557976) (0.455078125,0.947466095) (0.456054688,0.947376144) (0.45703125,0.947288126) (0.458007812,0.947202043) (0.458984375,0.947117899) (0.459960938,0.947035696) (0.4609375,0.946955437) (0.461914062,0.946877125) (0.462890625,0.946800762) (0.463867188,0.94672635) (0.46484375,0.946653894) (0.465820312,0.946583394) (0.466796875,0.946514853) (0.467773438,0.946448274) (0.46875,0.946383658) (0.469726562,0.946321008) (0.470703125,0.946260326) (0.471679688,0.946201614) (0.47265625,0.946144874) (0.473632812,0.946090107) (0.474609375,0.946037317) (0.475585938,0.945986503) (0.4765625,0.945937669) (0.477539062,0.945890816) (0.478515625,0.945845944) (0.479492188,0.945803057) (0.48046875,0.945762155) (0.481445312,0.945723239) (0.482421875,0.945686311) (0.483398438,0.945651372) (0.484375,0.945618424) (0.485351562,0.945587467) (0.486328125,0.945558502) (0.487304688,0.945531531) (0.48828125,0.945506554) (0.489257812,0.945483572) (0.490234375,0.945462586) (0.491210938,0.945443596) (0.4921875,0.945426604) (0.493164062,0.945411609) (0.494140625,0.945398613) (0.495117188,0.945387616) (0.49609375,0.945378617) (0.497070312,0.945371618) (0.498046875,0.945366618) (0.499023438,0.945363619) (0.5,0.945362619) (0.500976562,0.945363619) (0.501953125,0.945366618) (0.502929688,0.945371618) (0.50390625,0.945378617) (0.504882812,0.945387616) (0.505859375,0.945398613) (0.506835938,0.945411609) (0.5078125,0.945426604) (0.508789062,0.945443596) (0.509765625,0.945462586) (0.510742188,0.945483572) (0.51171875,0.945506554) (0.512695312,0.945531531) (0.513671875,0.945558502) (0.514648438,0.945587467) (0.515625,0.945618424) (0.516601562,0.945651372) (0.517578125,0.945686311) (0.518554688,0.945723239) (0.51953125,0.945762155) (0.520507812,0.945803057) (0.521484375,0.945845944) (0.522460938,0.945890816) (0.5234375,0.945937669) (0.524414062,0.945986503) (0.525390625,0.946037317) (0.526367188,0.946090107) (0.52734375,0.946144874) (0.528320312,0.946201614) (0.529296875,0.946260326) (0.530273438,0.946321008) (0.53125,0.946383658) (0.532226562,0.946448274) (0.533203125,0.946514853) (0.534179688,0.946583394) (0.53515625,0.946653894) (0.536132812,0.94672635) (0.537109375,0.946800762) (0.538085938,0.946877125) (0.5390625,0.946955437) (0.540039062,0.947035696) (0.541015625,0.947117899) (0.541992188,0.947202043) (0.54296875,0.947288126) (0.543945312,0.947376144) (0.544921875,0.947466095) (0.545898438,0.947557976) (0.546875,0.947651783) (0.547851562,0.947747514) (0.548828125,0.947845164) (0.549804688,0.947944732) (0.55078125,0.948046213) (0.551757812,0.948149604) (0.552734375,0.948254902) (0.553710938,0.948362103) (0.5546875,0.948471204) (0.555664062,0.9485822) (0.556640625,0.948695089) (0.557617188,0.948809866) (0.55859375,0.948926527) (0.559570312,0.949045069) (0.560546875,0.949165488) (0.561523438,0.949287779) (0.5625,0.949411939) (0.563476562,0.949537963) (0.564453125,0.949665847) (0.565429688,0.949795586) (0.56640625,0.949927177) (0.567382812,0.950060615) (0.568359375,0.950195895) (0.569335938,0.950333013) (0.5703125,0.950471964) (0.571289062,0.950612744) (0.572265625,0.950755347) (0.573242188,0.95089977) (0.57421875,0.951046006) (0.575195312,0.951194052) (0.576171875,0.951343901) (0.577148438,0.95149555) (0.578125,0.951648992) (0.579101562,0.951804224) (0.580078125,0.951961238) (0.581054688,0.952120031) (0.58203125,0.952280597) (0.583007812,0.95244293) (0.583984375,0.952607024) (0.584960938,0.952772875) (0.5859375,0.952940477) (0.586914062,0.953109823) (0.587890625,0.953280909) (0.588867188,0.953453728) (0.58984375,0.953628274) (0.590820312,0.953804542) (0.591796875,0.953982526) (0.592773438,0.954162218) (0.59375,0.954343615) (0.594726562,0.954526708) (0.595703125,0.954711492) (0.596679688,0.954897961) (0.59765625,0.955086108) (0.598632812,0.955275927) (0.599609375,0.955467412) (0.600585938,0.955660555) (0.6015625,0.95585535) (0.602539062,0.956051791) (0.603515625,0.956249871) (0.604492188,0.956449582) (0.60546875,0.956650919) (0.606445312,0.956853875) (0.607421875,0.957058441) (0.608398438,0.957264612) (0.609375,0.95747238) (0.610351562,0.957681738) (0.611328125,0.957892679) (0.612304688,0.958105196) (0.61328125,0.958319281) (0.614257812,0.958534927) (0.615234375,0.958752127) (0.616210938,0.958970873) (0.6171875,0.959191157) (0.618164062,0.959412972) (0.619140625,0.959636311) (0.620117188,0.959861165) (0.62109375,0.960087527) (0.622070312,0.960315388) (0.623046875,0.960544743) (0.624023438,0.960775581) (0.625,0.961007895) (0.625976562,0.961241678) (0.626953125,0.96147692) (0.627929688,0.961713615) (0.62890625,0.961951753) (0.629882812,0.962191327) (0.630859375,0.962432327) (0.631835938,0.962674747) (0.6328125,0.962918576) (0.633789062,0.963163808) (0.634765625,0.963410433) (0.635742188,0.963658442) (0.63671875,0.963907828) (0.637695312,0.964158581) (0.638671875,0.964410692) (0.639648438,0.964664154) (0.640625,0.964918956) (0.641601562,0.96517509) (0.642578125,0.965432548) (0.643554688,0.965691319) (0.64453125,0.965951396) (0.645507812,0.966212768) (0.646484375,0.966475428) (0.647460938,0.966739364) (0.6484375,0.967004569) (0.649414062,0.967271033) (0.650390625,0.967538747) (0.651367188,0.967807701) (0.65234375,0.968077885) (0.653320312,0.968349291) (0.654296875,0.968621908) (0.655273438,0.968895728) (0.65625,0.96917074) (0.657226562,0.969446934) (0.658203125,0.969724302) (0.659179688,0.970002832) (0.66015625,0.970282516) (0.661132812,0.970563343) (0.662109375,0.970845304) (0.663085938,0.971128388) (0.6640625,0.971412585) (0.665039062,0.971697886) (0.666015625,0.97198428) (0.666992188,0.972271757) (0.66796875,0.972560307) (0.668945312,0.972849919) (0.669921875,0.973140584) (0.670898438,0.973432291) (0.671875,0.973725029) (0.672851562,0.974018788) (0.673828125,0.974313558) (0.674804688,0.974609328) (0.67578125,0.974906087) (0.676757812,0.975203825) (0.677734375,0.975502531) (0.678710938,0.975802195) (0.6796875,0.976102806) (0.680664062,0.976404353) (0.681640625,0.976706825) (0.682617188,0.977010211) (0.68359375,0.977314501) (0.684570312,0.977619684) (0.685546875,0.977925748) (0.686523438,0.978232682) (0.6875,0.978540476) (0.688476562,0.978849118) (0.689453125,0.979158598) (0.690429688,0.979468904) (0.69140625,0.979780024) (0.692382812,0.980091948) (0.693359375,0.980404665) (0.694335938,0.980718163) (0.6953125,0.98103243) (0.696289062,0.981347456) (0.697265625,0.981663228) (0.698242188,0.981979736) (0.69921875,0.982296968) (0.700195312,0.982614912) (0.701171875,0.982933558) (0.702148438,0.983252892) (0.703125,0.983572904) (0.704101562,0.983893582) (0.705078125,0.984214915) (0.706054688,0.98453689) (0.70703125,0.984859496) (0.708007812,0.985182721) (0.708984375,0.985506553) (0.709960938,0.98583098) (0.7109375,0.986155991) (0.711914062,0.986481573) (0.712890625,0.986807716) (0.713867188,0.987134406) (0.71484375,0.987461631) (0.715820312,0.98778938) (0.716796875,0.988117641) (0.717773438,0.988446402) (0.71875,0.98877565) (0.719726562,0.989105373) (0.720703125,0.989435559) (0.721679688,0.989766197) (0.72265625,0.990097273) (0.723632812,0.990428776) (0.724609375,0.990760693) (0.725585938,0.991093012) (0.7265625,0.991425721) (0.727539062,0.991758808) (0.728515625,0.992092259) (0.729492188,0.992426063) (0.73046875,0.992760208) (0.731445312,0.99309468) (0.732421875,0.993429468) (0.733398438,0.993764559) (0.734375,0.99409994) (0.735351562,0.9944356) (0.736328125,0.994771525) (0.737304688,0.995107703) (0.73828125,0.995444122) (0.739257812,0.995780769) (0.740234375,0.996117631) (0.741210938,0.996454695) (0.7421875,0.99679195) (0.743164062,0.997129383) (0.744140625,0.99746698) (0.745117188,0.99780473) (0.74609375,0.998142619) (0.747070312,0.998480635) (0.748046875,0.998818765) (0.749023438,0.999156996) (0.75,0.999495317) (0.750976562,0.999833713) (0.751953125,1.00017217) (0.752929688,1.00051068) (0.75390625,1.00084923) (0.754882812,1.0011878) (0.755859375,1.00152639) (0.756835938,1.00186497) (0.7578125,1.00220354) (0.758789062,1.00254209) (0.759765625,1.00288059) (0.760742188,1.00321905) (0.76171875,1.00355744) (0.762695312,1.00389575) (0.763671875,1.00423397) (0.764648438,1.00457208) (0.765625,1.00491009) (0.766601562,1.00524796) (0.767578125,1.00558569) (0.768554688,1.00592326) (0.76953125,1.00626067) (0.770507812,1.0065979) (0.771484375,1.00693493) (0.772460938,1.00727176) (0.7734375,1.00760837) (0.774414062,1.00794475) (0.775390625,1.00828088) (0.776367188,1.00861675) (0.77734375,1.00895236) (0.778320312,1.00928768) (0.779296875,1.0096227) (0.780273438,1.00995742) (0.78125,1.01029181) (0.782226562,1.01062587) (0.783203125,1.01095958) (0.784179688,1.01129293) (0.78515625,1.0116259) (0.786132812,1.01195849) (0.787109375,1.01229068) (0.788085938,1.01262246) (0.7890625,1.01295382) (0.790039062,1.01328473) (0.791015625,1.0136152) (0.791992188,1.0139452) (0.79296875,1.01427473) (0.793945312,1.01460377) (0.794921875,1.0149323) (0.795898438,1.01526033) (0.796875,1.01558782) (0.797851562,1.01591478) (0.798828125,1.01624118) (0.799804688,1.01656702) (0.80078125,1.01689228) (0.801757812,1.01721695) (0.802734375,1.01754102) (0.803710938,1.01786447) (0.8046875,1.0181873) (0.805664062,1.01850948) (0.806640625,1.01883101) (0.807617188,1.01915188) (0.80859375,1.01947206) (0.809570312,1.01979156) (0.810546875,1.02011035) (0.811523438,1.02042842) (0.8125,1.02074577) (0.813476562,1.02106238) (0.814453125,1.02137823) (0.815429688,1.02169331) (0.81640625,1.02200762) (0.817382812,1.02232114) (0.818359375,1.02263386) (0.819335938,1.02294576) (0.8203125,1.02325683) (0.821289062,1.02356706) (0.822265625,1.02387644) (0.823242188,1.02418496) (0.82421875,1.0244926) (0.825195312,1.02479936) (0.826171875,1.02510521) (0.827148438,1.02541015) (0.828125,1.02571416) (0.829101562,1.02601724) (0.830078125,1.02631937) (0.831054688,1.02662054) (0.83203125,1.02692074) (0.833007812,1.02721995) (0.833984375,1.02751817) (0.834960938,1.02781538) (0.8359375,1.02811157) (0.836914062,1.02840672) (0.837890625,1.02870084) (0.838867188,1.0289939) (0.83984375,1.02928589) (0.840820312,1.0295768) (0.841796875,1.02986662) (0.842773438,1.03015535) (0.84375,1.03044295) (0.844726562,1.03072944) (0.845703125,1.03101479) (0.846679688,1.03129899) (0.84765625,1.03158203) (0.848632812,1.0318639) (0.849609375,1.03214459) (0.850585938,1.03242409) (0.8515625,1.03270239) (0.852539062,1.03297947) (0.853515625,1.03325532) (0.854492188,1.03352994) (0.85546875,1.03380331) (0.856445312,1.03407542) (0.857421875,1.03434626) (0.858398438,1.03461582) (0.859375,1.03488409) (0.860351562,1.03515105) (0.861328125,1.03541671) (0.862304688,1.03568103) (0.86328125,1.03594403) (0.864257812,1.03620568) (0.865234375,1.03646597) (0.866210938,1.0367249) (0.8671875,1.03698245) (0.868164062,1.03723862) (0.869140625,1.03749338) (0.870117188,1.03774674) (0.87109375,1.03799868) (0.872070312,1.0382492) (0.873046875,1.03849827) (0.874023438,1.0387459) (0.875,1.03899207) (0.875976562,1.03923677) (0.876953125,1.03947999) (0.877929688,1.03972173) (0.87890625,1.03996197) (0.879882812,1.0402007) (0.880859375,1.04043791) (0.881835938,1.0406736) (0.8828125,1.04090775) (0.883789062,1.04114035) (0.884765625,1.0413714) (0.885742188,1.04160089) (0.88671875,1.0418288) (0.887695312,1.04205512) (0.888671875,1.04227986) (0.889648438,1.04250299) (0.890625,1.04272451) (0.891601562,1.04294441) (0.892578125,1.04316269) (0.893554688,1.04337932) (0.89453125,1.04359431) (0.895507812,1.04380765) (0.896484375,1.04401932) (0.897460938,1.04422932) (0.8984375,1.04443763) (0.899414062,1.04464426) (0.900390625,1.04484919) (0.901367188,1.04505241) (0.90234375,1.04525392) (0.903320312,1.04545371) (0.904296875,1.04565176) (0.905273438,1.04584807) (0.90625,1.04604264) (0.907226562,1.04623545) (0.908203125,1.0464265) (0.909179688,1.04661578) (0.91015625,1.04680328) (0.911132812,1.04698899) (0.912109375,1.04717291) (0.913085938,1.04735503) (0.9140625,1.04753533) (0.915039062,1.04771382) (0.916015625,1.04789049) (0.916992188,1.04806533) (0.91796875,1.04823832) (0.918945312,1.04840947) (0.919921875,1.04857877) (0.920898438,1.04874621) (0.921875,1.04891179) (0.922851562,1.04907549) (0.923828125,1.04923731) (0.924804688,1.04939724) (0.92578125,1.04955528) (0.926757812,1.04971142) (0.927734375,1.04986566) (0.928710938,1.05001798) (0.9296875,1.05016839) (0.930664062,1.05031687) (0.931640625,1.05046341) (0.932617188,1.05060802) (0.93359375,1.05075069) (0.934570312,1.05089141) (0.935546875,1.05103017) (0.936523438,1.05116698) (0.9375,1.05130182) (0.938476562,1.05143468) (0.939453125,1.05156557) (0.940429688,1.05169448) (0.94140625,1.05182139) (0.942382812,1.05194632) (0.943359375,1.05206924) (0.944335938,1.05219017) (0.9453125,1.05230908) (0.946289062,1.05242598) (0.947265625,1.05254086) (0.948242188,1.05265372) (0.94921875,1.05276456) (0.950195312,1.05287336) (0.951171875,1.05298012) (0.952148438,1.05308484) (0.953125,1.05318752) (0.954101562,1.05328814) (0.955078125,1.05338672) (0.956054688,1.05348323) (0.95703125,1.05357768) (0.958007812,1.05367007) (0.958984375,1.05376039) (0.959960938,1.05384863) (0.9609375,1.05393479) (0.961914062,1.05401888) (0.962890625,1.05410088) (0.963867188,1.05418079) (0.96484375,1.05425862) (0.965820312,1.05433434) (0.966796875,1.05440797) (0.967773438,1.0544795) (0.96875,1.05454893) (0.969726562,1.05461625) (0.970703125,1.05468146) (0.971679688,1.05474456) (0.97265625,1.05480555) (0.973632812,1.05486442) (0.974609375,1.05492117) (0.975585938,1.05497579) (0.9765625,1.0550283) (0.977539062,1.05507867) (0.978515625,1.05512692) (0.979492188,1.05517304) (0.98046875,1.05521703) (0.981445312,1.05525888) (0.982421875,1.05529859) (0.983398438,1.05533617) (0.984375,1.05537161) (0.985351562,1.05540491) (0.986328125,1.05543607) (0.987304688,1.05546509) (0.98828125,1.05549196) (0.989257812,1.05551668) (0.990234375,1.05553926) (0.991210938,1.05555969) (0.9921875,1.05557797) (0.993164062,1.0555941) (0.994140625,1.05560809) (0.995117188,1.05561992) (0.99609375,1.0556296) (0.997070312,1.05563713) (0.998046875,1.05564251) (0.999023438,1.05564574) (1,1.05564682)};
\addplot[color=flowtime47,line width=.75pt] coordinates {(0,1.00000088) (0.0009765625,1.00000088) (0.001953125,1.00000088) (0.0029296875,1.00000088) (0.00390625,1.00000088) (0.0048828125,1.00000088) (0.005859375,1.00000088) (0.0068359375,1.00000088) (0.0078125,1.00000088) (0.0087890625,1.00000088) (0.009765625,1.00000088) (0.0107421875,1.00000088) (0.01171875,1.00000088) (0.0126953125,1.00000088) (0.013671875,1.00000087) (0.0146484375,1.00000087) (0.015625,1.00000087) (0.0166015625,1.00000087) (0.017578125,1.00000087) (0.0185546875,1.00000087) (0.01953125,1.00000087) (0.0205078125,1.00000087) (0.021484375,1.00000087) (0.0224609375,1.00000087) (0.0234375,1.00000087) (0.0244140625,1.00000087) (0.025390625,1.00000087) (0.0263671875,1.00000087) (0.02734375,1.00000087) (0.0283203125,1.00000086) (0.029296875,1.00000086) (0.0302734375,1.00000086) (0.03125,1.00000086) (0.0322265625,1.00000086) (0.033203125,1.00000086) (0.0341796875,1.00000086) (0.03515625,1.00000086) (0.0361328125,1.00000086) (0.037109375,1.00000085) (0.0380859375,1.00000085) (0.0390625,1.00000085) (0.0400390625,1.00000085) (0.041015625,1.00000085) (0.0419921875,1.00000085) (0.04296875,1.00000085) (0.0439453125,1.00000084) (0.044921875,1.00000084) (0.0458984375,1.00000084) (0.046875,1.00000084) (0.0478515625,1.00000084) (0.048828125,1.00000084) (0.0498046875,1.00000084) (0.05078125,1.00000083) (0.0517578125,1.00000083) (0.052734375,1.00000083) (0.0537109375,1.00000083) (0.0546875,1.00000083) (0.0556640625,1.00000083) (0.056640625,1.00000082) (0.0576171875,1.00000082) (0.05859375,1.00000082) (0.0595703125,1.00000082) (0.060546875,1.00000082) (0.0615234375,1.00000081) (0.0625,1.00000081) (0.0634765625,1.00000081) (0.064453125,1.00000081) (0.0654296875,1.00000081) (0.06640625,1.0000008) (0.0673828125,1.0000008) (0.068359375,1.0000008) (0.0693359375,1.0000008) (0.0703125,1.00000079) (0.0712890625,1.00000079) (0.072265625,1.00000079) (0.0732421875,1.00000079) (0.07421875,1.00000078) (0.0751953125,1.00000078) (0.076171875,1.00000078) (0.0771484375,1.00000078) (0.078125,1.00000077) (0.0791015625,1.00000077) (0.080078125,1.00000077) (0.0810546875,1.00000077) (0.08203125,1.00000076) (0.0830078125,1.00000076) (0.083984375,1.00000076) (0.0849609375,1.00000076) (0.0859375,1.00000075) (0.0869140625,1.00000075) (0.087890625,1.00000075) (0.0888671875,1.00000074) (0.08984375,1.00000074) (0.0908203125,1.00000074) (0.091796875,1.00000074) (0.0927734375,1.00000073) (0.09375,1.00000073) (0.0947265625,1.00000073) (0.095703125,1.00000072) (0.0966796875,1.00000072) (0.09765625,1.00000072) (0.0986328125,1.00000071) (0.099609375,1.00000071) (0.100585938,1.00000071) (0.1015625,1.00000071) (0.102539062,1.0000007) (0.103515625,1.0000007) (0.104492188,1.0000007) (0.10546875,1.00000069) (0.106445312,1.00000069) (0.107421875,1.00000069) (0.108398438,1.00000068) (0.109375,1.00000068) (0.110351562,1.00000068) (0.111328125,1.00000067) (0.112304688,1.00000067) (0.11328125,1.00000066) (0.114257812,1.00000066) (0.115234375,1.00000066) (0.116210938,1.00000065) (0.1171875,1.00000065) (0.118164062,1.00000065) (0.119140625,1.00000064) (0.120117188,1.00000064) (0.12109375,1.00000064) (0.122070312,1.00000063) (0.123046875,1.00000063) (0.124023438,1.00000062) (0.125,1.00000062) (0.125976562,1.00000062) (0.126953125,1.00000061) (0.127929688,1.00000061) (0.12890625,1.00000061) (0.129882812,1.0000006) (0.130859375,1.0000006) (0.131835938,1.00000059) (0.1328125,1.00000059) (0.133789062,1.00000059) (0.134765625,1.00000058) (0.135742188,1.00000058) (0.13671875,1.00000057) (0.137695312,1.00000057) (0.138671875,1.00000057) (0.139648438,1.00000056) (0.140625,1.00000056) (0.141601562,1.00000055) (0.142578125,1.00000055) (0.143554688,1.00000054) (0.14453125,1.00000054) (0.145507812,1.00000054) (0.146484375,1.00000053) (0.147460938,1.00000053) (0.1484375,1.00000052) (0.149414062,1.00000052) (0.150390625,1.00000051) (0.151367188,1.00000051) (0.15234375,1.00000051) (0.153320312,1.0000005) (0.154296875,1.0000005) (0.155273438,1.00000049) (0.15625,1.00000049) (0.157226562,1.00000048) (0.158203125,1.00000048) (0.159179688,1.00000047) (0.16015625,1.00000047) (0.161132812,1.00000047) (0.162109375,1.00000046) (0.163085938,1.00000046) (0.1640625,1.00000045) (0.165039062,1.00000045) (0.166015625,1.00000044) (0.166992188,1.00000044) (0.16796875,1.00000043) (0.168945312,1.00000043) (0.169921875,1.00000042) (0.170898438,1.00000042) (0.171875,1.00000041) (0.172851562,1.00000041) (0.173828125,1.0000004) (0.174804688,1.0000004) (0.17578125,1.00000039) (0.176757812,1.00000039) (0.177734375,1.00000039) (0.178710938,1.00000038) (0.1796875,1.00000038) (0.180664062,1.00000037) (0.181640625,1.00000037) (0.182617188,1.00000036) (0.18359375,1.00000036) (0.184570312,1.00000035) (0.185546875,1.00000035) (0.186523438,1.00000034) (0.1875,1.00000034) (0.188476562,1.00000033) (0.189453125,1.00000033) (0.190429688,1.00000032) (0.19140625,1.00000032) (0.192382812,1.00000031) (0.193359375,1.00000031) (0.194335938,1.0000003) (0.1953125,1.0000003) (0.196289062,1.00000029) (0.197265625,1.00000029) (0.198242188,1.00000028) (0.19921875,1.00000028) (0.200195312,1.00000027) (0.201171875,1.00000027) (0.202148438,1.00000026) (0.203125,1.00000025) (0.204101562,1.00000025) (0.205078125,1.00000024) (0.206054688,1.00000024) (0.20703125,1.00000023) (0.208007812,1.00000023) (0.208984375,1.00000022) (0.209960938,1.00000022) (0.2109375,1.00000021) (0.211914062,1.00000021) (0.212890625,1.0000002) (0.213867188,1.0000002) (0.21484375,1.00000019) (0.215820312,1.00000019) (0.216796875,1.00000018) (0.217773438,1.00000018) (0.21875,1.00000017) (0.219726562,1.00000017) (0.220703125,1.00000016) (0.221679688,1.00000016) (0.22265625,1.00000015) (0.223632812,1.00000014) (0.224609375,1.00000014) (0.225585938,1.00000013) (0.2265625,1.00000013) (0.227539062,1.00000012) (0.228515625,1.00000012) (0.229492188,1.00000011) (0.23046875,1.00000011) (0.231445312,1.0000001) (0.232421875,1.0000001) (0.233398438,1.00000009) (0.234375,1.00000009) (0.235351562,1.00000008) (0.236328125,1.00000008) (0.237304688,1.00000007) (0.23828125,1.00000006) (0.239257812,1.00000006) (0.240234375,1.00000005) (0.241210938,1.00000005) (0.2421875,1.00000004) (0.243164062,1.00000004) (0.244140625,1.00000003) (0.245117188,1.00000003) (0.24609375,1.00000002) (0.247070312,1.00000002) (0.248046875,1.00000001) (0.249023438,1.00000001) (0.25,1) (0.250976562,0.999999995) (0.251953125,0.999999989) (0.252929688,0.999999984) (0.25390625,0.999999978) (0.254882812,0.999999973) (0.255859375,0.999999968) (0.256835938,0.999999962) (0.2578125,0.999999957) (0.258789062,0.999999952) (0.259765625,0.999999946) (0.260742188,0.999999941) (0.26171875,0.999999935) (0.262695312,0.99999993) (0.263671875,0.999999925) (0.264648438,0.999999919) (0.265625,0.999999914) (0.266601562,0.999999909) (0.267578125,0.999999903) (0.268554688,0.999999898) (0.26953125,0.999999893) (0.270507812,0.999999887) (0.271484375,0.999999882) (0.272460938,0.999999876) (0.2734375,0.999999871) (0.274414062,0.999999866) (0.275390625,0.99999986) (0.276367188,0.999999855) (0.27734375,0.99999985) (0.278320312,0.999999845) (0.279296875,0.999999839) (0.280273438,0.999999834) (0.28125,0.999999829) (0.282226562,0.999999823) (0.283203125,0.999999818) (0.284179688,0.999999813) (0.28515625,0.999999808) (0.286132812,0.999999802) (0.287109375,0.999999797) (0.288085938,0.999999792) (0.2890625,0.999999787) (0.290039062,0.999999781) (0.291015625,0.999999776) (0.291992188,0.999999771) (0.29296875,0.999999766) (0.293945312,0.999999761) (0.294921875,0.999999755) (0.295898438,0.99999975) (0.296875,0.999999745) (0.297851562,0.99999974) (0.298828125,0.999999735) (0.299804688,0.99999973) (0.30078125,0.999999725) (0.301757812,0.999999719) (0.302734375,0.999999714) (0.303710938,0.999999709) (0.3046875,0.999999704) (0.305664062,0.999999699) (0.306640625,0.999999694) (0.307617188,0.999999689) (0.30859375,0.999999684) (0.309570312,0.999999679) (0.310546875,0.999999674) (0.311523438,0.999999669) (0.3125,0.999999664) (0.313476562,0.999999659) (0.314453125,0.999999654) (0.315429688,0.999999649) (0.31640625,0.999999644) (0.317382812,0.999999639) (0.318359375,0.999999634) (0.319335938,0.999999629) (0.3203125,0.999999625) (0.321289062,0.99999962) (0.322265625,0.999999615) (0.323242188,0.99999961) (0.32421875,0.999999605) (0.325195312,0.9999996) (0.326171875,0.999999596) (0.327148438,0.999999591) (0.328125,0.999999586) (0.329101562,0.999999581) (0.330078125,0.999999577) (0.331054688,0.999999572) (0.33203125,0.999999567) (0.333007812,0.999999562) (0.333984375,0.999999558) (0.334960938,0.999999553) (0.3359375,0.999999549) (0.336914062,0.999999544) (0.337890625,0.999999539) (0.338867188,0.999999535) (0.33984375,0.99999953) (0.340820312,0.999999526) (0.341796875,0.999999521) (0.342773438,0.999999517) (0.34375,0.999999512) (0.344726562,0.999999508) (0.345703125,0.999999503) (0.346679688,0.999999499) (0.34765625,0.999999494) (0.348632812,0.99999949) (0.349609375,0.999999486) (0.350585938,0.999999481) (0.3515625,0.999999477) (0.352539062,0.999999473) (0.353515625,0.999999468) (0.354492188,0.999999464) (0.35546875,0.99999946) (0.356445312,0.999999455) (0.357421875,0.999999451) (0.358398438,0.999999447) (0.359375,0.999999443) (0.360351562,0.999999439) (0.361328125,0.999999435) (0.362304688,0.99999943) (0.36328125,0.999999426) (0.364257812,0.999999422) (0.365234375,0.999999418) (0.366210938,0.999999414) (0.3671875,0.99999941) (0.368164062,0.999999406) (0.369140625,0.999999402) (0.370117188,0.999999398) (0.37109375,0.999999394) (0.372070312,0.999999391) (0.373046875,0.999999387) (0.374023438,0.999999383) (0.375,0.999999379) (0.375976562,0.999999375) (0.376953125,0.999999371) (0.377929688,0.999999368) (0.37890625,0.999999364) (0.379882812,0.99999936) (0.380859375,0.999999357) (0.381835938,0.999999353) (0.3828125,0.999999349) (0.383789062,0.999999346) (0.384765625,0.999999342) (0.385742188,0.999999339) (0.38671875,0.999999335) (0.387695312,0.999999332) (0.388671875,0.999999328) (0.389648438,0.999999325) (0.390625,0.999999321) (0.391601562,0.999999318) (0.392578125,0.999999314) (0.393554688,0.999999311) (0.39453125,0.999999308) (0.395507812,0.999999304) (0.396484375,0.999999301) (0.397460938,0.999999298) (0.3984375,0.999999295) (0.399414062,0.999999291) (0.400390625,0.999999288) (0.401367188,0.999999285) (0.40234375,0.999999282) (0.403320312,0.999999279) (0.404296875,0.999999276) (0.405273438,0.999999273) (0.40625,0.99999927) (0.407226562,0.999999267) (0.408203125,0.999999264) (0.409179688,0.999999261) (0.41015625,0.999999258) (0.411132812,0.999999255) (0.412109375,0.999999252) (0.413085938,0.99999925) (0.4140625,0.999999247) (0.415039062,0.999999244) (0.416015625,0.999999241) (0.416992188,0.999999239) (0.41796875,0.999999236) (0.418945312,0.999999233) (0.419921875,0.999999231) (0.420898438,0.999999228) (0.421875,0.999999226) (0.422851562,0.999999223) (0.423828125,0.99999922) (0.424804688,0.999999218) (0.42578125,0.999999216) (0.426757812,0.999999213) (0.427734375,0.999999211) (0.428710938,0.999999208) (0.4296875,0.999999206) (0.430664062,0.999999204) (0.431640625,0.999999202) (0.432617188,0.999999199) (0.43359375,0.999999197) (0.434570312,0.999999195) (0.435546875,0.999999193) (0.436523438,0.999999191) (0.4375,0.999999189) (0.438476562,0.999999187) (0.439453125,0.999999185) (0.440429688,0.999999183) (0.44140625,0.999999181) (0.442382812,0.999999179) (0.443359375,0.999999177) (0.444335938,0.999999175) (0.4453125,0.999999173) (0.446289062,0.999999171) (0.447265625,0.99999917) (0.448242188,0.999999168) (0.44921875,0.999999166) (0.450195312,0.999999164) (0.451171875,0.999999163) (0.452148438,0.999999161) (0.453125,0.99999916) (0.454101562,0.999999158) (0.455078125,0.999999157) (0.456054688,0.999999155) (0.45703125,0.999999154) (0.458007812,0.999999152) (0.458984375,0.999999151) (0.459960938,0.999999149) (0.4609375,0.999999148) (0.461914062,0.999999147) (0.462890625,0.999999146) (0.463867188,0.999999144) (0.46484375,0.999999143) (0.465820312,0.999999142) (0.466796875,0.999999141) (0.467773438,0.99999914) (0.46875,0.999999139) (0.469726562,0.999999138) (0.470703125,0.999999137) (0.471679688,0.999999136) (0.47265625,0.999999135) (0.473632812,0.999999134) (0.474609375,0.999999133) (0.475585938,0.999999132) (0.4765625,0.999999131) (0.477539062,0.999999131) (0.478515625,0.99999913) (0.479492188,0.999999129) (0.48046875,0.999999128) (0.481445312,0.999999128) (0.482421875,0.999999127) (0.483398438,0.999999127) (0.484375,0.999999126) (0.485351562,0.999999126) (0.486328125,0.999999125) (0.487304688,0.999999125) (0.48828125,0.999999124) (0.489257812,0.999999124) (0.490234375,0.999999123) (0.491210938,0.999999123) (0.4921875,0.999999123) (0.493164062,0.999999123) (0.494140625,0.999999122) (0.495117188,0.999999122) (0.49609375,0.999999122) (0.497070312,0.999999122) (0.498046875,0.999999122) (0.499023438,0.999999122) (0.5,0.999999122) (0.500976562,0.999999122) (0.501953125,0.999999122) (0.502929688,0.999999122) (0.50390625,0.999999122) (0.504882812,0.999999122) (0.505859375,0.999999122) (0.506835938,0.999999123) (0.5078125,0.999999123) (0.508789062,0.999999123) (0.509765625,0.999999123) (0.510742188,0.999999124) (0.51171875,0.999999124) (0.512695312,0.999999125) (0.513671875,0.999999125) (0.514648438,0.999999126) (0.515625,0.999999126) (0.516601562,0.999999127) (0.517578125,0.999999127) (0.518554688,0.999999128) (0.51953125,0.999999128) (0.520507812,0.999999129) (0.521484375,0.99999913) (0.522460938,0.999999131) (0.5234375,0.999999131) (0.524414062,0.999999132) (0.525390625,0.999999133) (0.526367188,0.999999134) (0.52734375,0.999999135) (0.528320312,0.999999136) (0.529296875,0.999999137) (0.530273438,0.999999138) (0.53125,0.999999139) (0.532226562,0.99999914) (0.533203125,0.999999141) (0.534179688,0.999999142) (0.53515625,0.999999143) (0.536132812,0.999999144) (0.537109375,0.999999146) (0.538085938,0.999999147) (0.5390625,0.999999148) (0.540039062,0.999999149) (0.541015625,0.999999151) (0.541992188,0.999999152) (0.54296875,0.999999154) (0.543945312,0.999999155) (0.544921875,0.999999157) (0.545898438,0.999999158) (0.546875,0.99999916) (0.547851562,0.999999161) (0.548828125,0.999999163) (0.549804688,0.999999164) (0.55078125,0.999999166) (0.551757812,0.999999168) (0.552734375,0.99999917) (0.553710938,0.999999171) (0.5546875,0.999999173) (0.555664062,0.999999175) (0.556640625,0.999999177) (0.557617188,0.999999179) (0.55859375,0.999999181) (0.559570312,0.999999183) (0.560546875,0.999999185) (0.561523438,0.999999187) (0.5625,0.999999189) (0.563476562,0.999999191) (0.564453125,0.999999193) (0.565429688,0.999999195) (0.56640625,0.999999197) (0.567382812,0.999999199) (0.568359375,0.999999202) (0.569335938,0.999999204) (0.5703125,0.999999206) (0.571289062,0.999999208) (0.572265625,0.999999211) (0.573242188,0.999999213) (0.57421875,0.999999216) (0.575195312,0.999999218) (0.576171875,0.99999922) (0.577148438,0.999999223) (0.578125,0.999999226) (0.579101562,0.999999228) (0.580078125,0.999999231) (0.581054688,0.999999233) (0.58203125,0.999999236) (0.583007812,0.999999239) (0.583984375,0.999999241) (0.584960938,0.999999244) (0.5859375,0.999999247) (0.586914062,0.99999925) (0.587890625,0.999999252) (0.588867188,0.999999255) (0.58984375,0.999999258) (0.590820312,0.999999261) (0.591796875,0.999999264) (0.592773438,0.999999267) (0.59375,0.99999927) (0.594726562,0.999999273) (0.595703125,0.999999276) (0.596679688,0.999999279) (0.59765625,0.999999282) (0.598632812,0.999999285) (0.599609375,0.999999288) (0.600585938,0.999999291) (0.6015625,0.999999295) (0.602539062,0.999999298) (0.603515625,0.999999301) (0.604492188,0.999999304) (0.60546875,0.999999308) (0.606445312,0.999999311) (0.607421875,0.999999314) (0.608398438,0.999999318) (0.609375,0.999999321) (0.610351562,0.999999325) (0.611328125,0.999999328) (0.612304688,0.999999332) (0.61328125,0.999999335) (0.614257812,0.999999339) (0.615234375,0.999999342) (0.616210938,0.999999346) (0.6171875,0.999999349) (0.618164062,0.999999353) (0.619140625,0.999999357) (0.620117188,0.99999936) (0.62109375,0.999999364) (0.622070312,0.999999368) (0.623046875,0.999999371) (0.624023438,0.999999375) (0.625,0.999999379) (0.625976562,0.999999383) (0.626953125,0.999999387) (0.627929688,0.999999391) (0.62890625,0.999999394) (0.629882812,0.999999398) (0.630859375,0.999999402) (0.631835938,0.999999406) (0.6328125,0.99999941) (0.633789062,0.999999414) (0.634765625,0.999999418) (0.635742188,0.999999422) (0.63671875,0.999999426) (0.637695312,0.99999943) (0.638671875,0.999999435) (0.639648438,0.999999439) (0.640625,0.999999443) (0.641601562,0.999999447) (0.642578125,0.999999451) (0.643554688,0.999999455) (0.64453125,0.99999946) (0.645507812,0.999999464) (0.646484375,0.999999468) (0.647460938,0.999999473) (0.6484375,0.999999477) (0.649414062,0.999999481) (0.650390625,0.999999486) (0.651367188,0.99999949) (0.65234375,0.999999494) (0.653320312,0.999999499) (0.654296875,0.999999503) (0.655273438,0.999999508) (0.65625,0.999999512) (0.657226562,0.999999517) (0.658203125,0.999999521) (0.659179688,0.999999526) (0.66015625,0.99999953) (0.661132812,0.999999535) (0.662109375,0.999999539) (0.663085938,0.999999544) (0.6640625,0.999999549) (0.665039062,0.999999553) (0.666015625,0.999999558) (0.666992188,0.999999562) (0.66796875,0.999999567) (0.668945312,0.999999572) (0.669921875,0.999999577) (0.670898438,0.999999581) (0.671875,0.999999586) (0.672851562,0.999999591) (0.673828125,0.999999596) (0.674804688,0.9999996) (0.67578125,0.999999605) (0.676757812,0.99999961) (0.677734375,0.999999615) (0.678710938,0.99999962) (0.6796875,0.999999625) (0.680664062,0.999999629) (0.681640625,0.999999634) (0.682617188,0.999999639) (0.68359375,0.999999644) (0.684570312,0.999999649) (0.685546875,0.999999654) (0.686523438,0.999999659) (0.6875,0.999999664) (0.688476562,0.999999669) (0.689453125,0.999999674) (0.690429688,0.999999679) (0.69140625,0.999999684) (0.692382812,0.999999689) (0.693359375,0.999999694) (0.694335938,0.999999699) (0.6953125,0.999999704) (0.696289062,0.999999709) (0.697265625,0.999999714) (0.698242188,0.999999719) (0.69921875,0.999999725) (0.700195312,0.99999973) (0.701171875,0.999999735) (0.702148438,0.99999974) (0.703125,0.999999745) (0.704101562,0.99999975) (0.705078125,0.999999755) (0.706054688,0.999999761) (0.70703125,0.999999766) (0.708007812,0.999999771) (0.708984375,0.999999776) (0.709960938,0.999999781) (0.7109375,0.999999787) (0.711914062,0.999999792) (0.712890625,0.999999797) (0.713867188,0.999999802) (0.71484375,0.999999808) (0.715820312,0.999999813) (0.716796875,0.999999818) (0.717773438,0.999999823) (0.71875,0.999999829) (0.719726562,0.999999834) (0.720703125,0.999999839) (0.721679688,0.999999845) (0.72265625,0.99999985) (0.723632812,0.999999855) (0.724609375,0.99999986) (0.725585938,0.999999866) (0.7265625,0.999999871) (0.727539062,0.999999876) (0.728515625,0.999999882) (0.729492188,0.999999887) (0.73046875,0.999999893) (0.731445312,0.999999898) (0.732421875,0.999999903) (0.733398438,0.999999909) (0.734375,0.999999914) (0.735351562,0.999999919) (0.736328125,0.999999925) (0.737304688,0.99999993) (0.73828125,0.999999935) (0.739257812,0.999999941) (0.740234375,0.999999946) (0.741210938,0.999999952) (0.7421875,0.999999957) (0.743164062,0.999999962) (0.744140625,0.999999968) (0.745117188,0.999999973) (0.74609375,0.999999978) (0.747070312,0.999999984) (0.748046875,0.999999989) (0.749023438,0.999999995) (0.75,1) (0.750976562,1.00000001) (0.751953125,1.00000001) (0.752929688,1.00000002) (0.75390625,1.00000002) (0.754882812,1.00000003) (0.755859375,1.00000003) (0.756835938,1.00000004) (0.7578125,1.00000004) (0.758789062,1.00000005) (0.759765625,1.00000005) (0.760742188,1.00000006) (0.76171875,1.00000006) (0.762695312,1.00000007) (0.763671875,1.00000008) (0.764648438,1.00000008) (0.765625,1.00000009) (0.766601562,1.00000009) (0.767578125,1.0000001) (0.768554688,1.0000001) (0.76953125,1.00000011) (0.770507812,1.00000011) (0.771484375,1.00000012) (0.772460938,1.00000012) (0.7734375,1.00000013) (0.774414062,1.00000013) (0.775390625,1.00000014) (0.776367188,1.00000014) (0.77734375,1.00000015) (0.778320312,1.00000016) (0.779296875,1.00000016) (0.780273438,1.00000017) (0.78125,1.00000017) (0.782226562,1.00000018) (0.783203125,1.00000018) (0.784179688,1.00000019) (0.78515625,1.00000019) (0.786132812,1.0000002) (0.787109375,1.0000002) (0.788085938,1.00000021) (0.7890625,1.00000021) (0.790039062,1.00000022) (0.791015625,1.00000022) (0.791992188,1.00000023) (0.79296875,1.00000023) (0.793945312,1.00000024) (0.794921875,1.00000024) (0.795898438,1.00000025) (0.796875,1.00000025) (0.797851562,1.00000026) (0.798828125,1.00000027) (0.799804688,1.00000027) (0.80078125,1.00000028) (0.801757812,1.00000028) (0.802734375,1.00000029) (0.803710938,1.00000029) (0.8046875,1.0000003) (0.805664062,1.0000003) (0.806640625,1.00000031) (0.807617188,1.00000031) (0.80859375,1.00000032) (0.809570312,1.00000032) (0.810546875,1.00000033) (0.811523438,1.00000033) (0.8125,1.00000034) (0.813476562,1.00000034) (0.814453125,1.00000035) (0.815429688,1.00000035) (0.81640625,1.00000036) (0.817382812,1.00000036) (0.818359375,1.00000037) (0.819335938,1.00000037) (0.8203125,1.00000038) (0.821289062,1.00000038) (0.822265625,1.00000039) (0.823242188,1.00000039) (0.82421875,1.00000039) (0.825195312,1.0000004) (0.826171875,1.0000004) (0.827148438,1.00000041) (0.828125,1.00000041) (0.829101562,1.00000042) (0.830078125,1.00000042) (0.831054688,1.00000043) (0.83203125,1.00000043) (0.833007812,1.00000044) (0.833984375,1.00000044) (0.834960938,1.00000045) (0.8359375,1.00000045) (0.836914062,1.00000046) (0.837890625,1.00000046) (0.838867188,1.00000047) (0.83984375,1.00000047) (0.840820312,1.00000047) (0.841796875,1.00000048) (0.842773438,1.00000048) (0.84375,1.00000049) (0.844726562,1.00000049) (0.845703125,1.0000005) (0.846679688,1.0000005) (0.84765625,1.00000051) (0.848632812,1.00000051) (0.849609375,1.00000051) (0.850585938,1.00000052) (0.8515625,1.00000052) (0.852539062,1.00000053) (0.853515625,1.00000053) (0.854492188,1.00000054) (0.85546875,1.00000054) (0.856445312,1.00000054) (0.857421875,1.00000055) (0.858398438,1.00000055) (0.859375,1.00000056) (0.860351562,1.00000056) (0.861328125,1.00000057) (0.862304688,1.00000057) (0.86328125,1.00000057) (0.864257812,1.00000058) (0.865234375,1.00000058) (0.866210938,1.00000059) (0.8671875,1.00000059) (0.868164062,1.00000059) (0.869140625,1.0000006) (0.870117188,1.0000006) (0.87109375,1.00000061) (0.872070312,1.00000061) (0.873046875,1.00000061) (0.874023438,1.00000062) (0.875,1.00000062) (0.875976562,1.00000062) (0.876953125,1.00000063) (0.877929688,1.00000063) (0.87890625,1.00000064) (0.879882812,1.00000064) (0.880859375,1.00000064) (0.881835938,1.00000065) (0.8828125,1.00000065) (0.883789062,1.00000065) (0.884765625,1.00000066) (0.885742188,1.00000066) (0.88671875,1.00000066) (0.887695312,1.00000067) (0.888671875,1.00000067) (0.889648438,1.00000068) (0.890625,1.00000068) (0.891601562,1.00000068) (0.892578125,1.00000069) (0.893554688,1.00000069) (0.89453125,1.00000069) (0.895507812,1.0000007) (0.896484375,1.0000007) (0.897460938,1.0000007) (0.8984375,1.00000071) (0.899414062,1.00000071) (0.900390625,1.00000071) (0.901367188,1.00000071) (0.90234375,1.00000072) (0.903320312,1.00000072) (0.904296875,1.00000072) (0.905273438,1.00000073) (0.90625,1.00000073) (0.907226562,1.00000073) (0.908203125,1.00000074) (0.909179688,1.00000074) (0.91015625,1.00000074) (0.911132812,1.00000074) (0.912109375,1.00000075) (0.913085938,1.00000075) (0.9140625,1.00000075) (0.915039062,1.00000076) (0.916015625,1.00000076) (0.916992188,1.00000076) (0.91796875,1.00000076) (0.918945312,1.00000077) (0.919921875,1.00000077) (0.920898438,1.00000077) (0.921875,1.00000077) (0.922851562,1.00000078) (0.923828125,1.00000078) (0.924804688,1.00000078) (0.92578125,1.00000078) (0.926757812,1.00000079) (0.927734375,1.00000079) (0.928710938,1.00000079) (0.9296875,1.00000079) (0.930664062,1.0000008) (0.931640625,1.0000008) (0.932617188,1.0000008) (0.93359375,1.0000008) (0.934570312,1.00000081) (0.935546875,1.00000081) (0.936523438,1.00000081) (0.9375,1.00000081) (0.938476562,1.00000081) (0.939453125,1.00000082) (0.940429688,1.00000082) (0.94140625,1.00000082) (0.942382812,1.00000082) (0.943359375,1.00000082) (0.944335938,1.00000083) (0.9453125,1.00000083) (0.946289062,1.00000083) (0.947265625,1.00000083) (0.948242188,1.00000083) (0.94921875,1.00000083) (0.950195312,1.00000084) (0.951171875,1.00000084) (0.952148438,1.00000084) (0.953125,1.00000084) (0.954101562,1.00000084) (0.955078125,1.00000084) (0.956054688,1.00000084) (0.95703125,1.00000085) (0.958007812,1.00000085) (0.958984375,1.00000085) (0.959960938,1.00000085) (0.9609375,1.00000085) (0.961914062,1.00000085) (0.962890625,1.00000085) (0.963867188,1.00000086) (0.96484375,1.00000086) (0.965820312,1.00000086) (0.966796875,1.00000086) (0.967773438,1.00000086) (0.96875,1.00000086) (0.969726562,1.00000086) (0.970703125,1.00000086) (0.971679688,1.00000086) (0.97265625,1.00000087) (0.973632812,1.00000087) (0.974609375,1.00000087) (0.975585938,1.00000087) (0.9765625,1.00000087) (0.977539062,1.00000087) (0.978515625,1.00000087) (0.979492188,1.00000087) (0.98046875,1.00000087) (0.981445312,1.00000087) (0.982421875,1.00000087) (0.983398438,1.00000087) (0.984375,1.00000087) (0.985351562,1.00000087) (0.986328125,1.00000087) (0.987304688,1.00000088) (0.98828125,1.00000088) (0.989257812,1.00000088) (0.990234375,1.00000088) (0.991210938,1.00000088) (0.9921875,1.00000088) (0.993164062,1.00000088) (0.994140625,1.00000088) (0.995117188,1.00000088) (0.99609375,1.00000088) (0.997070312,1.00000088) (0.998046875,1.00000088) (0.999023438,1.00000088) (1,1.00000088)};
\end{groupplot}
\end{tikzpicture}%

